The deuteron structure function F2 with CLAS

The inclusive, inelastic eD scattering cross section has been measured with the CLAS detector in Hall B of the Thomas Jefferson National Accelerator Facility (TJNAF). Combining these data and previously measured world data we have extracted Nachtmann moments of the deuteron structure function F2 in the region 0.4 < Q2 < 100 GeV2/c2. These results are published in hep-ex/0506004. The purpose of the present CLAS-Note is to tabulate the CLAS deuteron F2 data. A description of the data analysis is reported in hep-ex/0506004.

==> f2d_table.tex <==
\setlength\textheight{750pt}
\setlength\voffset{-0.5in}
\setlength\topmargin{1pt}
\setlength\headheight{1pt}
\setlength\headsep{1pt}
\setlength\footskip{0pt}
\setlength\marginparwidth{1pt}
\renewcommand{\topfraction}{0.99}
\renewcommand{\bottomfraction}{0.99}

%\newpage

\begin{center}
%
\twocolumn
\topcaption{$F_2(x,Q^2)$ with statistical and systematic errors
extracted from CLAS data.}\label{tab:f2_clas}
\scriptsize
\tablehead{\hline}
\tabletail{\hline}
\begin{xtabular}{|c|c|c|c|c|} \hline
$Q^2$     & $x$ & $F_2$ & $\delta_{stat}$ & $\delta_{sys}$ \\ \hline
[GeV$^2$] &     &       &                 &                \\ \hline
0.3750 & 0.1135 &  2.6899E-01 &  7.7614E-04 &  1.1663E-02 \\ \cline{2-5}
%\shrinkheight{65pt}
 & 0.1225 &  2.6095E-01 &  1.0030E-03 &  1.1188E-02 \\ \cline{2-5}
 & 0.1315 &  2.6306E-01 &  1.3176E-03 &  1.1238E-02 \\ \cline{2-5}
 & 0.1405 &  2.5496E-01 &  1.5563E-03 &  1.0820E-02 \\ \cline{2-5}
 & 0.1495 &  2.6625E-01 &  1.8788E-03 &  1.1302E-02 \\ \cline{2-5}
 & 0.1585 &  2.7369E-01 &  2.1750E-03 &  1.1614E-02 \\ \cline{2-5}
 & 0.1675 &  2.5936E-01 &  2.3278E-03 &  1.0981E-02 \\ \cline{2-5}
 & 0.1765 &  2.3850E-01 &  2.6249E-03 &  1.0032E-02 \\ \cline{2-5}
 & 0.1855 &  2.3307E-01 &  3.2671E-03 &  9.7651E-03 \\ \cline{2-5}
 & 0.1945 &  2.3151E-01 &  4.3263E-03 &  9.7152E-03 \\ \cline{2-5}
 & 0.2035 &  2.6451E-01 &  6.7239E-03 &  1.1090E-02 \\ \cline{2-5}
 & 0.2125 &  2.8499E-01 &  1.0555E-02 &  1.2170E-02 \\ \cline{2-5}
 & 0.2215 &  2.1295E-01 &  1.4982E-02 &  8.8166E-03 \\ \hline
0.4250 & 0.1225 &  2.7522E-01 &  6.3512E-04 &  1.2208E-02 \\ \cline{2-5}
 & 0.1315 &  2.7019E-01 &  7.3046E-04 &  1.1705E-02 \\ \cline{2-5}
 & 0.1405 &  2.6412E-01 &  8.4239E-04 &  1.1378E-02 \\ \cline{2-5}
 & 0.1495 &  2.6169E-01 &  9.8651E-04 &  1.1269E-02 \\ \cline{2-5}
 & 0.1585 &  2.6732E-01 &  1.1355E-03 &  1.1478E-02 \\ \cline{2-5}
 & 0.1675 &  2.7923E-01 &  1.3147E-03 &  1.2007E-02 \\ \cline{2-5}
 & 0.1765 &  2.8708E-01 &  1.4524E-03 &  1.2345E-02 \\ \cline{2-5}
 & 0.1855 &  2.7799E-01 &  1.5248E-03 &  1.1915E-02 \\ \cline{2-5}
 & 0.1945 &  2.5906E-01 &  1.5539E-03 &  1.1109E-02 \\ \cline{2-5}
 & 0.2035 &  2.5458E-01 &  1.6154E-03 &  1.0953E-02 \\ \cline{2-5}
 & 0.2125 &  2.6522E-01 &  1.7430E-03 &  1.1373E-02 \\ \cline{2-5}
 & 0.2215 &  2.7710E-01 &  1.9139E-03 &  1.1925E-02 \\ \cline{2-5}
 & 0.2305 &  2.8146E-01 &  2.0919E-03 &  1.2143E-02 \\ \cline{2-5}
 & 0.2395 &  2.5894E-01 &  2.1401E-03 &  1.1096E-02 \\ \cline{2-5}
 & 0.2485 &  2.4745E-01 &  2.2053E-03 &  1.0628E-02 \\ \cline{2-5}
 & 0.2575 &  2.2266E-01 &  2.1288E-03 &  9.5008E-03 \\ \cline{2-5}
 & 0.2665 &  2.0650E-01 &  2.0489E-03 &  8.8274E-03 \\ \cline{2-5}
 & 0.2755 &  1.9452E-01 &  2.0100E-03 &  8.3220E-03 \\ \cline{2-5}
 & 0.2845 &  1.9131E-01 &  2.1423E-03 &  8.1925E-03 \\ \cline{2-5}
 & 0.2935 &  1.8163E-01 &  2.2149E-03 &  7.7048E-03 \\ \cline{2-5}
 & 0.3025 &  1.8248E-01 &  2.4370E-03 &  7.7333E-03 \\ \cline{2-5}
 & 0.3115 &  1.8936E-01 &  2.7069E-03 &  8.0560E-03 \\ \cline{2-5}
 & 0.3205 &  1.9351E-01 &  3.0040E-03 &  8.1949E-03 \\ \cline{2-5}
 & 0.3295 &  2.0357E-01 &  3.4381E-03 &  8.6902E-03 \\ \cline{2-5}
 & 0.3385 &  2.0876E-01 &  3.9138E-03 &  8.8559E-03 \\ \cline{2-5}
 & 0.3475 &  2.2976E-01 &  4.6214E-03 &  9.8199E-03 \\ \cline{2-5}
 & 0.3565 &  2.4257E-01 &  5.3464E-03 &  1.0317E-02 \\ \cline{2-5}
 & 0.3655 &  2.7653E-01 &  6.6890E-03 &  1.1865E-02 \\ \cline{2-5}
 & 0.3745 &  2.8454E-01 &  7.7126E-03 &  1.2326E-02 \\ \cline{2-5}
 & 0.3835 &  2.9488E-01 &  8.6996E-03 &  1.2568E-02 \\ \cline{2-5}
 & 0.3925 &  3.1586E-01 &  1.0299E-02 &  1.3592E-02 \\ \cline{2-5}
 & 0.4015 &  3.1324E-01 &  1.1082E-02 &  1.3287E-02 \\ \cline{2-5}
 & 0.4105 &  3.2275E-01 &  1.2553E-02 &  1.3971E-02 \\ \cline{2-5}
 & 0.4195 &  2.9916E-01 &  1.2498E-02 &  1.2725E-02 \\ \cline{2-5}
 & 0.4285 &  2.7550E-01 &  1.2329E-02 &  1.1799E-02 \\ \cline{2-5}
 & 0.4375 &  2.8184E-01 &  1.3658E-02 &  1.1892E-02 \\ \cline{2-5}
 & 0.4465 &  2.4309E-01 &  1.2563E-02 &  1.0319E-02 \\ \cline{2-5}
 & 0.4555 &  2.4361E-01 &  1.4204E-02 &  1.0611E-02 \\ \cline{2-5}
 & 0.4645 &  2.0838E-01 &  1.2986E-02 &  8.9385E-03 \\ \cline{2-5}
 & 0.4735 &  1.9848E-01 &  1.3643E-02 &  8.4517E-03 \\ \cline{2-5}
 & 0.4825 &  1.4130E-01 &  1.0124E-02 &  5.8749E-03 \\ \cline{2-5}
 & 0.4915 &  1.3596E-01 &  1.0359E-02 &  5.5974E-03 \\ \cline{2-5}
 & 0.5005 &  1.6250E-01 &  1.3986E-02 &  6.8011E-03 \\ \cline{2-5}
 & 0.5095 &  1.4958E-01 &  1.5628E-02 &  6.2697E-03 \\ \cline{2-5}
 & 0.5185 &  1.1232E-01 &  1.2639E-02 &  4.7790E-03 \\ \cline{2-5}
 & 0.5275 &  1.0725E-01 &  1.3778E-02 &  4.5021E-03 \\ \cline{2-5}
 & 0.5365 &  1.1577E-01 &  1.6430E-02 &  5.1855E-03 \\ \hline
0.4750 & 0.1225 &  2.7522E-01 &  6.3512E-04 &  1.2208E-02 \\ \cline{2-5}
 & 0.1315 &  2.7019E-01 &  7.3046E-04 &  1.1705E-02 \\ \cline{2-5}
 & 0.1405 &  2.6412E-01 &  8.4239E-04 &  1.1378E-02 \\ \cline{2-5}
 & 0.1495 &  2.6169E-01 &  9.8651E-04 &  1.1269E-02 \\ \cline{2-5}
 & 0.1585 &  2.6732E-01 &  1.1355E-03 &  1.1478E-02 \\ \cline{2-5}
 & 0.1675 &  2.7923E-01 &  1.3147E-03 &  1.2007E-02 \\ \cline{2-5}
 & 0.1765 &  2.8708E-01 &  1.4524E-03 &  1.2345E-02 \\ \cline{2-5}
 & 0.1855 &  2.7799E-01 &  1.5248E-03 &  1.1915E-02 \\ \cline{2-5}
 & 0.1945 &  2.5906E-01 &  1.5539E-03 &  1.1109E-02 \\ \cline{2-5}
 & 0.2035 &  2.5458E-01 &  1.6154E-03 &  1.0953E-02 \\ \cline{2-5}
 & 0.2125 &  2.6522E-01 &  1.7430E-03 &  1.1373E-02 \\ \cline{2-5}
 & 0.2215 &  2.7710E-01 &  1.9139E-03 &  1.1925E-02 \\ \cline{2-5}
 & 0.2305 &  2.8146E-01 &  2.0919E-03 &  1.2143E-02 \\ \cline{2-5}
 & 0.2395 &  2.5894E-01 &  2.1401E-03 &  1.1096E-02 \\ \cline{2-5}
 & 0.2485 &  2.4745E-01 &  2.2053E-03 &  1.0628E-02 \\ \cline{2-5}
 & 0.2575 &  2.2266E-01 &  2.1288E-03 &  9.5008E-03 \\ \cline{2-5}
 & 0.2665 &  2.0650E-01 &  2.0489E-03 &  8.8274E-03 \\ \cline{2-5}
 & 0.2755 &  1.9452E-01 &  2.0100E-03 &  8.3220E-03 \\ \cline{2-5}
 & 0.2845 &  1.9131E-01 &  2.1423E-03 &  8.1925E-03 \\ \cline{2-5}
 & 0.2935 &  1.8163E-01 &  2.2149E-03 &  7.7048E-03 \\ \cline{2-5}
 & 0.3025 &  1.8248E-01 &  2.4370E-03 &  7.7333E-03 \\ \cline{2-5}
 & 0.3115 &  1.8936E-01 &  2.7069E-03 &  8.0560E-03 \\ \cline{2-5}
 & 0.3205 &  1.9351E-01 &  3.0040E-03 &  8.1949E-03 \\ \cline{2-5}
 & 0.3295 &  2.0357E-01 &  3.4381E-03 &  8.6902E-03 \\ \cline{2-5}
 & 0.3385 &  2.0876E-01 &  3.9138E-03 &  8.8559E-03 \\ \cline{2-5}
 & 0.3475 &  2.2976E-01 &  4.6214E-03 &  9.8199E-03 \\ \cline{2-5}
 & 0.3565 &  2.4257E-01 &  5.3464E-03 &  1.0317E-02 \\ \cline{2-5}
 & 0.3655 &  2.7653E-01 &  6.6890E-03 &  1.1865E-02 \\ \cline{2-5}
 & 0.3745 &  2.8454E-01 &  7.7126E-03 &  1.2326E-02 \\ \cline{2-5}
 & 0.3835 &  2.9488E-01 &  8.6996E-03 &  1.2568E-02 \\ \cline{2-5}
 & 0.3925 &  3.1586E-01 &  1.0299E-02 &  1.3592E-02 \\ \cline{2-5}
 & 0.4015 &  3.1324E-01 &  1.1082E-02 &  1.3287E-02 \\ \cline{2-5}
 & 0.4105 &  3.2275E-01 &  1.2553E-02 &  1.3971E-02 \\ \cline{2-5}
 & 0.4195 &  2.9916E-01 &  1.2498E-02 &  1.2725E-02 \\ \cline{2-5}
 & 0.4285 &  2.7550E-01 &  1.2329E-02 &  1.1799E-02 \\ \cline{2-5}
 & 0.4375 &  2.8184E-01 &  1.3658E-02 &  1.1892E-02 \\ \cline{2-5}
 & 0.4465 &  2.4309E-01 &  1.2563E-02 &  1.0319E-02 \\ \cline{2-5}
 & 0.4555 &  2.4361E-01 &  1.4204E-02 &  1.0611E-02 \\ \cline{2-5}
 & 0.4645 &  2.0838E-01 &  1.2986E-02 &  8.9385E-03 \\ \cline{2-5}
 & 0.4735 &  1.9848E-01 &  1.3643E-02 &  8.4517E-03 \\ \cline{2-5}
 & 0.4825 &  1.4130E-01 &  1.0124E-02 &  5.8749E-03 \\ \cline{2-5}
 & 0.4915 &  1.3596E-01 &  1.0359E-02 &  5.5974E-03 \\ \cline{2-5}
 & 0.5005 &  1.6250E-01 &  1.3986E-02 &  6.8011E-03 \\ \cline{2-5}
 & 0.5095 &  1.4958E-01 &  1.5628E-02 &  6.2697E-03 \\ \cline{2-5}
 & 0.5185 &  1.1232E-01 &  1.2639E-02 &  4.7790E-03 \\ \cline{2-5}
 & 0.5275 &  1.0725E-01 &  1.3778E-02 &  4.5021E-03 \\ \cline{2-5}
 & 0.5365 &  1.1577E-01 &  1.6430E-02 &  5.1855E-03 \\ \hline
0.5250 & 0.1585 &  2.8328E-01 &  8.0599E-04 &  1.2922E-02 \\ \cline{2-5}
 & 0.1675 &  2.7455E-01 &  8.4445E-04 &  1.2464E-02 \\ \cline{2-5}
 & 0.1765 &  2.7060E-01 &  9.1336E-04 &  1.2283E-02 \\ \cline{2-5}
 & 0.1855 &  2.6804E-01 &  9.6938E-04 &  1.2122E-02 \\ \cline{2-5}
 & 0.1945 &  2.7400E-01 &  1.0626E-03 &  1.2371E-02 \\ \cline{2-5}
 & 0.2035 &  2.8184E-01 &  1.1748E-03 &  1.2718E-02 \\ \cline{2-5}
 & 0.2125 &  2.8605E-01 &  1.2790E-03 &  1.2918E-02 \\ \cline{2-5}
 & 0.2215 &  2.6926E-01 &  1.3104E-03 &  1.2110E-02 \\ \cline{2-5}
 & 0.2305 &  2.5556E-01 &  1.3321E-03 &  1.1456E-02 \\ \cline{2-5}
 & 0.2395 &  2.4840E-01 &  1.3464E-03 &  1.1136E-02 \\ \cline{2-5}
 & 0.2485 &  2.5397E-01 &  1.4302E-03 &  1.1384E-02 \\ \cline{2-5}
 & 0.2575 &  2.6736E-01 &  1.5492E-03 &  1.2078E-02 \\ \cline{2-5}
 & 0.2665 &  2.6594E-01 &  1.6146E-03 &  1.1972E-02 \\ \cline{2-5}
 & 0.2755 &  2.6389E-01 &  1.6658E-03 &  1.1865E-02 \\ \cline{2-5}
 & 0.2845 &  2.4706E-01 &  1.6361E-03 &  1.1082E-02 \\ \cline{2-5}
 & 0.2935 &  2.2826E-01 &  1.5855E-03 &  1.0257E-02 \\ \cline{2-5}
 & 0.3025 &  2.1007E-01 &  1.5307E-03 &  9.3978E-03 \\ \cline{2-5}
 & 0.3115 &  1.9745E-01 &  1.4719E-03 &  8.8620E-03 \\ \cline{2-5}
 & 0.3205 &  1.8878E-01 &  1.4109E-03 &  8.4733E-03 \\ \cline{2-5}
 & 0.3295 &  1.8889E-01 &  1.3846E-03 &  8.5299E-03 \\ \cline{2-5}
 & 0.3385 &  1.8662E-01 &  1.3810E-03 &  8.4067E-03 \\ \cline{2-5}
 & 0.3475 &  1.8408E-01 &  1.3975E-03 &  8.2915E-03 \\ \cline{2-5}
 & 0.3565 &  1.8416E-01 &  1.4360E-03 &  8.3338E-03 \\ \cline{2-5}
 & 0.3655 &  1.9338E-01 &  1.5180E-03 &  8.7767E-03 \\ \cline{2-5}
 & 0.3745 &  1.9601E-01 &  1.5416E-03 &  8.8155E-03 \\ \cline{2-5}
 & 0.3835 &  2.0799E-01 &  1.6675E-03 &  9.4183E-03 \\ \cline{2-5}
 & 0.3925 &  2.1645E-01 &  1.7432E-03 &  9.7974E-03 \\ \cline{2-5}
 & 0.4015 &  2.3236E-01 &  1.8937E-03 &  1.0581E-02 \\ \cline{2-5}
 & 0.4105 &  2.4966E-01 &  2.0568E-03 &  1.1327E-02 \\ \cline{2-5}
 & 0.4195 &  2.6370E-01 &  2.2237E-03 &  1.2017E-02 \\ \cline{2-5}
 & 0.4285 &  2.7099E-01 &  2.3237E-03 &  1.2292E-02 \\ \cline{2-5}
 & 0.4375 &  2.8555E-01 &  2.5071E-03 &  1.2998E-02 \\ \cline{2-5}
 & 0.4465 &  2.9339E-01 &  2.6664E-03 &  1.3298E-02 \\ \cline{2-5}
 & 0.4555 &  2.8611E-01 &  2.7104E-03 &  1.2945E-02 \\ \cline{2-5}
 & 0.4645 &  2.8867E-01 &  2.8171E-03 &  1.3143E-02 \\ \cline{2-5}
 & 0.4735 &  2.7100E-01 &  2.7248E-03 &  1.2263E-02 \\ \cline{2-5}
 & 0.4825 &  2.5237E-01 &  2.6464E-03 &  1.1387E-02 \\ \cline{2-5}
 & 0.4915 &  2.3813E-01 &  2.5661E-03 &  1.0719E-02 \\ \cline{2-5}
 & 0.5005 &  2.1933E-01 &  2.4748E-03 &  9.8514E-03 \\ \cline{2-5}
 & 0.5095 &  1.9879E-01 &  2.3152E-03 &  8.8920E-03 \\ \cline{2-5}
 & 0.5185 &  1.8392E-01 &  2.2414E-03 &  8.2500E-03 \\ \cline{2-5}
 & 0.5275 &  1.6100E-01 &  2.0328E-03 &  7.1544E-03 \\ \cline{2-5}
 & 0.5365 &  1.4136E-01 &  1.8922E-03 &  6.3460E-03 \\ \cline{2-5}
 & 0.5455 &  1.3039E-01 &  1.8071E-03 &  5.8633E-03 \\ \cline{2-5}
 & 0.5545 &  1.1451E-01 &  1.6712E-03 &  5.1292E-03 \\ \cline{2-5}
 & 0.5635 &  1.0299E-01 &  1.5633E-03 &  4.5795E-03 \\ \cline{2-5}
 & 0.5725 &  9.3982E-02 &  1.5107E-03 &  4.2132E-03 \\ \cline{2-5}
 & 0.5815 &  8.0950E-02 &  1.3834E-03 &  3.5993E-03 \\ \cline{2-5}
 & 0.5905 &  7.9567E-02 &  1.3792E-03 &  3.5427E-03 \\ \cline{2-5}
 & 0.5995 &  6.8312E-02 &  1.2591E-03 &  3.0416E-03 \\ \cline{2-5}
 & 0.6085 &  6.6452E-02 &  1.2555E-03 &  2.9493E-03 \\ \cline{2-5}
 & 0.6175 &  6.6051E-02 &  1.2608E-03 &  2.9495E-03 \\ \cline{2-5}
 & 0.6265 &  6.5246E-02 &  1.2493E-03 &  2.9398E-03 \\ \cline{2-5}
 & 0.6355 &  5.7015E-02 &  1.1754E-03 &  2.5322E-03 \\ \cline{2-5}
 & 0.6445 &  5.9766E-02 &  1.1970E-03 &  2.6410E-03 \\ \cline{2-5}
 & 0.6535 &  5.7695E-02 &  1.1939E-03 &  2.5612E-03 \\ \cline{2-5}
 & 0.6625 &  5.7498E-02 &  1.2120E-03 &  2.5426E-03 \\ \cline{2-5}
 & 0.6715 &  5.8149E-02 &  1.1975E-03 &  2.5229E-03 \\ \cline{2-5}
 & 0.6805 &  5.9660E-02 &  1.2358E-03 &  2.6414E-03 \\ \cline{2-5}
 & 0.6895 &  5.7505E-02 &  1.2337E-03 &  2.5297E-03 \\ \cline{2-5}
 & 0.6985 &  5.5961E-02 &  1.1968E-03 &  2.4569E-03 \\ \cline{2-5}
 & 0.7075 &  6.1243E-02 &  1.3044E-03 &  2.7466E-03 \\ \cline{2-5}
 & 0.7165 &  6.2766E-02 &  1.3068E-03 &  2.7996E-03 \\ \cline{2-5}
 & 0.7255 &  6.7463E-02 &  1.3543E-03 &  3.0023E-03 \\ \cline{2-5}
 & 0.7345 &  6.8960E-02 &  1.4351E-03 &  3.0603E-03 \\ \cline{2-5}
 & 0.7435 &  7.2611E-02 &  1.5113E-03 &  3.2487E-03 \\ \cline{2-5}
 & 0.7525 &  7.8362E-02 &  1.6240E-03 &  3.5239E-03 \\ \cline{2-5}
 & 0.7615 &  7.8218E-02 &  1.6388E-03 &  3.5021E-03 \\ \cline{2-5}
 & 0.7705 &  9.0832E-02 &  1.8270E-03 &  4.0695E-03 \\ \cline{2-5}
 & 0.7795 &  9.4948E-02 &  1.9253E-03 &  4.2685E-03 \\ \cline{2-5}
 & 0.7885 &  9.8481E-02 &  1.9854E-03 &  4.4242E-03 \\ \cline{2-5}
 & 0.7975 &  1.1125E-01 &  2.2115E-03 &  5.0305E-03 \\ \cline{2-5}
 & 0.8065 &  1.1148E-01 &  2.2904E-03 &  5.0144E-03 \\ \cline{2-5}
 & 0.8155 &  1.2853E-01 &  2.6284E-03 &  5.8070E-03 \\ \cline{2-5}
 & 0.8245 &  1.5350E-01 &  3.1570E-03 &  6.9716E-03 \\ \cline{2-5}
 & 0.8335 &  1.5348E-01 &  3.2519E-03 &  6.9695E-03 \\ \cline{2-5}
 & 0.8425 &  1.6309E-01 &  3.5180E-03 &  7.3693E-03 \\ \cline{2-5}
 & 0.8515 &  1.8115E-01 &  3.9914E-03 &  8.2137E-03 \\ \cline{2-5}
 & 0.8605 &  1.9716E-01 &  4.5659E-03 &  8.9993E-03 \\ \cline{2-5}
 & 0.8695 &  2.1681E-01 &  5.3157E-03 &  9.9628E-03 \\ \cline{2-5}
 & 0.8785 &  2.4560E-01 &  6.2782E-03 &  1.1372E-02 \\ \cline{2-5}
 & 0.8875 &  2.7346E-01 &  7.3299E-03 &  1.2683E-02 \\ \cline{2-5}
 & 0.8965 &  2.8489E-01 &  8.0548E-03 &  1.3144E-02 \\ \cline{2-5}
 & 0.9055 &  3.3050E-01 &  1.0099E-02 &  1.5582E-02 \\ \cline{2-5}
 & 0.9145 &  3.3329E-01 &  1.0333E-02 &  1.5435E-02 \\ \cline{2-5}
 & 0.9235 &  3.4601E-01 &  1.1481E-02 &  1.6243E-02 \\ \cline{2-5}
 & 0.9325 &  3.7433E-01 &  1.3004E-02 &  1.7422E-02 \\ \cline{2-5}
 & 0.9415 &  4.0963E-01 &  1.5097E-02 &  1.9257E-02 \\ \cline{2-5}
 & 0.9505 &  4.2758E-01 &  1.6594E-02 &  2.0294E-02 \\ \cline{2-5}
 & 0.9595 &  4.3544E-01 &  1.7507E-02 &  2.0678E-02 \\ \cline{2-5}
 & 0.9685 &  4.6243E-01 &  1.9526E-02 &  2.2167E-02 \\ \cline{2-5}
 & 0.9775 &  4.3064E-01 &  1.8203E-02 &  2.0236E-02 \\ \cline{2-5}
 & 0.9865 &  4.3956E-01 &  1.9053E-02 &  2.0634E-02 \\ \cline{2-5}
 & 0.9955 &  4.4543E-01 &  1.9656E-02 &  2.1132E-02 \\ \cline{2-5}
 & 1.0045 &  4.5034E-01 &  2.0299E-02 &  2.1381E-02 \\ \cline{2-5}
 & 1.0135 &  4.3231E-01 &  1.9429E-02 &  2.0539E-02 \\ \cline{2-5}
 & 1.0225 &  4.1159E-01 &  1.8484E-02 &  1.9524E-02 \\ \cline{2-5}
 & 1.0315 &  3.8939E-01 &  1.6694E-02 &  1.8097E-02 \\ \cline{2-5}
 & 1.0405 &  3.8211E-01 &  1.6637E-02 &  1.7921E-02 \\ \cline{2-5}
 & 1.0495 &  3.4321E-01 &  1.4703E-02 &  1.5982E-02 \\ \cline{2-5}
 & 1.0585 &  3.1665E-01 &  1.3064E-02 &  1.4641E-02 \\ \cline{2-5}
 & 1.0675 &  2.9809E-01 &  1.2083E-02 &  1.3593E-02 \\ \cline{2-5}
 & 1.0765 &  2.8184E-01 &  1.1060E-02 &  1.2827E-02 \\ \cline{2-5}
 & 1.0855 &  2.4461E-01 &  9.2961E-03 &  1.1035E-02 \\ \cline{2-5}
 & 1.0945 &  2.2188E-01 &  8.2106E-03 &  9.9147E-03 \\ \cline{2-5}
 & 1.1035 &  2.1981E-01 &  7.9827E-03 &  9.8563E-03 \\ \cline{2-5}
 & 1.1125 &  1.8604E-01 &  6.5220E-03 &  8.2299E-03 \\ \cline{2-5}
 & 1.1215 &  1.8862E-01 &  6.7196E-03 &  8.3988E-03 \\ \cline{2-5}
 & 1.1305 &  1.6641E-01 &  5.6891E-03 &  7.4153E-03 \\ \cline{2-5}
 & 1.1395 &  1.5529E-01 &  5.2443E-03 &  6.8379E-03 \\ \cline{2-5}
 & 1.1485 &  1.3990E-01 &  4.7784E-03 &  6.2026E-03 \\ \cline{2-5}
 & 1.1575 &  1.2667E-01 &  4.2026E-03 &  5.5285E-03 \\ \cline{2-5}
 & 1.1665 &  1.1181E-01 &  3.7188E-03 &  4.8668E-03 \\ \cline{2-5}
 & 1.1755 &  1.0993E-01 &  3.6861E-03 &  4.8099E-03 \\ \cline{2-5}
 & 1.1845 &  9.9316E-02 &  3.3346E-03 &  4.3013E-03 \\ \cline{2-5}
 & 1.1935 &  8.6151E-02 &  2.8563E-03 &  3.7236E-03 \\ \cline{2-5}
 & 1.2025 &  8.0217E-02 &  2.6955E-03 &  3.4984E-03 \\ \cline{2-5}
 & 1.2115 &  7.6146E-02 &  2.6601E-03 &  3.2911E-03 \\ \cline{2-5}
 & 1.2205 &  7.2011E-02 &  2.5405E-03 &  3.1412E-03 \\ \cline{2-5}
 & 1.2295 &  5.9962E-02 &  2.1370E-03 &  2.5657E-03 \\ \cline{2-5}
 & 1.2385 &  5.9801E-02 &  2.1216E-03 &  2.5707E-03 \\ \cline{2-5}
 & 1.2475 &  5.5585E-02 &  2.0375E-03 &  2.3823E-03 \\ \cline{2-5}
 & 1.2565 &  5.4285E-02 &  2.0445E-03 &  2.3381E-03 \\ \cline{2-5}
 & 1.2655 &  5.1571E-02 &  2.0074E-03 &  2.2114E-03 \\ \cline{2-5}
 & 1.2745 &  4.1209E-02 &  1.5841E-03 &  1.7622E-03 \\ \cline{2-5}
 & 1.2835 &  5.0675E-02 &  1.9254E-03 &  2.1964E-03 \\ \cline{2-5}
 & 1.2925 &  4.1527E-02 &  1.6617E-03 &  1.7819E-03 \\ \cline{2-5}
 & 1.3015 &  4.5456E-02 &  1.9144E-03 &  2.0008E-03 \\ \cline{2-5}
 & 1.3105 &  3.6159E-02 &  1.6337E-03 &  1.5530E-03 \\ \cline{2-5}
 & 1.3195 &  3.0717E-02 &  1.4079E-03 &  1.3073E-03 \\ \cline{2-5}
 & 1.3285 &  3.1358E-02 &  1.4563E-03 &  1.3379E-03 \\ \cline{2-5}
 & 1.3375 &  2.8133E-02 &  1.3231E-03 &  1.1994E-03 \\ \cline{2-5}
 & 1.3465 &  2.9885E-02 &  1.6265E-03 &  1.2760E-03 \\ \cline{2-5}
 & 1.3555 &  2.3540E-02 &  1.2540E-03 &  1.0024E-03 \\ \cline{2-5}
 & 1.3645 &  2.1295E-02 &  1.1630E-03 &  8.9733E-04 \\ \cline{2-5}
 & 1.3735 &  2.4642E-02 &  1.3680E-03 &  1.0655E-03 \\ \cline{2-5}
 & 1.3825 &  2.3855E-02 &  1.3161E-03 &  1.0304E-03 \\ \cline{2-5}
 & 1.3915 &  2.0984E-02 &  1.1367E-03 &  8.8446E-04 \\ \cline{2-5}
 & 1.4005 &  2.1067E-02 &  1.1757E-03 &  9.1129E-04 \\ \cline{2-5}
 & 1.4095 &  1.8267E-02 &  1.1637E-03 &  7.9579E-04 \\ \cline{2-5}
 & 1.4185 &  1.7920E-02 &  1.1741E-03 &  7.5435E-04 \\ \cline{2-5}
 & 1.4275 &  1.5942E-02 &  1.1060E-03 &  6.9622E-04 \\ \cline{2-5}
 & 1.4365 &  1.5525E-02 &  1.0138E-03 &  6.7220E-04 \\ \cline{2-5}
 & 1.4455 &  1.3841E-02 &  1.0057E-03 &  5.9457E-04 \\ \cline{2-5}
 & 1.4545 &  1.5613E-02 &  1.0275E-03 &  6.6714E-04 \\ \cline{2-5}
 & 1.4635 &  1.2568E-02 &  8.7097E-04 &  5.3015E-04 \\ \cline{2-5}
 & 1.4725 &  1.4802E-02 &  1.0228E-03 &  6.1954E-04 \\ \cline{2-5}
 & 1.4815 &  1.4250E-02 &  1.1385E-03 &  6.0919E-04 \\ \cline{2-5}
 & 1.4905 &  1.3183E-02 &  1.0271E-03 &  5.7180E-04 \\ \cline{2-5}
 & 1.4995 &  9.0027E-03 &  7.5647E-04 &  3.7815E-04 \\ \cline{2-5}
 & 1.5085 &  1.0886E-02 &  7.9545E-04 &  4.6898E-04 \\ \cline{2-5}
 & 1.5175 &  1.1096E-02 &  8.6269E-04 &  4.7507E-04 \\ \cline{2-5}
 & 1.5265 &  1.0730E-02 &  9.6611E-04 &  4.5231E-04 \\ \cline{2-5}
 & 1.5355 &  1.2845E-02 &  1.1626E-03 &  5.6609E-04 \\ \cline{2-5}
 & 1.5445 &  9.1897E-03 &  8.4556E-04 &  3.9386E-04 \\ \cline{2-5}
 & 1.5535 &  9.8921E-03 &  8.8982E-04 &  4.3944E-04 \\ \cline{2-5}
 & 1.5625 &  9.4494E-03 &  9.8102E-04 &  4.0634E-04 \\ \cline{2-5}
 & 1.5715 &  8.6195E-03 &  9.1657E-04 &  3.7404E-04 \\ \cline{2-5}
 & 1.5805 &  7.7960E-03 &  7.5171E-04 &  3.2822E-04 \\ \cline{2-5}
 & 1.5895 &  6.8663E-03 &  7.3758E-04 &  2.9523E-04 \\ \cline{2-5}
 & 1.5985 &  6.0320E-03 &  8.1285E-04 &  2.6049E-04 \\ \cline{2-5}
 & 1.6075 &  4.8866E-03 &  6.9328E-04 &  2.0621E-04 \\ \cline{2-5}
 & 1.6165 &  7.2206E-03 &  8.4914E-04 &  3.0189E-04 \\ \cline{2-5}
 & 1.6255 &  6.6542E-03 &  8.3326E-04 &  2.7822E-04 \\ \cline{2-5}
 & 1.6345 &  7.3889E-03 &  1.1097E-03 &  3.4826E-04 \\ \cline{2-5}
 & 1.6435 &  5.2902E-03 &  6.0626E-04 &  2.1942E-04 \\ \cline{2-5}
 & 1.6525 &  4.4271E-03 &  6.3105E-04 &  1.8625E-04 \\ \cline{2-5}
 & 1.6615 &  4.4731E-03 &  6.5913E-04 &  1.8727E-04 \\ \cline{2-5}
 & 1.6705 &  6.7774E-03 &  1.0832E-03 &  2.9636E-04 \\ \cline{2-5}
 & 1.6885 &  5.6337E-03 &  7.7027E-04 &  2.4571E-04 \\ \cline{2-5}
 & 1.6975 &  3.0659E-03 &  5.0820E-04 &  1.2820E-04 \\ \cline{2-5}
 & 1.7335 &  2.2878E-03 &  4.7329E-04 &  9.6090E-05 \\ \cline{2-5}
 & 1.7425 &  2.7899E-03 &  5.2573E-04 &  1.2108E-04 \\ \cline{2-5}
 & 1.7695 &  3.5344E-03 &  5.8658E-04 &  1.5648E-04 \\ \cline{2-5}
 & 1.7785 &  2.6296E-03 &  6.0358E-04 &  1.1499E-04 \\ \hline
0.5750 & 0.1585 &  2.7282E-01 &  7.2858E-04 &  1.3439E-02 \\ \cline{2-5}
 & 0.1675 &  2.7170E-01 &  8.3310E-04 &  1.2644E-02 \\ \cline{2-5}
 & 0.1765 &  2.7129E-01 &  8.7519E-04 &  1.2552E-02 \\ \cline{2-5}
 & 0.1855 &  2.7413E-01 &  9.2323E-04 &  1.2699E-02 \\ \cline{2-5}
 & 0.1945 &  2.7862E-01 &  9.9167E-04 &  1.2959E-02 \\ \cline{2-5}
 & 0.2035 &  2.7872E-01 &  1.0686E-03 &  1.2927E-02 \\ \cline{2-5}
 & 0.2125 &  2.8441E-01 &  1.1457E-03 &  1.3186E-02 \\ \cline{2-5}
 & 0.2215 &  2.8929E-01 &  1.2115E-03 &  1.3404E-02 \\ \cline{2-5}
 & 0.2305 &  2.8245E-01 &  1.2523E-03 &  1.3063E-02 \\ \cline{2-5}
 & 0.2395 &  2.6905E-01 &  1.2793E-03 &  1.2436E-02 \\ \cline{2-5}
 & 0.2485 &  2.5533E-01 &  1.3170E-03 &  1.1797E-02 \\ \cline{2-5}
 & 0.2575 &  2.5145E-01 &  1.3748E-03 &  1.1577E-02 \\ \cline{2-5}
 & 0.2665 &  2.5246E-01 &  1.4759E-03 &  1.1636E-02 \\ \cline{2-5}
 & 0.2755 &  2.6005E-01 &  1.5762E-03 &  1.2043E-02 \\ \cline{2-5}
 & 0.2845 &  2.6101E-01 &  1.6367E-03 &  1.2017E-02 \\ \cline{2-5}
 & 0.2935 &  2.5572E-01 &  1.6531E-03 &  1.1770E-02 \\ \cline{2-5}
 & 0.3025 &  2.4317E-01 &  1.6450E-03 &  1.1177E-02 \\ \cline{2-5}
 & 0.3115 &  2.1760E-01 &  1.5737E-03 &  9.9887E-03 \\ \cline{2-5}
 & 0.3205 &  2.0326E-01 &  1.5481E-03 &  9.3407E-03 \\ \cline{2-5}
 & 0.3295 &  1.8883E-01 &  1.5106E-03 &  8.6574E-03 \\ \cline{2-5}
 & 0.3385 &  1.7979E-01 &  1.4632E-03 &  8.2499E-03 \\ \cline{2-5}
 & 0.3475 &  1.7867E-01 &  1.4365E-03 &  8.1999E-03 \\ \cline{2-5}
 & 0.3565 &  1.8428E-01 &  1.4896E-03 &  8.5036E-03 \\ \cline{2-5}
 & 0.3655 &  1.7454E-01 &  1.4647E-03 &  8.0218E-03 \\ \cline{2-5}
 & 0.3745 &  1.7514E-01 &  1.4846E-03 &  8.1065E-03 \\ \cline{2-5}
 & 0.3835 &  1.8192E-01 &  1.5275E-03 &  8.3759E-03 \\ \cline{2-5}
 & 0.3925 &  1.8907E-01 &  1.5868E-03 &  8.7090E-03 \\ \cline{2-5}
 & 0.4015 &  2.0359E-01 &  1.7054E-03 &  9.4403E-03 \\ \cline{2-5}
 & 0.4105 &  2.1430E-01 &  1.7825E-03 &  9.9488E-03 \\ \cline{2-5}
 & 0.4195 &  2.1867E-01 &  1.8254E-03 &  1.0114E-02 \\ \cline{2-5}
 & 0.4285 &  2.2863E-01 &  1.8770E-03 &  1.0574E-02 \\ \cline{2-5}
 & 0.4375 &  2.4867E-01 &  2.0678E-03 &  1.1587E-02 \\ \cline{2-5}
 & 0.4465 &  2.5987E-01 &  2.1674E-03 &  1.2152E-02 \\ \cline{2-5}
 & 0.4555 &  2.6912E-01 &  2.2647E-03 &  1.2494E-02 \\ \cline{2-5}
 & 0.4645 &  2.7310E-01 &  2.3285E-03 &  1.2678E-02 \\ \cline{2-5}
 & 0.4735 &  2.7411E-01 &  2.4136E-03 &  1.2724E-02 \\ \cline{2-5}
 & 0.4825 &  2.7600E-01 &  2.4460E-03 &  1.2795E-02 \\ \cline{2-5}
 & 0.4915 &  2.6513E-01 &  2.4351E-03 &  1.2288E-02 \\ \cline{2-5}
 & 0.5005 &  2.6065E-01 &  2.4647E-03 &  1.2086E-02 \\ \cline{2-5}
 & 0.5095 &  2.4049E-01 &  2.3345E-03 &  1.1160E-02 \\ \cline{2-5}
 & 0.5185 &  2.2756E-01 &  2.2684E-03 &  1.0436E-02 \\ \cline{2-5}
 & 0.5275 &  2.0293E-01 &  2.1107E-03 &  9.3347E-03 \\ \cline{2-5}
 & 0.5365 &  1.8217E-01 &  1.9677E-03 &  8.3748E-03 \\ \cline{2-5}
 & 0.5455 &  1.6459E-01 &  1.8509E-03 &  7.5890E-03 \\ \cline{2-5}
 & 0.5545 &  1.4332E-01 &  1.6777E-03 &  6.6084E-03 \\ \cline{2-5}
 & 0.5635 &  1.2881E-01 &  1.5549E-03 &  5.9263E-03 \\ \cline{2-5}
 & 0.5725 &  1.1502E-01 &  1.4505E-03 &  5.2394E-03 \\ \cline{2-5}
 & 0.5815 &  1.0423E-01 &  1.4116E-03 &  4.7997E-03 \\ \cline{2-5}
 & 0.5905 &  8.9386E-02 &  1.2640E-03 &  4.0688E-03 \\ \cline{2-5}
 & 0.5995 &  8.3691E-02 &  1.2117E-03 &  3.8130E-03 \\ \cline{2-5}
 & 0.6085 &  7.8323E-02 &  1.2005E-03 &  3.5932E-03 \\ \cline{2-5}
 & 0.6175 &  6.9505E-02 &  1.1076E-03 &  3.1630E-03 \\ \cline{2-5}
 & 0.6265 &  6.9009E-02 &  1.1170E-03 &  3.1653E-03 \\ \cline{2-5}
 & 0.6355 &  6.2877E-02 &  1.0516E-03 &  2.8641E-03 \\ \cline{2-5}
 & 0.6445 &  6.3978E-02 &  1.0870E-03 &  2.9368E-03 \\ \cline{2-5}
 & 0.6535 &  5.4494E-02 &  9.8081E-04 &  2.4795E-03 \\ \cline{2-5}
 & 0.6625 &  5.8535E-02 &  1.0292E-03 &  2.7061E-03 \\ \cline{2-5}
 & 0.6715 &  5.8518E-02 &  1.0721E-03 &  2.6885E-03 \\ \cline{2-5}
 & 0.6805 &  5.3802E-02 &  1.0029E-03 &  2.4257E-03 \\ \cline{2-5}
 & 0.6895 &  5.7261E-02 &  1.0255E-03 &  2.5599E-03 \\ \cline{2-5}
 & 0.6985 &  5.5330E-02 &  1.0240E-03 &  2.4910E-03 \\ \cline{2-5}
 & 0.7075 &  5.6362E-02 &  1.0543E-03 &  2.5358E-03 \\ \cline{2-5}
 & 0.7165 &  6.3074E-02 &  1.1329E-03 &  2.8555E-03 \\ \cline{2-5}
 & 0.7255 &  6.1253E-02 &  1.1323E-03 &  2.7832E-03 \\ \cline{2-5}
 & 0.7345 &  6.2857E-02 &  1.1313E-03 &  2.8644E-03 \\ \cline{2-5}
 & 0.7435 &  6.6342E-02 &  1.2091E-03 &  3.0589E-03 \\ \cline{2-5}
 & 0.7525 &  7.1010E-02 &  1.2822E-03 &  3.2765E-03 \\ \cline{2-5}
 & 0.7615 &  7.5228E-02 &  1.3009E-03 &  3.4563E-03 \\ \cline{2-5}
 & 0.7705 &  7.5566E-02 &  1.3462E-03 &  3.4556E-03 \\ \cline{2-5}
 & 0.7795 &  8.0257E-02 &  1.3991E-03 &  3.6677E-03 \\ \cline{2-5}
 & 0.7885 &  9.0310E-02 &  1.5388E-03 &  4.1815E-03 \\ \cline{2-5}
 & 0.7975 &  9.2104E-02 &  1.6043E-03 &  4.2557E-03 \\ \cline{2-5}
 & 0.8065 &  1.0005E-01 &  1.6786E-03 &  4.6164E-03 \\ \cline{2-5}
 & 0.8155 &  1.1278E-01 &  1.8747E-03 &  5.2419E-03 \\ \cline{2-5}
 & 0.8245 &  1.1672E-01 &  1.9470E-03 &  5.3681E-03 \\ \cline{2-5}
 & 0.8335 &  1.3344E-01 &  2.2128E-03 &  6.1780E-03 \\ \cline{2-5}
 & 0.8425 &  1.4525E-01 &  2.4408E-03 &  6.7314E-03 \\ \cline{2-5}
 & 0.8515 &  1.5331E-01 &  2.5938E-03 &  7.0964E-03 \\ \cline{2-5}
 & 0.8605 &  1.6933E-01 &  2.9019E-03 &  7.8859E-03 \\ \cline{2-5}
 & 0.8695 &  1.8290E-01 &  3.2416E-03 &  8.5385E-03 \\ \cline{2-5}
 & 0.8785 &  2.0472E-01 &  3.6904E-03 &  9.5781E-03 \\ \cline{2-5}
 & 0.8875 &  2.2719E-01 &  4.2117E-03 &  1.0623E-02 \\ \cline{2-5}
 & 0.8965 &  2.3847E-01 &  4.6227E-03 &  1.1257E-02 \\ \cline{2-5}
 & 0.9055 &  2.5951E-01 &  5.1695E-03 &  1.2219E-02 \\ \cline{2-5}
 & 0.9145 &  2.8631E-01 &  5.9727E-03 &  1.3577E-02 \\ \cline{2-5}
 & 0.9235 &  3.0200E-01 &  6.6546E-03 &  1.4428E-02 \\ \cline{2-5}
 & 0.9325 &  3.3047E-01 &  7.6020E-03 &  1.5883E-02 \\ \cline{2-5}
 & 0.9415 &  3.4454E-01 &  8.3194E-03 &  1.6554E-02 \\ \cline{2-5}
 & 0.9505 &  3.6299E-01 &  9.0244E-03 &  1.7440E-02 \\ \cline{2-5}
 & 0.9595 &  3.8277E-01 &  1.0037E-02 &  1.8571E-02 \\ \cline{2-5}
 & 0.9685 &  3.8688E-01 &  1.0358E-02 &  1.8642E-02 \\ \cline{2-5}
 & 0.9775 &  4.0352E-01 &  1.1193E-02 &  1.9562E-02 \\ \cline{2-5}
 & 0.9865 &  4.0620E-01 &  1.1586E-02 &  1.9730E-02 \\ \cline{2-5}
 & 0.9955 &  3.9222E-01 &  1.1247E-02 &  1.8754E-02 \\ \cline{2-5}
 & 1.0045 &  3.8899E-01 &  1.1286E-02 &  1.8876E-02 \\ \cline{2-5}
 & 1.0135 &  3.9188E-01 &  1.1454E-02 &  1.9024E-02 \\ \cline{2-5}
 & 1.0225 &  3.6403E-01 &  1.0482E-02 &  1.7365E-02 \\ \cline{2-5}
 & 1.0315 &  3.4259E-01 &  9.6193E-03 &  1.6198E-02 \\ \cline{2-5}
 & 1.0405 &  3.2795E-01 &  9.2900E-03 &  1.5501E-02 \\ \cline{2-5}
 & 1.0495 &  3.2506E-01 &  9.0837E-03 &  1.5450E-02 \\ \cline{2-5}
 & 1.0585 &  2.7693E-01 &  7.4574E-03 &  1.2951E-02 \\ \cline{2-5}
 & 1.0675 &  2.6477E-01 &  7.1151E-03 &  1.2350E-02 \\ \cline{2-5}
 & 1.0765 &  2.4788E-01 &  6.4968E-03 &  1.1468E-02 \\ \cline{2-5}
 & 1.0855 &  2.3820E-01 &  6.2122E-03 &  1.1129E-02 \\ \cline{2-5}
 & 1.0945 &  2.1095E-01 &  5.3290E-03 &  9.6252E-03 \\ \cline{2-5}
 & 1.1035 &  1.9143E-01 &  4.8233E-03 &  8.7181E-03 \\ \cline{2-5}
 & 1.1125 &  1.7120E-01 &  4.3115E-03 &  7.8325E-03 \\ \cline{2-5}
 & 1.1215 &  1.4937E-01 &  3.6498E-03 &  6.7544E-03 \\ \cline{2-5}
 & 1.1305 &  1.4591E-01 &  3.5751E-03 &  6.5851E-03 \\ \cline{2-5}
 & 1.1395 &  1.2856E-01 &  3.1426E-03 &  5.8042E-03 \\ \cline{2-5}
 & 1.1485 &  1.1813E-01 &  2.8536E-03 &  5.2669E-03 \\ \cline{2-5}
 & 1.1575 &  1.0534E-01 &  2.5966E-03 &  4.7122E-03 \\ \cline{2-5}
 & 1.1665 &  1.0199E-01 &  2.5529E-03 &  4.5916E-03 \\ \cline{2-5}
 & 1.1755 &  9.8972E-02 &  2.4906E-03 &  4.4367E-03 \\ \cline{2-5}
 & 1.1845 &  8.6462E-02 &  2.3095E-03 &  3.8455E-03 \\ \cline{2-5}
 & 1.1935 &  7.7885E-02 &  2.0641E-03 &  3.4487E-03 \\ \cline{2-5}
 & 1.2025 &  6.7705E-02 &  1.8602E-03 &  2.9902E-03 \\ \cline{2-5}
 & 1.2115 &  6.2901E-02 &  1.8124E-03 &  2.7782E-03 \\ \cline{2-5}
 & 1.2205 &  6.2023E-02 &  1.8124E-03 &  2.7735E-03 \\ \cline{2-5}
 & 1.2295 &  5.7788E-02 &  1.7104E-03 &  2.5515E-03 \\ \cline{2-5}
 & 1.2385 &  5.0892E-02 &  1.6502E-03 &  2.2555E-03 \\ \cline{2-5}
 & 1.2475 &  4.7547E-02 &  1.5337E-03 &  2.0899E-03 \\ \cline{2-5}
 & 1.2565 &  5.0188E-02 &  1.6016E-03 &  2.2268E-03 \\ \cline{2-5}
 & 1.2655 &  4.7685E-02 &  1.5918E-03 &  2.1013E-03 \\ \cline{2-5}
 & 1.2745 &  4.0155E-02 &  1.3594E-03 &  1.7689E-03 \\ \cline{2-5}
 & 1.2835 &  3.7471E-02 &  1.3803E-03 &  1.6599E-03 \\ \cline{2-5}
 & 1.2925 &  3.6839E-02 &  1.3201E-03 &  1.6305E-03 \\ \cline{2-5}
 & 1.3015 &  3.5150E-02 &  1.2649E-03 &  1.5476E-03 \\ \cline{2-5}
 & 1.3105 &  3.1033E-02 &  1.2904E-03 &  1.3688E-03 \\ \cline{2-5}
 & 1.3195 &  3.1469E-02 &  1.3021E-03 &  1.3783E-03 \\ \cline{2-5}
 & 1.3285 &  2.8152E-02 &  1.1999E-03 &  1.2391E-03 \\ \cline{2-5}
 & 1.3375 &  2.3659E-02 &  1.0378E-03 &  1.0370E-03 \\ \cline{2-5}
 & 1.3465 &  2.3573E-02 &  1.0367E-03 &  1.0321E-03 \\ \cline{2-5}
 & 1.3555 &  2.3092E-02 &  1.1097E-03 &  1.0142E-03 \\ \cline{2-5}
 & 1.3645 &  1.9582E-02 &  1.0220E-03 &  8.5121E-04 \\ \cline{2-5}
 & 1.3735 &  1.9739E-02 &  9.9255E-04 &  8.7283E-04 \\ \cline{2-5}
 & 1.3825 &  1.8775E-02 &  1.0211E-03 &  8.2813E-04 \\ \cline{2-5}
 & 1.3915 &  1.8402E-02 &  9.9249E-04 &  8.1128E-04 \\ \cline{2-5}
 & 1.4005 &  2.0120E-02 &  1.0571E-03 &  8.9982E-04 \\ \cline{2-5}
 & 1.4095 &  1.7126E-02 &  1.0173E-03 &  7.5691E-04 \\ \cline{2-5}
 & 1.4185 &  1.8281E-02 &  9.5743E-04 &  7.9704E-04 \\ \cline{2-5}
 & 1.4275 &  1.5502E-02 &  9.3884E-04 &  6.9357E-04 \\ \cline{2-5}
 & 1.4365 &  1.3591E-02 &  8.4234E-04 &  5.9362E-04 \\ \cline{2-5}
 & 1.4455 &  1.2806E-02 &  7.9768E-04 &  5.5823E-04 \\ \cline{2-5}
 & 1.4545 &  1.5248E-02 &  9.5090E-04 &  6.8303E-04 \\ \cline{2-5}
 & 1.4635 &  1.3629E-02 &  9.3390E-04 &  6.0149E-04 \\ \cline{2-5}
 & 1.4725 &  1.0108E-02 &  7.3485E-04 &  4.4488E-04 \\ \cline{2-5}
 & 1.4815 &  1.1360E-02 &  8.4239E-04 &  4.9707E-04 \\ \cline{2-5}
 & 1.4905 &  1.2414E-02 &  8.8999E-04 &  5.4568E-04 \\ \cline{2-5}
 & 1.4995 &  8.8426E-03 &  7.0193E-04 &  3.8459E-04 \\ \cline{2-5}
 & 1.5085 &  8.9579E-03 &  7.5071E-04 &  3.8932E-04 \\ \cline{2-5}
 & 1.5175 &  1.0148E-02 &  8.4359E-04 &  4.5401E-04 \\ \cline{2-5}
 & 1.5265 &  8.5891E-03 &  7.9578E-04 &  3.7784E-04 \\ \cline{2-5}
 & 1.5355 &  9.2451E-03 &  7.1300E-04 &  4.1707E-04 \\ \cline{2-5}
 & 1.5445 &  8.6442E-03 &  6.8971E-04 &  3.7463E-04 \\ \cline{2-5}
 & 1.5535 &  6.6600E-03 &  7.0849E-04 &  2.8798E-04 \\ \cline{2-5}
 & 1.5625 &  6.0093E-03 &  5.5242E-04 &  2.5716E-04 \\ \cline{2-5}
 & 1.5715 &  6.9910E-03 &  6.9412E-04 &  3.0639E-04 \\ \cline{2-5}
 & 1.5805 &  6.0920E-03 &  5.7261E-04 &  2.6506E-04 \\ \cline{2-5}
 & 1.5895 &  5.6054E-03 &  5.3539E-04 &  2.4132E-04 \\ \cline{2-5}
 & 1.5985 &  6.1439E-03 &  5.9354E-04 &  2.7137E-04 \\ \cline{2-5}
 & 1.6075 &  4.6065E-03 &  5.3760E-04 &  1.9968E-04 \\ \cline{2-5}
 & 1.6165 &  7.1013E-03 &  7.4425E-04 &  3.1672E-04 \\ \cline{2-5}
 & 1.6255 &  4.6231E-03 &  5.8564E-04 &  2.0379E-04 \\ \cline{2-5}
 & 1.6345 &  6.2078E-03 &  8.4249E-04 &  2.7658E-04 \\ \cline{2-5}
 & 1.6435 &  3.9124E-03 &  4.8887E-04 &  1.6777E-04 \\ \cline{2-5}
 & 1.6525 &  7.1991E-03 &  8.0114E-04 &  3.2915E-04 \\ \cline{2-5}
 & 1.6615 &  5.2136E-03 &  6.4885E-04 &  2.2917E-04 \\ \cline{2-5}
 & 1.6705 &  3.3192E-03 &  4.8512E-04 &  1.4244E-04 \\ \cline{2-5}
 & 1.6795 &  4.8848E-03 &  6.4500E-04 &  2.1773E-04 \\ \cline{2-5}
 & 1.7065 &  3.8047E-03 &  4.4566E-04 &  1.6535E-04 \\ \cline{2-5}
 & 1.7155 &  3.7713E-03 &  4.6666E-04 &  1.6340E-04 \\ \cline{2-5}
 & 1.7245 &  3.6762E-03 &  5.4110E-04 &  1.6255E-04 \\ \hline
0.6250 & 0.1675 &  2.6789E-01 &  6.9968E-04 &  1.4641E-02 \\ \cline{2-5}
 & 0.1765 &  2.6769E-01 &  7.9613E-04 &  1.2969E-02 \\ \cline{2-5}
 & 0.1855 &  2.6536E-01 &  9.2069E-04 &  1.2593E-02 \\ \cline{2-5}
 & 0.1945 &  2.5865E-01 &  9.6529E-04 &  1.2199E-02 \\ \cline{2-5}
 & 0.2035 &  2.6626E-01 &  1.0115E-03 &  1.2616E-02 \\ \cline{2-5}
 & 0.2125 &  2.7167E-01 &  1.0567E-03 &  1.2908E-02 \\ \cline{2-5}
 & 0.2215 &  2.8130E-01 &  1.1351E-03 &  1.3383E-02 \\ \cline{2-5}
 & 0.2305 &  2.9403E-01 &  1.2442E-03 &  1.4005E-02 \\ \cline{2-5}
 & 0.2395 &  2.9301E-01 &  1.3197E-03 &  1.3959E-02 \\ \cline{2-5}
 & 0.2485 &  2.7658E-01 &  1.3071E-03 &  1.3112E-02 \\ \cline{2-5}
 & 0.2575 &  2.6218E-01 &  1.2958E-03 &  1.2427E-02 \\ \cline{2-5}
 & 0.2665 &  2.4793E-01 &  1.2782E-03 &  1.1721E-02 \\ \cline{2-5}
 & 0.2755 &  2.4952E-01 &  1.3374E-03 &  1.1819E-02 \\ \cline{2-5}
 & 0.2845 &  2.5194E-01 &  1.4204E-03 &  1.1958E-02 \\ \cline{2-5}
 & 0.2935 &  2.5812E-01 &  1.5125E-03 &  1.2254E-02 \\ \cline{2-5}
 & 0.3025 &  2.6113E-01 &  1.5880E-03 &  1.2403E-02 \\ \cline{2-5}
 & 0.3115 &  2.4782E-01 &  1.6079E-03 &  1.1703E-02 \\ \cline{2-5}
 & 0.3205 &  2.3875E-01 &  1.6383E-03 &  1.1258E-02 \\ \cline{2-5}
 & 0.3295 &  2.1612E-01 &  1.6145E-03 &  1.0190E-02 \\ \cline{2-5}
 & 0.3385 &  2.0291E-01 &  1.6202E-03 &  9.5781E-03 \\ \cline{2-5}
 & 0.3475 &  1.8460E-01 &  1.5390E-03 &  8.7000E-03 \\ \cline{2-5}
 & 0.3565 &  1.7728E-01 &  1.5581E-03 &  8.3700E-03 \\ \cline{2-5}
 & 0.3655 &  1.7279E-01 &  1.5502E-03 &  8.1236E-03 \\ \cline{2-5}
 & 0.3745 &  1.7208E-01 &  1.5786E-03 &  8.1245E-03 \\ \cline{2-5}
 & 0.3835 &  1.7263E-01 &  1.6289E-03 &  8.1790E-03 \\ \cline{2-5}
 & 0.3925 &  1.6743E-01 &  1.6108E-03 &  7.9042E-03 \\ \cline{2-5}
 & 0.4015 &  1.6484E-01 &  1.6267E-03 &  7.7728E-03 \\ \cline{2-5}
 & 0.4105 &  1.7451E-01 &  1.7298E-03 &  8.2426E-03 \\ \cline{2-5}
 & 0.4195 &  1.8733E-01 &  1.8363E-03 &  8.9013E-03 \\ \cline{2-5}
 & 0.4285 &  2.0110E-01 &  1.9821E-03 &  9.5690E-03 \\ \cline{2-5}
 & 0.4375 &  2.0162E-01 &  1.9804E-03 &  9.5416E-03 \\ \cline{2-5}
 & 0.4465 &  2.2051E-01 &  2.1117E-03 &  1.0493E-02 \\ \cline{2-5}
 & 0.4555 &  2.2427E-01 &  2.1261E-03 &  1.0609E-02 \\ \cline{2-5}
 & 0.4645 &  2.4477E-01 &  2.3428E-03 &  1.1673E-02 \\ \cline{2-5}
 & 0.4735 &  2.4972E-01 &  2.3851E-03 &  1.1902E-02 \\ \cline{2-5}
 & 0.4825 &  2.5809E-01 &  2.4979E-03 &  1.2300E-02 \\ \cline{2-5}
 & 0.4915 &  2.6798E-01 &  2.6232E-03 &  1.2753E-02 \\ \cline{2-5}
 & 0.5005 &  2.6510E-01 &  2.6402E-03 &  1.2610E-02 \\ \cline{2-5}
 & 0.5095 &  2.5034E-01 &  2.5482E-03 &  1.1871E-02 \\ \cline{2-5}
 & 0.5185 &  2.4662E-01 &  2.5971E-03 &  1.1740E-02 \\ \cline{2-5}
 & 0.5275 &  2.2980E-01 &  2.4558E-03 &  1.0861E-02 \\ \cline{2-5}
 & 0.5365 &  2.1621E-01 &  2.3847E-03 &  1.0181E-02 \\ \cline{2-5}
 & 0.5455 &  1.9089E-01 &  2.1780E-03 &  8.9309E-03 \\ \cline{2-5}
 & 0.5545 &  1.7834E-01 &  2.1134E-03 &  8.4322E-03 \\ \cline{2-5}
 & 0.5635 &  1.5719E-01 &  1.9394E-03 &  7.4574E-03 \\ \cline{2-5}
 & 0.5725 &  1.3874E-01 &  1.8028E-03 &  6.5156E-03 \\ \cline{2-5}
 & 0.5815 &  1.2302E-01 &  1.7151E-03 &  5.7738E-03 \\ \cline{2-5}
 & 0.5905 &  1.1136E-01 &  1.5861E-03 &  5.2007E-03 \\ \cline{2-5}
 & 0.5995 &  1.0413E-01 &  1.5401E-03 &  4.9082E-03 \\ \cline{2-5}
 & 0.6085 &  9.1622E-02 &  1.4151E-03 &  4.2975E-03 \\ \cline{2-5}
 & 0.6175 &  8.0849E-02 &  1.3590E-03 &  3.7891E-03 \\ \cline{2-5}
 & 0.6265 &  7.2422E-02 &  1.2543E-03 &  3.3711E-03 \\ \cline{2-5}
 & 0.6355 &  7.0745E-02 &  1.2226E-03 &  3.3136E-03 \\ \cline{2-5}
 & 0.6445 &  6.5549E-02 &  1.1738E-03 &  3.0801E-03 \\ \cline{2-5}
 & 0.6535 &  6.0309E-02 &  1.1156E-03 &  2.8192E-03 \\ \cline{2-5}
 & 0.6625 &  6.1812E-02 &  1.1295E-03 &  2.8892E-03 \\ \cline{2-5}
 & 0.6715 &  5.8025E-02 &  1.1291E-03 &  2.7281E-03 \\ \cline{2-5}
 & 0.6805 &  5.5572E-02 &  1.0884E-03 &  2.6033E-03 \\ \cline{2-5}
 & 0.6895 &  5.6255E-02 &  1.0813E-03 &  2.6324E-03 \\ \cline{2-5}
 & 0.6985 &  5.1262E-02 &  1.0222E-03 &  2.3639E-03 \\ \cline{2-5}
 & 0.7075 &  5.3480E-02 &  1.0781E-03 &  2.4599E-03 \\ \cline{2-5}
 & 0.7165 &  5.3512E-02 &  1.0516E-03 &  2.4495E-03 \\ \cline{2-5}
 & 0.7255 &  5.8884E-02 &  1.1512E-03 &  2.7445E-03 \\ \cline{2-5}
 & 0.7345 &  5.5351E-02 &  1.0941E-03 &  2.5725E-03 \\ \cline{2-5}
 & 0.7435 &  6.0673E-02 &  1.1894E-03 &  2.8354E-03 \\ \cline{2-5}
 & 0.7525 &  6.0536E-02 &  1.1735E-03 &  2.8258E-03 \\ \cline{2-5}
 & 0.7615 &  6.7369E-02 &  1.2530E-03 &  3.1628E-03 \\ \cline{2-5}
 & 0.7705 &  6.9795E-02 &  1.2547E-03 &  3.2459E-03 \\ \cline{2-5}
 & 0.7795 &  6.9255E-02 &  1.2759E-03 &  3.2452E-03 \\ \cline{2-5}
 & 0.7885 &  7.4056E-02 &  1.3559E-03 &  3.4671E-03 \\ \cline{2-5}
 & 0.7975 &  9.0482E-02 &  1.5685E-03 &  4.2943E-03 \\ \cline{2-5}
 & 0.8065 &  9.1954E-02 &  1.6137E-03 &  4.3603E-03 \\ \cline{2-5}
 & 0.8155 &  1.0055E-01 &  1.6265E-03 &  4.7554E-03 \\ \cline{2-5}
 & 0.8245 &  1.0611E-01 &  1.7620E-03 &  5.0079E-03 \\ \cline{2-5}
 & 0.8335 &  1.1622E-01 &  1.8764E-03 &  5.5229E-03 \\ \cline{2-5}
 & 0.8425 &  1.2311E-01 &  1.9287E-03 &  5.7855E-03 \\ \cline{2-5}
 & 0.8515 &  1.3631E-01 &  2.1466E-03 &  6.4805E-03 \\ \cline{2-5}
 & 0.8605 &  1.5074E-01 &  2.3401E-03 &  7.1440E-03 \\ \cline{2-5}
 & 0.8695 &  1.6598E-01 &  2.6170E-03 &  7.9847E-03 \\ \cline{2-5}
 & 0.8785 &  1.8681E-01 &  2.8719E-03 &  8.8582E-03 \\ \cline{2-5}
 & 0.8875 &  2.0199E-01 &  3.1896E-03 &  9.7161E-03 \\ \cline{2-5}
 & 0.8965 &  2.2051E-01 &  3.5391E-03 &  1.0618E-02 \\ \cline{2-5}
 & 0.9055 &  2.3072E-01 &  3.7640E-03 &  1.1046E-02 \\ \cline{2-5}
 & 0.9145 &  2.6556E-01 &  4.4231E-03 &  1.2832E-02 \\ \cline{2-5}
 & 0.9235 &  2.7128E-01 &  4.6580E-03 &  1.3048E-02 \\ \cline{2-5}
 & 0.9325 &  3.0624E-01 &  5.4658E-03 &  1.5026E-02 \\ \cline{2-5}
 & 0.9415 &  3.2124E-01 &  5.9761E-03 &  1.5745E-02 \\ \cline{2-5}
 & 0.9505 &  3.4410E-01 &  6.5400E-03 &  1.6893E-02 \\ \cline{2-5}
 & 0.9595 &  3.4459E-01 &  6.7795E-03 &  1.6868E-02 \\ \cline{2-5}
 & 0.9685 &  3.7283E-01 &  7.6122E-03 &  1.8389E-02 \\ \cline{2-5}
 & 0.9775 &  3.9084E-01 &  8.1591E-03 &  1.9421E-02 \\ \cline{2-5}
 & 0.9865 &  3.7839E-01 &  7.9976E-03 &  1.8594E-02 \\ \cline{2-5}
 & 0.9955 &  3.7624E-01 &  7.9472E-03 &  1.8394E-02 \\ \cline{2-5}
 & 1.0045 &  3.7732E-01 &  8.1398E-03 &  1.8649E-02 \\ \cline{2-5}
 & 1.0135 &  3.6477E-01 &  7.9164E-03 &  1.7987E-02 \\ \cline{2-5}
 & 1.0225 &  3.3997E-01 &  7.2541E-03 &  1.6545E-02 \\ \cline{2-5}
 & 1.0315 &  3.4103E-01 &  7.3017E-03 &  1.6731E-02 \\ \cline{2-5}
 & 1.0405 &  3.0357E-01 &  6.4124E-03 &  1.4728E-02 \\ \cline{2-5}
 & 1.0495 &  2.8316E-01 &  5.8672E-03 &  1.3602E-02 \\ \cline{2-5}
 & 1.0585 &  2.6331E-01 &  5.4181E-03 &  1.2553E-02 \\ \cline{2-5}
 & 1.0675 &  2.5216E-01 &  5.1203E-03 &  1.2064E-02 \\ \cline{2-5}
 & 1.0765 &  2.2982E-01 &  4.6299E-03 &  1.0955E-02 \\ \cline{2-5}
 & 1.0855 &  2.0637E-01 &  4.0706E-03 &  9.6897E-03 \\ \cline{2-5}
 & 1.0945 &  2.0104E-01 &  3.9727E-03 &  9.4945E-03 \\ \cline{2-5}
 & 1.1035 &  1.7813E-01 &  3.5116E-03 &  8.3885E-03 \\ \cline{2-5}
 & 1.1125 &  1.7021E-01 &  3.3875E-03 &  7.9741E-03 \\ \cline{2-5}
 & 1.1215 &  1.5151E-01 &  3.0311E-03 &  7.0774E-03 \\ \cline{2-5}
 & 1.1305 &  1.2540E-01 &  2.5673E-03 &  5.7761E-03 \\ \cline{2-5}
 & 1.1395 &  1.1674E-01 &  2.4206E-03 &  5.4168E-03 \\ \cline{2-5}
 & 1.1485 &  1.1184E-01 &  2.3642E-03 &  5.1714E-03 \\ \cline{2-5}
 & 1.1575 &  9.8969E-02 &  2.1063E-03 &  4.5274E-03 \\ \cline{2-5}
 & 1.1665 &  8.3877E-02 &  1.8547E-03 &  3.8388E-03 \\ \cline{2-5}
 & 1.1755 &  8.1683E-02 &  1.8023E-03 &  3.7416E-03 \\ \cline{2-5}
 & 1.1845 &  8.3526E-02 &  1.8721E-03 &  3.8236E-03 \\ \cline{2-5}
 & 1.1935 &  7.2475E-02 &  1.6940E-03 &  3.3143E-03 \\ \cline{2-5}
 & 1.2025 &  7.4336E-02 &  1.7490E-03 &  3.4393E-03 \\ \cline{2-5}
 & 1.2115 &  5.8941E-02 &  1.5039E-03 &  2.6918E-03 \\ \cline{2-5}
 & 1.2205 &  5.5513E-02 &  1.4635E-03 &  2.5463E-03 \\ \cline{2-5}
 & 1.2295 &  5.4184E-02 &  1.4555E-03 &  2.4820E-03 \\ \cline{2-5}
 & 1.2385 &  5.1588E-02 &  1.4050E-03 &  2.3829E-03 \\ \cline{2-5}
 & 1.2475 &  4.3218E-02 &  1.2711E-03 &  1.9665E-03 \\ \cline{2-5}
 & 1.2565 &  4.0588E-02 &  1.2318E-03 &  1.8459E-03 \\ \cline{2-5}
 & 1.2655 &  3.8614E-02 &  1.2404E-03 &  1.7546E-03 \\ \cline{2-5}
 & 1.2745 &  3.6677E-02 &  1.1722E-03 &  1.6848E-03 \\ \cline{2-5}
 & 1.2835 &  3.3551E-02 &  1.0865E-03 &  1.5373E-03 \\ \cline{2-5}
 & 1.2925 &  2.9261E-02 &  1.0342E-03 &  1.3079E-03 \\ \cline{2-5}
 & 1.3015 &  3.2514E-02 &  1.1626E-03 &  1.4832E-03 \\ \cline{2-5}
 & 1.3105 &  2.8773E-02 &  1.0283E-03 &  1.3026E-03 \\ \cline{2-5}
 & 1.3195 &  2.9538E-02 &  1.0937E-03 &  1.3511E-03 \\ \cline{2-5}
 & 1.3285 &  2.5899E-02 &  9.5714E-04 &  1.1772E-03 \\ \cline{2-5}
 & 1.3375 &  2.2865E-02 &  8.8487E-04 &  1.0450E-03 \\ \cline{2-5}
 & 1.3465 &  2.3709E-02 &  9.8607E-04 &  1.0838E-03 \\ \cline{2-5}
 & 1.3555 &  1.9824E-02 &  8.3321E-04 &  9.0128E-04 \\ \cline{2-5}
 & 1.3645 &  2.0385E-02 &  9.2679E-04 &  9.1857E-04 \\ \cline{2-5}
 & 1.3735 &  1.7470E-02 &  7.9461E-04 &  7.7749E-04 \\ \cline{2-5}
 & 1.3825 &  1.4930E-02 &  7.0765E-04 &  6.7031E-04 \\ \cline{2-5}
 & 1.3915 &  1.7763E-02 &  8.7039E-04 &  7.9930E-04 \\ \cline{2-5}
 & 1.4005 &  1.5410E-02 &  7.8197E-04 &  6.8950E-04 \\ \cline{2-5}
 & 1.4095 &  1.3690E-02 &  7.3764E-04 &  6.1371E-04 \\ \cline{2-5}
 & 1.4185 &  1.5969E-02 &  8.1111E-04 &  7.1591E-04 \\ \cline{2-5}
 & 1.4275 &  1.5407E-02 &  7.7177E-04 &  7.0370E-04 \\ \cline{2-5}
 & 1.4365 &  1.1869E-02 &  6.6342E-04 &  5.2896E-04 \\ \cline{2-5}
 & 1.4455 &  1.1472E-02 &  7.4421E-04 &  5.2107E-04 \\ \cline{2-5}
 & 1.4545 &  1.4546E-02 &  8.5347E-04 &  6.6761E-04 \\ \cline{2-5}
 & 1.4635 &  1.0752E-02 &  6.9147E-04 &  4.8654E-04 \\ \cline{2-5}
 & 1.4725 &  1.0805E-02 &  7.5767E-04 &  5.0069E-04 \\ \cline{2-5}
 & 1.4815 &  9.6931E-03 &  6.2232E-04 &  4.3212E-04 \\ \cline{2-5}
 & 1.4905 &  1.0253E-02 &  7.1046E-04 &  4.6158E-04 \\ \cline{2-5}
 & 1.4995 &  8.0655E-03 &  5.4866E-04 &  3.6283E-04 \\ \cline{2-5}
 & 1.5085 &  7.3368E-03 &  5.6655E-04 &  3.2845E-04 \\ \cline{2-5}
 & 1.5175 &  6.7244E-03 &  6.3035E-04 &  3.0004E-04 \\ \cline{2-5}
 & 1.5265 &  7.6028E-03 &  6.5774E-04 &  3.3427E-04 \\ \cline{2-5}
 & 1.5355 &  9.9566E-03 &  6.7606E-04 &  4.4938E-04 \\ \cline{2-5}
 & 1.5445 &  6.4506E-03 &  6.2008E-04 &  2.9497E-04 \\ \cline{2-5}
 & 1.5535 &  5.9760E-03 &  5.8599E-04 &  2.7577E-04 \\ \cline{2-5}
 & 1.5625 &  6.8580E-03 &  5.3506E-04 &  3.0741E-04 \\ \cline{2-5}
 & 1.5715 &  6.2765E-03 &  5.9366E-04 &  2.8218E-04 \\ \cline{2-5}
 & 1.5805 &  7.5780E-03 &  7.2227E-04 &  3.4141E-04 \\ \cline{2-5}
 & 1.5895 &  6.4553E-03 &  6.1620E-04 &  2.9614E-04 \\ \cline{2-5}
 & 1.5985 &  6.2737E-03 &  5.8871E-04 &  2.7749E-04 \\ \cline{2-5}
 & 1.6075 &  5.4914E-03 &  4.8734E-04 &  2.4648E-04 \\ \cline{2-5}
 & 1.6165 &  3.6345E-03 &  3.9962E-04 &  1.6274E-04 \\ \cline{2-5}
 & 1.6255 &  5.2042E-03 &  5.2849E-04 &  2.3259E-04 \\ \cline{2-5}
 & 1.6345 &  4.1455E-03 &  4.1102E-04 &  1.8443E-04 \\ \cline{2-5}
 & 1.6435 &  3.6213E-03 &  3.6718E-04 &  1.5937E-04 \\ \cline{2-5}
 & 1.6525 &  4.4435E-03 &  5.4614E-04 &  2.0072E-04 \\ \cline{2-5}
 & 1.6615 &  4.9226E-03 &  4.8344E-04 &  2.2431E-04 \\ \cline{2-5}
 & 1.6705 &  3.9995E-03 &  4.0576E-04 &  1.7737E-04 \\ \cline{2-5}
 & 1.6885 &  3.8548E-03 &  4.4318E-04 &  1.7703E-04 \\ \cline{2-5}
 & 1.6975 &  2.7697E-03 &  4.4185E-04 &  1.2568E-04 \\ \cline{2-5}
 & 1.7335 &  2.0940E-03 &  3.2719E-04 &  9.3562E-05 \\ \cline{2-5}
 & 1.7425 &  3.9429E-03 &  5.0285E-04 &  1.8279E-04 \\ \hline
0.6750 & 0.1855 &  2.7015E-01 &  7.7629E-04 &  1.3926E-02 \\ \cline{2-5}
 & 0.1945 &  2.6640E-01 &  8.6342E-04 &  1.3019E-02 \\ \cline{2-5}
 & 0.2035 &  2.6113E-01 &  9.7795E-04 &  1.2656E-02 \\ \cline{2-5}
 & 0.2125 &  2.5297E-01 &  1.0517E-03 &  1.2205E-02 \\ \cline{2-5}
 & 0.2215 &  2.5746E-01 &  1.1122E-03 &  1.2448E-02 \\ \cline{2-5}
 & 0.2305 &  2.6673E-01 &  1.1509E-03 &  1.2921E-02 \\ \cline{2-5}
 & 0.2395 &  2.7139E-01 &  1.1795E-03 &  1.3144E-02 \\ \cline{2-5}
 & 0.2485 &  2.8574E-01 &  1.2743E-03 &  1.3901E-02 \\ \cline{2-5}
 & 0.2575 &  2.8336E-01 &  1.3244E-03 &  1.3797E-02 \\ \cline{2-5}
 & 0.2665 &  2.7780E-01 &  1.3889E-03 &  1.3539E-02 \\ \cline{2-5}
 & 0.2755 &  2.5767E-01 &  1.3880E-03 &  1.2536E-02 \\ \cline{2-5}
 & 0.2845 &  2.5483E-01 &  1.4212E-03 &  1.2416E-02 \\ \cline{2-5}
 & 0.2935 &  2.4486E-01 &  1.4022E-03 &  1.1881E-02 \\ \cline{2-5}
 & 0.3025 &  2.4567E-01 &  1.4539E-03 &  1.1932E-02 \\ \cline{2-5}
 & 0.3115 &  2.4888E-01 &  1.5064E-03 &  1.2071E-02 \\ \cline{2-5}
 & 0.3205 &  2.5464E-01 &  1.5786E-03 &  1.2391E-02 \\ \cline{2-5}
 & 0.3295 &  2.4717E-01 &  1.5739E-03 &  1.2019E-02 \\ \cline{2-5}
 & 0.3385 &  2.3132E-01 &  1.5517E-03 &  1.1205E-02 \\ \cline{2-5}
 & 0.3475 &  2.1774E-01 &  1.5491E-03 &  1.0520E-02 \\ \cline{2-5}
 & 0.3565 &  2.0098E-01 &  1.5155E-03 &  9.7428E-03 \\ \cline{2-5}
 & 0.3655 &  1.8549E-01 &  1.5016E-03 &  8.9679E-03 \\ \cline{2-5}
 & 0.3745 &  1.8152E-01 &  1.5378E-03 &  8.7707E-03 \\ \cline{2-5}
 & 0.3835 &  1.6870E-01 &  1.5204E-03 &  8.1408E-03 \\ \cline{2-5}
 & 0.3925 &  1.6949E-01 &  1.5697E-03 &  8.2095E-03 \\ \cline{2-5}
 & 0.4015 &  1.6843E-01 &  1.6321E-03 &  8.1690E-03 \\ \cline{2-5}
 & 0.4105 &  1.7211E-01 &  1.7224E-03 &  8.3836E-03 \\ \cline{2-5}
 & 0.4195 &  1.6271E-01 &  1.6820E-03 &  7.8511E-03 \\ \cline{2-5}
 & 0.4285 &  1.7106E-01 &  1.7653E-03 &  8.3063E-03 \\ \cline{2-5}
 & 0.4375 &  1.7415E-01 &  1.7936E-03 &  8.4274E-03 \\ \cline{2-5}
 & 0.4465 &  1.8641E-01 &  1.9222E-03 &  9.0907E-03 \\ \cline{2-5}
 & 0.4555 &  1.8963E-01 &  1.9600E-03 &  9.1987E-03 \\ \cline{2-5}
 & 0.4645 &  2.0235E-01 &  2.0743E-03 &  9.8430E-03 \\ \cline{2-5}
 & 0.4735 &  2.2014E-01 &  2.2754E-03 &  1.0745E-02 \\ \cline{2-5}
 & 0.4825 &  2.1723E-01 &  2.2636E-03 &  1.0568E-02 \\ \cline{2-5}
 & 0.4915 &  2.3944E-01 &  2.4572E-03 &  1.1703E-02 \\ \cline{2-5}
 & 0.5005 &  2.4061E-01 &  2.4942E-03 &  1.1753E-02 \\ \cline{2-5}
 & 0.5095 &  2.4000E-01 &  2.5735E-03 &  1.1707E-02 \\ \cline{2-5}
 & 0.5185 &  2.4640E-01 &  2.6510E-03 &  1.2026E-02 \\ \cline{2-5}
 & 0.5275 &  2.3585E-01 &  2.6173E-03 &  1.1469E-02 \\ \cline{2-5}
 & 0.5365 &  2.2619E-01 &  2.6085E-03 &  1.0917E-02 \\ \cline{2-5}
 & 0.5455 &  2.1929E-01 &  2.5549E-03 &  1.0633E-02 \\ \cline{2-5}
 & 0.5545 &  2.0445E-01 &  2.4862E-03 &  9.8811E-03 \\ \cline{2-5}
 & 0.5635 &  1.8078E-01 &  2.3567E-03 &  8.7322E-03 \\ \cline{2-5}
 & 0.5725 &  1.5706E-01 &  2.1309E-03 &  7.5446E-03 \\ \cline{2-5}
 & 0.5815 &  1.4432E-01 &  2.0492E-03 &  6.9547E-03 \\ \cline{2-5}
 & 0.5905 &  1.2892E-01 &  1.9328E-03 &  6.1977E-03 \\ \cline{2-5}
 & 0.5995 &  1.2315E-01 &  1.8966E-03 &  5.9690E-03 \\ \cline{2-5}
 & 0.6085 &  1.0159E-01 &  1.6846E-03 &  4.8313E-03 \\ \cline{2-5}
 & 0.6175 &  9.1364E-02 &  1.5805E-03 &  4.3674E-03 \\ \cline{2-5}
 & 0.6265 &  8.1902E-02 &  1.4966E-03 &  3.9040E-03 \\ \cline{2-5}
 & 0.6355 &  7.6270E-02 &  1.4601E-03 &  3.6548E-03 \\ \cline{2-5}
 & 0.6445 &  7.3038E-02 &  1.4115E-03 &  3.4945E-03 \\ \cline{2-5}
 & 0.6535 &  6.4360E-02 &  1.3142E-03 &  3.0557E-03 \\ \cline{2-5}
 & 0.6625 &  6.1032E-02 &  1.2884E-03 &  2.9237E-03 \\ \cline{2-5}
 & 0.6715 &  5.7613E-02 &  1.2484E-03 &  2.7430E-03 \\ \cline{2-5}
 & 0.6805 &  5.4862E-02 &  1.2595E-03 &  2.6265E-03 \\ \cline{2-5}
 & 0.6895 &  5.1615E-02 &  1.1999E-03 &  2.4662E-03 \\ \cline{2-5}
 & 0.6985 &  5.4298E-02 &  1.2411E-03 &  2.5861E-03 \\ \cline{2-5}
 & 0.7075 &  5.5918E-02 &  1.2571E-03 &  2.6544E-03 \\ \cline{2-5}
 & 0.7165 &  5.3172E-02 &  1.2590E-03 &  2.5225E-03 \\ \cline{2-5}
 & 0.7255 &  5.6133E-02 &  1.2888E-03 &  2.6603E-03 \\ \cline{2-5}
 & 0.7345 &  5.5413E-02 &  1.2709E-03 &  2.6295E-03 \\ \cline{2-5}
 & 0.7435 &  5.6959E-02 &  1.3542E-03 &  2.7153E-03 \\ \cline{2-5}
 & 0.7525 &  5.0763E-02 &  1.2017E-03 &  2.4132E-03 \\ \cline{2-5}
 & 0.7615 &  6.0276E-02 &  1.3471E-03 &  2.9020E-03 \\ \cline{2-5}
 & 0.7705 &  6.6841E-02 &  1.4066E-03 &  3.1938E-03 \\ \cline{2-5}
 & 0.7795 &  6.7059E-02 &  1.4333E-03 &  3.2211E-03 \\ \cline{2-5}
 & 0.7885 &  7.3139E-02 &  1.5368E-03 &  3.5284E-03 \\ \cline{2-5}
 & 0.7975 &  8.0477E-02 &  1.6313E-03 &  3.8915E-03 \\ \cline{2-5}
 & 0.8065 &  8.5240E-02 &  1.7125E-03 &  4.1484E-03 \\ \cline{2-5}
 & 0.8155 &  8.9223E-02 &  1.7537E-03 &  4.3662E-03 \\ \cline{2-5}
 & 0.8245 &  9.1906E-02 &  1.7413E-03 &  4.4207E-03 \\ \cline{2-5}
 & 0.8335 &  1.0554E-01 &  1.9491E-03 &  5.0877E-03 \\ \cline{2-5}
 & 0.8425 &  1.1546E-01 &  2.1103E-03 &  5.5784E-03 \\ \cline{2-5}
 & 0.8515 &  1.2324E-01 &  2.2493E-03 &  5.9902E-03 \\ \cline{2-5}
 & 0.8605 &  1.3506E-01 &  2.3645E-03 &  6.5305E-03 \\ \cline{2-5}
 & 0.8695 &  1.4914E-01 &  2.5738E-03 &  7.2652E-03 \\ \cline{2-5}
 & 0.8785 &  1.6393E-01 &  2.8094E-03 &  8.0162E-03 \\ \cline{2-5}
 & 0.8875 &  1.7855E-01 &  3.0998E-03 &  8.7883E-03 \\ \cline{2-5}
 & 0.8965 &  2.0065E-01 &  3.4032E-03 &  9.8374E-03 \\ \cline{2-5}
 & 0.9055 &  2.1575E-01 &  3.7314E-03 &  1.0738E-02 \\ \cline{2-5}
 & 0.9145 &  2.2976E-01 &  4.0241E-03 &  1.1350E-02 \\ \cline{2-5}
 & 0.9235 &  2.5949E-01 &  4.4700E-03 &  1.2807E-02 \\ \cline{2-5}
 & 0.9325 &  2.7146E-01 &  4.8548E-03 &  1.3524E-02 \\ \cline{2-5}
 & 0.9415 &  2.9848E-01 &  5.4207E-03 &  1.4933E-02 \\ \cline{2-5}
 & 0.9505 &  3.0412E-01 &  5.6044E-03 &  1.5182E-02 \\ \cline{2-5}
 & 0.9595 &  3.2857E-01 &  6.2301E-03 &  1.6751E-02 \\ \cline{2-5}
 & 0.9685 &  3.4691E-01 &  6.6676E-03 &  1.7462E-02 \\ \cline{2-5}
 & 0.9775 &  3.5823E-01 &  7.0489E-03 &  1.8153E-02 \\ \cline{2-5}
 & 0.9865 &  3.4761E-01 &  6.8746E-03 &  1.7407E-02 \\ \cline{2-5}
 & 0.9955 &  3.6733E-01 &  7.4807E-03 &  1.8471E-02 \\ \cline{2-5}
 & 1.0045 &  3.6007E-01 &  7.3192E-03 &  1.8128E-02 \\ \cline{2-5}
 & 1.0135 &  3.4395E-01 &  7.0726E-03 &  1.7259E-02 \\ \cline{2-5}
 & 1.0225 &  3.1425E-01 &  6.3219E-03 &  1.5519E-02 \\ \cline{2-5}
 & 1.0315 &  3.1623E-01 &  6.4113E-03 &  1.5738E-02 \\ \cline{2-5}
 & 1.0405 &  2.8364E-01 &  5.7731E-03 &  1.3932E-02 \\ \cline{2-5}
 & 1.0495 &  2.8056E-01 &  5.7221E-03 &  1.3886E-02 \\ \cline{2-5}
 & 1.0585 &  2.5143E-01 &  5.1407E-03 &  1.2350E-02 \\ \cline{2-5}
 & 1.0675 &  2.3585E-01 &  4.7070E-03 &  1.1545E-02 \\ \cline{2-5}
 & 1.0765 &  2.1948E-01 &  4.4621E-03 &  1.0748E-02 \\ \cline{2-5}
 & 1.0855 &  2.0233E-01 &  4.0816E-03 &  9.8282E-03 \\ \cline{2-5}
 & 1.0945 &  1.8266E-01 &  3.7130E-03 &  8.8527E-03 \\ \cline{2-5}
 & 1.1035 &  1.6300E-01 &  3.3687E-03 &  7.8306E-03 \\ \cline{2-5}
 & 1.1125 &  1.4183E-01 &  2.9752E-03 &  6.7423E-03 \\ \cline{2-5}
 & 1.1215 &  1.3259E-01 &  2.8217E-03 &  6.2985E-03 \\ \cline{2-5}
 & 1.1305 &  1.2498E-01 &  2.6831E-03 &  5.9512E-03 \\ \cline{2-5}
 & 1.1395 &  1.1079E-01 &  2.4821E-03 &  5.2435E-03 \\ \cline{2-5}
 & 1.1485 &  9.7999E-02 &  2.3026E-03 &  4.6582E-03 \\ \cline{2-5}
 & 1.1575 &  9.3321E-02 &  2.2088E-03 &  4.4025E-03 \\ \cline{2-5}
 & 1.1665 &  8.5201E-02 &  2.1233E-03 &  4.0399E-03 \\ \cline{2-5}
 & 1.1755 &  7.4844E-02 &  1.8388E-03 &  3.4940E-03 \\ \cline{2-5}
 & 1.1845 &  7.6244E-02 &  1.9444E-03 &  3.5787E-03 \\ \cline{2-5}
 & 1.1935 &  6.3742E-02 &  1.7472E-03 &  2.9906E-03 \\ \cline{2-5}
 & 1.2025 &  6.1733E-02 &  1.6952E-03 &  2.9118E-03 \\ \cline{2-5}
 & 1.2115 &  5.2718E-02 &  1.5469E-03 &  2.4679E-03 \\ \cline{2-5}
 & 1.2205 &  5.3992E-02 &  1.5911E-03 &  2.5372E-03 \\ \cline{2-5}
 & 1.2295 &  4.8487E-02 &  1.5202E-03 &  2.2649E-03 \\ \cline{2-5}
 & 1.2385 &  3.9438E-02 &  1.2473E-03 &  1.8278E-03 \\ \cline{2-5}
 & 1.2475 &  4.3534E-02 &  1.4483E-03 &  2.0365E-03 \\ \cline{2-5}
 & 1.2565 &  4.1862E-02 &  1.4194E-03 &  1.9740E-03 \\ \cline{2-5}
 & 1.2655 &  2.8973E-02 &  1.0977E-03 &  1.3360E-03 \\ \cline{2-5}
 & 1.2745 &  3.5647E-02 &  1.3508E-03 &  1.6729E-03 \\ \cline{2-5}
 & 1.2835 &  3.1509E-02 &  1.2235E-03 &  1.4800E-03 \\ \cline{2-5}
 & 1.2925 &  2.8843E-02 &  1.1910E-03 &  1.3526E-03 \\ \cline{2-5}
 & 1.3015 &  2.6406E-02 &  1.1101E-03 &  1.2214E-03 \\ \cline{2-5}
 & 1.3105 &  2.2973E-02 &  1.0080E-03 &  1.0626E-03 \\ \cline{2-5}
 & 1.3195 &  1.8166E-02 &  8.9577E-04 &  8.3537E-04 \\ \cline{2-5}
 & 1.3285 &  2.1614E-02 &  1.0295E-03 &  1.0084E-03 \\ \cline{2-5}
 & 1.3375 &  1.9840E-02 &  1.0208E-03 &  9.1861E-04 \\ \cline{2-5}
 & 1.3465 &  2.1226E-02 &  1.0370E-03 &  9.8232E-04 \\ \cline{2-5}
 & 1.3555 &  1.6469E-02 &  1.0163E-03 &  7.6178E-04 \\ \cline{2-5}
 & 1.3645 &  1.4332E-02 &  8.0734E-04 &  6.5903E-04 \\ \cline{2-5}
 & 1.3735 &  1.7752E-02 &  9.3498E-04 &  8.3213E-04 \\ \cline{2-5}
 & 1.3825 &  1.6185E-02 &  9.4369E-04 &  7.6013E-04 \\ \cline{2-5}
 & 1.3915 &  1.2271E-02 &  7.3562E-04 &  5.6682E-04 \\ \cline{2-5}
 & 1.4005 &  1.3363E-02 &  7.6721E-04 &  6.2049E-04 \\ \cline{2-5}
 & 1.4095 &  1.2535E-02 &  8.1553E-04 &  5.7435E-04 \\ \cline{2-5}
 & 1.4185 &  1.1021E-02 &  6.9716E-04 &  5.0123E-04 \\ \cline{2-5}
 & 1.4275 &  1.4368E-02 &  8.8804E-04 &  6.6880E-04 \\ \cline{2-5}
 & 1.4365 &  1.0410E-02 &  7.1718E-04 &  4.7768E-04 \\ \cline{2-5}
 & 1.4455 &  7.0578E-03 &  6.3108E-04 &  3.2502E-04 \\ \cline{2-5}
 & 1.4545 &  1.0604E-02 &  8.4495E-04 &  5.0056E-04 \\ \cline{2-5}
 & 1.4635 &  9.8428E-03 &  8.4877E-04 &  4.5812E-04 \\ \cline{2-5}
 & 1.4725 &  9.2341E-03 &  8.3601E-04 &  4.3421E-04 \\ \cline{2-5}
 & 1.4815 &  1.0423E-02 &  8.8871E-04 &  4.8907E-04 \\ \cline{2-5}
 & 1.4905 &  7.9258E-03 &  6.6844E-04 &  3.6196E-04 \\ \cline{2-5}
 & 1.4995 &  8.4249E-03 &  6.4709E-04 &  3.8814E-04 \\ \cline{2-5}
 & 1.5085 &  1.0039E-02 &  8.4219E-04 &  4.6501E-04 \\ \cline{2-5}
 & 1.5175 &  8.0709E-03 &  7.4640E-04 &  3.8575E-04 \\ \cline{2-5}
 & 1.5265 &  7.5997E-03 &  7.5647E-04 &  3.7082E-04 \\ \cline{2-5}
 & 1.5355 &  5.5150E-03 &  5.8980E-04 &  2.6008E-04 \\ \cline{2-5}
 & 1.5445 &  5.1747E-03 &  4.9878E-04 &  2.3823E-04 \\ \cline{2-5}
 & 1.5535 &  4.7450E-03 &  5.3856E-04 &  2.1735E-04 \\ \cline{2-5}
 & 1.5625 &  5.0234E-03 &  4.7812E-04 &  2.2921E-04 \\ \cline{2-5}
 & 1.5715 &  4.0270E-03 &  4.9191E-04 &  1.8221E-04 \\ \cline{2-5}
 & 1.5805 &  4.6111E-03 &  5.1382E-04 &  2.1095E-04 \\ \cline{2-5}
 & 1.5895 &  6.6038E-03 &  7.1600E-04 &  3.1987E-04 \\ \cline{2-5}
 & 1.5985 &  5.7333E-03 &  7.2056E-04 &  2.6885E-04 \\ \cline{2-5}
 & 1.6075 &  4.8909E-03 &  5.7285E-04 &  2.2432E-04 \\ \cline{2-5}
 & 1.6165 &  3.2909E-03 &  4.3198E-04 &  1.5343E-04 \\ \cline{2-5}
 & 1.6255 &  3.5720E-03 &  4.6889E-04 &  1.6971E-04 \\ \cline{2-5}
 & 1.6345 &  2.7658E-03 &  4.6446E-04 &  1.2754E-04 \\ \cline{2-5}
 & 1.6435 &  4.0410E-03 &  4.9387E-04 &  1.8815E-04 \\ \cline{2-5}
 & 1.6525 &  2.8915E-03 &  4.3051E-04 &  1.3218E-04 \\ \cline{2-5}
 & 1.6615 &  2.9473E-03 &  6.0618E-04 &  1.4072E-04 \\ \hline
0.7250 & 0.1945 &  2.7129E-01 &  8.6255E-04 &  1.5286E-02 \\ \cline{2-5}
 & 0.2035 &  2.7149E-01 &  8.6990E-04 &  1.3881E-02 \\ \cline{2-5}
 & 0.2125 &  2.6806E-01 &  9.3988E-04 &  1.3379E-02 \\ \cline{2-5}
 & 0.2215 &  2.5488E-01 &  1.0297E-03 &  1.2637E-02 \\ \cline{2-5}
 & 0.2305 &  2.5378E-01 &  1.1384E-03 &  1.2568E-02 \\ \cline{2-5}
 & 0.2395 &  2.6026E-01 &  1.2283E-03 &  1.2901E-02 \\ \cline{2-5}
 & 0.2485 &  2.6545E-01 &  1.2919E-03 &  1.3159E-02 \\ \cline{2-5}
 & 0.2575 &  2.6753E-01 &  1.3275E-03 &  1.3270E-02 \\ \cline{2-5}
 & 0.2665 &  2.6922E-01 &  1.3336E-03 &  1.3350E-02 \\ \cline{2-5}
 & 0.2755 &  2.6266E-01 &  1.3288E-03 &  1.2997E-02 \\ \cline{2-5}
 & 0.2845 &  2.5683E-01 &  1.3539E-03 &  1.2742E-02 \\ \cline{2-5}
 & 0.2935 &  2.5612E-01 &  1.3983E-03 &  1.2788E-02 \\ \cline{2-5}
 & 0.3025 &  2.5163E-01 &  1.4486E-03 &  1.2535E-02 \\ \cline{2-5}
 & 0.3115 &  2.5484E-01 &  1.5561E-03 &  1.2742E-02 \\ \cline{2-5}
 & 0.3205 &  2.5784E-01 &  1.6286E-03 &  1.2913E-02 \\ \cline{2-5}
 & 0.3295 &  2.5358E-01 &  1.6442E-03 &  1.2669E-02 \\ \cline{2-5}
 & 0.3385 &  2.4407E-01 &  1.6360E-03 &  1.2183E-02 \\ \cline{2-5}
 & 0.3475 &  2.3524E-01 &  1.6184E-03 &  1.1676E-02 \\ \cline{2-5}
 & 0.3565 &  2.1793E-01 &  1.5718E-03 &  1.0825E-02 \\ \cline{2-5}
 & 0.3655 &  2.0403E-01 &  1.5317E-03 &  1.0116E-02 \\ \cline{2-5}
 & 0.3745 &  1.8928E-01 &  1.5179E-03 &  9.4064E-03 \\ \cline{2-5}
 & 0.3835 &  1.8028E-01 &  1.4861E-03 &  8.9658E-03 \\ \cline{2-5}
 & 0.3925 &  1.7273E-01 &  1.4636E-03 &  8.5848E-03 \\ \cline{2-5}
 & 0.4015 &  1.6486E-01 &  1.4534E-03 &  8.2077E-03 \\ \cline{2-5}
 & 0.4105 &  1.6639E-01 &  1.4779E-03 &  8.2619E-03 \\ \cline{2-5}
 & 0.4195 &  1.5966E-01 &  1.4905E-03 &  7.9306E-03 \\ \cline{2-5}
 & 0.4285 &  1.6594E-01 &  1.5783E-03 &  8.2406E-03 \\ \cline{2-5}
 & 0.4375 &  1.7162E-01 &  1.6452E-03 &  8.5795E-03 \\ \cline{2-5}
 & 0.4465 &  1.6950E-01 &  1.6748E-03 &  8.4342E-03 \\ \cline{2-5}
 & 0.4555 &  1.7105E-01 &  1.7215E-03 &  8.5168E-03 \\ \cline{2-5}
 & 0.4645 &  1.7603E-01 &  1.7804E-03 &  8.7569E-03 \\ \cline{2-5}
 & 0.4735 &  1.9176E-01 &  1.9475E-03 &  9.5229E-03 \\ \cline{2-5}
 & 0.4825 &  1.9539E-01 &  1.9914E-03 &  9.6965E-03 \\ \cline{2-5}
 & 0.4915 &  1.9899E-01 &  2.0795E-03 &  9.8432E-03 \\ \cline{2-5}
 & 0.5005 &  2.2203E-01 &  2.3037E-03 &  1.1102E-02 \\ \cline{2-5}
 & 0.5095 &  2.2634E-01 &  2.4241E-03 &  1.1345E-02 \\ \cline{2-5}
 & 0.5185 &  2.3347E-01 &  2.5268E-03 &  1.1660E-02 \\ \cline{2-5}
 & 0.5275 &  2.3696E-01 &  2.5758E-03 &  1.1821E-02 \\ \cline{2-5}
 & 0.5365 &  2.2998E-01 &  2.5980E-03 &  1.1478E-02 \\ \cline{2-5}
 & 0.5455 &  2.2316E-01 &  2.6341E-03 &  1.1090E-02 \\ \cline{2-5}
 & 0.5545 &  2.1803E-01 &  2.5969E-03 &  1.0834E-02 \\ \cline{2-5}
 & 0.5635 &  2.1209E-01 &  2.6348E-03 &  1.0562E-02 \\ \cline{2-5}
 & 0.5725 &  1.9026E-01 &  2.4778E-03 &  9.4200E-03 \\ \cline{2-5}
 & 0.5815 &  1.6586E-01 &  2.2450E-03 &  8.1778E-03 \\ \cline{2-5}
 & 0.5905 &  1.5202E-01 &  2.2008E-03 &  7.5444E-03 \\ \cline{2-5}
 & 0.5995 &  1.3624E-01 &  2.0370E-03 &  6.7127E-03 \\ \cline{2-5}
 & 0.6085 &  1.2618E-01 &  1.9770E-03 &  6.2529E-03 \\ \cline{2-5}
 & 0.6175 &  1.1115E-01 &  1.8486E-03 &  5.4859E-03 \\ \cline{2-5}
 & 0.6265 &  9.7636E-02 &  1.7130E-03 &  4.7833E-03 \\ \cline{2-5}
 & 0.6355 &  8.8397E-02 &  1.6398E-03 &  4.3652E-03 \\ \cline{2-5}
 & 0.6445 &  7.8885E-02 &  1.4897E-03 &  3.8303E-03 \\ \cline{2-5}
 & 0.6535 &  7.1576E-02 &  1.4906E-03 &  3.5208E-03 \\ \cline{2-5}
 & 0.6625 &  6.5764E-02 &  1.3958E-03 &  3.2098E-03 \\ \cline{2-5}
 & 0.6715 &  6.8114E-02 &  1.4105E-03 &  3.3522E-03 \\ \cline{2-5}
 & 0.6805 &  6.1726E-02 &  1.3570E-03 &  3.0273E-03 \\ \cline{2-5}
 & 0.6895 &  5.6580E-02 &  1.3017E-03 &  2.7625E-03 \\ \cline{2-5}
 & 0.6985 &  5.4512E-02 &  1.2704E-03 &  2.6594E-03 \\ \cline{2-5}
 & 0.7075 &  5.1461E-02 &  1.2413E-03 &  2.5035E-03 \\ \cline{2-5}
 & 0.7165 &  5.6742E-02 &  1.3504E-03 &  2.8226E-03 \\ \cline{2-5}
 & 0.7255 &  5.1140E-02 &  1.2278E-03 &  2.4850E-03 \\ \cline{2-5}
 & 0.7345 &  5.4774E-02 &  1.3300E-03 &  2.6605E-03 \\ \cline{2-5}
 & 0.7435 &  4.8174E-02 &  1.1823E-03 &  2.3153E-03 \\ \cline{2-5}
 & 0.7525 &  5.5086E-02 &  1.3090E-03 &  2.6745E-03 \\ \cline{2-5}
 & 0.7615 &  5.5776E-02 &  1.3701E-03 &  2.7177E-03 \\ \cline{2-5}
 & 0.7705 &  6.0689E-02 &  1.4017E-03 &  2.9410E-03 \\ \cline{2-5}
 & 0.7795 &  6.0752E-02 &  1.3949E-03 &  2.9641E-03 \\ \cline{2-5}
 & 0.7885 &  7.0035E-02 &  1.5764E-03 &  3.4486E-03 \\ \cline{2-5}
 & 0.7975 &  7.1190E-02 &  1.5373E-03 &  3.4952E-03 \\ \cline{2-5}
 & 0.8065 &  7.5943E-02 &  1.7174E-03 &  3.7643E-03 \\ \cline{2-5}
 & 0.8155 &  7.2990E-02 &  1.5731E-03 &  3.5648E-03 \\ \cline{2-5}
 & 0.8245 &  8.3468E-02 &  1.7382E-03 &  4.1429E-03 \\ \cline{2-5}
 & 0.8335 &  9.5672E-02 &  1.9129E-03 &  4.7291E-03 \\ \cline{2-5}
 & 0.8425 &  1.0103E-01 &  2.0404E-03 &  5.0087E-03 \\ \cline{2-5}
 & 0.8515 &  1.0410E-01 &  2.1055E-03 &  5.1219E-03 \\ \cline{2-5}
 & 0.8605 &  1.2229E-01 &  2.3239E-03 &  6.0630E-03 \\ \cline{2-5}
 & 0.8695 &  1.2593E-01 &  2.4281E-03 &  6.2235E-03 \\ \cline{2-5}
 & 0.8785 &  1.4009E-01 &  2.5668E-03 &  6.9340E-03 \\ \cline{2-5}
 & 0.8875 &  1.5759E-01 &  2.9343E-03 &  7.8706E-03 \\ \cline{2-5}
 & 0.8965 &  1.6953E-01 &  3.1307E-03 &  8.5515E-03 \\ \cline{2-5}
 & 0.9055 &  1.8770E-01 &  3.4368E-03 &  9.4289E-03 \\ \cline{2-5}
 & 0.9145 &  2.0771E-01 &  3.7276E-03 &  1.0427E-02 \\ \cline{2-5}
 & 0.9235 &  2.3268E-01 &  4.1821E-03 &  1.1719E-02 \\ \cline{2-5}
 & 0.9325 &  2.4199E-01 &  4.4173E-03 &  1.2245E-02 \\ \cline{2-5}
 & 0.9415 &  2.5740E-01 &  4.7712E-03 &  1.3144E-02 \\ \cline{2-5}
 & 0.9505 &  2.7450E-01 &  5.1096E-03 &  1.3975E-02 \\ \cline{2-5}
 & 0.9595 &  3.0795E-01 &  5.8111E-03 &  1.5921E-02 \\ \cline{2-5}
 & 0.9685 &  3.0092E-01 &  5.7798E-03 &  1.5299E-02 \\ \cline{2-5}
 & 0.9775 &  3.1969E-01 &  6.1511E-03 &  1.6347E-02 \\ \cline{2-5}
 & 0.9865 &  3.1685E-01 &  6.1643E-03 &  1.6253E-02 \\ \cline{2-5}
 & 0.9955 &  3.1409E-01 &  6.2616E-03 &  1.5996E-02 \\ \cline{2-5}
 & 1.0045 &  2.9792E-01 &  5.8885E-03 &  1.4942E-02 \\ \cline{2-5}
 & 1.0135 &  3.1726E-01 &  6.4617E-03 &  1.6152E-02 \\ \cline{2-5}
 & 1.0225 &  2.8639E-01 &  5.7877E-03 &  1.4479E-02 \\ \cline{2-5}
 & 1.0315 &  2.8259E-01 &  5.7396E-03 &  1.4283E-02 \\ \cline{2-5}
 & 1.0405 &  2.6745E-01 &  5.3745E-03 &  1.3360E-02 \\ \cline{2-5}
 & 1.0495 &  2.3898E-01 &  4.8366E-03 &  1.1908E-02 \\ \cline{2-5}
 & 1.0585 &  2.1333E-01 &  4.4724E-03 &  1.0576E-02 \\ \cline{2-5}
 & 1.0675 &  1.9713E-01 &  4.2039E-03 &  9.8193E-03 \\ \cline{2-5}
 & 1.0765 &  1.8214E-01 &  3.8089E-03 &  8.9566E-03 \\ \cline{2-5}
 & 1.0855 &  1.6907E-01 &  3.6299E-03 &  8.3291E-03 \\ \cline{2-5}
 & 1.0945 &  1.5223E-01 &  3.2662E-03 &  7.4170E-03 \\ \cline{2-5}
 & 1.1035 &  1.3867E-01 &  3.1429E-03 &  6.7611E-03 \\ \cline{2-5}
 & 1.1125 &  1.2955E-01 &  3.0037E-03 &  6.2910E-03 \\ \cline{2-5}
 & 1.1215 &  1.2042E-01 &  2.8204E-03 &  5.8699E-03 \\ \cline{2-5}
 & 1.1305 &  1.1586E-01 &  2.7906E-03 &  5.6422E-03 \\ \cline{2-5}
 & 1.1395 &  9.6759E-02 &  2.3517E-03 &  4.6758E-03 \\ \cline{2-5}
 & 1.1485 &  7.9137E-02 &  2.0691E-03 &  3.7825E-03 \\ \cline{2-5}
 & 1.1575 &  8.9729E-02 &  2.4357E-03 &  4.3379E-03 \\ \cline{2-5}
 & 1.1665 &  7.2333E-02 &  2.1257E-03 &  3.5074E-03 \\ \cline{2-5}
 & 1.1755 &  7.1168E-02 &  2.1053E-03 &  3.4160E-03 \\ \cline{2-5}
 & 1.1845 &  6.1318E-02 &  1.8800E-03 &  2.9366E-03 \\ \cline{2-5}
 & 1.1935 &  6.2433E-02 &  2.0071E-03 &  3.0107E-03 \\ \cline{2-5}
 & 1.2025 &  5.0191E-02 &  1.7351E-03 &  2.3964E-03 \\ \cline{2-5}
 & 1.2115 &  4.5653E-02 &  1.5772E-03 &  2.1992E-03 \\ \cline{2-5}
 & 1.2205 &  4.7793E-02 &  1.6732E-03 &  2.3084E-03 \\ \cline{2-5}
 & 1.2295 &  4.0062E-02 &  1.5527E-03 &  1.9304E-03 \\ \cline{2-5}
 & 1.2385 &  3.4193E-02 &  1.3760E-03 &  1.6209E-03 \\ \cline{2-5}
 & 1.2475 &  3.7387E-02 &  1.5123E-03 &  1.7958E-03 \\ \cline{2-5}
 & 1.2565 &  3.3922E-02 &  1.4513E-03 &  1.6133E-03 \\ \cline{2-5}
 & 1.2655 &  3.1962E-02 &  1.3897E-03 &  1.5263E-03 \\ \cline{2-5}
 & 1.2745 &  3.2899E-02 &  1.4162E-03 &  1.5799E-03 \\ \cline{2-5}
 & 1.2835 &  2.5127E-02 &  1.2781E-03 &  1.1875E-03 \\ \cline{2-5}
 & 1.2925 &  2.7878E-02 &  1.3723E-03 &  1.3260E-03 \\ \cline{2-5}
 & 1.3015 &  2.4264E-02 &  1.1729E-03 &  1.1536E-03 \\ \cline{2-5}
 & 1.3105 &  2.1018E-02 &  1.2287E-03 &  9.9630E-04 \\ \cline{2-5}
 & 1.3195 &  2.1340E-02 &  1.1177E-03 &  1.0205E-03 \\ \cline{2-5}
 & 1.3285 &  1.7102E-02 &  1.0553E-03 &  8.0328E-04 \\ \cline{2-5}
 & 1.3375 &  1.8808E-02 &  1.1846E-03 &  8.9928E-04 \\ \cline{2-5}
 & 1.3465 &  1.4528E-02 &  1.0594E-03 &  6.9920E-04 \\ \cline{2-5}
 & 1.3555 &  1.3725E-02 &  1.0567E-03 &  6.4812E-04 \\ \cline{2-5}
 & 1.3645 &  1.1121E-02 &  8.5538E-04 &  5.2403E-04 \\ \cline{2-5}
 & 1.3735 &  1.3570E-02 &  9.9390E-04 &  6.4144E-04 \\ \cline{2-5}
 & 1.3825 &  1.3347E-02 &  1.0360E-03 &  6.3677E-04 \\ \cline{2-5}
 & 1.3915 &  1.2048E-02 &  8.6856E-04 &  5.6739E-04 \\ \cline{2-5}
 & 1.4005 &  1.1826E-02 &  9.9635E-04 &  5.7471E-04 \\ \cline{2-5}
 & 1.4095 &  1.0335E-02 &  9.1919E-04 &  4.9306E-04 \\ \cline{2-5}
 & 1.4185 &  1.0845E-02 &  8.9292E-04 &  5.1261E-04 \\ \cline{2-5}
 & 1.4275 &  1.1532E-02 &  1.0403E-03 &  5.5908E-04 \\ \cline{2-5}
 & 1.4365 &  1.1672E-02 &  1.0875E-03 &  5.6252E-04 \\ \cline{2-5}
 & 1.4455 &  8.8151E-03 &  8.7931E-04 &  4.2557E-04 \\ \cline{2-5}
 & 1.4545 &  7.6196E-03 &  8.1348E-04 &  3.6259E-04 \\ \cline{2-5}
 & 1.4635 &  7.0488E-03 &  7.3925E-04 &  3.3361E-04 \\ \cline{2-5}
 & 1.4725 &  6.2237E-03 &  7.6489E-04 &  2.9215E-04 \\ \cline{2-5}
 & 1.4815 &  6.2078E-03 &  7.0998E-04 &  2.9343E-04 \\ \cline{2-5}
 & 1.4905 &  6.3247E-03 &  8.4094E-04 &  3.0420E-04 \\ \cline{2-5}
 & 1.4995 &  5.6789E-03 &  6.1950E-04 &  2.6632E-04 \\ \cline{2-5}
 & 1.5085 &  6.1199E-03 &  7.0401E-04 &  2.9099E-04 \\ \cline{2-5}
 & 1.5175 &  7.1628E-03 &  9.9042E-04 &  3.6528E-04 \\ \cline{2-5}
 & 1.5265 &  6.3940E-03 &  7.0428E-04 &  3.1326E-04 \\ \cline{2-5}
 & 1.5355 &  6.3504E-03 &  8.8862E-04 &  3.0796E-04 \\ \cline{2-5}
 & 1.5445 &  4.1991E-03 &  6.7592E-04 &  2.1185E-04 \\ \cline{2-5}
 & 1.5535 &  6.3732E-03 &  7.6155E-04 &  3.0603E-04 \\ \cline{2-5}
 & 1.5715 &  3.9526E-03 &  4.7226E-04 &  1.8522E-04 \\ \hline
0.7750 & 0.2125 &  2.7057E-01 &  9.3417E-04 &  1.4637E-02 \\ \cline{2-5}
 & 0.2215 &  2.6912E-01 &  9.5682E-04 &  1.3893E-02 \\ \cline{2-5}
 & 0.2305 &  2.5785E-01 &  9.8394E-04 &  1.3139E-02 \\ \cline{2-5}
 & 0.2395 &  2.5127E-01 &  1.0683E-03 &  1.2760E-02 \\ \cline{2-5}
 & 0.2485 &  2.5181E-01 &  1.1936E-03 &  1.2775E-02 \\ \cline{2-5}
 & 0.2575 &  2.6396E-01 &  1.3339E-03 &  1.3401E-02 \\ \cline{2-5}
 & 0.2665 &  2.6287E-01 &  1.3947E-03 &  1.3331E-02 \\ \cline{2-5}
 & 0.2755 &  2.6138E-01 &  1.4321E-03 &  1.3261E-02 \\ \cline{2-5}
 & 0.2845 &  2.6113E-01 &  1.4771E-03 &  1.3275E-02 \\ \cline{2-5}
 & 0.2935 &  2.5080E-01 &  1.4562E-03 &  1.2728E-02 \\ \cline{2-5}
 & 0.3025 &  2.3943E-01 &  1.4142E-03 &  1.2141E-02 \\ \cline{2-5}
 & 0.3115 &  2.3358E-01 &  1.3915E-03 &  1.1864E-02 \\ \cline{2-5}
 & 0.3205 &  2.2998E-01 &  1.4096E-03 &  1.1661E-02 \\ \cline{2-5}
 & 0.3295 &  2.3178E-01 &  1.4513E-03 &  1.1790E-02 \\ \cline{2-5}
 & 0.3385 &  2.3765E-01 &  1.5375E-03 &  1.2094E-02 \\ \cline{2-5}
 & 0.3475 &  2.4292E-01 &  1.6565E-03 &  1.2399E-02 \\ \cline{2-5}
 & 0.3565 &  2.4317E-01 &  1.7307E-03 &  1.2448E-02 \\ \cline{2-5}
 & 0.3655 &  2.3757E-01 &  1.7435E-03 &  1.2131E-02 \\ \cline{2-5}
 & 0.3745 &  2.1804E-01 &  1.6993E-03 &  1.1145E-02 \\ \cline{2-5}
 & 0.3835 &  2.0392E-01 &  1.6596E-03 &  1.0410E-02 \\ \cline{2-5}
 & 0.3925 &  1.8753E-01 &  1.5993E-03 &  9.5526E-03 \\ \cline{2-5}
 & 0.4015 &  1.7655E-01 &  1.5895E-03 &  9.0038E-03 \\ \cline{2-5}
 & 0.4105 &  1.6966E-01 &  1.5570E-03 &  8.6536E-03 \\ \cline{2-5}
 & 0.4195 &  1.5863E-01 &  1.5158E-03 &  8.0784E-03 \\ \cline{2-5}
 & 0.4285 &  1.5267E-01 &  1.5060E-03 &  7.7490E-03 \\ \cline{2-5}
 & 0.4375 &  1.5355E-01 &  1.5322E-03 &  7.7873E-03 \\ \cline{2-5}
 & 0.4465 &  1.5652E-01 &  1.5644E-03 &  7.9665E-03 \\ \cline{2-5}
 & 0.4555 &  1.5580E-01 &  1.5553E-03 &  7.9081E-03 \\ \cline{2-5}
 & 0.4645 &  1.6094E-01 &  1.6311E-03 &  8.1843E-03 \\ \cline{2-5}
 & 0.4735 &  1.6741E-01 &  1.6912E-03 &  8.5398E-03 \\ \cline{2-5}
 & 0.4825 &  1.8090E-01 &  1.8169E-03 &  9.2347E-03 \\ \cline{2-5}
 & 0.4915 &  1.8095E-01 &  1.8477E-03 &  9.2406E-03 \\ \cline{2-5}
 & 0.5005 &  1.9303E-01 &  1.9292E-03 &  9.8839E-03 \\ \cline{2-5}
 & 0.5095 &  2.0135E-01 &  2.0158E-03 &  1.0278E-02 \\ \cline{2-5}
 & 0.5185 &  2.1122E-01 &  2.1239E-03 &  1.0824E-02 \\ \cline{2-5}
 & 0.5275 &  2.2247E-01 &  2.2657E-03 &  1.1460E-02 \\ \cline{2-5}
 & 0.5365 &  2.2750E-01 &  2.3105E-03 &  1.1717E-02 \\ \cline{2-5}
 & 0.5455 &  2.1959E-01 &  2.3184E-03 &  1.1243E-02 \\ \cline{2-5}
 & 0.5545 &  2.1671E-01 &  2.3595E-03 &  1.1068E-02 \\ \cline{2-5}
 & 0.5635 &  2.0804E-01 &  2.3419E-03 &  1.0608E-02 \\ \cline{2-5}
 & 0.5725 &  2.0386E-01 &  2.3364E-03 &  1.0412E-02 \\ \cline{2-5}
 & 0.5815 &  1.9712E-01 &  2.3472E-03 &  9.9603E-03 \\ \cline{2-5}
 & 0.5905 &  1.7627E-01 &  2.2533E-03 &  8.9730E-03 \\ \cline{2-5}
 & 0.5995 &  1.6397E-01 &  2.1425E-03 &  8.2951E-03 \\ \cline{2-5}
 & 0.6085 &  1.3958E-01 &  1.9596E-03 &  7.0387E-03 \\ \cline{2-5}
 & 0.6175 &  1.2486E-01 &  1.9099E-03 &  6.2861E-03 \\ \cline{2-5}
 & 0.6265 &  1.1420E-01 &  1.8316E-03 &  5.7396E-03 \\ \cline{2-5}
 & 0.6355 &  9.5728E-02 &  1.6383E-03 &  4.7507E-03 \\ \cline{2-5}
 & 0.6445 &  8.8482E-02 &  1.5992E-03 &  4.4363E-03 \\ \cline{2-5}
 & 0.6535 &  8.5327E-02 &  1.5895E-03 &  4.2763E-03 \\ \cline{2-5}
 & 0.6625 &  7.3807E-02 &  1.5063E-03 &  3.6925E-03 \\ \cline{2-5}
 & 0.6715 &  6.3622E-02 &  1.3806E-03 &  3.1742E-03 \\ \cline{2-5}
 & 0.6805 &  5.9731E-02 &  1.3693E-03 &  2.9852E-03 \\ \cline{2-5}
 & 0.6895 &  6.2855E-02 &  1.3945E-03 &  3.1598E-03 \\ \cline{2-5}
 & 0.6985 &  5.7308E-02 &  1.3377E-03 &  2.8811E-03 \\ \cline{2-5}
 & 0.7075 &  5.0797E-02 &  1.2179E-03 &  2.5299E-03 \\ \cline{2-5}
 & 0.7165 &  5.3410E-02 &  1.2759E-03 &  2.6655E-03 \\ \cline{2-5}
 & 0.7255 &  4.9171E-02 &  1.1997E-03 &  2.4524E-03 \\ \cline{2-5}
 & 0.7345 &  4.7243E-02 &  1.2214E-03 &  2.3509E-03 \\ \cline{2-5}
 & 0.7435 &  4.9685E-02 &  1.2774E-03 &  2.4686E-03 \\ \cline{2-5}
 & 0.7525 &  4.6111E-02 &  1.2732E-03 &  2.2876E-03 \\ \cline{2-5}
 & 0.7615 &  5.3565E-02 &  1.3692E-03 &  2.6674E-03 \\ \cline{2-5}
 & 0.7705 &  5.0945E-02 &  1.2825E-03 &  2.5268E-03 \\ \cline{2-5}
 & 0.7795 &  5.6733E-02 &  1.4281E-03 &  2.8384E-03 \\ \cline{2-5}
 & 0.7885 &  5.5522E-02 &  1.3982E-03 &  2.7643E-03 \\ \cline{2-5}
 & 0.7975 &  6.2016E-02 &  1.4428E-03 &  3.1295E-03 \\ \cline{2-5}
 & 0.8065 &  6.5563E-02 &  1.5689E-03 &  3.2655E-03 \\ \cline{2-5}
 & 0.8155 &  6.9131E-02 &  1.5931E-03 &  3.4615E-03 \\ \cline{2-5}
 & 0.8245 &  6.9135E-02 &  1.6161E-03 &  3.4952E-03 \\ \cline{2-5}
 & 0.8335 &  8.3483E-02 &  1.8320E-03 &  4.2134E-03 \\ \cline{2-5}
 & 0.8425 &  8.6738E-02 &  1.8675E-03 &  4.3594E-03 \\ \cline{2-5}
 & 0.8515 &  9.6768E-02 &  1.9489E-03 &  4.8562E-03 \\ \cline{2-5}
 & 0.8605 &  1.0322E-01 &  2.1058E-03 &  5.2537E-03 \\ \cline{2-5}
 & 0.8695 &  1.2251E-01 &  2.3802E-03 &  6.2629E-03 \\ \cline{2-5}
 & 0.8785 &  1.2756E-01 &  2.4509E-03 &  6.4572E-03 \\ \cline{2-5}
 & 0.8875 &  1.4955E-01 &  2.7971E-03 &  7.6460E-03 \\ \cline{2-5}
 & 0.8965 &  1.6171E-01 &  3.0754E-03 &  8.3264E-03 \\ \cline{2-5}
 & 0.9055 &  1.6469E-01 &  3.0616E-03 &  8.4452E-03 \\ \cline{2-5}
 & 0.9145 &  1.8968E-01 &  3.4833E-03 &  9.7476E-03 \\ \cline{2-5}
 & 0.9235 &  2.0243E-01 &  3.6604E-03 &  1.0442E-02 \\ \cline{2-5}
 & 0.9325 &  2.1204E-01 &  3.8842E-03 &  1.0951E-02 \\ \cline{2-5}
 & 0.9415 &  2.4325E-01 &  4.2765E-03 &  1.2561E-02 \\ \cline{2-5}
 & 0.9505 &  2.4877E-01 &  4.5788E-03 &  1.2930E-02 \\ \cline{2-5}
 & 0.9595 &  2.6210E-01 &  4.8063E-03 &  1.3685E-02 \\ \cline{2-5}
 & 0.9685 &  2.7529E-01 &  5.1730E-03 &  1.4317E-02 \\ \cline{2-5}
 & 0.9775 &  2.8047E-01 &  5.2698E-03 &  1.4564E-02 \\ \cline{2-5}
 & 0.9865 &  2.9153E-01 &  5.5630E-03 &  1.5327E-02 \\ \cline{2-5}
 & 0.9955 &  2.7249E-01 &  5.2660E-03 &  1.4196E-02 \\ \cline{2-5}
 & 1.0045 &  2.9746E-01 &  5.8926E-03 &  1.5773E-02 \\ \cline{2-5}
 & 1.0135 &  2.9871E-01 &  5.7442E-03 &  1.5779E-02 \\ \cline{2-5}
 & 1.0225 &  2.7217E-01 &  5.3696E-03 &  1.4276E-02 \\ \cline{2-5}
 & 1.0315 &  2.4486E-01 &  4.8502E-03 &  1.2591E-02 \\ \cline{2-5}
 & 1.0405 &  2.3247E-01 &  4.6447E-03 &  1.1890E-02 \\ \cline{2-5}
 & 1.0495 &  2.2489E-01 &  4.6148E-03 &  1.1540E-02 \\ \cline{2-5}
 & 1.0585 &  1.9677E-01 &  4.1040E-03 &  1.0070E-02 \\ \cline{2-5}
 & 1.0675 &  1.8851E-01 &  3.9448E-03 &  9.4968E-03 \\ \cline{2-5}
 & 1.0765 &  1.7768E-01 &  3.7175E-03 &  8.9926E-03 \\ \cline{2-5}
 & 1.0855 &  1.5731E-01 &  3.4573E-03 &  7.9092E-03 \\ \cline{2-5}
 & 1.0945 &  1.3656E-01 &  3.1329E-03 &  6.8772E-03 \\ \cline{2-5}
 & 1.1035 &  1.2832E-01 &  2.9553E-03 &  6.4493E-03 \\ \cline{2-5}
 & 1.1125 &  1.1582E-01 &  2.7506E-03 &  5.7416E-03 \\ \cline{2-5}
 & 1.1215 &  9.9912E-02 &  2.4975E-03 &  4.9743E-03 \\ \cline{2-5}
 & 1.1305 &  9.9534E-02 &  2.4996E-03 &  4.9433E-03 \\ \cline{2-5}
 & 1.1395 &  9.0934E-02 &  2.3729E-03 &  4.4855E-03 \\ \cline{2-5}
 & 1.1485 &  7.6100E-02 &  2.2080E-03 &  3.7623E-03 \\ \cline{2-5}
 & 1.1575 &  6.8503E-02 &  2.0098E-03 &  3.3642E-03 \\ \cline{2-5}
 & 1.1665 &  6.2440E-02 &  1.8620E-03 &  3.0660E-03 \\ \cline{2-5}
 & 1.1755 &  6.0146E-02 &  1.8885E-03 &  2.9409E-03 \\ \cline{2-5}
 & 1.1845 &  5.3512E-02 &  1.8268E-03 &  2.6431E-03 \\ \cline{2-5}
 & 1.1935 &  5.4887E-02 &  1.7966E-03 &  2.7062E-03 \\ \cline{2-5}
 & 1.2025 &  4.8608E-02 &  1.7344E-03 &  2.3862E-03 \\ \cline{2-5}
 & 1.2115 &  4.3770E-02 &  1.7383E-03 &  2.1551E-03 \\ \cline{2-5}
 & 1.2205 &  4.0440E-02 &  1.5693E-03 &  1.9966E-03 \\ \cline{2-5}
 & 1.2295 &  4.1720E-02 &  1.6002E-03 &  2.0310E-03 \\ \cline{2-5}
 & 1.2385 &  3.6885E-02 &  1.5835E-03 &  1.8255E-03 \\ \cline{2-5}
 & 1.2475 &  3.5967E-02 &  1.5705E-03 &  1.7693E-03 \\ \cline{2-5}
 & 1.2565 &  2.5676E-02 &  1.3237E-03 &  1.2653E-03 \\ \cline{2-5}
 & 1.2655 &  2.7492E-02 &  1.3777E-03 &  1.3733E-03 \\ \cline{2-5}
 & 1.2745 &  2.4004E-02 &  1.2730E-03 &  1.1674E-03 \\ \cline{2-5}
 & 1.2835 &  2.5233E-02 &  1.2495E-03 &  1.2421E-03 \\ \cline{2-5}
 & 1.2925 &  2.2736E-02 &  1.2398E-03 &  1.1107E-03 \\ \cline{2-5}
 & 1.3015 &  1.7981E-02 &  9.7135E-04 &  8.7162E-04 \\ \cline{2-5}
 & 1.3105 &  1.6187E-02 &  1.0701E-03 &  7.8778E-04 \\ \cline{2-5}
 & 1.3195 &  1.8867E-02 &  1.1746E-03 &  9.3013E-04 \\ \cline{2-5}
 & 1.3285 &  1.7692E-02 &  1.0648E-03 &  8.7145E-04 \\ \cline{2-5}
 & 1.3375 &  1.6206E-02 &  1.1033E-03 &  8.2242E-04 \\ \cline{2-5}
 & 1.3465 &  1.6079E-02 &  1.2256E-03 &  7.9619E-04 \\ \cline{2-5}
 & 1.3555 &  1.4163E-02 &  9.7036E-04 &  6.8941E-04 \\ \cline{2-5}
 & 1.3645 &  1.3340E-02 &  1.0035E-03 &  6.4061E-04 \\ \cline{2-5}
 & 1.3735 &  1.0794E-02 &  8.3742E-04 &  5.2045E-04 \\ \cline{2-5}
 & 1.3825 &  1.5806E-02 &  1.0450E-03 &  7.7130E-04 \\ \cline{2-5}
 & 1.3915 &  1.0455E-02 &  8.8661E-04 &  5.1188E-04 \\ \cline{2-5}
 & 1.4005 &  1.3402E-02 &  1.0834E-03 &  6.6419E-04 \\ \cline{2-5}
 & 1.4095 &  9.8790E-03 &  7.7946E-04 &  4.8172E-04 \\ \cline{2-5}
 & 1.4185 &  8.7674E-03 &  7.7192E-04 &  4.2483E-04 \\ \cline{2-5}
 & 1.4275 &  9.9591E-03 &  1.0346E-03 &  4.9916E-04 \\ \cline{2-5}
 & 1.4365 &  8.3776E-03 &  7.6818E-04 &  4.0216E-04 \\ \cline{2-5}
 & 1.4455 &  8.6513E-03 &  7.6708E-04 &  4.2651E-04 \\ \cline{2-5}
 & 1.4545 &  7.8351E-03 &  7.0768E-04 &  3.8070E-04 \\ \cline{2-5}
 & 1.4635 &  7.0660E-03 &  6.5556E-04 &  3.4196E-04 \\ \cline{2-5}
 & 1.4725 &  6.1247E-03 &  7.9791E-04 &  2.9750E-04 \\ \cline{2-5}
 & 1.4815 &  4.5532E-03 &  5.9696E-04 &  2.2169E-04 \\ \cline{2-5}
 & 1.4905 &  6.2446E-03 &  6.5173E-04 &  2.9950E-04 \\ \cline{2-5}
 & 1.4995 &  6.2784E-03 &  6.2388E-04 &  3.1661E-04 \\ \cline{2-5}
 & 1.5085 &  5.8107E-03 &  6.4385E-04 &  2.7927E-04 \\ \cline{2-5}
 & 1.5175 &  6.7766E-03 &  9.0298E-04 &  3.3422E-04 \\ \cline{2-5}
 & 1.5265 &  6.7650E-03 &  8.2393E-04 &  3.5117E-04 \\ \hline
0.8250 & 0.2395 &  2.6493E-01 &  1.0492E-03 &  1.3909E-02 \\ \cline{2-5}
 & 0.2485 &  2.5802E-01 &  1.0715E-03 &  1.3462E-02 \\ \cline{2-5}
 & 0.2575 &  2.5020E-01 &  1.1118E-03 &  1.2996E-02 \\ \cline{2-5}
 & 0.2665 &  2.5314E-01 &  1.2284E-03 &  1.3148E-02 \\ \cline{2-5}
 & 0.2755 &  2.6185E-01 &  1.3776E-03 &  1.3614E-02 \\ \cline{2-5}
 & 0.2845 &  2.5552E-01 &  1.4608E-03 &  1.3256E-02 \\ \cline{2-5}
 & 0.2935 &  2.5570E-01 &  1.5140E-03 &  1.3261E-02 \\ \cline{2-5}
 & 0.3025 &  2.5231E-01 &  1.5618E-03 &  1.3107E-02 \\ \cline{2-5}
 & 0.3115 &  2.3838E-01 &  1.5510E-03 &  1.2360E-02 \\ \cline{2-5}
 & 0.3205 &  2.3312E-01 &  1.5621E-03 &  1.2124E-02 \\ \cline{2-5}
 & 0.3295 &  2.2270E-01 &  1.5568E-03 &  1.1572E-02 \\ \cline{2-5}
 & 0.3385 &  2.2255E-01 &  1.5387E-03 &  1.1544E-02 \\ \cline{2-5}
 & 0.3475 &  2.3097E-01 &  1.5804E-03 &  1.2019E-02 \\ \cline{2-5}
 & 0.3565 &  2.3211E-01 &  1.6012E-03 &  1.2068E-02 \\ \cline{2-5}
 & 0.3655 &  2.3488E-01 &  1.6293E-03 &  1.2225E-02 \\ \cline{2-5}
 & 0.3745 &  2.2276E-01 &  1.6049E-03 &  1.1574E-02 \\ \cline{2-5}
 & 0.3835 &  2.1249E-01 &  1.5836E-03 &  1.1006E-02 \\ \cline{2-5}
 & 0.3925 &  1.9427E-01 &  1.5674E-03 &  1.0067E-02 \\ \cline{2-5}
 & 0.4015 &  1.8349E-01 &  1.5916E-03 &  9.5509E-03 \\ \cline{2-5}
 & 0.4105 &  1.7359E-01 &  1.6010E-03 &  9.0019E-03 \\ \cline{2-5}
 & 0.4195 &  1.7176E-01 &  1.6223E-03 &  8.9110E-03 \\ \cline{2-5}
 & 0.4285 &  1.7372E-01 &  1.7068E-03 &  9.1065E-03 \\ \cline{2-5}
 & 0.4375 &  1.6155E-01 &  1.6380E-03 &  8.4045E-03 \\ \cline{2-5}
 & 0.4465 &  1.6686E-01 &  1.7063E-03 &  8.7906E-03 \\ \cline{2-5}
 & 0.4555 &  1.6027E-01 &  1.6829E-03 &  8.3921E-03 \\ \cline{2-5}
 & 0.4645 &  1.5522E-01 &  1.6765E-03 &  8.1304E-03 \\ \cline{2-5}
 & 0.4735 &  1.6590E-01 &  1.7724E-03 &  8.6882E-03 \\ \cline{2-5}
 & 0.4825 &  1.6633E-01 &  1.7813E-03 &  8.7615E-03 \\ \cline{2-5}
 & 0.4915 &  1.6725E-01 &  1.8047E-03 &  8.7516E-03 \\ \cline{2-5}
 & 0.5005 &  1.8247E-01 &  1.9282E-03 &  9.5873E-03 \\ \cline{2-5}
 & 0.5095 &  1.7434E-01 &  1.8838E-03 &  9.1058E-03 \\ \cline{2-5}
 & 0.5185 &  1.8676E-01 &  1.9582E-03 &  9.7722E-03 \\ \cline{2-5}
 & 0.5275 &  1.8902E-01 &  2.0076E-03 &  9.8340E-03 \\ \cline{2-5}
 & 0.5365 &  1.8599E-01 &  1.9971E-03 &  9.6934E-03 \\ \cline{2-5}
 & 0.5455 &  1.9193E-01 &  2.0535E-03 &  9.9778E-03 \\ \cline{2-5}
 & 0.5545 &  1.9801E-01 &  2.1432E-03 &  1.0302E-02 \\ \cline{2-5}
 & 0.5635 &  2.0562E-01 &  2.2965E-03 &  1.0783E-02 \\ \cline{2-5}
 & 0.5725 &  2.0030E-01 &  2.2662E-03 &  1.0437E-02 \\ \cline{2-5}
 & 0.5815 &  1.9525E-01 &  2.2580E-03 &  1.0221E-02 \\ \cline{2-5}
 & 0.5905 &  1.7799E-01 &  2.1643E-03 &  9.2806E-03 \\ \cline{2-5}
 & 0.5995 &  1.6184E-01 &  2.0200E-03 &  8.3586E-03 \\ \cline{2-5}
 & 0.6085 &  1.5801E-01 &  2.0401E-03 &  8.1688E-03 \\ \cline{2-5}
 & 0.6175 &  1.3723E-01 &  1.8848E-03 &  7.0738E-03 \\ \cline{2-5}
 & 0.6265 &  1.2407E-01 &  1.7679E-03 &  6.3935E-03 \\ \cline{2-5}
 & 0.6355 &  1.1181E-01 &  1.7340E-03 &  5.7359E-03 \\ \cline{2-5}
 & 0.6445 &  1.0225E-01 &  1.6087E-03 &  5.2356E-03 \\ \cline{2-5}
 & 0.6535 &  9.3303E-02 &  1.5697E-03 &  4.8034E-03 \\ \cline{2-5}
 & 0.6625 &  7.9886E-02 &  1.4021E-03 &  4.0662E-03 \\ \cline{2-5}
 & 0.6715 &  7.5974E-02 &  1.4186E-03 &  3.8814E-03 \\ \cline{2-5}
 & 0.6805 &  6.7341E-02 &  1.3167E-03 &  3.4496E-03 \\ \cline{2-5}
 & 0.6895 &  6.8220E-02 &  1.3592E-03 &  3.5140E-03 \\ \cline{2-5}
 & 0.6985 &  5.6971E-02 &  1.2372E-03 &  2.9168E-03 \\ \cline{2-5}
 & 0.7075 &  5.7628E-02 &  1.2768E-03 &  2.9910E-03 \\ \cline{2-5}
 & 0.7165 &  5.2912E-02 &  1.1546E-03 &  2.6987E-03 \\ \cline{2-5}
 & 0.7255 &  5.0676E-02 &  1.1534E-03 &  2.5936E-03 \\ \cline{2-5}
 & 0.7345 &  4.5977E-02 &  1.0952E-03 &  2.3357E-03 \\ \cline{2-5}
 & 0.7435 &  4.7734E-02 &  1.1616E-03 &  2.4405E-03 \\ \cline{2-5}
 & 0.7525 &  4.8448E-02 &  1.1795E-03 &  2.4601E-03 \\ \cline{2-5}
 & 0.7615 &  5.0889E-02 &  1.2476E-03 &  2.5764E-03 \\ \cline{2-5}
 & 0.7705 &  5.5434E-02 &  1.3138E-03 &  2.8159E-03 \\ \cline{2-5}
 & 0.7795 &  5.3637E-02 &  1.2742E-03 &  2.7258E-03 \\ \cline{2-5}
 & 0.7885 &  5.4830E-02 &  1.3241E-03 &  2.7994E-03 \\ \cline{2-5}
 & 0.7975 &  5.7747E-02 &  1.3645E-03 &  2.9571E-03 \\ \cline{2-5}
 & 0.8065 &  6.7815E-02 &  1.5410E-03 &  3.4821E-03 \\ \cline{2-5}
 & 0.8155 &  6.4107E-02 &  1.5083E-03 &  3.3091E-03 \\ \cline{2-5}
 & 0.8245 &  6.7745E-02 &  1.5286E-03 &  3.4692E-03 \\ \cline{2-5}
 & 0.8335 &  8.0804E-02 &  1.7648E-03 &  4.1641E-03 \\ \cline{2-5}
 & 0.8425 &  8.3588E-02 &  1.7718E-03 &  4.2842E-03 \\ \cline{2-5}
 & 0.8515 &  9.1209E-02 &  1.8679E-03 &  4.7155E-03 \\ \cline{2-5}
 & 0.8605 &  9.9647E-02 &  2.0611E-03 &  5.1524E-03 \\ \cline{2-5}
 & 0.8695 &  1.0301E-01 &  2.0711E-03 &  5.2865E-03 \\ \cline{2-5}
 & 0.8785 &  1.1421E-01 &  2.2312E-03 &  5.8661E-03 \\ \cline{2-5}
 & 0.8875 &  1.3070E-01 &  2.5257E-03 &  6.7614E-03 \\ \cline{2-5}
 & 0.8965 &  1.4767E-01 &  2.8042E-03 &  7.7619E-03 \\ \cline{2-5}
 & 0.9055 &  1.6544E-01 &  3.1077E-03 &  8.6269E-03 \\ \cline{2-5}
 & 0.9145 &  1.6822E-01 &  3.1770E-03 &  8.7874E-03 \\ \cline{2-5}
 & 0.9235 &  1.8421E-01 &  3.4371E-03 &  9.6806E-03 \\ \cline{2-5}
 & 0.9325 &  2.1357E-01 &  3.7943E-03 &  1.1248E-02 \\ \cline{2-5}
 & 0.9415 &  2.2743E-01 &  4.0444E-03 &  1.2037E-02 \\ \cline{2-5}
 & 0.9505 &  2.2401E-01 &  4.1478E-03 &  1.1764E-02 \\ \cline{2-5}
 & 0.9595 &  2.4842E-01 &  4.4558E-03 &  1.3048E-02 \\ \cline{2-5}
 & 0.9685 &  2.5789E-01 &  4.8302E-03 &  1.3801E-02 \\ \cline{2-5}
 & 0.9775 &  2.6780E-01 &  4.9415E-03 &  1.4277E-02 \\ \cline{2-5}
 & 0.9865 &  2.7521E-01 &  5.1669E-03 &  1.4657E-02 \\ \cline{2-5}
 & 0.9955 &  2.7199E-01 &  5.0737E-03 &  1.4375E-02 \\ \cline{2-5}
 & 1.0045 &  2.6727E-01 &  5.0596E-03 &  1.4156E-02 \\ \cline{2-5}
 & 1.0135 &  2.4063E-01 &  4.6823E-03 &  1.2568E-02 \\ \cline{2-5}
 & 1.0225 &  2.4422E-01 &  4.7293E-03 &  1.2872E-02 \\ \cline{2-5}
 & 1.0315 &  2.3596E-01 &  4.6165E-03 &  1.2306E-02 \\ \cline{2-5}
 & 1.0405 &  2.1086E-01 &  4.2549E-03 &  1.0974E-02 \\ \cline{2-5}
 & 1.0495 &  2.1107E-01 &  4.3171E-03 &  1.1033E-02 \\ \cline{2-5}
 & 1.0585 &  1.7994E-01 &  3.8199E-03 &  9.3856E-03 \\ \cline{2-5}
 & 1.0675 &  1.7367E-01 &  3.7239E-03 &  8.9619E-03 \\ \cline{2-5}
 & 1.0765 &  1.4616E-01 &  3.2836E-03 &  7.4959E-03 \\ \cline{2-5}
 & 1.0855 &  1.3306E-01 &  3.0258E-03 &  6.7536E-03 \\ \cline{2-5}
 & 1.0945 &  1.2770E-01 &  3.0433E-03 &  6.6164E-03 \\ \cline{2-5}
 & 1.1035 &  1.1087E-01 &  2.6647E-03 &  5.6424E-03 \\ \cline{2-5}
 & 1.1125 &  9.9118E-02 &  2.5812E-03 &  5.0179E-03 \\ \cline{2-5}
 & 1.1215 &  9.5796E-02 &  2.5575E-03 &  4.8615E-03 \\ \cline{2-5}
 & 1.1305 &  9.3434E-02 &  2.5534E-03 &  4.7699E-03 \\ \cline{2-5}
 & 1.1395 &  7.4916E-02 &  2.0949E-03 &  3.7684E-03 \\ \cline{2-5}
 & 1.1485 &  6.4745E-02 &  2.0165E-03 &  3.2485E-03 \\ \cline{2-5}
 & 1.1575 &  6.8613E-02 &  2.2918E-03 &  3.5004E-03 \\ \cline{2-5}
 & 1.1665 &  5.7036E-02 &  1.9055E-03 &  2.8867E-03 \\ \cline{2-5}
 & 1.1755 &  4.9124E-02 &  1.6858E-03 &  2.4733E-03 \\ \cline{2-5}
 & 1.1845 &  4.9925E-02 &  1.7694E-03 &  2.5148E-03 \\ \cline{2-5}
 & 1.1935 &  3.6695E-02 &  1.5902E-03 &  1.8338E-03 \\ \cline{2-5}
 & 1.2025 &  3.5712E-02 &  1.5281E-03 &  1.7872E-03 \\ \cline{2-5}
 & 1.2115 &  3.6072E-02 &  1.5552E-03 &  1.8181E-03 \\ \cline{2-5}
 & 1.2205 &  3.2451E-02 &  1.4134E-03 &  1.6455E-03 \\ \cline{2-5}
 & 1.2295 &  2.7498E-02 &  1.3714E-03 &  1.3693E-03 \\ \cline{2-5}
 & 1.2385 &  2.5257E-02 &  1.3003E-03 &  1.2641E-03 \\ \cline{2-5}
 & 1.2475 &  2.5145E-02 &  1.3291E-03 &  1.2583E-03 \\ \cline{2-5}
 & 1.2565 &  2.2827E-02 &  1.3504E-03 &  1.1450E-03 \\ \cline{2-5}
 & 1.2655 &  2.2939E-02 &  1.2273E-03 &  1.1529E-03 \\ \cline{2-5}
 & 1.2745 &  2.2696E-02 &  1.2676E-03 &  1.1370E-03 \\ \cline{2-5}
 & 1.2835 &  2.2135E-02 &  1.3304E-03 &  1.0998E-03 \\ \cline{2-5}
 & 1.2925 &  2.2967E-02 &  1.3304E-03 &  1.1424E-03 \\ \cline{2-5}
 & 1.3015 &  1.8193E-02 &  1.1692E-03 &  9.1309E-04 \\ \cline{2-5}
 & 1.3105 &  1.6074E-02 &  1.1208E-03 &  7.9954E-04 \\ \cline{2-5}
 & 1.3195 &  1.3982E-02 &  1.0425E-03 &  7.0773E-04 \\ \cline{2-5}
 & 1.3285 &  1.3546E-02 &  9.5356E-04 &  6.6542E-04 \\ \cline{2-5}
 & 1.3375 &  1.3041E-02 &  1.1150E-03 &  6.5840E-04 \\ \cline{2-5}
 & 1.3465 &  1.4037E-02 &  9.7817E-04 &  7.1101E-04 \\ \cline{2-5}
 & 1.3555 &  1.0479E-02 &  9.3163E-04 &  5.2240E-04 \\ \cline{2-5}
 & 1.3645 &  1.3110E-02 &  1.1581E-03 &  6.5220E-04 \\ \cline{2-5}
 & 1.3735 &  1.1051E-02 &  1.0457E-03 &  5.5264E-04 \\ \cline{2-5}
 & 1.3825 &  1.2191E-02 &  1.0194E-03 &  6.1738E-04 \\ \cline{2-5}
 & 1.3915 &  8.4632E-03 &  8.4007E-04 &  4.2085E-04 \\ \cline{2-5}
 & 1.4005 &  1.0327E-02 &  9.1974E-04 &  5.2478E-04 \\ \cline{2-5}
 & 1.4095 &  8.8453E-03 &  8.3596E-04 &  4.4886E-04 \\ \cline{2-5}
 & 1.4185 &  1.0401E-02 &  8.4609E-04 &  5.1227E-04 \\ \cline{2-5}
 & 1.4365 &  7.8834E-03 &  8.4572E-04 &  3.9394E-04 \\ \cline{2-5}
 & 1.4545 &  6.5930E-03 &  8.4070E-04 &  3.4202E-04 \\ \cline{2-5}
 & 1.4635 &  8.9369E-03 &  1.0378E-03 &  4.6081E-04 \\ \cline{2-5}
 & 1.4725 &  6.0453E-03 &  9.8402E-04 &  3.0290E-04 \\ \cline{2-5}
 & 1.4815 &  4.0107E-03 &  6.1825E-04 &  1.9735E-04 \\ \cline{2-5}
 & 1.4905 &  5.7994E-03 &  6.8341E-04 &  2.8430E-04 \\ \cline{2-5}
 & 1.4995 &  5.0740E-03 &  6.7719E-04 &  2.5830E-04 \\ \cline{2-5}
 & 1.5085 &  4.7285E-03 &  5.9762E-04 &  2.3409E-04 \\ \cline{2-5}
 & 1.5265 &  4.3478E-03 &  6.2208E-04 &  2.1832E-04 \\ \hline
0.8750 & 0.2575 &  2.6311E-01 &  1.1465E-03 &  1.4084E-02 \\ \cline{2-5}
 & 0.2665 &  2.5895E-01 &  1.1727E-03 &  1.3815E-02 \\ \cline{2-5}
 & 0.2755 &  2.5309E-01 &  1.1960E-03 &  1.3459E-02 \\ \cline{2-5}
 & 0.2845 &  2.5117E-01 &  1.2527E-03 &  1.3333E-02 \\ \cline{2-5}
 & 0.2935 &  2.5369E-01 &  1.3604E-03 &  1.3450E-02 \\ \cline{2-5}
 & 0.3025 &  2.5085E-01 &  1.4701E-03 &  1.3322E-02 \\ \cline{2-5}
 & 0.3115 &  2.4901E-01 &  1.5747E-03 &  1.3195E-02 \\ \cline{2-5}
 & 0.3205 &  2.4034E-01 &  1.6061E-03 &  1.2732E-02 \\ \cline{2-5}
 & 0.3295 &  2.3246E-01 &  1.6272E-03 &  1.2324E-02 \\ \cline{2-5}
 & 0.3385 &  2.2318E-01 &  1.6226E-03 &  1.1855E-02 \\ \cline{2-5}
 & 0.3475 &  2.1989E-01 &  1.6324E-03 &  1.1670E-02 \\ \cline{2-5}
 & 0.3565 &  2.2138E-01 &  1.6719E-03 &  1.1739E-02 \\ \cline{2-5}
 & 0.3655 &  2.2088E-01 &  1.7306E-03 &  1.1744E-02 \\ \cline{2-5}
 & 0.3745 &  2.2643E-01 &  1.7886E-03 &  1.2034E-02 \\ \cline{2-5}
 & 0.3835 &  2.2056E-01 &  1.7702E-03 &  1.1716E-02 \\ \cline{2-5}
 & 0.3925 &  2.1043E-01 &  1.7041E-03 &  1.1171E-02 \\ \cline{2-5}
 & 0.4015 &  1.9948E-01 &  1.6640E-03 &  1.0585E-02 \\ \cline{2-5}
 & 0.4105 &  1.8768E-01 &  1.6082E-03 &  9.9732E-03 \\ \cline{2-5}
 & 0.4195 &  1.6797E-01 &  1.5129E-03 &  8.9042E-03 \\ \cline{2-5}
 & 0.4285 &  1.6466E-01 &  1.5059E-03 &  8.7228E-03 \\ \cline{2-5}
 & 0.4375 &  1.6132E-01 &  1.5552E-03 &  8.5674E-03 \\ \cline{2-5}
 & 0.4465 &  1.5413E-01 &  1.5636E-03 &  8.1728E-03 \\ \cline{2-5}
 & 0.4555 &  1.4761E-01 &  1.5518E-03 &  7.8144E-03 \\ \cline{2-5}
 & 0.4645 &  1.5029E-01 &  1.6191E-03 &  7.9756E-03 \\ \cline{2-5}
 & 0.4735 &  1.4796E-01 &  1.6423E-03 &  7.8626E-03 \\ \cline{2-5}
 & 0.4825 &  1.4770E-01 &  1.6867E-03 &  7.8453E-03 \\ \cline{2-5}
 & 0.4915 &  1.5286E-01 &  1.7479E-03 &  8.1314E-03 \\ \cline{2-5}
 & 0.5005 &  1.5398E-01 &  1.7698E-03 &  8.1824E-03 \\ \cline{2-5}
 & 0.5095 &  1.6387E-01 &  1.8710E-03 &  8.7388E-03 \\ \cline{2-5}
 & 0.5185 &  1.6506E-01 &  1.9209E-03 &  8.8390E-03 \\ \cline{2-5}
 & 0.5275 &  1.8094E-01 &  2.0470E-03 &  9.7441E-03 \\ \cline{2-5}
 & 0.5365 &  1.8546E-01 &  2.0390E-03 &  9.9439E-03 \\ \cline{2-5}
 & 0.5455 &  2.0055E-01 &  2.1629E-03 &  1.0852E-02 \\ \cline{2-5}
 & 0.5545 &  2.0608E-01 &  2.2492E-03 &  1.1187E-02 \\ \cline{2-5}
 & 0.5635 &  2.0551E-01 &  2.2380E-03 &  1.1056E-02 \\ \cline{2-5}
 & 0.5725 &  2.0249E-01 &  2.2874E-03 &  1.0886E-02 \\ \cline{2-5}
 & 0.5815 &  2.1575E-01 &  2.4423E-03 &  1.1623E-02 \\ \cline{2-5}
 & 0.5905 &  1.9918E-01 &  2.3791E-03 &  1.0742E-02 \\ \cline{2-5}
 & 0.5995 &  1.8529E-01 &  2.2730E-03 &  9.9981E-03 \\ \cline{2-5}
 & 0.6085 &  1.7250E-01 &  2.1938E-03 &  9.2449E-03 \\ \cline{2-5}
 & 0.6175 &  1.5325E-01 &  2.0774E-03 &  8.0849E-03 \\ \cline{2-5}
 & 0.6265 &  1.4338E-01 &  2.0488E-03 &  7.5810E-03 \\ \cline{2-5}
 & 0.6355 &  1.3069E-01 &  1.9584E-03 &  6.9038E-03 \\ \cline{2-5}
 & 0.6445 &  1.1145E-01 &  1.7440E-03 &  5.8108E-03 \\ \cline{2-5}
 & 0.6535 &  1.0033E-01 &  1.7136E-03 &  5.2690E-03 \\ \cline{2-5}
 & 0.6625 &  9.4108E-02 &  1.6108E-03 &  4.9480E-03 \\ \cline{2-5}
 & 0.6715 &  8.4220E-02 &  1.5048E-03 &  4.3842E-03 \\ \cline{2-5}
 & 0.6805 &  7.5527E-02 &  1.4121E-03 &  3.9437E-03 \\ \cline{2-5}
 & 0.6895 &  6.8616E-02 &  1.3883E-03 &  3.5954E-03 \\ \cline{2-5}
 & 0.6985 &  6.4961E-02 &  1.3512E-03 &  3.4046E-03 \\ \cline{2-5}
 & 0.7075 &  5.6735E-02 &  1.2183E-03 &  2.9275E-03 \\ \cline{2-5}
 & 0.7165 &  5.4853E-02 &  1.2659E-03 &  2.8780E-03 \\ \cline{2-5}
 & 0.7255 &  5.0799E-02 &  1.1737E-03 &  2.6328E-03 \\ \cline{2-5}
 & 0.7345 &  5.1912E-02 &  1.1919E-03 &  2.7247E-03 \\ \cline{2-5}
 & 0.7435 &  4.6179E-02 &  1.1196E-03 &  2.3944E-03 \\ \cline{2-5}
 & 0.7525 &  4.5860E-02 &  1.1354E-03 &  2.3883E-03 \\ \cline{2-5}
 & 0.7615 &  4.8134E-02 &  1.1498E-03 &  2.4943E-03 \\ \cline{2-5}
 & 0.7705 &  4.8351E-02 &  1.1499E-03 &  2.5064E-03 \\ \cline{2-5}
 & 0.7795 &  5.0773E-02 &  1.1520E-03 &  2.6283E-03 \\ \cline{2-5}
 & 0.7885 &  4.6628E-02 &  1.1713E-03 &  2.4259E-03 \\ \cline{2-5}
 & 0.7975 &  5.1883E-02 &  1.2490E-03 &  2.7005E-03 \\ \cline{2-5}
 & 0.8065 &  5.5975E-02 &  1.3154E-03 &  2.9225E-03 \\ \cline{2-5}
 & 0.8155 &  5.7808E-02 &  1.3239E-03 &  3.0260E-03 \\ \cline{2-5}
 & 0.8245 &  6.2834E-02 &  1.3747E-03 &  3.2885E-03 \\ \cline{2-5}
 & 0.8335 &  6.5199E-02 &  1.4128E-03 &  3.4049E-03 \\ \cline{2-5}
 & 0.8425 &  7.0438E-02 &  1.4698E-03 &  3.6795E-03 \\ \cline{2-5}
 & 0.8515 &  8.0927E-02 &  1.6562E-03 &  4.2736E-03 \\ \cline{2-5}
 & 0.8605 &  8.6354E-02 &  1.7337E-03 &  4.5367E-03 \\ \cline{2-5}
 & 0.8695 &  1.0142E-01 &  1.9197E-03 &  5.3888E-03 \\ \cline{2-5}
 & 0.8785 &  1.0768E-01 &  1.9905E-03 &  5.7197E-03 \\ \cline{2-5}
 & 0.8875 &  1.2147E-01 &  2.1957E-03 &  6.4409E-03 \\ \cline{2-5}
 & 0.8965 &  1.2890E-01 &  2.2839E-03 &  6.8856E-03 \\ \cline{2-5}
 & 0.9055 &  1.4355E-01 &  2.4562E-03 &  7.6213E-03 \\ \cline{2-5}
 & 0.9145 &  1.5242E-01 &  2.6213E-03 &  8.0968E-03 \\ \cline{2-5}
 & 0.9235 &  1.6974E-01 &  2.8579E-03 &  9.0823E-03 \\ \cline{2-5}
 & 0.9325 &  1.9610E-01 &  3.1970E-03 &  1.0525E-02 \\ \cline{2-5}
 & 0.9415 &  2.0837E-01 &  3.3908E-03 &  1.1194E-02 \\ \cline{2-5}
 & 0.9505 &  2.2058E-01 &  3.6008E-03 &  1.1913E-02 \\ \cline{2-5}
 & 0.9595 &  2.3583E-01 &  3.8954E-03 &  1.2771E-02 \\ \cline{2-5}
 & 0.9685 &  2.4851E-01 &  4.0748E-03 &  1.3571E-02 \\ \cline{2-5}
 & 0.9775 &  2.6264E-01 &  4.3226E-03 &  1.4282E-02 \\ \cline{2-5}
 & 0.9865 &  2.5335E-01 &  4.2819E-03 &  1.3697E-02 \\ \cline{2-5}
 & 0.9955 &  2.5661E-01 &  4.3878E-03 &  1.4022E-02 \\ \cline{2-5}
 & 1.0045 &  2.5390E-01 &  4.4394E-03 &  1.3705E-02 \\ \cline{2-5}
 & 1.0135 &  2.3547E-01 &  4.2253E-03 &  1.2658E-02 \\ \cline{2-5}
 & 1.0225 &  2.4493E-01 &  4.4294E-03 &  1.3215E-02 \\ \cline{2-5}
 & 1.0315 &  2.3249E-01 &  4.2584E-03 &  1.2578E-02 \\ \cline{2-5}
 & 1.0405 &  2.2600E-01 &  4.1221E-03 &  1.2115E-02 \\ \cline{2-5}
 & 1.0495 &  1.7839E-01 &  3.4222E-03 &  9.4346E-03 \\ \cline{2-5}
 & 1.0585 &  1.8273E-01 &  3.5633E-03 &  9.6727E-03 \\ \cline{2-5}
 & 1.0675 &  1.5824E-01 &  3.1851E-03 &  8.3431E-03 \\ \cline{2-5}
 & 1.0765 &  1.5118E-01 &  3.1555E-03 &  7.9495E-03 \\ \cline{2-5}
 & 1.0855 &  1.4632E-01 &  3.1610E-03 &  7.7027E-03 \\ \cline{2-5}
 & 1.0945 &  1.0832E-01 &  2.5256E-03 &  5.6115E-03 \\ \cline{2-5}
 & 1.1035 &  1.2228E-01 &  2.8077E-03 &  6.3519E-03 \\ \cline{2-5}
 & 1.1125 &  9.8794E-02 &  2.4684E-03 &  5.1369E-03 \\ \cline{2-5}
 & 1.1215 &  8.6612E-02 &  2.3140E-03 &  4.5129E-03 \\ \cline{2-5}
 & 1.1305 &  8.3953E-02 &  2.3367E-03 &  4.3757E-03 \\ \cline{2-5}
 & 1.1395 &  7.3474E-02 &  2.1051E-03 &  3.7801E-03 \\ \cline{2-5}
 & 1.1485 &  7.0943E-02 &  2.0989E-03 &  3.6442E-03 \\ \cline{2-5}
 & 1.1575 &  5.9918E-02 &  1.9063E-03 &  3.0875E-03 \\ \cline{2-5}
 & 1.1665 &  5.7254E-02 &  1.8941E-03 &  2.9547E-03 \\ \cline{2-5}
 & 1.1755 &  4.9042E-02 &  1.7101E-03 &  2.5262E-03 \\ \cline{2-5}
 & 1.1845 &  3.8533E-02 &  1.5020E-03 &  1.9783E-03 \\ \cline{2-5}
 & 1.1935 &  4.0219E-02 &  1.5934E-03 &  2.0898E-03 \\ \cline{2-5}
 & 1.2025 &  3.7693E-02 &  1.5789E-03 &  1.9362E-03 \\ \cline{2-5}
 & 1.2115 &  3.8533E-02 &  1.6732E-03 &  1.9887E-03 \\ \cline{2-5}
 & 1.2205 &  3.1176E-02 &  1.3789E-03 &  1.6037E-03 \\ \cline{2-5}
 & 1.2295 &  2.4637E-02 &  1.1750E-03 &  1.2606E-03 \\ \cline{2-5}
 & 1.2385 &  2.6747E-02 &  1.2925E-03 &  1.3708E-03 \\ \cline{2-5}
 & 1.2475 &  2.6507E-02 &  1.3401E-03 &  1.3637E-03 \\ \cline{2-5}
 & 1.2565 &  2.1037E-02 &  1.0688E-03 &  1.0614E-03 \\ \cline{2-5}
 & 1.2655 &  2.3215E-02 &  1.2607E-03 &  1.1928E-03 \\ \cline{2-5}
 & 1.2745 &  1.7709E-02 &  1.0388E-03 &  8.9779E-04 \\ \cline{2-5}
 & 1.2835 &  1.3489E-02 &  9.4297E-04 &  6.8328E-04 \\ \cline{2-5}
 & 1.2925 &  1.6435E-02 &  1.2746E-03 &  8.5212E-04 \\ \cline{2-5}
 & 1.3015 &  1.7099E-02 &  1.1561E-03 &  8.6948E-04 \\ \cline{2-5}
 & 1.3105 &  1.3664E-02 &  1.1092E-03 &  6.9940E-04 \\ \cline{2-5}
 & 1.3195 &  1.5861E-02 &  1.1415E-03 &  8.2431E-04 \\ \cline{2-5}
 & 1.3285 &  1.2038E-02 &  9.4598E-04 &  6.0604E-04 \\ \cline{2-5}
 & 1.3375 &  9.9509E-03 &  7.7120E-04 &  5.0511E-04 \\ \cline{2-5}
 & 1.3465 &  1.0590E-02 &  8.4538E-04 &  5.3446E-04 \\ \cline{2-5}
 & 1.3555 &  1.0125E-02 &  8.6713E-04 &  5.0876E-04 \\ \cline{2-5}
 & 1.3645 &  1.0766E-02 &  1.0211E-03 &  5.4717E-04 \\ \cline{2-5}
 & 1.3735 &  7.4293E-03 &  7.8221E-04 &  3.7769E-04 \\ \cline{2-5}
 & 1.3825 &  1.0400E-02 &  9.1425E-04 &  5.3168E-04 \\ \cline{2-5}
 & 1.3915 &  8.7611E-03 &  8.5981E-04 &  4.4152E-04 \\ \cline{2-5}
 & 1.4005 &  8.4609E-03 &  9.9219E-04 &  4.3133E-04 \\ \cline{2-5}
 & 1.4095 &  1.1022E-02 &  1.1052E-03 &  5.7970E-04 \\ \cline{2-5}
 & 1.4185 &  6.6544E-03 &  7.9894E-04 &  3.3303E-04 \\ \cline{2-5}
 & 1.4275 &  7.1777E-03 &  8.5822E-04 &  3.6571E-04 \\ \cline{2-5}
 & 1.4365 &  4.8501E-03 &  6.0848E-04 &  2.4684E-04 \\ \cline{2-5}
 & 1.4455 &  7.9208E-03 &  8.8852E-04 &  4.1332E-04 \\ \cline{2-5}
 & 1.4545 &  7.5626E-03 &  9.5571E-04 &  3.8522E-04 \\ \cline{2-5}
 & 1.4635 &  5.6103E-03 &  7.3444E-04 &  2.8518E-04 \\ \cline{2-5}
 & 1.4725 &  5.8156E-03 &  7.5769E-04 &  2.9737E-04 \\ \cline{2-5}
 & 1.4905 &  2.3916E-03 &  5.0648E-04 &  1.1988E-04 \\ \hline
0.9250 & 0.2575 &  2.5336E-01 &  1.3261E-03 &  1.4194E-02 \\ \cline{2-5}
 & 0.2665 &  2.5326E-01 &  1.1697E-03 &  1.3857E-02 \\ \cline{2-5}
 & 0.2755 &  2.5370E-01 &  1.2178E-03 &  1.3819E-02 \\ \cline{2-5}
 & 0.2845 &  2.5488E-01 &  1.2703E-03 &  1.3873E-02 \\ \cline{2-5}
 & 0.2935 &  2.5762E-01 &  1.3143E-03 &  1.4041E-02 \\ \cline{2-5}
 & 0.3025 &  2.5407E-01 &  1.3367E-03 &  1.3806E-02 \\ \cline{2-5}
 & 0.3115 &  2.4852E-01 &  1.3705E-03 &  1.3445E-02 \\ \cline{2-5}
 & 0.3205 &  2.4560E-01 &  1.4549E-03 &  1.3319E-02 \\ \cline{2-5}
 & 0.3295 &  2.3726E-01 &  1.5400E-03 &  1.2861E-02 \\ \cline{2-5}
 & 0.3385 &  2.2881E-01 &  1.6129E-03 &  1.2374E-02 \\ \cline{2-5}
 & 0.3475 &  2.2446E-01 &  1.6896E-03 &  1.2159E-02 \\ \cline{2-5}
 & 0.3565 &  2.1716E-01 &  1.6933E-03 &  1.1753E-02 \\ \cline{2-5}
 & 0.3655 &  2.1345E-01 &  1.7137E-03 &  1.1593E-02 \\ \cline{2-5}
 & 0.3745 &  2.1848E-01 &  1.7992E-03 &  1.1839E-02 \\ \cline{2-5}
 & 0.3835 &  2.1365E-01 &  1.8024E-03 &  1.1581E-02 \\ \cline{2-5}
 & 0.3925 &  2.2092E-01 &  1.9066E-03 &  1.2038E-02 \\ \cline{2-5}
 & 0.4015 &  2.0764E-01 &  1.8724E-03 &  1.1243E-02 \\ \cline{2-5}
 & 0.4105 &  1.9541E-01 &  1.8147E-03 &  1.0627E-02 \\ \cline{2-5}
 & 0.4195 &  1.8263E-01 &  1.7592E-03 &  9.8934E-03 \\ \cline{2-5}
 & 0.4285 &  1.7258E-01 &  1.7383E-03 &  9.3343E-03 \\ \cline{2-5}
 & 0.4375 &  1.6537E-01 &  1.6792E-03 &  8.9317E-03 \\ \cline{2-5}
 & 0.4465 &  1.5576E-01 &  1.6422E-03 &  8.4579E-03 \\ \cline{2-5}
 & 0.4555 &  1.4955E-01 &  1.5663E-03 &  8.0907E-03 \\ \cline{2-5}
 & 0.4645 &  1.4575E-01 &  1.5718E-03 &  7.9221E-03 \\ \cline{2-5}
 & 0.4735 &  1.4361E-01 &  1.5355E-03 &  7.7988E-03 \\ \cline{2-5}
 & 0.4825 &  1.3851E-01 &  1.5424E-03 &  7.5133E-03 \\ \cline{2-5}
 & 0.4915 &  1.3858E-01 &  1.5550E-03 &  7.5300E-03 \\ \cline{2-5}
 & 0.5005 &  1.4574E-01 &  1.6257E-03 &  7.9194E-03 \\ \cline{2-5}
 & 0.5095 &  1.4360E-01 &  1.6390E-03 &  7.7675E-03 \\ \cline{2-5}
 & 0.5185 &  1.5586E-01 &  1.7980E-03 &  8.5037E-03 \\ \cline{2-5}
 & 0.5275 &  1.4965E-01 &  1.7755E-03 &  8.1305E-03 \\ \cline{2-5}
 & 0.5365 &  1.6364E-01 &  1.9451E-03 &  8.8646E-03 \\ \cline{2-5}
 & 0.5455 &  1.6759E-01 &  2.0048E-03 &  9.1076E-03 \\ \cline{2-5}
 & 0.5545 &  1.8154E-01 &  2.1059E-03 &  9.9130E-03 \\ \cline{2-5}
 & 0.5635 &  1.7678E-01 &  2.0532E-03 &  9.6256E-03 \\ \cline{2-5}
 & 0.5725 &  1.8514E-01 &  2.0366E-03 &  1.0042E-02 \\ \cline{2-5}
 & 0.5815 &  1.9122E-01 &  2.0679E-03 &  1.0414E-02 \\ \cline{2-5}
 & 0.5905 &  1.8813E-01 &  2.0684E-03 &  1.0241E-02 \\ \cline{2-5}
 & 0.5995 &  1.8822E-01 &  2.1176E-03 &  1.0312E-02 \\ \cline{2-5}
 & 0.6085 &  1.7140E-01 &  2.0021E-03 &  9.3750E-03 \\ \cline{2-5}
 & 0.6175 &  1.7043E-01 &  2.0552E-03 &  9.3410E-03 \\ \cline{2-5}
 & 0.6265 &  1.5942E-01 &  2.0022E-03 &  8.6130E-03 \\ \cline{2-5}
 & 0.6355 &  1.4255E-01 &  1.9033E-03 &  7.6974E-03 \\ \cline{2-5}
 & 0.6445 &  1.3418E-01 &  1.8669E-03 &  7.2917E-03 \\ \cline{2-5}
 & 0.6535 &  1.1439E-01 &  1.7027E-03 &  6.1365E-03 \\ \cline{2-5}
 & 0.6625 &  9.9491E-02 &  1.5875E-03 &  5.3233E-03 \\ \cline{2-5}
 & 0.6715 &  1.0019E-01 &  1.6618E-03 &  5.3895E-03 \\ \cline{2-5}
 & 0.6805 &  9.1839E-02 &  1.6322E-03 &  4.9440E-03 \\ \cline{2-5}
 & 0.6895 &  8.1209E-02 &  1.5293E-03 &  4.3834E-03 \\ \cline{2-5}
 & 0.6985 &  7.3501E-02 &  1.4011E-03 &  3.9478E-03 \\ \cline{2-5}
 & 0.7075 &  6.5803E-02 &  1.3325E-03 &  3.5292E-03 \\ \cline{2-5}
 & 0.7165 &  6.0498E-02 &  1.2976E-03 &  3.2246E-03 \\ \cline{2-5}
 & 0.7255 &  5.9762E-02 &  1.2954E-03 &  3.2177E-03 \\ \cline{2-5}
 & 0.7345 &  5.8041E-02 &  1.2716E-03 &  3.1230E-03 \\ \cline{2-5}
 & 0.7435 &  4.9419E-02 &  1.1686E-03 &  2.6253E-03 \\ \cline{2-5}
 & 0.7525 &  5.0325E-02 &  1.1781E-03 &  2.7068E-03 \\ \cline{2-5}
 & 0.7615 &  5.0500E-02 &  1.1875E-03 &  2.6845E-03 \\ \cline{2-5}
 & 0.7705 &  4.8565E-02 &  1.1850E-03 &  2.5829E-03 \\ \cline{2-5}
 & 0.7795 &  5.1387E-02 &  1.2273E-03 &  2.7472E-03 \\ \cline{2-5}
 & 0.7885 &  5.0443E-02 &  1.1978E-03 &  2.6666E-03 \\ \cline{2-5}
 & 0.7975 &  5.4081E-02 &  1.2446E-03 &  2.8615E-03 \\ \cline{2-5}
 & 0.8065 &  5.4491E-02 &  1.2995E-03 &  2.9058E-03 \\ \cline{2-5}
 & 0.8155 &  5.6999E-02 &  1.2931E-03 &  3.0197E-03 \\ \cline{2-5}
 & 0.8245 &  5.9476E-02 &  1.3649E-03 &  3.1689E-03 \\ \cline{2-5}
 & 0.8335 &  6.3070E-02 &  1.4447E-03 &  3.3629E-03 \\ \cline{2-5}
 & 0.8425 &  6.8596E-02 &  1.5226E-03 &  3.6740E-03 \\ \cline{2-5}
 & 0.8515 &  7.0221E-02 &  1.5458E-03 &  3.7483E-03 \\ \cline{2-5}
 & 0.8605 &  8.6429E-02 &  1.8380E-03 &  4.7103E-03 \\ \cline{2-5}
 & 0.8695 &  8.5382E-02 &  1.7375E-03 &  4.5562E-03 \\ \cline{2-5}
 & 0.8785 &  9.7979E-02 &  1.9934E-03 &  5.2802E-03 \\ \cline{2-5}
 & 0.8875 &  1.1302E-01 &  2.1481E-03 &  6.1036E-03 \\ \cline{2-5}
 & 0.8965 &  1.2233E-01 &  2.2566E-03 &  6.6191E-03 \\ \cline{2-5}
 & 0.9055 &  1.3002E-01 &  2.3603E-03 &  7.0199E-03 \\ \cline{2-5}
 & 0.9145 &  1.4239E-01 &  2.5341E-03 &  7.6462E-03 \\ \cline{2-5}
 & 0.9235 &  1.6471E-01 &  2.7785E-03 &  8.9192E-03 \\ \cline{2-5}
 & 0.9325 &  1.6995E-01 &  2.9601E-03 &  9.3066E-03 \\ \cline{2-5}
 & 0.9415 &  1.8494E-01 &  3.0841E-03 &  1.0029E-02 \\ \cline{2-5}
 & 0.9505 &  1.9676E-01 &  3.3205E-03 &  1.0720E-02 \\ \cline{2-5}
 & 0.9595 &  2.1173E-01 &  3.6157E-03 &  1.1658E-02 \\ \cline{2-5}
 & 0.9685 &  2.2683E-01 &  3.7655E-03 &  1.2575E-02 \\ \cline{2-5}
 & 0.9775 &  2.3834E-01 &  3.9712E-03 &  1.3161E-02 \\ \cline{2-5}
 & 0.9865 &  2.4022E-01 &  4.0056E-03 &  1.3279E-02 \\ \cline{2-5}
 & 0.9955 &  2.4007E-01 &  4.0791E-03 &  1.3303E-02 \\ \cline{2-5}
 & 1.0045 &  2.2061E-01 &  3.7928E-03 &  1.2077E-02 \\ \cline{2-5}
 & 1.0135 &  2.2545E-01 &  3.9923E-03 &  1.2397E-02 \\ \cline{2-5}
 & 1.0225 &  2.0920E-01 &  3.8026E-03 &  1.1443E-02 \\ \cline{2-5}
 & 1.0315 &  1.9794E-01 &  3.5306E-03 &  1.0754E-02 \\ \cline{2-5}
 & 1.0405 &  1.9538E-01 &  3.5857E-03 &  1.0623E-02 \\ \cline{2-5}
 & 1.0495 &  1.7424E-01 &  3.3923E-03 &  9.3919E-03 \\ \cline{2-5}
 & 1.0585 &  1.6549E-01 &  3.2930E-03 &  8.9989E-03 \\ \cline{2-5}
 & 1.0675 &  1.3626E-01 &  2.8154E-03 &  7.2598E-03 \\ \cline{2-5}
 & 1.0765 &  1.1756E-01 &  2.5460E-03 &  6.2760E-03 \\ \cline{2-5}
 & 1.0855 &  1.1739E-01 &  2.5527E-03 &  6.2233E-03 \\ \cline{2-5}
 & 1.0945 &  1.0074E-01 &  2.3515E-03 &  5.3613E-03 \\ \cline{2-5}
 & 1.1035 &  9.3375E-02 &  2.3268E-03 &  4.9714E-03 \\ \cline{2-5}
 & 1.1125 &  8.2240E-02 &  2.0857E-03 &  4.3683E-03 \\ \cline{2-5}
 & 1.1215 &  8.2122E-02 &  2.0801E-03 &  4.3623E-03 \\ \cline{2-5}
 & 1.1305 &  7.1283E-02 &  1.9266E-03 &  3.7573E-03 \\ \cline{2-5}
 & 1.1395 &  6.4980E-02 &  1.9214E-03 &  3.4335E-03 \\ \cline{2-5}
 & 1.1485 &  6.0913E-02 &  1.8091E-03 &  3.2018E-03 \\ \cline{2-5}
 & 1.1575 &  5.5339E-02 &  1.7501E-03 &  2.8973E-03 \\ \cline{2-5}
 & 1.1665 &  4.5657E-02 &  1.6123E-03 &  2.3999E-03 \\ \cline{2-5}
 & 1.1755 &  4.0925E-02 &  1.4205E-03 &  2.1404E-03 \\ \cline{2-5}
 & 1.1845 &  3.7445E-02 &  1.4258E-03 &  1.9641E-03 \\ \cline{2-5}
 & 1.1935 &  3.1034E-02 &  1.2288E-03 &  1.6172E-03 \\ \cline{2-5}
 & 1.2025 &  3.3836E-02 &  1.4697E-03 &  1.7797E-03 \\ \cline{2-5}
 & 1.2115 &  2.9732E-02 &  1.2623E-03 &  1.5425E-03 \\ \cline{2-5}
 & 1.2205 &  2.6919E-02 &  1.2044E-03 &  1.4103E-03 \\ \cline{2-5}
 & 1.2295 &  2.6403E-02 &  1.2080E-03 &  1.3686E-03 \\ \cline{2-5}
 & 1.2385 &  2.2735E-02 &  1.1631E-03 &  1.1946E-03 \\ \cline{2-5}
 & 1.2475 &  2.3510E-02 &  1.1973E-03 &  1.2486E-03 \\ \cline{2-5}
 & 1.2565 &  2.1253E-02 &  1.1126E-03 &  1.1074E-03 \\ \cline{2-5}
 & 1.2655 &  1.9593E-02 &  1.0089E-03 &  1.0345E-03 \\ \cline{2-5}
 & 1.2745 &  1.9067E-02 &  1.1745E-03 &  1.0005E-03 \\ \cline{2-5}
 & 1.2835 &  1.5605E-02 &  9.7352E-04 &  8.0760E-04 \\ \cline{2-5}
 & 1.2925 &  1.4064E-02 &  9.8561E-04 &  7.3562E-04 \\ \cline{2-5}
 & 1.3015 &  1.1929E-02 &  8.5981E-04 &  6.2020E-04 \\ \cline{2-5}
 & 1.3105 &  1.3948E-02 &  9.8665E-04 &  7.2700E-04 \\ \cline{2-5}
 & 1.3195 &  1.0493E-02 &  8.7904E-04 &  5.5540E-04 \\ \cline{2-5}
 & 1.3285 &  1.1436E-02 &  8.6879E-04 &  6.0059E-04 \\ \cline{2-5}
 & 1.3375 &  1.0896E-02 &  8.0983E-04 &  5.6460E-04 \\ \cline{2-5}
 & 1.3465 &  1.2136E-02 &  9.8664E-04 &  6.4202E-04 \\ \cline{2-5}
 & 1.3555 &  9.8415E-03 &  8.0476E-04 &  5.1021E-04 \\ \cline{2-5}
 & 1.3645 &  9.1443E-03 &  6.9677E-04 &  4.7457E-04 \\ \cline{2-5}
 & 1.3735 &  7.4331E-03 &  7.2968E-04 &  3.8454E-04 \\ \cline{2-5}
 & 1.3825 &  6.5231E-03 &  6.6497E-04 &  3.3826E-04 \\ \cline{2-5}
 & 1.3915 &  6.4935E-03 &  7.5579E-04 &  3.5099E-04 \\ \cline{2-5}
 & 1.4005 &  9.0977E-03 &  7.3990E-04 &  4.7987E-04 \\ \cline{2-5}
 & 1.4095 &  5.1765E-03 &  5.8776E-04 &  2.6635E-04 \\ \cline{2-5}
 & 1.4185 &  7.4367E-03 &  7.7599E-04 &  3.9315E-04 \\ \cline{2-5}
 & 1.4275 &  6.1545E-03 &  6.8660E-04 &  3.1852E-04 \\ \cline{2-5}
 & 1.4455 &  4.1194E-03 &  5.3245E-04 &  2.1060E-04 \\ \cline{2-5}
 & 1.4545 &  4.2641E-03 &  6.0072E-04 &  2.2168E-04 \\ \cline{2-5}
 & 1.4635 &  5.7138E-03 &  6.7365E-04 &  2.9545E-04 \\ \cline{2-5}
 & 1.4815 &  2.9089E-03 &  5.3596E-04 &  1.5042E-04 \\ \hline
0.9750 & 0.2665 &  2.5111E-01 &  2.3490E-03 &  1.4687E-02 \\ \cline{2-5}
 & 0.2755 &  2.5000E-01 &  1.4316E-03 &  1.4067E-02 \\ \cline{2-5}
 & 0.2845 &  2.5081E-01 &  1.2901E-03 &  1.3945E-02 \\ \cline{2-5}
 & 0.2935 &  2.5237E-01 &  1.3296E-03 &  1.4048E-02 \\ \cline{2-5}
 & 0.3025 &  2.5369E-01 &  1.3698E-03 &  1.4084E-02 \\ \cline{2-5}
 & 0.3115 &  2.5587E-01 &  1.4175E-03 &  1.4223E-02 \\ \cline{2-5}
 & 0.3205 &  2.5626E-01 &  1.4481E-03 &  1.4233E-02 \\ \cline{2-5}
 & 0.3295 &  2.4446E-01 &  1.4384E-03 &  1.3518E-02 \\ \cline{2-5}
 & 0.3385 &  2.3446E-01 &  1.4369E-03 &  1.2953E-02 \\ \cline{2-5}
 & 0.3475 &  2.2556E-01 &  1.4774E-03 &  1.2464E-02 \\ \cline{2-5}
 & 0.3565 &  2.1792E-01 &  1.5274E-03 &  1.2026E-02 \\ \cline{2-5}
 & 0.3655 &  2.0626E-01 &  1.5914E-03 &  1.1388E-02 \\ \cline{2-5}
 & 0.3745 &  2.1563E-01 &  1.7481E-03 &  1.1954E-02 \\ \cline{2-5}
 & 0.3835 &  2.0697E-01 &  1.7927E-03 &  1.1451E-02 \\ \cline{2-5}
 & 0.3925 &  2.0881E-01 &  1.8433E-03 &  1.1553E-02 \\ \cline{2-5}
 & 0.4015 &  2.1296E-01 &  1.9094E-03 &  1.1795E-02 \\ \cline{2-5}
 & 0.4105 &  2.0819E-01 &  1.9019E-03 &  1.1519E-02 \\ \cline{2-5}
 & 0.4195 &  1.9396E-01 &  1.8601E-03 &  1.0704E-02 \\ \cline{2-5}
 & 0.4285 &  1.8752E-01 &  1.8531E-03 &  1.0364E-02 \\ \cline{2-5}
 & 0.4375 &  1.6984E-01 &  1.7991E-03 &  9.3836E-03 \\ \cline{2-5}
 & 0.4465 &  1.5882E-01 &  1.7747E-03 &  8.8025E-03 \\ \cline{2-5}
 & 0.4555 &  1.4875E-01 &  1.7278E-03 &  8.2464E-03 \\ \cline{2-5}
 & 0.4645 &  1.4351E-01 &  1.7001E-03 &  7.9166E-03 \\ \cline{2-5}
 & 0.4735 &  1.4134E-01 &  1.6857E-03 &  7.8055E-03 \\ \cline{2-5}
 & 0.4825 &  1.3204E-01 &  1.6464E-03 &  7.2770E-03 \\ \cline{2-5}
 & 0.4915 &  1.3314E-01 &  1.6903E-03 &  7.3534E-03 \\ \cline{2-5}
 & 0.5005 &  1.3763E-01 &  1.7128E-03 &  7.6177E-03 \\ \cline{2-5}
 & 0.5095 &  1.3452E-01 &  1.6884E-03 &  7.4320E-03 \\ \cline{2-5}
 & 0.5185 &  1.3179E-01 &  1.6603E-03 &  7.2723E-03 \\ \cline{2-5}
 & 0.5275 &  1.3981E-01 &  1.7240E-03 &  7.7059E-03 \\ \cline{2-5}
 & 0.5365 &  1.4590E-01 &  1.7697E-03 &  8.0754E-03 \\ \cline{2-5}
 & 0.5455 &  1.4971E-01 &  1.8335E-03 &  8.3649E-03 \\ \cline{2-5}
 & 0.5545 &  1.5118E-01 &  1.7988E-03 &  8.3438E-03 \\ \cline{2-5}
 & 0.5635 &  1.7109E-01 &  1.9714E-03 &  9.4893E-03 \\ \cline{2-5}
 & 0.5725 &  1.7016E-01 &  2.0163E-03 &  9.4602E-03 \\ \cline{2-5}
 & 0.5815 &  1.6676E-01 &  1.9993E-03 &  9.2350E-03 \\ \cline{2-5}
 & 0.5905 &  1.7526E-01 &  2.0815E-03 &  9.7336E-03 \\ \cline{2-5}
 & 0.5995 &  1.7865E-01 &  2.0552E-03 &  9.9126E-03 \\ \cline{2-5}
 & 0.6085 &  1.6281E-01 &  1.9450E-03 &  9.0323E-03 \\ \cline{2-5}
 & 0.6175 &  1.6725E-01 &  2.0778E-03 &  9.3660E-03 \\ \cline{2-5}
 & 0.6265 &  1.5711E-01 &  1.9490E-03 &  8.7245E-03 \\ \cline{2-5}
 & 0.6355 &  1.4298E-01 &  1.8778E-03 &  7.8215E-03 \\ \cline{2-5}
 & 0.6445 &  1.4028E-01 &  1.8800E-03 &  7.6621E-03 \\ \cline{2-5}
 & 0.6535 &  1.1814E-01 &  1.7059E-03 &  6.4364E-03 \\ \cline{2-5}
 & 0.6625 &  1.0879E-01 &  1.6550E-03 &  5.9182E-03 \\ \cline{2-5}
 & 0.6715 &  9.8845E-02 &  1.5823E-03 &  5.3605E-03 \\ \cline{2-5}
 & 0.6805 &  8.6568E-02 &  1.4557E-03 &  4.6785E-03 \\ \cline{2-5}
 & 0.6895 &  8.5160E-02 &  1.4932E-03 &  4.6671E-03 \\ \cline{2-5}
 & 0.6985 &  7.2333E-02 &  1.3848E-03 &  3.9161E-03 \\ \cline{2-5}
 & 0.7075 &  6.4408E-02 &  1.2671E-03 &  3.4980E-03 \\ \cline{2-5}
 & 0.7165 &  6.4251E-02 &  1.2709E-03 &  3.4900E-03 \\ \cline{2-5}
 & 0.7255 &  5.8848E-02 &  1.2341E-03 &  3.1908E-03 \\ \cline{2-5}
 & 0.7345 &  5.6032E-02 &  1.1909E-03 &  3.0354E-03 \\ \cline{2-5}
 & 0.7435 &  5.4261E-02 &  1.1421E-03 &  2.9474E-03 \\ \cline{2-5}
 & 0.7525 &  4.7463E-02 &  1.0504E-03 &  2.5713E-03 \\ \cline{2-5}
 & 0.7615 &  4.7801E-02 &  1.0957E-03 &  2.5922E-03 \\ \cline{2-5}
 & 0.7705 &  4.7681E-02 &  1.0860E-03 &  2.5939E-03 \\ \cline{2-5}
 & 0.7795 &  4.6189E-02 &  1.1112E-03 &  2.5108E-03 \\ \cline{2-5}
 & 0.7885 &  5.0664E-02 &  1.1468E-03 &  2.7365E-03 \\ \cline{2-5}
 & 0.7975 &  4.9529E-02 &  1.1258E-03 &  2.6830E-03 \\ \cline{2-5}
 & 0.8065 &  4.6314E-02 &  1.0371E-03 &  2.4825E-03 \\ \cline{2-5}
 & 0.8155 &  5.3399E-02 &  1.1847E-03 &  2.8847E-03 \\ \cline{2-5}
 & 0.8245 &  5.6329E-02 &  1.2888E-03 &  3.0689E-03 \\ \cline{2-5}
 & 0.8335 &  5.7680E-02 &  1.3037E-03 &  3.1344E-03 \\ \cline{2-5}
 & 0.8425 &  6.6029E-02 &  1.4304E-03 &  3.6146E-03 \\ \cline{2-5}
 & 0.8515 &  6.9759E-02 &  1.4622E-03 &  3.8312E-03 \\ \cline{2-5}
 & 0.8605 &  7.8000E-02 &  1.6090E-03 &  4.2800E-03 \\ \cline{2-5}
 & 0.8695 &  8.3698E-02 &  1.6909E-03 &  4.6020E-03 \\ \cline{2-5}
 & 0.8785 &  9.4108E-02 &  1.8813E-03 &  5.1734E-03 \\ \cline{2-5}
 & 0.8875 &  1.1088E-01 &  2.0877E-03 &  6.1113E-03 \\ \cline{2-5}
 & 0.8965 &  1.2034E-01 &  2.2371E-03 &  6.7028E-03 \\ \cline{2-5}
 & 0.9055 &  1.3833E-01 &  2.4648E-03 &  7.7149E-03 \\ \cline{2-5}
 & 0.9145 &  1.4760E-01 &  2.6433E-03 &  8.2319E-03 \\ \cline{2-5}
 & 0.9235 &  1.5923E-01 &  2.7171E-03 &  8.8597E-03 \\ \cline{2-5}
 & 0.9325 &  1.8096E-01 &  3.0612E-03 &  1.0171E-02 \\ \cline{2-5}
 & 0.9415 &  1.8597E-01 &  3.1272E-03 &  1.0455E-02 \\ \cline{2-5}
 & 0.9505 &  2.1440E-01 &  3.5427E-03 &  1.2130E-02 \\ \cline{2-5}
 & 0.9595 &  2.1116E-01 &  3.5796E-03 &  1.1974E-02 \\ \cline{2-5}
 & 0.9685 &  2.3266E-01 &  3.9091E-03 &  1.3195E-02 \\ \cline{2-5}
 & 0.9775 &  2.3685E-01 &  3.9646E-03 &  1.3336E-02 \\ \cline{2-5}
 & 0.9865 &  2.2795E-01 &  3.8392E-03 &  1.2870E-02 \\ \cline{2-5}
 & 0.9955 &  2.3719E-01 &  4.1092E-03 &  1.3565E-02 \\ \cline{2-5}
 & 1.0045 &  2.3887E-01 &  4.1662E-03 &  1.3504E-02 \\ \cline{2-5}
 & 1.0135 &  2.1918E-01 &  3.9375E-03 &  1.2376E-02 \\ \cline{2-5}
 & 1.0225 &  2.0883E-01 &  3.7591E-03 &  1.1780E-02 \\ \cline{2-5}
 & 1.0315 &  2.0971E-01 &  3.8922E-03 &  1.1793E-02 \\ \cline{2-5}
 & 1.0405 &  1.7903E-01 &  3.4563E-03 &  9.9002E-03 \\ \cline{2-5}
 & 1.0495 &  1.6178E-01 &  3.2735E-03 &  8.9918E-03 \\ \cline{2-5}
 & 1.0585 &  1.5137E-01 &  3.1038E-03 &  8.3378E-03 \\ \cline{2-5}
 & 1.0675 &  1.4447E-01 &  3.0501E-03 &  8.0036E-03 \\ \cline{2-5}
 & 1.0765 &  1.1699E-01 &  2.6431E-03 &  6.4085E-03 \\ \cline{2-5}
 & 1.0855 &  1.1206E-01 &  2.5797E-03 &  6.1523E-03 \\ \cline{2-5}
 & 1.0945 &  9.7770E-02 &  2.3965E-03 &  5.3089E-03 \\ \cline{2-5}
 & 1.1035 &  8.7390E-02 &  2.2633E-03 &  4.7029E-03 \\ \cline{2-5}
 & 1.1125 &  6.8947E-02 &  1.9589E-03 &  3.7168E-03 \\ \cline{2-5}
 & 1.1215 &  7.0705E-02 &  1.9830E-03 &  3.8289E-03 \\ \cline{2-5}
 & 1.1305 &  7.1147E-02 &  2.0614E-03 &  3.8838E-03 \\ \cline{2-5}
 & 1.1395 &  5.8369E-02 &  1.8573E-03 &  3.1699E-03 \\ \cline{2-5}
 & 1.1485 &  5.1228E-02 &  1.6131E-03 &  2.7427E-03 \\ \cline{2-5}
 & 1.1575 &  4.2394E-02 &  1.4681E-03 &  2.2758E-03 \\ \cline{2-5}
 & 1.1665 &  4.4090E-02 &  1.6236E-03 &  2.3669E-03 \\ \cline{2-5}
 & 1.1755 &  4.0533E-02 &  1.5833E-03 &  2.1837E-03 \\ \cline{2-5}
 & 1.1845 &  3.1021E-02 &  1.4058E-03 &  1.6495E-03 \\ \cline{2-5}
 & 1.1935 &  3.1372E-02 &  1.2820E-03 &  1.6782E-03 \\ \cline{2-5}
 & 1.2025 &  2.9279E-02 &  1.2664E-03 &  1.5673E-03 \\ \cline{2-5}
 & 1.2115 &  2.1908E-02 &  1.0169E-03 &  1.1598E-03 \\ \cline{2-5}
 & 1.2205 &  2.3422E-02 &  1.1051E-03 &  1.2431E-03 \\ \cline{2-5}
 & 1.2295 &  2.2888E-02 &  1.2735E-03 &  1.2230E-03 \\ \cline{2-5}
 & 1.2385 &  2.2593E-02 &  1.2068E-03 &  1.2140E-03 \\ \cline{2-5}
 & 1.2475 &  1.8936E-02 &  1.0113E-03 &  1.0073E-03 \\ \cline{2-5}
 & 1.2565 &  1.9821E-02 &  1.1080E-03 &  1.0548E-03 \\ \cline{2-5}
 & 1.2655 &  1.8672E-02 &  1.1117E-03 &  9.9536E-04 \\ \cline{2-5}
 & 1.2745 &  1.4513E-02 &  1.0170E-03 &  7.8242E-04 \\ \cline{2-5}
 & 1.2835 &  1.4311E-02 &  9.5768E-04 &  7.6855E-04 \\ \cline{2-5}
 & 1.2925 &  1.0758E-02 &  7.7018E-04 &  5.6792E-04 \\ \cline{2-5}
 & 1.3015 &  1.2378E-02 &  9.3541E-04 &  6.6298E-04 \\ \cline{2-5}
 & 1.3105 &  1.2412E-02 &  8.8439E-04 &  6.6735E-04 \\ \cline{2-5}
 & 1.3195 &  9.0852E-03 &  7.2054E-04 &  4.7795E-04 \\ \cline{2-5}
 & 1.3285 &  9.1179E-03 &  9.2078E-04 &  4.8039E-04 \\ \cline{2-5}
 & 1.3375 &  8.9514E-03 &  8.0229E-04 &  4.7636E-04 \\ \cline{2-5}
 & 1.3465 &  7.3649E-03 &  8.2657E-04 &  3.8992E-04 \\ \cline{2-5}
 & 1.3555 &  1.0301E-02 &  9.8015E-04 &  5.4762E-04 \\ \cline{2-5}
 & 1.3645 &  6.2162E-03 &  6.2314E-04 &  3.3438E-04 \\ \cline{2-5}
 & 1.3735 &  6.0411E-03 &  5.9039E-04 &  3.1915E-04 \\ \cline{2-5}
 & 1.3825 &  6.5473E-03 &  7.2382E-04 &  3.5304E-04 \\ \cline{2-5}
 & 1.3915 &  7.7469E-03 &  6.9937E-04 &  4.1057E-04 \\ \cline{2-5}
 & 1.4005 &  4.6494E-03 &  7.0731E-04 &  2.4599E-04 \\ \cline{2-5}
 & 1.4095 &  4.8551E-03 &  6.1846E-04 &  2.5630E-04 \\ \cline{2-5}
 & 1.4185 &  4.4405E-03 &  5.6200E-04 &  2.3505E-04 \\ \cline{2-5}
 & 1.4275 &  3.8021E-03 &  6.3134E-04 &  2.0226E-04 \\ \cline{2-5}
 & 1.4455 &  5.7977E-03 &  9.7353E-04 &  3.3024E-04 \\ \cline{2-5}
 & 1.4545 &  4.1812E-03 &  7.0818E-04 &  2.2314E-04 \\ \cline{2-5}
 & 1.4725 &  4.2942E-03 &  6.8741E-04 &  2.4051E-04 \\ \cline{2-5}
 & 1.4815 &  2.5957E-03 &  3.8354E-04 &  1.3589E-04 \\ \hline
1.0250 & 0.2845 &  2.4539E-01 &  2.5542E-03 &  1.4311E-02 \\ \cline{2-5}
 & 0.2935 &  2.3984E-01 &  1.5414E-03 &  1.3639E-02 \\ \cline{2-5}
 & 0.3025 &  2.4308E-01 &  1.3848E-03 &  1.3786E-02 \\ \cline{2-5}
 & 0.3115 &  2.4382E-01 &  1.3918E-03 &  1.3784E-02 \\ \cline{2-5}
 & 0.3205 &  2.5003E-01 &  1.4521E-03 &  1.4130E-02 \\ \cline{2-5}
 & 0.3295 &  2.5113E-01 &  1.5038E-03 &  1.4195E-02 \\ \cline{2-5}
 & 0.3385 &  2.5501E-01 &  1.5738E-03 &  1.4434E-02 \\ \cline{2-5}
 & 0.3475 &  2.4155E-01 &  1.5492E-03 &  1.3651E-02 \\ \cline{2-5}
 & 0.3565 &  2.2301E-01 &  1.5065E-03 &  1.2566E-02 \\ \cline{2-5}
 & 0.3655 &  2.1233E-01 &  1.4698E-03 &  1.1963E-02 \\ \cline{2-5}
 & 0.3745 &  2.0622E-01 &  1.4864E-03 &  1.1608E-02 \\ \cline{2-5}
 & 0.3835 &  2.0210E-01 &  1.5348E-03 &  1.1376E-02 \\ \cline{2-5}
 & 0.3925 &  1.9931E-01 &  1.6063E-03 &  1.1223E-02 \\ \cline{2-5}
 & 0.4015 &  2.0238E-01 &  1.7646E-03 &  1.1428E-02 \\ \cline{2-5}
 & 0.4105 &  2.0571E-01 &  1.8795E-03 &  1.1603E-02 \\ \cline{2-5}
 & 0.4195 &  2.0560E-01 &  1.9783E-03 &  1.1590E-02 \\ \cline{2-5}
 & 0.4285 &  1.9286E-01 &  1.9638E-03 &  1.0848E-02 \\ \cline{2-5}
 & 0.4375 &  1.8706E-01 &  1.9520E-03 &  1.0549E-02 \\ \cline{2-5}
 & 0.4465 &  1.7408E-01 &  1.8976E-03 &  9.7957E-03 \\ \cline{2-5}
 & 0.4555 &  1.6182E-01 &  1.8356E-03 &  9.1033E-03 \\ \cline{2-5}
 & 0.4645 &  1.6012E-01 &  1.8664E-03 &  9.0349E-03 \\ \cline{2-5}
 & 0.4735 &  1.3985E-01 &  1.7496E-03 &  7.8886E-03 \\ \cline{2-5}
 & 0.4825 &  1.3833E-01 &  1.7889E-03 &  7.7890E-03 \\ \cline{2-5}
 & 0.4915 &  1.3281E-01 &  1.7488E-03 &  7.4755E-03 \\ \cline{2-5}
 & 0.5005 &  1.2900E-01 &  1.7275E-03 &  7.2993E-03 \\ \cline{2-5}
 & 0.5095 &  1.2848E-01 &  1.7661E-03 &  7.2232E-03 \\ \cline{2-5}
 & 0.5185 &  1.3115E-01 &  1.7893E-03 &  7.4138E-03 \\ \cline{2-5}
 & 0.5275 &  1.3522E-01 &  1.8527E-03 &  7.6447E-03 \\ \cline{2-5}
 & 0.5365 &  1.2678E-01 &  1.7781E-03 &  7.1285E-03 \\ \cline{2-5}
 & 0.5455 &  1.3750E-01 &  1.9136E-03 &  7.7851E-03 \\ \cline{2-5}
 & 0.5545 &  1.4488E-01 &  2.0210E-03 &  8.1522E-03 \\ \cline{2-5}
 & 0.5635 &  1.4753E-01 &  2.0266E-03 &  8.3506E-03 \\ \cline{2-5}
 & 0.5725 &  1.5862E-01 &  2.0971E-03 &  8.9723E-03 \\ \cline{2-5}
 & 0.5815 &  1.6505E-01 &  2.2279E-03 &  9.3783E-03 \\ \cline{2-5}
 & 0.5905 &  1.6083E-01 &  2.1443E-03 &  9.0943E-03 \\ \cline{2-5}
 & 0.5995 &  1.5780E-01 &  2.1277E-03 &  8.9188E-03 \\ \cline{2-5}
 & 0.6085 &  1.6286E-01 &  2.1701E-03 &  9.2050E-03 \\ \cline{2-5}
 & 0.6175 &  1.6421E-01 &  2.1431E-03 &  9.3121E-03 \\ \cline{2-5}
 & 0.6265 &  1.6085E-01 &  2.1157E-03 &  9.1647E-03 \\ \cline{2-5}
 & 0.6355 &  1.4982E-01 &  1.9892E-03 &  8.4981E-03 \\ \cline{2-5}
 & 0.6445 &  1.3714E-01 &  1.8893E-03 &  7.7584E-03 \\ \cline{2-5}
 & 0.6535 &  1.3435E-01 &  1.8660E-03 &  7.4994E-03 \\ \cline{2-5}
 & 0.6625 &  1.1507E-01 &  1.7021E-03 &  6.4058E-03 \\ \cline{2-5}
 & 0.6715 &  1.0766E-01 &  1.6345E-03 &  5.9785E-03 \\ \cline{2-5}
 & 0.6805 &  9.4202E-02 &  1.5653E-03 &  5.2071E-03 \\ \cline{2-5}
 & 0.6895 &  8.6833E-02 &  1.5030E-03 &  4.8221E-03 \\ \cline{2-5}
 & 0.6985 &  8.3193E-02 &  1.4508E-03 &  4.5905E-03 \\ \cline{2-5}
 & 0.7075 &  7.2930E-02 &  1.3819E-03 &  4.0290E-03 \\ \cline{2-5}
 & 0.7165 &  6.3298E-02 &  1.3013E-03 &  3.4674E-03 \\ \cline{2-5}
 & 0.7255 &  6.2665E-02 &  1.3137E-03 &  3.4623E-03 \\ \cline{2-5}
 & 0.7345 &  5.7225E-02 &  1.2387E-03 &  3.1814E-03 \\ \cline{2-5}
 & 0.7435 &  5.2690E-02 &  1.1666E-03 &  2.9029E-03 \\ \cline{2-5}
 & 0.7525 &  4.9817E-02 &  1.1785E-03 &  2.7615E-03 \\ \cline{2-5}
 & 0.7615 &  4.5686E-02 &  1.0753E-03 &  2.4963E-03 \\ \cline{2-5}
 & 0.7705 &  4.6969E-02 &  1.1194E-03 &  2.6068E-03 \\ \cline{2-5}
 & 0.7795 &  4.3228E-02 &  1.0263E-03 &  2.3810E-03 \\ \cline{2-5}
 & 0.7885 &  4.3812E-02 &  1.0813E-03 &  2.4049E-03 \\ \cline{2-5}
 & 0.7975 &  4.3775E-02 &  1.0587E-03 &  2.3945E-03 \\ \cline{2-5}
 & 0.8065 &  4.6145E-02 &  1.1421E-03 &  2.5343E-03 \\ \cline{2-5}
 & 0.8155 &  4.8682E-02 &  1.2075E-03 &  2.6939E-03 \\ \cline{2-5}
 & 0.8245 &  4.8319E-02 &  1.1807E-03 &  2.6626E-03 \\ \cline{2-5}
 & 0.8335 &  5.7106E-02 &  1.2950E-03 &  3.1514E-03 \\ \cline{2-5}
 & 0.8425 &  5.9245E-02 &  1.2605E-03 &  3.2689E-03 \\ \cline{2-5}
 & 0.8515 &  5.9830E-02 &  1.3214E-03 &  3.2890E-03 \\ \cline{2-5}
 & 0.8605 &  6.9319E-02 &  1.4565E-03 &  3.8507E-03 \\ \cline{2-5}
 & 0.8695 &  7.8330E-02 &  1.5746E-03 &  4.3532E-03 \\ \cline{2-5}
 & 0.8785 &  7.6291E-02 &  1.5479E-03 &  4.2268E-03 \\ \cline{2-5}
 & 0.8875 &  9.0966E-02 &  1.7855E-03 &  5.0840E-03 \\ \cline{2-5}
 & 0.8965 &  1.0868E-01 &  2.0548E-03 &  6.1545E-03 \\ \cline{2-5}
 & 0.9055 &  1.1556E-01 &  2.1176E-03 &  6.4863E-03 \\ \cline{2-5}
 & 0.9145 &  1.2620E-01 &  2.2614E-03 &  7.1151E-03 \\ \cline{2-5}
 & 0.9235 &  1.4535E-01 &  2.4894E-03 &  8.1970E-03 \\ \cline{2-5}
 & 0.9325 &  1.5766E-01 &  2.7005E-03 &  8.9417E-03 \\ \cline{2-5}
 & 0.9415 &  1.6735E-01 &  2.7689E-03 &  9.4931E-03 \\ \cline{2-5}
 & 0.9505 &  1.8033E-01 &  2.9362E-03 &  1.0232E-02 \\ \cline{2-5}
 & 0.9595 &  1.9017E-01 &  3.1216E-03 &  1.0819E-02 \\ \cline{2-5}
 & 0.9685 &  2.0175E-01 &  3.3780E-03 &  1.1661E-02 \\ \cline{2-5}
 & 0.9775 &  2.1874E-01 &  3.5894E-03 &  1.2600E-02 \\ \cline{2-5}
 & 0.9865 &  2.2248E-01 &  3.6262E-03 &  1.2723E-02 \\ \cline{2-5}
 & 0.9955 &  2.3030E-01 &  3.8824E-03 &  1.3408E-02 \\ \cline{2-5}
 & 1.0045 &  2.2356E-01 &  3.7280E-03 &  1.2850E-02 \\ \cline{2-5}
 & 1.0135 &  2.1857E-01 &  3.6990E-03 &  1.2514E-02 \\ \cline{2-5}
 & 1.0225 &  1.9990E-01 &  3.4917E-03 &  1.1424E-02 \\ \cline{2-5}
 & 1.0315 &  1.8294E-01 &  3.3016E-03 &  1.0344E-02 \\ \cline{2-5}
 & 1.0405 &  1.6884E-01 &  3.2165E-03 &  9.5965E-03 \\ \cline{2-5}
 & 1.0495 &  1.6649E-01 &  3.1026E-03 &  9.4005E-03 \\ \cline{2-5}
 & 1.0585 &  1.4274E-01 &  2.7974E-03 &  8.0352E-03 \\ \cline{2-5}
 & 1.0675 &  1.3642E-01 &  2.8130E-03 &  7.6933E-03 \\ \cline{2-5}
 & 1.0765 &  1.1373E-01 &  2.4703E-03 &  6.3438E-03 \\ \cline{2-5}
 & 1.0855 &  1.0297E-01 &  2.3502E-03 &  5.7357E-03 \\ \cline{2-5}
 & 1.0945 &  9.6508E-02 &  2.3492E-03 &  5.4250E-03 \\ \cline{2-5}
 & 1.1035 &  8.2685E-02 &  2.0205E-03 &  4.5597E-03 \\ \cline{2-5}
 & 1.1125 &  8.0120E-02 &  2.0081E-03 &  4.4920E-03 \\ \cline{2-5}
 & 1.1215 &  6.7419E-02 &  1.8407E-03 &  3.7162E-03 \\ \cline{2-5}
 & 1.1305 &  5.5742E-02 &  1.6234E-03 &  3.0429E-03 \\ \cline{2-5}
 & 1.1395 &  5.4098E-02 &  1.6538E-03 &  2.9754E-03 \\ \cline{2-5}
 & 1.1485 &  4.7791E-02 &  1.5549E-03 &  2.6161E-03 \\ \cline{2-5}
 & 1.1575 &  4.6923E-02 &  1.5151E-03 &  2.5767E-03 \\ \cline{2-5}
 & 1.1665 &  4.1492E-02 &  1.4817E-03 &  2.2816E-03 \\ \cline{2-5}
 & 1.1755 &  3.6028E-02 &  1.4265E-03 &  1.9987E-03 \\ \cline{2-5}
 & 1.1845 &  3.2712E-02 &  1.3335E-03 &  1.7923E-03 \\ \cline{2-5}
 & 1.1935 &  2.8722E-02 &  1.2230E-03 &  1.5589E-03 \\ \cline{2-5}
 & 1.2025 &  3.0325E-02 &  1.2682E-03 &  1.6475E-03 \\ \cline{2-5}
 & 1.2115 &  2.6435E-02 &  1.2334E-03 &  1.4380E-03 \\ \cline{2-5}
 & 1.2205 &  2.1083E-02 &  1.0754E-03 &  1.1503E-03 \\ \cline{2-5}
 & 1.2295 &  1.8447E-02 &  9.8272E-04 &  9.9940E-04 \\ \cline{2-5}
 & 1.2385 &  1.8686E-02 &  1.0453E-03 &  1.0269E-03 \\ \cline{2-5}
 & 1.2475 &  1.3811E-02 &  8.4145E-04 &  7.4754E-04 \\ \cline{2-5}
 & 1.2565 &  1.5268E-02 &  9.5546E-04 &  8.2012E-04 \\ \cline{2-5}
 & 1.2655 &  1.6119E-02 &  8.2847E-04 &  8.7266E-04 \\ \cline{2-5}
 & 1.2745 &  1.6230E-02 &  1.0204E-03 &  8.9310E-04 \\ \cline{2-5}
 & 1.2835 &  1.0642E-02 &  8.7706E-04 &  5.7340E-04 \\ \cline{2-5}
 & 1.2925 &  1.2581E-02 &  8.8320E-04 &  6.7638E-04 \\ \cline{2-5}
 & 1.3015 &  1.4247E-02 &  9.9190E-04 &  7.9671E-04 \\ \cline{2-5}
 & 1.3105 &  1.0562E-02 &  7.9178E-04 &  5.6501E-04 \\ \cline{2-5}
 & 1.3195 &  1.0680E-02 &  8.0801E-04 &  5.7987E-04 \\ \cline{2-5}
 & 1.3285 &  9.2166E-03 &  8.2230E-04 &  4.9794E-04 \\ \cline{2-5}
 & 1.3375 &  8.2015E-03 &  7.5734E-04 &  4.4705E-04 \\ \cline{2-5}
 & 1.3465 &  9.2686E-03 &  8.1198E-04 &  4.9901E-04 \\ \cline{2-5}
 & 1.3555 &  7.6610E-03 &  8.0260E-04 &  4.2517E-04 \\ \cline{2-5}
 & 1.3645 &  6.6765E-03 &  6.7041E-04 &  3.6198E-04 \\ \cline{2-5}
 & 1.3735 &  7.5645E-03 &  6.6455E-04 &  4.1815E-04 \\ \cline{2-5}
 & 1.3825 &  8.6690E-03 &  9.7039E-04 &  4.8167E-04 \\ \cline{2-5}
 & 1.3915 &  6.0255E-03 &  6.8986E-04 &  3.2327E-04 \\ \cline{2-5}
 & 1.4005 &  6.6190E-03 &  8.3204E-04 &  3.6435E-04 \\ \cline{2-5}
 & 1.4095 &  5.0763E-03 &  6.5141E-04 &  2.7454E-04 \\ \cline{2-5}
 & 1.4185 &  6.8378E-03 &  7.4508E-04 &  3.8009E-04 \\ \cline{2-5}
 & 1.4275 &  7.0727E-03 &  6.5597E-04 &  3.8675E-04 \\ \cline{2-5}
 & 1.4455 &  3.9016E-03 &  5.1647E-04 &  2.1911E-04 \\ \hline
1.0750 & 0.3025 &  2.4292E-01 &  2.9386E-03 &  1.4234E-02 \\ \cline{2-5}
 & 0.3115 &  2.4074E-01 &  1.7421E-03 &  1.3912E-02 \\ \cline{2-5}
 & 0.3205 &  2.3926E-01 &  1.4880E-03 &  1.3787E-02 \\ \cline{2-5}
 & 0.3295 &  2.3763E-01 &  1.4693E-03 &  1.3653E-02 \\ \cline{2-5}
 & 0.3385 &  2.4163E-01 &  1.5287E-03 &  1.3864E-02 \\ \cline{2-5}
 & 0.3475 &  2.4957E-01 &  1.6238E-03 &  1.4373E-02 \\ \cline{2-5}
 & 0.3565 &  2.3785E-01 &  1.6163E-03 &  1.3698E-02 \\ \cline{2-5}
 & 0.3655 &  2.3403E-01 &  1.6311E-03 &  1.3502E-02 \\ \cline{2-5}
 & 0.3745 &  2.2038E-01 &  1.5858E-03 &  1.2638E-02 \\ \cline{2-5}
 & 0.3835 &  2.1094E-01 &  1.5850E-03 &  1.2139E-02 \\ \cline{2-5}
 & 0.3925 &  2.0312E-01 &  1.5866E-03 &  1.1687E-02 \\ \cline{2-5}
 & 0.4015 &  1.9432E-01 &  1.5471E-03 &  1.1118E-02 \\ \cline{2-5}
 & 0.4105 &  1.9458E-01 &  1.6083E-03 &  1.1179E-02 \\ \cline{2-5}
 & 0.4195 &  1.9498E-01 &  1.6425E-03 &  1.1187E-02 \\ \cline{2-5}
 & 0.4285 &  1.9544E-01 &  1.7369E-03 &  1.1212E-02 \\ \cline{2-5}
 & 0.4375 &  1.8678E-01 &  1.7694E-03 &  1.0676E-02 \\ \cline{2-5}
 & 0.4465 &  1.8491E-01 &  1.8658E-03 &  1.0601E-02 \\ \cline{2-5}
 & 0.4555 &  1.6626E-01 &  1.8515E-03 &  9.5230E-03 \\ \cline{2-5}
 & 0.4645 &  1.5792E-01 &  1.8676E-03 &  9.0518E-03 \\ \cline{2-5}
 & 0.4735 &  1.4520E-01 &  1.8115E-03 &  8.2988E-03 \\ \cline{2-5}
 & 0.4825 &  1.4639E-01 &  1.8672E-03 &  8.3799E-03 \\ \cline{2-5}
 & 0.4915 &  1.3634E-01 &  1.8178E-03 &  7.8254E-03 \\ \cline{2-5}
 & 0.5005 &  1.3429E-01 &  1.8133E-03 &  7.6968E-03 \\ \cline{2-5}
 & 0.5095 &  1.3121E-01 &  1.8341E-03 &  7.5666E-03 \\ \cline{2-5}
 & 0.5185 &  1.2537E-01 &  1.7992E-03 &  7.1848E-03 \\ \cline{2-5}
 & 0.5275 &  1.2361E-01 &  1.8071E-03 &  7.0883E-03 \\ \cline{2-5}
 & 0.5365 &  1.2868E-01 &  1.9259E-03 &  7.3919E-03 \\ \cline{2-5}
 & 0.5455 &  1.3010E-01 &  1.9068E-03 &  7.4693E-03 \\ \cline{2-5}
 & 0.5545 &  1.3171E-01 &  1.9510E-03 &  7.5611E-03 \\ \cline{2-5}
 & 0.5635 &  1.2976E-01 &  1.9634E-03 &  7.4691E-03 \\ \cline{2-5}
 & 0.5725 &  1.4049E-01 &  2.0736E-03 &  8.0943E-03 \\ \cline{2-5}
 & 0.5815 &  1.4598E-01 &  2.1218E-03 &  8.3926E-03 \\ \cline{2-5}
 & 0.5905 &  1.4369E-01 &  2.1618E-03 &  8.2559E-03 \\ \cline{2-5}
 & 0.5995 &  1.5452E-01 &  2.2888E-03 &  8.9258E-03 \\ \cline{2-5}
 & 0.6085 &  1.5224E-01 &  2.2875E-03 &  8.7351E-03 \\ \cline{2-5}
 & 0.6175 &  1.5017E-01 &  2.2896E-03 &  8.6626E-03 \\ \cline{2-5}
 & 0.6265 &  1.5797E-01 &  2.3844E-03 &  9.1374E-03 \\ \cline{2-5}
 & 0.6355 &  1.3903E-01 &  2.2206E-03 &  8.0360E-03 \\ \cline{2-5}
 & 0.6445 &  1.3707E-01 &  2.2725E-03 &  7.9100E-03 \\ \cline{2-5}
 & 0.6535 &  1.3754E-01 &  2.2647E-03 &  7.9407E-03 \\ \cline{2-5}
 & 0.6625 &  1.1598E-01 &  2.0521E-03 &  6.5438E-03 \\ \cline{2-5}
 & 0.6715 &  1.0497E-01 &  1.8351E-03 &  5.8775E-03 \\ \cline{2-5}
 & 0.6805 &  1.0702E-01 &  1.9913E-03 &  6.0739E-03 \\ \cline{2-5}
 & 0.6895 &  9.0113E-02 &  1.7304E-03 &  5.0904E-03 \\ \cline{2-5}
 & 0.6985 &  8.2533E-02 &  1.6614E-03 &  4.6435E-03 \\ \cline{2-5}
 & 0.7075 &  7.4518E-02 &  1.5830E-03 &  4.1871E-03 \\ \cline{2-5}
 & 0.7165 &  6.2433E-02 &  1.4002E-03 &  3.5033E-03 \\ \cline{2-5}
 & 0.7255 &  6.5606E-02 &  1.4064E-03 &  3.6643E-03 \\ \cline{2-5}
 & 0.7345 &  5.8598E-02 &  1.3312E-03 &  3.3170E-03 \\ \cline{2-5}
 & 0.7435 &  5.2969E-02 &  1.2741E-03 &  2.9885E-03 \\ \cline{2-5}
 & 0.7525 &  4.6534E-02 &  1.1200E-03 &  2.6003E-03 \\ \cline{2-5}
 & 0.7615 &  4.7899E-02 &  1.1606E-03 &  2.7072E-03 \\ \cline{2-5}
 & 0.7705 &  5.1125E-02 &  1.2139E-03 &  2.8877E-03 \\ \cline{2-5}
 & 0.7795 &  4.2722E-02 &  1.0404E-03 &  2.3844E-03 \\ \cline{2-5}
 & 0.7885 &  4.1787E-02 &  1.0647E-03 &  2.3442E-03 \\ \cline{2-5}
 & 0.7975 &  4.3451E-02 &  1.0932E-03 &  2.4455E-03 \\ \cline{2-5}
 & 0.8065 &  4.5119E-02 &  1.0770E-03 &  2.5182E-03 \\ \cline{2-5}
 & 0.8155 &  4.3551E-02 &  1.0574E-03 &  2.4157E-03 \\ \cline{2-5}
 & 0.8245 &  4.4482E-02 &  1.0964E-03 &  2.4873E-03 \\ \cline{2-5}
 & 0.8335 &  4.7941E-02 &  1.1780E-03 &  2.6995E-03 \\ \cline{2-5}
 & 0.8425 &  5.6061E-02 &  1.2543E-03 &  3.1400E-03 \\ \cline{2-5}
 & 0.8515 &  5.8105E-02 &  1.3152E-03 &  3.2679E-03 \\ \cline{2-5}
 & 0.8605 &  6.3865E-02 &  1.3735E-03 &  3.5964E-03 \\ \cline{2-5}
 & 0.8695 &  7.1706E-02 &  1.5040E-03 &  4.0805E-03 \\ \cline{2-5}
 & 0.8785 &  8.1966E-02 &  1.7406E-03 &  4.6349E-03 \\ \cline{2-5}
 & 0.8875 &  8.5890E-02 &  1.7788E-03 &  4.8714E-03 \\ \cline{2-5}
 & 0.8965 &  9.1712E-02 &  1.8621E-03 &  5.1838E-03 \\ \cline{2-5}
 & 0.9055 &  1.0500E-01 &  2.0336E-03 &  5.9833E-03 \\ \cline{2-5}
 & 0.9145 &  1.1604E-01 &  2.1724E-03 &  6.6332E-03 \\ \cline{2-5}
 & 0.9235 &  1.2981E-01 &  2.3823E-03 &  7.4421E-03 \\ \cline{2-5}
 & 0.9325 &  1.3134E-01 &  2.3575E-03 &  7.4675E-03 \\ \cline{2-5}
 & 0.9415 &  1.4836E-01 &  2.5700E-03 &  8.4033E-03 \\ \cline{2-5}
 & 0.9505 &  1.6949E-01 &  2.9507E-03 &  9.7579E-03 \\ \cline{2-5}
 & 0.9595 &  1.7010E-01 &  2.9023E-03 &  9.7623E-03 \\ \cline{2-5}
 & 0.9685 &  1.9571E-01 &  3.2760E-03 &  1.1267E-02 \\ \cline{2-5}
 & 0.9775 &  2.0446E-01 &  3.4399E-03 &  1.1808E-02 \\ \cline{2-5}
 & 0.9865 &  2.0392E-01 &  3.4871E-03 &  1.1813E-02 \\ \cline{2-5}
 & 0.9955 &  1.9840E-01 &  3.4214E-03 &  1.1415E-02 \\ \cline{2-5}
 & 1.0045 &  1.8727E-01 &  3.3137E-03 &  1.0819E-02 \\ \cline{2-5}
 & 1.0135 &  1.9002E-01 &  3.4332E-03 &  1.0999E-02 \\ \cline{2-5}
 & 1.0225 &  1.7491E-01 &  3.2123E-03 &  1.0061E-02 \\ \cline{2-5}
 & 1.0315 &  1.7035E-01 &  3.1683E-03 &  9.7753E-03 \\ \cline{2-5}
 & 1.0405 &  1.5204E-01 &  2.9859E-03 &  8.6874E-03 \\ \cline{2-5}
 & 1.0495 &  1.4000E-01 &  2.8604E-03 &  8.0073E-03 \\ \cline{2-5}
 & 1.0585 &  1.2664E-01 &  2.6054E-03 &  7.1823E-03 \\ \cline{2-5}
 & 1.0675 &  1.0852E-01 &  2.4110E-03 &  6.1180E-03 \\ \cline{2-5}
 & 1.0765 &  1.1177E-01 &  2.5054E-03 &  6.3673E-03 \\ \cline{2-5}
 & 1.0855 &  9.0102E-02 &  2.0880E-03 &  5.0438E-03 \\ \cline{2-5}
 & 1.0945 &  8.1263E-02 &  2.0223E-03 &  4.5577E-03 \\ \cline{2-5}
 & 1.1035 &  7.4822E-02 &  1.9622E-03 &  4.1976E-03 \\ \cline{2-5}
 & 1.1125 &  6.3047E-02 &  1.7512E-03 &  3.5189E-03 \\ \cline{2-5}
 & 1.1215 &  5.9627E-02 &  1.6975E-03 &  3.3138E-03 \\ \cline{2-5}
 & 1.1305 &  5.1332E-02 &  1.5310E-03 &  2.8528E-03 \\ \cline{2-5}
 & 1.1395 &  4.9958E-02 &  1.5794E-03 &  2.7902E-03 \\ \cline{2-5}
 & 1.1485 &  4.1364E-02 &  1.4701E-03 &  2.2985E-03 \\ \cline{2-5}
 & 1.1575 &  4.0022E-02 &  1.5933E-03 &  2.2469E-03 \\ \cline{2-5}
 & 1.1665 &  3.1299E-02 &  1.2899E-03 &  1.7394E-03 \\ \cline{2-5}
 & 1.1755 &  2.9974E-02 &  1.1792E-03 &  1.6596E-03 \\ \cline{2-5}
 & 1.1845 &  2.7129E-02 &  1.1331E-03 &  1.4902E-03 \\ \cline{2-5}
 & 1.1935 &  2.5625E-02 &  1.0706E-03 &  1.4218E-03 \\ \cline{2-5}
 & 1.2025 &  2.8165E-02 &  1.2533E-03 &  1.5707E-03 \\ \cline{2-5}
 & 1.2115 &  2.3787E-02 &  1.1941E-03 &  1.3193E-03 \\ \cline{2-5}
 & 1.2205 &  1.9575E-02 &  9.5460E-04 &  1.0761E-03 \\ \cline{2-5}
 & 1.2295 &  1.8449E-02 &  1.0071E-03 &  1.0192E-03 \\ \cline{2-5}
 & 1.2385 &  1.6408E-02 &  9.4444E-04 &  9.0453E-04 \\ \cline{2-5}
 & 1.2475 &  1.7248E-02 &  1.0152E-03 &  9.4999E-04 \\ \cline{2-5}
 & 1.2565 &  1.4680E-02 &  8.7836E-04 &  8.1096E-04 \\ \cline{2-5}
 & 1.2655 &  1.2332E-02 &  7.3604E-04 &  6.7408E-04 \\ \cline{2-5}
 & 1.2745 &  1.1278E-02 &  7.6385E-04 &  6.1680E-04 \\ \cline{2-5}
 & 1.2835 &  1.4771E-02 &  8.8941E-04 &  8.2068E-04 \\ \cline{2-5}
 & 1.2925 &  1.0091E-02 &  7.1443E-04 &  5.6324E-04 \\ \cline{2-5}
 & 1.3015 &  1.0418E-02 &  9.1696E-04 &  5.8262E-04 \\ \cline{2-5}
 & 1.3105 &  9.5412E-03 &  6.7977E-04 &  5.3015E-04 \\ \cline{2-5}
 & 1.3195 &  1.0674E-02 &  8.3236E-04 &  5.9885E-04 \\ \cline{2-5}
 & 1.3285 &  8.5764E-03 &  7.5801E-04 &  4.7192E-04 \\ \cline{2-5}
 & 1.3375 &  7.4892E-03 &  6.2312E-04 &  4.0832E-04 \\ \cline{2-5}
 & 1.3465 &  7.2996E-03 &  6.6547E-04 &  4.0299E-04 \\ \cline{2-5}
 & 1.3555 &  5.6340E-03 &  7.1410E-04 &  3.0958E-04 \\ \cline{2-5}
 & 1.3645 &  4.8597E-03 &  5.9115E-04 &  2.6999E-04 \\ \cline{2-5}
 & 1.3735 &  5.4027E-03 &  6.3113E-04 &  3.0647E-04 \\ \cline{2-5}
 & 1.3825 &  5.7620E-03 &  6.6320E-04 &  3.2606E-04 \\ \cline{2-5}
 & 1.3915 &  5.0786E-03 &  7.2791E-04 &  2.9052E-04 \\ \cline{2-5}
 & 1.4005 &  4.5091E-03 &  6.5896E-04 &  2.5654E-04 \\ \cline{2-5}
 & 1.4095 &  3.8567E-03 &  5.0996E-04 &  2.0981E-04 \\ \cline{2-5}
 & 1.4185 &  5.4724E-03 &  5.5467E-04 &  3.0639E-04 \\ \cline{2-5}
 & 1.4365 &  4.1319E-03 &  5.9310E-04 &  2.3364E-04 \\ \cline{2-5}
 & 1.4455 &  5.8087E-03 &  8.0565E-04 &  3.5549E-04 \\ \cline{2-5}
 & 1.4545 &  4.9832E-03 &  6.1097E-04 &  2.7960E-04 \\ \hline
1.1250 & 0.3205 &  2.3565E-01 &  3.4913E-03 &  1.3942E-02 \\ \cline{2-5}
 & 0.3295 &  2.3378E-01 &  1.9573E-03 &  1.3707E-02 \\ \cline{2-5}
 & 0.3385 &  2.3771E-01 &  1.6264E-03 &  1.3935E-02 \\ \cline{2-5}
 & 0.3475 &  2.3455E-01 &  1.5830E-03 &  1.3724E-02 \\ \cline{2-5}
 & 0.3565 &  2.3564E-01 &  1.6259E-03 &  1.3763E-02 \\ \cline{2-5}
 & 0.3655 &  2.3078E-01 &  1.6314E-03 &  1.3491E-02 \\ \cline{2-5}
 & 0.3745 &  2.2585E-01 &  1.6533E-03 &  1.3193E-02 \\ \cline{2-5}
 & 0.3835 &  2.1271E-01 &  1.6139E-03 &  1.2406E-02 \\ \cline{2-5}
 & 0.3925 &  2.1004E-01 &  1.6645E-03 &  1.2295E-02 \\ \cline{2-5}
 & 0.4015 &  2.0703E-01 &  1.6743E-03 &  1.2163E-02 \\ \cline{2-5}
 & 0.4105 &  2.0218E-01 &  1.6671E-03 &  1.1823E-02 \\ \cline{2-5}
 & 0.4195 &  1.9735E-01 &  1.6867E-03 &  1.1539E-02 \\ \cline{2-5}
 & 0.4285 &  1.8959E-01 &  1.6422E-03 &  1.1080E-02 \\ \cline{2-5}
 & 0.4375 &  1.8674E-01 &  1.6697E-03 &  1.0888E-02 \\ \cline{2-5}
 & 0.4465 &  1.9780E-01 &  1.7764E-03 &  1.1585E-02 \\ \cline{2-5}
 & 0.4555 &  1.7617E-01 &  1.6759E-03 &  1.0266E-02 \\ \cline{2-5}
 & 0.4645 &  1.6247E-01 &  1.6435E-03 &  9.4635E-03 \\ \cline{2-5}
 & 0.4735 &  1.5514E-01 &  1.6984E-03 &  9.0337E-03 \\ \cline{2-5}
 & 0.4825 &  1.4878E-01 &  1.7481E-03 &  8.6767E-03 \\ \cline{2-5}
 & 0.4915 &  1.4168E-01 &  1.7856E-03 &  8.2652E-03 \\ \cline{2-5}
 & 0.5005 &  1.3965E-01 &  1.8553E-03 &  8.1443E-03 \\ \cline{2-5}
 & 0.5095 &  1.2987E-01 &  1.8245E-03 &  7.5581E-03 \\ \cline{2-5}
 & 0.5185 &  1.2232E-01 &  1.7839E-03 &  7.0927E-03 \\ \cline{2-5}
 & 0.5275 &  1.2047E-01 &  1.8384E-03 &  7.0426E-03 \\ \cline{2-5}
 & 0.5365 &  1.2059E-01 &  1.8642E-03 &  7.0690E-03 \\ \cline{2-5}
 & 0.5455 &  1.1801E-01 &  1.8478E-03 &  6.8806E-03 \\ \cline{2-5}
 & 0.5545 &  1.2350E-01 &  1.9359E-03 &  7.1989E-03 \\ \cline{2-5}
 & 0.5635 &  1.2509E-01 &  1.9366E-03 &  7.2930E-03 \\ \cline{2-5}
 & 0.5725 &  1.3488E-01 &  2.1012E-03 &  7.9293E-03 \\ \cline{2-5}
 & 0.5815 &  1.2917E-01 &  2.0449E-03 &  7.5562E-03 \\ \cline{2-5}
 & 0.5905 &  1.3593E-01 &  2.1095E-03 &  7.9304E-03 \\ \cline{2-5}
 & 0.5995 &  1.3927E-01 &  2.1910E-03 &  8.1296E-03 \\ \cline{2-5}
 & 0.6085 &  1.4479E-01 &  2.2808E-03 &  8.4676E-03 \\ \cline{2-5}
 & 0.6175 &  1.4831E-01 &  2.3372E-03 &  8.7012E-03 \\ \cline{2-5}
 & 0.6265 &  1.4208E-01 &  2.2514E-03 &  8.2997E-03 \\ \cline{2-5}
 & 0.6355 &  1.3886E-01 &  2.2482E-03 &  8.1560E-03 \\ \cline{2-5}
 & 0.6445 &  1.3453E-01 &  2.2429E-03 &  7.9260E-03 \\ \cline{2-5}
 & 0.6535 &  1.2289E-01 &  2.1967E-03 &  7.1741E-03 \\ \cline{2-5}
 & 0.6625 &  1.2983E-01 &  2.2562E-03 &  7.6414E-03 \\ \cline{2-5}
 & 0.6715 &  1.1633E-01 &  2.1347E-03 &  6.6445E-03 \\ \cline{2-5}
 & 0.6805 &  1.0794E-01 &  2.0566E-03 &  6.2234E-03 \\ \cline{2-5}
 & 0.6895 &  8.8668E-02 &  1.8299E-03 &  5.0849E-03 \\ \cline{2-5}
 & 0.6985 &  8.3203E-02 &  1.7915E-03 &  4.7458E-03 \\ \cline{2-5}
 & 0.7075 &  8.2251E-02 &  1.8390E-03 &  4.7220E-03 \\ \cline{2-5}
 & 0.7165 &  7.0107E-02 &  1.6093E-03 &  4.0066E-03 \\ \cline{2-5}
 & 0.7255 &  6.3870E-02 &  1.5850E-03 &  3.6597E-03 \\ \cline{2-5}
 & 0.7345 &  5.6046E-02 &  1.4368E-03 &  3.1843E-03 \\ \cline{2-5}
 & 0.7435 &  5.6281E-02 &  1.5174E-03 &  3.2318E-03 \\ \cline{2-5}
 & 0.7525 &  5.1212E-02 &  1.3549E-03 &  2.9052E-03 \\ \cline{2-5}
 & 0.7615 &  4.5521E-02 &  1.3003E-03 &  2.5929E-03 \\ \cline{2-5}
 & 0.7705 &  4.2577E-02 &  1.3001E-03 &  2.4500E-03 \\ \cline{2-5}
 & 0.7795 &  4.1771E-02 &  1.2618E-03 &  2.3904E-03 \\ \cline{2-5}
 & 0.7885 &  3.7348E-02 &  1.1300E-03 &  2.1154E-03 \\ \cline{2-5}
 & 0.7975 &  4.6282E-02 &  1.2960E-03 &  2.6607E-03 \\ \cline{2-5}
 & 0.8065 &  4.1071E-02 &  1.1756E-03 &  2.3268E-03 \\ \cline{2-5}
 & 0.8155 &  4.4265E-02 &  1.2727E-03 &  2.5297E-03 \\ \cline{2-5}
 & 0.8245 &  4.0549E-02 &  1.2127E-03 &  2.2973E-03 \\ \cline{2-5}
 & 0.8335 &  4.6880E-02 &  1.2634E-03 &  2.6613E-03 \\ \cline{2-5}
 & 0.8425 &  4.9384E-02 &  1.3249E-03 &  2.8210E-03 \\ \cline{2-5}
 & 0.8515 &  5.2030E-02 &  1.3580E-03 &  2.9691E-03 \\ \cline{2-5}
 & 0.8605 &  5.9007E-02 &  1.4925E-03 &  3.3940E-03 \\ \cline{2-5}
 & 0.8695 &  6.0317E-02 &  1.4428E-03 &  3.4534E-03 \\ \cline{2-5}
 & 0.8785 &  6.7879E-02 &  1.4912E-03 &  3.8675E-03 \\ \cline{2-5}
 & 0.8875 &  7.9364E-02 &  1.7253E-03 &  4.5738E-03 \\ \cline{2-5}
 & 0.8965 &  8.0895E-02 &  1.7212E-03 &  4.6594E-03 \\ \cline{2-5}
 & 0.9055 &  9.5556E-02 &  1.8990E-03 &  5.5012E-03 \\ \cline{2-5}
 & 0.9145 &  1.0867E-01 &  2.1080E-03 &  6.3112E-03 \\ \cline{2-5}
 & 0.9235 &  1.2288E-01 &  2.2726E-03 &  7.1410E-03 \\ \cline{2-5}
 & 0.9325 &  1.2806E-01 &  2.3678E-03 &  7.3879E-03 \\ \cline{2-5}
 & 0.9415 &  1.3321E-01 &  2.4500E-03 &  7.6937E-03 \\ \cline{2-5}
 & 0.9505 &  1.5759E-01 &  2.8073E-03 &  9.2497E-03 \\ \cline{2-5}
 & 0.9595 &  1.6350E-01 &  2.8395E-03 &  9.5481E-03 \\ \cline{2-5}
 & 0.9685 &  1.6705E-01 &  2.9447E-03 &  9.7698E-03 \\ \cline{2-5}
 & 0.9775 &  1.8382E-01 &  3.2233E-03 &  1.0882E-02 \\ \cline{2-5}
 & 0.9865 &  1.8623E-01 &  3.2453E-03 &  1.0928E-02 \\ \cline{2-5}
 & 0.9955 &  1.8960E-01 &  3.4008E-03 &  1.1189E-02 \\ \cline{2-5}
 & 1.0045 &  1.9213E-01 &  3.3926E-03 &  1.1393E-02 \\ \cline{2-5}
 & 1.0135 &  1.7684E-01 &  3.3102E-03 &  1.0461E-02 \\ \cline{2-5}
 & 1.0225 &  1.6697E-01 &  3.1099E-03 &  9.7510E-03 \\ \cline{2-5}
 & 1.0315 &  1.6035E-01 &  3.1803E-03 &  9.3933E-03 \\ \cline{2-5}
 & 1.0405 &  1.4121E-01 &  2.8591E-03 &  8.2075E-03 \\ \cline{2-5}
 & 1.0495 &  1.3390E-01 &  2.7771E-03 &  7.7829E-03 \\ \cline{2-5}
 & 1.0585 &  1.0925E-01 &  2.4564E-03 &  6.2704E-03 \\ \cline{2-5}
 & 1.0675 &  1.0339E-01 &  2.4339E-03 &  5.9219E-03 \\ \cline{2-5}
 & 1.0765 &  9.3928E-02 &  2.2456E-03 &  5.3612E-03 \\ \cline{2-5}
 & 1.0855 &  8.1699E-02 &  2.0330E-03 &  4.6242E-03 \\ \cline{2-5}
 & 1.0945 &  7.6096E-02 &  2.0213E-03 &  4.3220E-03 \\ \cline{2-5}
 & 1.1035 &  6.2554E-02 &  1.7817E-03 &  3.5468E-03 \\ \cline{2-5}
 & 1.1125 &  5.9537E-02 &  1.7944E-03 &  3.3897E-03 \\ \cline{2-5}
 & 1.1215 &  5.1025E-02 &  1.5706E-03 &  2.8934E-03 \\ \cline{2-5}
 & 1.1305 &  4.9465E-02 &  1.6808E-03 &  2.8170E-03 \\ \cline{2-5}
 & 1.1395 &  3.9897E-02 &  1.3893E-03 &  2.2486E-03 \\ \cline{2-5}
 & 1.1485 &  4.2676E-02 &  1.5730E-03 &  2.4182E-03 \\ \cline{2-5}
 & 1.1575 &  3.3632E-02 &  1.2242E-03 &  1.8894E-03 \\ \cline{2-5}
 & 1.1665 &  3.2488E-02 &  1.4344E-03 &  1.8407E-03 \\ \cline{2-5}
 & 1.1755 &  3.0243E-02 &  1.2742E-03 &  1.6981E-03 \\ \cline{2-5}
 & 1.1845 &  2.9101E-02 &  1.2654E-03 &  1.6696E-03 \\ \cline{2-5}
 & 1.1935 &  2.6489E-02 &  1.2027E-03 &  1.5000E-03 \\ \cline{2-5}
 & 1.2025 &  1.9946E-02 &  1.0381E-03 &  1.1123E-03 \\ \cline{2-5}
 & 1.2115 &  2.2141E-02 &  1.1265E-03 &  1.2510E-03 \\ \cline{2-5}
 & 1.2205 &  2.0025E-02 &  1.1617E-03 &  1.1260E-03 \\ \cline{2-5}
 & 1.2295 &  1.5918E-02 &  9.9489E-04 &  8.9888E-04 \\ \cline{2-5}
 & 1.2385 &  1.7687E-02 &  1.0964E-03 &  1.0087E-03 \\ \cline{2-5}
 & 1.2475 &  1.2683E-02 &  1.0094E-03 &  7.2680E-04 \\ \cline{2-5}
 & 1.2565 &  1.1495E-02 &  8.3404E-04 &  6.4625E-04 \\ \cline{2-5}
 & 1.2655 &  1.0951E-02 &  7.1345E-04 &  6.1343E-04 \\ \cline{2-5}
 & 1.2745 &  8.6859E-03 &  8.0873E-04 &  4.8894E-04 \\ \cline{2-5}
 & 1.2835 &  1.2297E-02 &  9.9347E-04 &  6.9942E-04 \\ \cline{2-5}
 & 1.2925 &  9.0053E-03 &  7.5032E-04 &  5.0868E-04 \\ \cline{2-5}
 & 1.3015 &  6.7547E-03 &  6.7667E-04 &  3.7729E-04 \\ \cline{2-5}
 & 1.3105 &  8.6207E-03 &  6.9201E-04 &  4.7799E-04 \\ \cline{2-5}
 & 1.3195 &  8.7446E-03 &  8.2380E-04 &  4.9028E-04 \\ \cline{2-5}
 & 1.3285 &  8.9078E-03 &  9.0026E-04 &  5.0353E-04 \\ \cline{2-5}
 & 1.3375 &  5.9165E-03 &  7.0982E-04 &  3.3647E-04 \\ \cline{2-5}
 & 1.3465 &  5.9671E-03 &  7.0365E-04 &  3.3445E-04 \\ \cline{2-5}
 & 1.3555 &  5.0584E-03 &  5.5474E-04 &  2.8655E-04 \\ \cline{2-5}
 & 1.3645 &  5.0137E-03 &  7.1275E-04 &  2.8074E-04 \\ \cline{2-5}
 & 1.3735 &  5.5018E-03 &  5.8991E-04 &  3.0687E-04 \\ \cline{2-5}
 & 1.3825 &  4.2623E-03 &  5.6229E-04 &  2.4002E-04 \\ \cline{2-5}
 & 1.3915 &  5.2698E-03 &  6.7940E-04 &  3.0592E-04 \\ \cline{2-5}
 & 1.4095 &  3.0997E-03 &  4.8250E-04 &  1.7448E-04 \\ \cline{2-5}
 & 1.4185 &  3.6642E-03 &  5.9410E-04 &  2.0768E-04 \\ \cline{2-5}
 & 1.4275 &  4.4570E-03 &  5.3840E-04 &  2.5973E-04 \\ \cline{2-5}
 & 1.4365 &  3.3620E-03 &  5.0049E-04 &  1.8794E-04 \\ \cline{2-5}
 & 1.4635 &  1.7977E-03 &  3.7575E-04 &  1.0214E-04 \\ \hline
1.1750 & 0.3385 &  2.3828E-01 &  4.7517E-03 &  1.4316E-02 \\ \cline{2-5}
 & 0.3475 &  2.2830E-01 &  2.2450E-03 &  1.3567E-02 \\ \cline{2-5}
 & 0.3565 &  2.3663E-01 &  1.7759E-03 &  1.4048E-02 \\ \cline{2-5}
 & 0.3655 &  2.3215E-01 &  1.7157E-03 &  1.3800E-02 \\ \cline{2-5}
 & 0.3745 &  2.3328E-01 &  1.7179E-03 &  1.3851E-02 \\ \cline{2-5}
 & 0.3835 &  2.1174E-01 &  1.6486E-03 &  1.2567E-02 \\ \cline{2-5}
 & 0.3925 &  2.0419E-01 &  1.6447E-03 &  1.2120E-02 \\ \cline{2-5}
 & 0.4015 &  1.9977E-01 &  1.6587E-03 &  1.1863E-02 \\ \cline{2-5}
 & 0.4105 &  2.0183E-01 &  1.7060E-03 &  1.1979E-02 \\ \cline{2-5}
 & 0.4195 &  1.9563E-01 &  1.7150E-03 &  1.1644E-02 \\ \cline{2-5}
 & 0.4285 &  1.9437E-01 &  1.7250E-03 &  1.1561E-02 \\ \cline{2-5}
 & 0.4375 &  1.9698E-01 &  1.8127E-03 &  1.1699E-02 \\ \cline{2-5}
 & 0.4465 &  1.9207E-01 &  1.7776E-03 &  1.1420E-02 \\ \cline{2-5}
 & 0.4555 &  1.8424E-01 &  1.7541E-03 &  1.0925E-02 \\ \cline{2-5}
 & 0.4645 &  1.8069E-01 &  1.8082E-03 &  1.0725E-02 \\ \cline{2-5}
 & 0.4735 &  1.6571E-01 &  1.7364E-03 &  9.8609E-03 \\ \cline{2-5}
 & 0.4825 &  1.5585E-01 &  1.6677E-03 &  9.2384E-03 \\ \cline{2-5}
 & 0.4915 &  1.4154E-01 &  1.6050E-03 &  8.3820E-03 \\ \cline{2-5}
 & 0.5005 &  1.4003E-01 &  1.6246E-03 &  8.3100E-03 \\ \cline{2-5}
 & 0.5095 &  1.2841E-01 &  1.5552E-03 &  7.5830E-03 \\ \cline{2-5}
 & 0.5185 &  1.2717E-01 &  1.6293E-03 &  7.5566E-03 \\ \cline{2-5}
 & 0.5275 &  1.2439E-01 &  1.6643E-03 &  7.3592E-03 \\ \cline{2-5}
 & 0.5365 &  1.2338E-01 &  1.7631E-03 &  7.3293E-03 \\ \cline{2-5}
 & 0.5455 &  1.2081E-01 &  1.8037E-03 &  7.1616E-03 \\ \cline{2-5}
 & 0.5545 &  1.2057E-01 &  1.9165E-03 &  7.1167E-03 \\ \cline{2-5}
 & 0.5635 &  1.2129E-01 &  1.9608E-03 &  7.1834E-03 \\ \cline{2-5}
 & 0.5725 &  1.2669E-01 &  2.0276E-03 &  7.5146E-03 \\ \cline{2-5}
 & 0.5815 &  1.1713E-01 &  1.9605E-03 &  6.9407E-03 \\ \cline{2-5}
 & 0.5905 &  1.1826E-01 &  2.0185E-03 &  6.9938E-03 \\ \cline{2-5}
 & 0.5995 &  1.3063E-01 &  2.1591E-03 &  7.7709E-03 \\ \cline{2-5}
 & 0.6085 &  1.3098E-01 &  2.1677E-03 &  7.8042E-03 \\ \cline{2-5}
 & 0.6175 &  1.3553E-01 &  2.2853E-03 &  8.0604E-03 \\ \cline{2-5}
 & 0.6265 &  1.3318E-01 &  2.2922E-03 &  7.9453E-03 \\ \cline{2-5}
 & 0.6355 &  1.3333E-01 &  2.2673E-03 &  7.9392E-03 \\ \cline{2-5}
 & 0.6445 &  1.3354E-01 &  2.2827E-03 &  7.9311E-03 \\ \cline{2-5}
 & 0.6535 &  1.3101E-01 &  2.2804E-03 &  7.8143E-03 \\ \cline{2-5}
 & 0.6625 &  1.2489E-01 &  2.2927E-03 &  7.4539E-03 \\ \cline{2-5}
 & 0.6715 &  1.1427E-01 &  2.1076E-03 &  6.7714E-03 \\ \cline{2-5}
 & 0.6805 &  1.1056E-01 &  2.1302E-03 &  6.4076E-03 \\ \cline{2-5}
 & 0.6895 &  1.0339E-01 &  2.0906E-03 &  6.0492E-03 \\ \cline{2-5}
 & 0.6985 &  8.6795E-02 &  1.8528E-03 &  5.0380E-03 \\ \cline{2-5}
 & 0.7075 &  8.5170E-02 &  1.8935E-03 &  4.9382E-03 \\ \cline{2-5}
 & 0.7165 &  7.4067E-02 &  1.7929E-03 &  4.3211E-03 \\ \cline{2-5}
 & 0.7255 &  6.6839E-02 &  1.6433E-03 &  3.8797E-03 \\ \cline{2-5}
 & 0.7345 &  5.8652E-02 &  1.5461E-03 &  3.4035E-03 \\ \cline{2-5}
 & 0.7435 &  5.6776E-02 &  1.4911E-03 &  3.2903E-03 \\ \cline{2-5}
 & 0.7525 &  5.4586E-02 &  1.5336E-03 &  3.1763E-03 \\ \cline{2-5}
 & 0.7615 &  4.8882E-02 &  1.4155E-03 &  2.8341E-03 \\ \cline{2-5}
 & 0.7705 &  4.3395E-02 &  1.3198E-03 &  2.5097E-03 \\ \cline{2-5}
 & 0.7795 &  4.4057E-02 &  1.3434E-03 &  2.5635E-03 \\ \cline{2-5}
 & 0.7885 &  4.2023E-02 &  1.3593E-03 &  2.4342E-03 \\ \cline{2-5}
 & 0.7975 &  4.3777E-02 &  1.4158E-03 &  2.5647E-03 \\ \cline{2-5}
 & 0.8065 &  4.3671E-02 &  1.3878E-03 &  2.5289E-03 \\ \cline{2-5}
 & 0.8155 &  3.9121E-02 &  1.2742E-03 &  2.2443E-03 \\ \cline{2-5}
 & 0.8245 &  3.6491E-02 &  1.1684E-03 &  2.0869E-03 \\ \cline{2-5}
 & 0.8335 &  3.7259E-02 &  1.2553E-03 &  2.1304E-03 \\ \cline{2-5}
 & 0.8425 &  5.1455E-02 &  1.5399E-03 &  2.9912E-03 \\ \cline{2-5}
 & 0.8515 &  4.3884E-02 &  1.3135E-03 &  2.5234E-03 \\ \cline{2-5}
 & 0.8605 &  5.5290E-02 &  1.5286E-03 &  3.2037E-03 \\ \cline{2-5}
 & 0.8695 &  5.0566E-02 &  1.4886E-03 &  2.9499E-03 \\ \cline{2-5}
 & 0.8785 &  5.9416E-02 &  1.6095E-03 &  3.4512E-03 \\ \cline{2-5}
 & 0.8875 &  6.8784E-02 &  1.8332E-03 &  4.0120E-03 \\ \cline{2-5}
 & 0.8965 &  8.2598E-02 &  2.0638E-03 &  4.8114E-03 \\ \cline{2-5}
 & 0.9055 &  8.4213E-02 &  2.0885E-03 &  4.8989E-03 \\ \cline{2-5}
 & 0.9145 &  1.0347E-01 &  2.5129E-03 &  6.1284E-03 \\ \cline{2-5}
 & 0.9235 &  1.1305E-01 &  2.5884E-03 &  6.6630E-03 \\ \cline{2-5}
 & 0.9325 &  1.1946E-01 &  2.7247E-03 &  7.0431E-03 \\ \cline{2-5}
 & 0.9415 &  1.2790E-01 &  2.7375E-03 &  7.5031E-03 \\ \cline{2-5}
 & 0.9505 &  1.4050E-01 &  2.9444E-03 &  8.2443E-03 \\ \cline{2-5}
 & 0.9595 &  1.6896E-01 &  3.3841E-03 &  1.0045E-02 \\ \cline{2-5}
 & 0.9685 &  1.6510E-01 &  3.3684E-03 &  9.8440E-03 \\ \cline{2-5}
 & 0.9775 &  1.7705E-01 &  3.4816E-03 &  1.0554E-02 \\ \cline{2-5}
 & 0.9865 &  1.8727E-01 &  3.7050E-03 &  1.1192E-02 \\ \cline{2-5}
 & 0.9955 &  1.7784E-01 &  3.5776E-03 &  1.0627E-02 \\ \cline{2-5}
 & 1.0045 &  1.6611E-01 &  3.3707E-03 &  9.8250E-03 \\ \cline{2-5}
 & 1.0135 &  1.7082E-01 &  3.5052E-03 &  1.0239E-02 \\ \cline{2-5}
 & 1.0225 &  1.5212E-01 &  3.1544E-03 &  8.9680E-03 \\ \cline{2-5}
 & 1.0315 &  1.4301E-01 &  3.1359E-03 &  8.4441E-03 \\ \cline{2-5}
 & 1.0405 &  1.2807E-01 &  2.8542E-03 &  7.5301E-03 \\ \cline{2-5}
 & 1.0495 &  1.2377E-01 &  2.7823E-03 &  7.2643E-03 \\ \cline{2-5}
 & 1.0585 &  1.1054E-01 &  2.5755E-03 &  6.4926E-03 \\ \cline{2-5}
 & 1.0675 &  9.9326E-02 &  2.3801E-03 &  5.8049E-03 \\ \cline{2-5}
 & 1.0765 &  8.8195E-02 &  2.2671E-03 &  5.1143E-03 \\ \cline{2-5}
 & 1.0855 &  7.5072E-02 &  1.9843E-03 &  4.3406E-03 \\ \cline{2-5}
 & 1.0945 &  6.8571E-02 &  1.9503E-03 &  3.9579E-03 \\ \cline{2-5}
 & 1.1035 &  6.2783E-02 &  1.8523E-03 &  3.6449E-03 \\ \cline{2-5}
 & 1.1125 &  5.6445E-02 &  1.7873E-03 &  3.2584E-03 \\ \cline{2-5}
 & 1.1215 &  4.6197E-02 &  1.4623E-03 &  2.6538E-03 \\ \cline{2-5}
 & 1.1305 &  3.8461E-02 &  1.3932E-03 &  2.1923E-03 \\ \cline{2-5}
 & 1.1395 &  3.9605E-02 &  1.4224E-03 &  2.2907E-03 \\ \cline{2-5}
 & 1.1485 &  3.6860E-02 &  1.4536E-03 &  2.1165E-03 \\ \cline{2-5}
 & 1.1575 &  3.1048E-02 &  1.3955E-03 &  1.7942E-03 \\ \cline{2-5}
 & 1.1665 &  2.8223E-02 &  1.2312E-03 &  1.6037E-03 \\ \cline{2-5}
 & 1.1755 &  3.1878E-02 &  1.3917E-03 &  1.8609E-03 \\ \cline{2-5}
 & 1.1845 &  1.9549E-02 &  1.0134E-03 &  1.1127E-03 \\ \cline{2-5}
 & 1.1935 &  2.0758E-02 &  1.0672E-03 &  1.1915E-03 \\ \cline{2-5}
 & 1.2025 &  2.0146E-02 &  1.0719E-03 &  1.1671E-03 \\ \cline{2-5}
 & 1.2115 &  2.0123E-02 &  1.0298E-03 &  1.1464E-03 \\ \cline{2-5}
 & 1.2205 &  1.8251E-02 &  1.0883E-03 &  1.0548E-03 \\ \cline{2-5}
 & 1.2295 &  1.5853E-02 &  9.5261E-04 &  9.0555E-04 \\ \cline{2-5}
 & 1.2385 &  1.4416E-02 &  9.3218E-04 &  8.2363E-04 \\ \cline{2-5}
 & 1.2475 &  1.3269E-02 &  8.8652E-04 &  7.6768E-04 \\ \cline{2-5}
 & 1.2565 &  1.0796E-02 &  8.1851E-04 &  6.1617E-04 \\ \cline{2-5}
 & 1.2655 &  1.0246E-02 &  8.9274E-04 &  5.8393E-04 \\ \cline{2-5}
 & 1.2745 &  8.7637E-03 &  7.2131E-04 &  5.0128E-04 \\ \cline{2-5}
 & 1.2835 &  7.7992E-03 &  6.9547E-04 &  4.4892E-04 \\ \cline{2-5}
 & 1.2925 &  9.3926E-03 &  7.1476E-04 &  5.3855E-04 \\ \cline{2-5}
 & 1.3015 &  1.1432E-02 &  9.2983E-04 &  6.5051E-04 \\ \cline{2-5}
 & 1.3105 &  8.6284E-03 &  8.4582E-04 &  4.9904E-04 \\ \cline{2-5}
 & 1.3195 &  6.2869E-03 &  8.3706E-04 &  3.6124E-04 \\ \cline{2-5}
 & 1.3285 &  5.8297E-03 &  6.0302E-04 &  3.3515E-04 \\ \cline{2-5}
 & 1.3375 &  4.6822E-03 &  5.6567E-04 &  2.6414E-04 \\ \cline{2-5}
 & 1.3465 &  4.9054E-03 &  6.9735E-04 &  2.7843E-04 \\ \cline{2-5}
 & 1.3555 &  4.6475E-03 &  5.0488E-04 &  2.6043E-04 \\ \cline{2-5}
 & 1.3645 &  6.4543E-03 &  7.5118E-04 &  3.6786E-04 \\ \cline{2-5}
 & 1.3735 &  4.1345E-03 &  6.1550E-04 &  2.3972E-04 \\ \cline{2-5}
 & 1.3825 &  6.8925E-03 &  7.6014E-04 &  4.0506E-04 \\ \cline{2-5}
 & 1.3915 &  3.5585E-03 &  4.7105E-04 &  2.0344E-04 \\ \cline{2-5}
 & 1.4005 &  4.7855E-03 &  6.9767E-04 &  2.8649E-04 \\ \cline{2-5}
 & 1.4095 &  2.4040E-03 &  3.2262E-04 &  1.3531E-04 \\ \hline
1.2250 & 0.3655 &  2.3801E-01 &  2.8087E-03 &  1.4377E-02 \\ \cline{2-5}
 & 0.3745 &  2.1811E-01 &  1.9214E-03 &  1.3143E-02 \\ \cline{2-5}
 & 0.3835 &  2.1859E-01 &  1.7843E-03 &  1.3151E-02 \\ \cline{2-5}
 & 0.3925 &  2.1154E-01 &  1.7404E-03 &  1.2758E-02 \\ \cline{2-5}
 & 0.4015 &  2.0398E-01 &  1.6959E-03 &  1.2277E-02 \\ \cline{2-5}
 & 0.4105 &  1.9455E-01 &  1.6914E-03 &  1.1723E-02 \\ \cline{2-5}
 & 0.4195 &  1.8909E-01 &  1.7152E-03 &  1.1382E-02 \\ \cline{2-5}
 & 0.4285 &  1.9341E-01 &  1.7765E-03 &  1.1654E-02 \\ \cline{2-5}
 & 0.4375 &  1.8846E-01 &  1.7712E-03 &  1.1359E-02 \\ \cline{2-5}
 & 0.4465 &  1.9063E-01 &  1.8250E-03 &  1.1504E-02 \\ \cline{2-5}
 & 0.4555 &  1.8841E-01 &  1.8315E-03 &  1.1385E-02 \\ \cline{2-5}
 & 0.4645 &  1.8510E-01 &  1.8605E-03 &  1.1176E-02 \\ \cline{2-5}
 & 0.4735 &  1.7839E-01 &  1.8555E-03 &  1.0819E-02 \\ \cline{2-5}
 & 0.4825 &  1.6514E-01 &  1.7954E-03 &  9.9477E-03 \\ \cline{2-5}
 & 0.4915 &  1.5130E-01 &  1.7047E-03 &  9.0988E-03 \\ \cline{2-5}
 & 0.5005 &  1.4291E-01 &  1.6754E-03 &  8.6060E-03 \\ \cline{2-5}
 & 0.5095 &  1.3558E-01 &  1.6310E-03 &  8.1544E-03 \\ \cline{2-5}
 & 0.5185 &  1.3086E-01 &  1.6194E-03 &  7.8745E-03 \\ \cline{2-5}
 & 0.5275 &  1.1689E-01 &  1.5564E-03 &  7.0180E-03 \\ \cline{2-5}
 & 0.5365 &  1.2242E-01 &  1.5933E-03 &  7.3706E-03 \\ \cline{2-5}
 & 0.5455 &  1.1904E-01 &  1.5955E-03 &  7.1700E-03 \\ \cline{2-5}
 & 0.5545 &  1.1035E-01 &  1.5292E-03 &  6.6122E-03 \\ \cline{2-5}
 & 0.5635 &  1.1850E-01 &  1.6507E-03 &  7.1535E-03 \\ \cline{2-5}
 & 0.5725 &  1.2007E-01 &  1.7756E-03 &  7.2650E-03 \\ \cline{2-5}
 & 0.5815 &  1.1523E-01 &  1.7786E-03 &  6.9368E-03 \\ \cline{2-5}
 & 0.5905 &  1.1466E-01 &  1.7998E-03 &  6.8830E-03 \\ \cline{2-5}
 & 0.5995 &  1.2457E-01 &  1.9872E-03 &  7.4832E-03 \\ \cline{2-5}
 & 0.6085 &  1.1977E-01 &  2.0436E-03 &  7.2142E-03 \\ \cline{2-5}
 & 0.6175 &  1.2138E-01 &  2.1343E-03 &  7.2997E-03 \\ \cline{2-5}
 & 0.6265 &  1.2521E-01 &  2.2195E-03 &  7.5354E-03 \\ \cline{2-5}
 & 0.6355 &  1.3260E-01 &  2.3538E-03 &  8.0268E-03 \\ \cline{2-5}
 & 0.6445 &  1.2424E-01 &  2.2513E-03 &  7.4742E-03 \\ \cline{2-5}
 & 0.6535 &  1.3284E-01 &  2.3863E-03 &  8.0580E-03 \\ \cline{2-5}
 & 0.6625 &  1.2664E-01 &  2.3018E-03 &  7.6475E-03 \\ \cline{2-5}
 & 0.6715 &  1.2317E-01 &  2.3704E-03 &  7.4147E-03 \\ \cline{2-5}
 & 0.6805 &  1.0850E-01 &  2.2014E-03 &  6.5558E-03 \\ \cline{2-5}
 & 0.6895 &  1.1123E-01 &  2.2805E-03 &  6.6203E-03 \\ \cline{2-5}
 & 0.6985 &  1.0627E-01 &  2.2183E-03 &  6.3387E-03 \\ \cline{2-5}
 & 0.7075 &  9.1142E-02 &  2.0803E-03 &  5.3602E-03 \\ \cline{2-5}
 & 0.7165 &  8.2907E-02 &  1.9357E-03 &  4.9092E-03 \\ \cline{2-5}
 & 0.7255 &  7.0844E-02 &  1.8161E-03 &  4.1788E-03 \\ \cline{2-5}
 & 0.7345 &  6.9572E-02 &  1.7354E-03 &  4.1255E-03 \\ \cline{2-5}
 & 0.7435 &  5.0540E-02 &  1.4566E-03 &  2.9605E-03 \\ \cline{2-5}
 & 0.7525 &  5.6038E-02 &  1.5682E-03 &  3.2861E-03 \\ \cline{2-5}
 & 0.7615 &  5.0919E-02 &  1.4748E-03 &  3.0148E-03 \\ \cline{2-5}
 & 0.7705 &  4.3748E-02 &  1.3631E-03 &  2.5619E-03 \\ \cline{2-5}
 & 0.7795 &  4.3507E-02 &  1.3533E-03 &  2.5631E-03 \\ \cline{2-5}
 & 0.7885 &  4.3150E-02 &  1.3838E-03 &  2.5512E-03 \\ \cline{2-5}
 & 0.7975 &  3.7870E-02 &  1.2082E-03 &  2.2061E-03 \\ \cline{2-5}
 & 0.8065 &  3.8086E-02 &  1.2545E-03 &  2.2409E-03 \\ \cline{2-5}
 & 0.8155 &  3.6785E-02 &  1.2142E-03 &  2.1543E-03 \\ \cline{2-5}
 & 0.8245 &  3.7365E-02 &  1.3046E-03 &  2.2033E-03 \\ \cline{2-5}
 & 0.8335 &  4.0572E-02 &  1.2865E-03 &  2.3712E-03 \\ \cline{2-5}
 & 0.8425 &  4.2632E-02 &  1.4255E-03 &  2.5085E-03 \\ \cline{2-5}
 & 0.8515 &  4.5143E-02 &  1.4943E-03 &  2.6642E-03 \\ \cline{2-5}
 & 0.8605 &  4.9864E-02 &  1.5435E-03 &  2.9457E-03 \\ \cline{2-5}
 & 0.8695 &  5.4114E-02 &  1.5837E-03 &  3.1739E-03 \\ \cline{2-5}
 & 0.8785 &  5.9380E-02 &  1.7414E-03 &  3.5180E-03 \\ \cline{2-5}
 & 0.8875 &  6.9530E-02 &  1.9682E-03 &  4.1232E-03 \\ \cline{2-5}
 & 0.8965 &  6.5623E-02 &  1.8425E-03 &  3.8760E-03 \\ \cline{2-5}
 & 0.9055 &  7.5487E-02 &  2.0381E-03 &  4.4452E-03 \\ \cline{2-5}
 & 0.9145 &  8.7724E-02 &  2.2826E-03 &  5.1824E-03 \\ \cline{2-5}
 & 0.9235 &  1.0576E-01 &  2.5759E-03 &  6.3589E-03 \\ \cline{2-5}
 & 0.9325 &  1.1471E-01 &  2.7618E-03 &  6.8708E-03 \\ \cline{2-5}
 & 0.9415 &  1.2022E-01 &  2.8676E-03 &  7.1845E-03 \\ \cline{2-5}
 & 0.9505 &  1.2810E-01 &  2.9513E-03 &  7.6977E-03 \\ \cline{2-5}
 & 0.9595 &  1.3846E-01 &  3.2353E-03 &  8.3516E-03 \\ \cline{2-5}
 & 0.9685 &  1.5582E-01 &  3.5771E-03 &  9.3789E-03 \\ \cline{2-5}
 & 0.9775 &  1.6405E-01 &  3.7624E-03 &  9.9469E-03 \\ \cline{2-5}
 & 0.9865 &  1.4993E-01 &  3.4465E-03 &  9.0283E-03 \\ \cline{2-5}
 & 0.9955 &  1.7342E-01 &  3.9464E-03 &  1.0533E-02 \\ \cline{2-5}
 & 1.0045 &  1.5812E-01 &  3.7082E-03 &  9.6690E-03 \\ \cline{2-5}
 & 1.0135 &  1.5761E-01 &  3.7198E-03 &  9.4315E-03 \\ \cline{2-5}
 & 1.0225 &  1.4247E-01 &  3.5235E-03 &  8.5392E-03 \\ \cline{2-5}
 & 1.0315 &  1.1816E-01 &  3.0683E-03 &  7.0518E-03 \\ \cline{2-5}
 & 1.0405 &  1.2547E-01 &  3.1817E-03 &  7.5694E-03 \\ \cline{2-5}
 & 1.0495 &  1.0269E-01 &  2.8365E-03 &  6.0466E-03 \\ \cline{2-5}
 & 1.0585 &  9.3025E-02 &  2.7596E-03 &  5.5453E-03 \\ \cline{2-5}
 & 1.0675 &  8.5224E-02 &  2.5132E-03 &  5.0310E-03 \\ \cline{2-5}
 & 1.0765 &  7.5437E-02 &  2.3111E-03 &  4.4395E-03 \\ \cline{2-5}
 & 1.0855 &  7.3299E-02 &  2.4333E-03 &  4.3495E-03 \\ \cline{2-5}
 & 1.0945 &  5.8650E-02 &  2.0122E-03 &  3.4330E-03 \\ \cline{2-5}
 & 1.1035 &  5.7974E-02 &  2.0451E-03 &  3.4046E-03 \\ \cline{2-5}
 & 1.1125 &  4.8809E-02 &  1.8717E-03 &  2.8687E-03 \\ \cline{2-5}
 & 1.1215 &  4.6640E-02 &  1.8756E-03 &  2.7426E-03 \\ \cline{2-5}
 & 1.1305 &  4.1171E-02 &  1.7826E-03 &  2.3984E-03 \\ \cline{2-5}
 & 1.1395 &  3.4900E-02 &  1.5649E-03 &  2.0593E-03 \\ \cline{2-5}
 & 1.1485 &  2.8736E-02 &  1.3594E-03 &  1.6580E-03 \\ \cline{2-5}
 & 1.1575 &  2.6694E-02 &  1.2459E-03 &  1.5445E-03 \\ \cline{2-5}
 & 1.1665 &  3.0678E-02 &  1.5230E-03 &  1.7871E-03 \\ \cline{2-5}
 & 1.1755 &  2.3559E-02 &  1.4024E-03 &  1.4056E-03 \\ \cline{2-5}
 & 1.1845 &  2.4441E-02 &  1.3530E-03 &  1.4371E-03 \\ \cline{2-5}
 & 1.1935 &  1.8169E-02 &  1.2034E-03 &  1.0598E-03 \\ \cline{2-5}
 & 1.2025 &  1.7609E-02 &  1.1948E-03 &  1.0360E-03 \\ \cline{2-5}
 & 1.2115 &  1.6472E-02 &  1.0871E-03 &  9.5928E-04 \\ \cline{2-5}
 & 1.2205 &  1.6779E-02 &  1.0671E-03 &  9.8690E-04 \\ \cline{2-5}
 & 1.2295 &  1.2517E-02 &  9.4834E-04 &  7.4000E-04 \\ \cline{2-5}
 & 1.2385 &  1.0800E-02 &  8.2575E-04 &  6.2014E-04 \\ \cline{2-5}
 & 1.2475 &  1.1468E-02 &  8.9373E-04 &  6.6614E-04 \\ \cline{2-5}
 & 1.2565 &  1.0931E-02 &  8.0540E-04 &  6.3214E-04 \\ \cline{2-5}
 & 1.2655 &  1.2081E-02 &  1.2156E-03 &  7.2356E-04 \\ \cline{2-5}
 & 1.2745 &  1.0062E-02 &  8.5336E-04 &  5.8584E-04 \\ \cline{2-5}
 & 1.2835 &  7.9621E-03 &  6.9666E-04 &  4.6744E-04 \\ \cline{2-5}
 & 1.2925 &  6.3961E-03 &  6.7168E-04 &  3.7005E-04 \\ \cline{2-5}
 & 1.3015 &  7.6531E-03 &  7.5493E-04 &  4.5821E-04 \\ \cline{2-5}
 & 1.3105 &  5.2695E-03 &  6.2080E-04 &  3.0431E-04 \\ \cline{2-5}
 & 1.3195 &  6.6274E-03 &  7.2214E-04 &  3.8590E-04 \\ \cline{2-5}
 & 1.3285 &  6.9742E-03 &  7.0949E-04 &  3.9956E-04 \\ \cline{2-5}
 & 1.3375 &  4.8548E-03 &  5.7204E-04 &  2.7699E-04 \\ \cline{2-5}
 & 1.3465 &  4.6655E-03 &  5.4625E-04 &  2.7018E-04 \\ \cline{2-5}
 & 1.3555 &  3.8675E-03 &  4.8081E-04 &  2.2480E-04 \\ \cline{2-5}
 & 1.3645 &  6.9965E-03 &  8.3581E-04 &  4.2761E-04 \\ \cline{2-5}
 & 1.3825 &  2.6202E-03 &  5.2296E-04 &  1.5146E-04 \\ \cline{2-5}
 & 1.3915 &  4.1329E-03 &  6.7403E-04 &  2.5052E-04 \\ \cline{2-5}
 & 1.4185 &  2.9842E-03 &  4.7771E-04 &  1.7542E-04 \\ \hline
1.2750 & 0.1585 &  3.1258E-01 &  8.6469E-04 &  1.4545E-02 \\ \cline{2-5}
 & 0.1675 &  3.0734E-01 &  1.4324E-03 &  1.4300E-02 \\ \cline{2-5}
 & 0.3835 &  2.1741E-01 &  3.3985E-03 &  1.3275E-02 \\ \cline{2-5}
 & 0.3925 &  2.0709E-01 &  2.2533E-03 &  1.2665E-02 \\ \cline{2-5}
 & 0.4015 &  2.0315E-01 &  1.8810E-03 &  1.2402E-02 \\ \cline{2-5}
 & 0.4105 &  1.9472E-01 &  1.8041E-03 &  1.1875E-02 \\ \cline{2-5}
 & 0.4195 &  1.9007E-01 &  1.7474E-03 &  1.1610E-02 \\ \cline{2-5}
 & 0.4285 &  1.8593E-01 &  1.7606E-03 &  1.1376E-02 \\ \cline{2-5}
 & 0.4375 &  1.8190E-01 &  1.7538E-03 &  1.1125E-02 \\ \cline{2-5}
 & 0.4465 &  1.7471E-01 &  1.7448E-03 &  1.0651E-02 \\ \cline{2-5}
 & 0.4555 &  1.8815E-01 &  1.8670E-03 &  1.1543E-02 \\ \cline{2-5}
 & 0.4645 &  1.7847E-01 &  1.8339E-03 &  1.0913E-02 \\ \cline{2-5}
 & 0.4735 &  1.7346E-01 &  1.8346E-03 &  1.0588E-02 \\ \cline{2-5}
 & 0.4825 &  1.7066E-01 &  1.8522E-03 &  1.0441E-02 \\ \cline{2-5}
 & 0.4915 &  1.6624E-01 &  1.8816E-03 &  1.0164E-02 \\ \cline{2-5}
 & 0.5005 &  1.5495E-01 &  1.8271E-03 &  9.5097E-03 \\ \cline{2-5}
 & 0.5095 &  1.4141E-01 &  1.7375E-03 &  8.6620E-03 \\ \cline{2-5}
 & 0.5185 &  1.3149E-01 &  1.7149E-03 &  8.0342E-03 \\ \cline{2-5}
 & 0.5275 &  1.3571E-01 &  1.7413E-03 &  8.2949E-03 \\ \cline{2-5}
 & 0.5365 &  1.1574E-01 &  1.6135E-03 &  7.0508E-03 \\ \cline{2-5}
 & 0.5455 &  1.1957E-01 &  1.6617E-03 &  7.2987E-03 \\ \cline{2-5}
 & 0.5545 &  1.1132E-01 &  1.6223E-03 &  6.8062E-03 \\ \cline{2-5}
 & 0.5635 &  1.0758E-01 &  1.6036E-03 &  6.5743E-03 \\ \cline{2-5}
 & 0.5725 &  1.1088E-01 &  1.6626E-03 &  6.7710E-03 \\ \cline{2-5}
 & 0.5815 &  1.1282E-01 &  1.6536E-03 &  6.8623E-03 \\ \cline{2-5}
 & 0.5905 &  1.1347E-01 &  1.7173E-03 &  6.9487E-03 \\ \cline{2-5}
 & 0.5995 &  1.1352E-01 &  1.6957E-03 &  6.9401E-03 \\ \cline{2-5}
 & 0.6085 &  1.1367E-01 &  1.7329E-03 &  6.9439E-03 \\ \cline{2-5}
 & 0.6175 &  1.1736E-01 &  1.8036E-03 &  7.1570E-03 \\ \cline{2-5}
 & 0.6265 &  1.1298E-01 &  1.7902E-03 &  6.8868E-03 \\ \cline{2-5}
 & 0.6355 &  1.2980E-01 &  2.0688E-03 &  7.9970E-03 \\ \cline{2-5}
 & 0.6445 &  1.3047E-01 &  2.1528E-03 &  8.0047E-03 \\ \cline{2-5}
 & 0.6535 &  1.3288E-01 &  2.2707E-03 &  8.1613E-03 \\ \cline{2-5}
 & 0.6625 &  1.1284E-01 &  2.0063E-03 &  6.8625E-03 \\ \cline{2-5}
 & 0.6715 &  1.1827E-01 &  2.2729E-03 &  7.2908E-03 \\ \cline{2-5}
 & 0.6805 &  1.1155E-01 &  2.2049E-03 &  6.8053E-03 \\ \cline{2-5}
 & 0.6895 &  1.0799E-01 &  2.2194E-03 &  6.6012E-03 \\ \cline{2-5}
 & 0.6985 &  9.9065E-02 &  2.1325E-03 &  5.9212E-03 \\ \cline{2-5}
 & 0.7075 &  9.5064E-02 &  2.1124E-03 &  5.7050E-03 \\ \cline{2-5}
 & 0.7165 &  8.1100E-02 &  1.9132E-03 &  4.8716E-03 \\ \cline{2-5}
 & 0.7255 &  6.8474E-02 &  1.8042E-03 &  4.0878E-03 \\ \cline{2-5}
 & 0.7345 &  6.8719E-02 &  1.8345E-03 &  4.1041E-03 \\ \cline{2-5}
 & 0.7435 &  6.3035E-02 &  1.6505E-03 &  3.7461E-03 \\ \cline{2-5}
 & 0.7525 &  6.2929E-02 &  1.7775E-03 &  3.7756E-03 \\ \cline{2-5}
 & 0.7615 &  5.2318E-02 &  1.5511E-03 &  3.1350E-03 \\ \cline{2-5}
 & 0.7705 &  5.0145E-02 &  1.5360E-03 &  3.0011E-03 \\ \cline{2-5}
 & 0.7795 &  4.1564E-02 &  1.3348E-03 &  2.4736E-03 \\ \cline{2-5}
 & 0.7885 &  4.6408E-02 &  1.5014E-03 &  2.7686E-03 \\ \cline{2-5}
 & 0.7975 &  3.8578E-02 &  1.2878E-03 &  2.2973E-03 \\ \cline{2-5}
 & 0.8065 &  3.8756E-02 &  1.2848E-03 &  2.3139E-03 \\ \cline{2-5}
 & 0.8155 &  3.6750E-02 &  1.2852E-03 &  2.2000E-03 \\ \cline{2-5}
 & 0.8245 &  3.6817E-02 &  1.2482E-03 &  2.1773E-03 \\ \cline{2-5}
 & 0.8335 &  3.7559E-02 &  1.3226E-03 &  2.2117E-03 \\ \cline{2-5}
 & 0.8425 &  4.4481E-02 &  1.5154E-03 &  2.6637E-03 \\ \cline{2-5}
 & 0.8515 &  4.5568E-02 &  1.4771E-03 &  2.7421E-03 \\ \cline{2-5}
 & 0.8605 &  4.3632E-02 &  1.4050E-03 &  2.5697E-03 \\ \cline{2-5}
 & 0.8695 &  5.1405E-02 &  1.5365E-03 &  3.0615E-03 \\ \cline{2-5}
 & 0.8785 &  5.7206E-02 &  1.7999E-03 &  3.4312E-03 \\ \cline{2-5}
 & 0.8875 &  6.0913E-02 &  1.9186E-03 &  3.6699E-03 \\ \cline{2-5}
 & 0.8965 &  6.8619E-02 &  1.9459E-03 &  4.1128E-03 \\ \cline{2-5}
 & 0.9055 &  6.8416E-02 &  1.9966E-03 &  4.0842E-03 \\ \cline{2-5}
 & 0.9145 &  8.2698E-02 &  2.2162E-03 &  4.9849E-03 \\ \cline{2-5}
 & 0.9235 &  8.9882E-02 &  2.3838E-03 &  5.4570E-03 \\ \cline{2-5}
 & 0.9325 &  1.0155E-01 &  2.6630E-03 &  6.2009E-03 \\ \cline{2-5}
 & 0.9415 &  1.0906E-01 &  2.7403E-03 &  6.5924E-03 \\ \cline{2-5}
 & 0.9505 &  1.1772E-01 &  2.9145E-03 &  7.1408E-03 \\ \cline{2-5}
 & 0.9595 &  1.2722E-01 &  3.0988E-03 &  7.6664E-03 \\ \cline{2-5}
 & 0.9685 &  1.4270E-01 &  3.4057E-03 &  8.7784E-03 \\ \cline{2-5}
 & 0.9775 &  1.4511E-01 &  3.4330E-03 &  8.8642E-03 \\ \cline{2-5}
 & 0.9865 &  1.4513E-01 &  3.4046E-03 &  8.8378E-03 \\ \cline{2-5}
 & 0.9955 &  1.5055E-01 &  3.6241E-03 &  9.2462E-03 \\ \cline{2-5}
 & 1.0045 &  1.4993E-01 &  3.6824E-03 &  9.1423E-03 \\ \cline{2-5}
 & 1.0135 &  1.6148E-01 &  3.9664E-03 &  9.9199E-03 \\ \cline{2-5}
 & 1.0225 &  1.2508E-01 &  3.2718E-03 &  7.5523E-03 \\ \cline{2-5}
 & 1.0315 &  1.2321E-01 &  3.4612E-03 &  7.5424E-03 \\ \cline{2-5}
 & 1.0405 &  1.0711E-01 &  3.0339E-03 &  6.4872E-03 \\ \cline{2-5}
 & 1.0495 &  9.4403E-02 &  2.7860E-03 &  5.6764E-03 \\ \cline{2-5}
 & 1.0585 &  1.0396E-01 &  3.1018E-03 &  6.3170E-03 \\ \cline{2-5}
 & 1.0675 &  7.0007E-02 &  2.3637E-03 &  4.2100E-03 \\ \cline{2-5}
 & 1.0765 &  7.2911E-02 &  2.3540E-03 &  4.3620E-03 \\ \cline{2-5}
 & 1.0855 &  5.9753E-02 &  2.1963E-03 &  3.5459E-03 \\ \cline{2-5}
 & 1.0945 &  6.3859E-02 &  2.2618E-03 &  3.8212E-03 \\ \cline{2-5}
 & 1.1035 &  5.0054E-02 &  1.9655E-03 &  3.0066E-03 \\ \cline{2-5}
 & 1.1125 &  3.7217E-02 &  1.7028E-03 &  2.2049E-03 \\ \cline{2-5}
 & 1.1215 &  4.2149E-02 &  1.8344E-03 &  2.5162E-03 \\ \cline{2-5}
 & 1.1305 &  3.1339E-02 &  1.4553E-03 &  1.8483E-03 \\ \cline{2-5}
 & 1.1395 &  3.1406E-02 &  1.7078E-03 &  1.8717E-03 \\ \cline{2-5}
 & 1.1485 &  2.7130E-02 &  1.4279E-03 &  1.6022E-03 \\ \cline{2-5}
 & 1.1575 &  2.5944E-02 &  1.4117E-03 &  1.5261E-03 \\ \cline{2-5}
 & 1.1665 &  2.4783E-02 &  1.5658E-03 &  1.4678E-03 \\ \cline{2-5}
 & 1.1755 &  1.9740E-02 &  1.2580E-03 &  1.1692E-03 \\ \cline{2-5}
 & 1.1845 &  1.9530E-02 &  1.2249E-03 &  1.1551E-03 \\ \cline{2-5}
 & 1.1935 &  1.4871E-02 &  1.0745E-03 &  8.6905E-04 \\ \cline{2-5}
 & 1.2025 &  1.3059E-02 &  9.9732E-04 &  7.6847E-04 \\ \cline{2-5}
 & 1.2115 &  1.6321E-02 &  1.2455E-03 &  9.8083E-04 \\ \cline{2-5}
 & 1.2205 &  1.4750E-02 &  1.1383E-03 &  8.7121E-04 \\ \cline{2-5}
 & 1.2295 &  1.1034E-02 &  8.8021E-04 &  6.4960E-04 \\ \cline{2-5}
 & 1.2385 &  8.8757E-03 &  8.7554E-04 &  5.1367E-04 \\ \cline{2-5}
 & 1.2475 &  8.5253E-03 &  8.0929E-04 &  5.0507E-04 \\ \cline{2-5}
 & 1.2565 &  6.6275E-03 &  7.0319E-04 &  3.9175E-04 \\ \cline{2-5}
 & 1.2655 &  8.6652E-03 &  9.2057E-04 &  5.1952E-04 \\ \cline{2-5}
 & 1.2745 &  6.6984E-03 &  7.0777E-04 &  3.8859E-04 \\ \cline{2-5}
 & 1.2835 &  5.9349E-03 &  9.1852E-04 &  3.6066E-04 \\ \cline{2-5}
 & 1.2925 &  6.6341E-03 &  7.1261E-04 &  3.9135E-04 \\ \cline{2-5}
 & 1.3015 &  4.7844E-03 &  5.5925E-04 &  2.8260E-04 \\ \cline{2-5}
 & 1.3105 &  3.8067E-03 &  5.3456E-04 &  2.2106E-04 \\ \cline{2-5}
 & 1.3195 &  7.1616E-03 &  9.1876E-04 &  4.3465E-04 \\ \cline{2-5}
 & 1.3285 &  3.6888E-03 &  5.6844E-04 &  2.1661E-04 \\ \cline{2-5}
 & 1.3375 &  4.6893E-03 &  7.1873E-04 &  2.7633E-04 \\ \cline{2-5}
 & 1.3555 &  2.6556E-03 &  4.9300E-04 &  1.5411E-04 \\ \hline
1.3250 & 0.1675 &  3.0866E-01 &  8.2767E-04 &  1.4415E-02 \\ \cline{2-5}
 & 0.1765 &  3.0955E-01 &  1.0714E-03 &  1.4518E-02 \\ \cline{2-5}
 & 0.4015 &  1.9890E-01 &  5.0637E-03 &  1.2295E-02 \\ \cline{2-5}
 & 0.4105 &  1.9791E-01 &  2.7252E-03 &  1.2277E-02 \\ \cline{2-5}
 & 0.4195 &  1.9438E-01 &  2.0563E-03 &  1.2029E-02 \\ \cline{2-5}
 & 0.4285 &  1.8289E-01 &  1.8850E-03 &  1.1285E-02 \\ \cline{2-5}
 & 0.4375 &  1.8257E-01 &  1.8974E-03 &  1.1304E-02 \\ \cline{2-5}
 & 0.4465 &  1.7798E-01 &  1.8120E-03 &  1.1005E-02 \\ \cline{2-5}
 & 0.4555 &  1.7811E-01 &  1.8164E-03 &  1.1026E-02 \\ \cline{2-5}
 & 0.4645 &  1.7241E-01 &  1.8174E-03 &  1.0661E-02 \\ \cline{2-5}
 & 0.4735 &  1.7460E-01 &  1.8903E-03 &  1.0818E-02 \\ \cline{2-5}
 & 0.4825 &  1.7057E-01 &  1.8789E-03 &  1.0554E-02 \\ \cline{2-5}
 & 0.4915 &  1.6049E-01 &  1.8346E-03 &  9.9248E-03 \\ \cline{2-5}
 & 0.5005 &  1.6287E-01 &  1.8949E-03 &  1.0092E-02 \\ \cline{2-5}
 & 0.5095 &  1.4627E-01 &  1.7987E-03 &  9.0224E-03 \\ \cline{2-5}
 & 0.5185 &  1.3494E-01 &  1.7852E-03 &  8.3767E-03 \\ \cline{2-5}
 & 0.5275 &  1.2915E-01 &  1.7591E-03 &  7.9955E-03 \\ \cline{2-5}
 & 0.5365 &  1.2730E-01 &  1.7919E-03 &  7.9095E-03 \\ \cline{2-5}
 & 0.5455 &  1.1954E-01 &  1.7161E-03 &  7.3999E-03 \\ \cline{2-5}
 & 0.5545 &  1.1581E-01 &  1.7003E-03 &  7.1678E-03 \\ \cline{2-5}
 & 0.5635 &  1.1586E-01 &  1.7272E-03 &  7.1838E-03 \\ \cline{2-5}
 & 0.5725 &  1.1271E-01 &  1.7344E-03 &  6.9917E-03 \\ \cline{2-5}
 & 0.5815 &  1.1202E-01 &  1.7121E-03 &  6.9248E-03 \\ \cline{2-5}
 & 0.5905 &  1.0406E-01 &  1.6538E-03 &  6.4203E-03 \\ \cline{2-5}
 & 0.5995 &  1.1504E-01 &  1.7961E-03 &  7.1411E-03 \\ \cline{2-5}
 & 0.6085 &  1.0819E-01 &  1.7162E-03 &  6.7039E-03 \\ \cline{2-5}
 & 0.6175 &  1.1393E-01 &  1.8342E-03 &  7.0776E-03 \\ \cline{2-5}
 & 0.6265 &  1.1392E-01 &  1.8228E-03 &  7.0692E-03 \\ \cline{2-5}
 & 0.6355 &  1.0853E-01 &  1.7566E-03 &  6.7030E-03 \\ \cline{2-5}
 & 0.6445 &  1.0832E-01 &  1.7546E-03 &  6.7135E-03 \\ \cline{2-5}
 & 0.6535 &  1.1307E-01 &  1.8326E-03 &  7.0178E-03 \\ \cline{2-5}
 & 0.6625 &  1.1343E-01 &  1.8593E-03 &  7.0176E-03 \\ \cline{2-5}
 & 0.6715 &  1.1628E-01 &  1.9623E-03 &  7.2498E-03 \\ \cline{2-5}
 & 0.6805 &  1.0612E-01 &  1.8568E-03 &  6.5567E-03 \\ \cline{2-5}
 & 0.6895 &  1.1406E-01 &  1.9861E-03 &  7.0950E-03 \\ \cline{2-5}
 & 0.6985 &  1.0052E-01 &  1.8531E-03 &  6.2129E-03 \\ \cline{2-5}
 & 0.7075 &  8.8384E-02 &  1.8162E-03 &  5.3749E-03 \\ \cline{2-5}
 & 0.7165 &  8.9105E-02 &  1.8530E-03 &  5.4027E-03 \\ \cline{2-5}
 & 0.7255 &  8.3236E-02 &  1.8296E-03 &  5.0494E-03 \\ \cline{2-5}
 & 0.7345 &  7.1960E-02 &  1.7930E-03 &  4.3518E-03 \\ \cline{2-5}
 & 0.7435 &  6.3490E-02 &  1.6145E-03 &  3.8235E-03 \\ \cline{2-5}
 & 0.7525 &  6.1088E-02 &  1.6501E-03 &  3.6823E-03 \\ \cline{2-5}
 & 0.7615 &  5.0017E-02 &  1.5737E-03 &  3.0204E-03 \\ \cline{2-5}
 & 0.7705 &  5.1420E-02 &  1.5540E-03 &  3.1121E-03 \\ \cline{2-5}
 & 0.7795 &  4.5509E-02 &  1.4423E-03 &  2.7455E-03 \\ \cline{2-5}
 & 0.7885 &  4.4880E-02 &  1.4779E-03 &  2.7211E-03 \\ \cline{2-5}
 & 0.7975 &  3.9226E-02 &  1.3785E-03 &  2.3773E-03 \\ \cline{2-5}
 & 0.8065 &  4.1257E-02 &  1.3692E-03 &  2.4832E-03 \\ \cline{2-5}
 & 0.8155 &  3.6302E-02 &  1.3017E-03 &  2.1867E-03 \\ \cline{2-5}
 & 0.8245 &  3.4275E-02 &  1.2301E-03 &  2.0494E-03 \\ \cline{2-5}
 & 0.8335 &  3.4523E-02 &  1.2394E-03 &  2.0751E-03 \\ \cline{2-5}
 & 0.8425 &  3.8395E-02 &  1.3821E-03 &  2.3073E-03 \\ \cline{2-5}
 & 0.8515 &  4.1013E-02 &  1.4421E-03 &  2.4788E-03 \\ \cline{2-5}
 & 0.8605 &  4.7146E-02 &  1.5601E-03 &  2.8440E-03 \\ \cline{2-5}
 & 0.8695 &  4.5114E-02 &  1.5704E-03 &  2.7534E-03 \\ \cline{2-5}
 & 0.8785 &  4.9651E-02 &  1.5934E-03 &  2.9924E-03 \\ \cline{2-5}
 & 0.8875 &  5.2105E-02 &  1.7208E-03 &  3.1540E-03 \\ \cline{2-5}
 & 0.8965 &  6.0442E-02 &  1.8743E-03 &  3.6831E-03 \\ \cline{2-5}
 & 0.9055 &  6.6109E-02 &  2.0007E-03 &  4.0717E-03 \\ \cline{2-5}
 & 0.9145 &  7.9645E-02 &  2.3395E-03 &  4.8600E-03 \\ \cline{2-5}
 & 0.9235 &  8.5016E-02 &  2.2771E-03 &  5.1681E-03 \\ \cline{2-5}
 & 0.9325 &  8.6707E-02 &  2.3672E-03 &  5.2917E-03 \\ \cline{2-5}
 & 0.9415 &  1.0246E-01 &  2.7127E-03 &  6.3067E-03 \\ \cline{2-5}
 & 0.9505 &  1.1220E-01 &  2.8599E-03 &  6.9238E-03 \\ \cline{2-5}
 & 0.9595 &  1.1647E-01 &  3.0737E-03 &  7.1780E-03 \\ \cline{2-5}
 & 0.9685 &  1.3211E-01 &  3.3492E-03 &  8.1628E-03 \\ \cline{2-5}
 & 0.9775 &  1.3400E-01 &  3.3970E-03 &  8.2718E-03 \\ \cline{2-5}
 & 0.9865 &  1.3492E-01 &  3.4085E-03 &  8.3150E-03 \\ \cline{2-5}
 & 0.9955 &  1.5434E-01 &  3.9276E-03 &  9.6627E-03 \\ \cline{2-5}
 & 1.0045 &  1.4298E-01 &  3.6740E-03 &  8.9223E-03 \\ \cline{2-5}
 & 1.0135 &  1.3588E-01 &  3.6238E-03 &  8.3802E-03 \\ \cline{2-5}
 & 1.0225 &  1.3266E-01 &  3.5096E-03 &  8.1727E-03 \\ \cline{2-5}
 & 1.0315 &  1.0251E-01 &  3.0693E-03 &  6.3162E-03 \\ \cline{2-5}
 & 1.0405 &  1.1090E-01 &  3.1241E-03 &  6.7902E-03 \\ \cline{2-5}
 & 1.0495 &  1.0157E-01 &  3.0654E-03 &  6.2887E-03 \\ \cline{2-5}
 & 1.0585 &  8.6326E-02 &  2.6883E-03 &  5.2119E-03 \\ \cline{2-5}
 & 1.0675 &  7.2957E-02 &  2.4464E-03 &  4.3982E-03 \\ \cline{2-5}
 & 1.0765 &  6.6597E-02 &  2.3397E-03 &  4.0437E-03 \\ \cline{2-5}
 & 1.0855 &  6.0621E-02 &  2.1978E-03 &  3.6439E-03 \\ \cline{2-5}
 & 1.0945 &  5.0108E-02 &  1.9502E-03 &  3.0287E-03 \\ \cline{2-5}
 & 1.1035 &  4.4373E-02 &  1.8197E-03 &  2.6667E-03 \\ \cline{2-5}
 & 1.1125 &  4.7587E-02 &  2.0732E-03 &  2.9078E-03 \\ \cline{2-5}
 & 1.1215 &  3.4574E-02 &  1.6422E-03 &  2.0829E-03 \\ \cline{2-5}
 & 1.1305 &  3.3279E-02 &  1.5232E-03 &  1.9864E-03 \\ \cline{2-5}
 & 1.1395 &  3.2414E-02 &  1.6178E-03 &  1.9703E-03 \\ \cline{2-5}
 & 1.1485 &  2.7647E-02 &  1.4742E-03 &  1.6443E-03 \\ \cline{2-5}
 & 1.1575 &  2.2346E-02 &  1.4677E-03 &  1.3346E-03 \\ \cline{2-5}
 & 1.1665 &  2.3350E-02 &  1.3800E-03 &  1.3920E-03 \\ \cline{2-5}
 & 1.1755 &  2.1136E-02 &  1.4004E-03 &  1.2787E-03 \\ \cline{2-5}
 & 1.1845 &  2.6052E-02 &  1.5679E-03 &  1.5907E-03 \\ \cline{2-5}
 & 1.1935 &  1.6836E-02 &  1.2688E-03 &  1.0072E-03 \\ \cline{2-5}
 & 1.2025 &  1.5174E-02 &  1.1368E-03 &  8.9813E-04 \\ \cline{2-5}
 & 1.2115 &  1.5446E-02 &  1.1145E-03 &  9.2842E-04 \\ \cline{2-5}
 & 1.2205 &  9.2398E-03 &  9.3045E-04 &  5.4841E-04 \\ \cline{2-5}
 & 1.2295 &  1.3158E-02 &  1.1422E-03 &  7.9272E-04 \\ \cline{2-5}
 & 1.2385 &  9.6249E-03 &  1.0266E-03 &  5.7687E-04 \\ \cline{2-5}
 & 1.2475 &  7.6465E-03 &  7.6289E-04 &  4.5699E-04 \\ \cline{2-5}
 & 1.2565 &  6.9185E-03 &  8.0520E-04 &  4.1137E-04 \\ \cline{2-5}
 & 1.2655 &  8.2167E-03 &  8.1978E-04 &  4.9350E-04 \\ \cline{2-5}
 & 1.2745 &  3.9067E-03 &  7.4826E-04 &  2.3215E-04 \\ \cline{2-5}
 & 1.2835 &  9.0847E-03 &  1.0506E-03 &  5.5925E-04 \\ \cline{2-5}
 & 1.2925 &  7.6067E-03 &  9.3396E-04 &  4.6679E-04 \\ \cline{2-5}
 & 1.3015 &  4.9554E-03 &  7.9330E-04 &  2.9887E-04 \\ \cline{2-5}
 & 1.3105 &  4.0453E-03 &  6.4756E-04 &  2.4287E-04 \\ \cline{2-5}
 & 1.3285 &  4.6706E-03 &  7.3028E-04 &  2.9689E-04 \\ \hline
1.3750 & 0.1675 &  3.1827E-01 &  7.0283E-04 &  1.4965E-02 \\ \cline{2-5}
 & 0.1765 &  3.0123E-01 &  8.0506E-04 &  1.4096E-02 \\ \cline{2-5}
 & 0.1855 &  3.0283E-01 &  9.6500E-04 &  1.4241E-02 \\ \cline{2-5}
 & 0.1945 &  3.0875E-01 &  1.2002E-03 &  1.4504E-02 \\ \cline{2-5}
 & 0.4285 &  1.8406E-01 &  3.5331E-03 &  1.1654E-02 \\ \cline{2-5}
 & 0.4375 &  1.8029E-01 &  2.3443E-03 &  1.1308E-02 \\ \cline{2-5}
 & 0.4465 &  1.8080E-01 &  2.0685E-03 &  1.1357E-02 \\ \cline{2-5}
 & 0.4555 &  1.7508E-01 &  1.9705E-03 &  1.0982E-02 \\ \cline{2-5}
 & 0.4645 &  1.7072E-01 &  1.9120E-03 &  1.0700E-02 \\ \cline{2-5}
 & 0.4735 &  1.6728E-01 &  1.8797E-03 &  1.0482E-02 \\ \cline{2-5}
 & 0.4825 &  1.6544E-01 &  1.8916E-03 &  1.0382E-02 \\ \cline{2-5}
 & 0.4915 &  1.6520E-01 &  1.9295E-03 &  1.0360E-02 \\ \cline{2-5}
 & 0.5005 &  1.6260E-01 &  1.9221E-03 &  1.0183E-02 \\ \cline{2-5}
 & 0.5095 &  1.5196E-01 &  1.9197E-03 &  9.5421E-03 \\ \cline{2-5}
 & 0.5185 &  1.4798E-01 &  1.9312E-03 &  9.3121E-03 \\ \cline{2-5}
 & 0.5275 &  1.3994E-01 &  1.8766E-03 &  8.7869E-03 \\ \cline{2-5}
 & 0.5365 &  1.2583E-01 &  1.7471E-03 &  7.8810E-03 \\ \cline{2-5}
 & 0.5455 &  1.1755E-01 &  1.7243E-03 &  7.3360E-03 \\ \cline{2-5}
 & 0.5545 &  1.1783E-01 &  1.7462E-03 &  7.4099E-03 \\ \cline{2-5}
 & 0.5635 &  1.0659E-01 &  1.6734E-03 &  6.6527E-03 \\ \cline{2-5}
 & 0.5725 &  1.1478E-01 &  1.7633E-03 &  7.2264E-03 \\ \cline{2-5}
 & 0.5815 &  1.1433E-01 &  1.7985E-03 &  7.2032E-03 \\ \cline{2-5}
 & 0.5905 &  1.1097E-01 &  1.8036E-03 &  6.9936E-03 \\ \cline{2-5}
 & 0.5995 &  1.1151E-01 &  1.7995E-03 &  6.9904E-03 \\ \cline{2-5}
 & 0.6085 &  1.0650E-01 &  1.7452E-03 &  6.6933E-03 \\ \cline{2-5}
 & 0.6175 &  1.0939E-01 &  1.8144E-03 &  6.8499E-03 \\ \cline{2-5}
 & 0.6265 &  1.0295E-01 &  1.7520E-03 &  6.4234E-03 \\ \cline{2-5}
 & 0.6355 &  1.0951E-01 &  1.8073E-03 &  6.8681E-03 \\ \cline{2-5}
 & 0.6445 &  1.1191E-01 &  1.9006E-03 &  7.0518E-03 \\ \cline{2-5}
 & 0.6535 &  1.1542E-01 &  1.9675E-03 &  7.2740E-03 \\ \cline{2-5}
 & 0.6625 &  1.0993E-01 &  1.8835E-03 &  6.9019E-03 \\ \cline{2-5}
 & 0.6715 &  1.0902E-01 &  1.9304E-03 &  6.8589E-03 \\ \cline{2-5}
 & 0.6805 &  1.0392E-01 &  1.8886E-03 &  6.5378E-03 \\ \cline{2-5}
 & 0.6895 &  1.0424E-01 &  1.9186E-03 &  6.5117E-03 \\ \cline{2-5}
 & 0.6985 &  1.0699E-01 &  1.9483E-03 &  6.7530E-03 \\ \cline{2-5}
 & 0.7075 &  1.0024E-01 &  1.9373E-03 &  6.3175E-03 \\ \cline{2-5}
 & 0.7165 &  8.7967E-02 &  1.7900E-03 &  5.4291E-03 \\ \cline{2-5}
 & 0.7255 &  8.3273E-02 &  1.7321E-03 &  5.1348E-03 \\ \cline{2-5}
 & 0.7345 &  7.4764E-02 &  1.6446E-03 &  4.5933E-03 \\ \cline{2-5}
 & 0.7435 &  6.9008E-02 &  1.5582E-03 &  4.2541E-03 \\ \cline{2-5}
 & 0.7525 &  5.9561E-02 &  1.4312E-03 &  3.6469E-03 \\ \cline{2-5}
 & 0.7615 &  5.6251E-02 &  1.4071E-03 &  3.4676E-03 \\ \cline{2-5}
 & 0.7705 &  4.7558E-02 &  1.2921E-03 &  2.9038E-03 \\ \cline{2-5}
 & 0.7795 &  4.5275E-02 &  1.3053E-03 &  2.7557E-03 \\ \cline{2-5}
 & 0.7885 &  3.8037E-02 &  1.2026E-03 &  2.3307E-03 \\ \cline{2-5}
 & 0.7975 &  3.7179E-02 &  1.2299E-03 &  2.2751E-03 \\ \cline{2-5}
 & 0.8065 &  4.0332E-02 &  1.3385E-03 &  2.4780E-03 \\ \cline{2-5}
 & 0.8155 &  3.9094E-02 &  1.3138E-03 &  2.4015E-03 \\ \cline{2-5}
 & 0.8245 &  3.4000E-02 &  1.2471E-03 &  2.0795E-03 \\ \cline{2-5}
 & 0.8335 &  3.1283E-02 &  1.1040E-03 &  1.8917E-03 \\ \cline{2-5}
 & 0.8425 &  3.8819E-02 &  1.3867E-03 &  2.3830E-03 \\ \cline{2-5}
 & 0.8515 &  3.5434E-02 &  1.3374E-03 &  2.1536E-03 \\ \cline{2-5}
 & 0.8605 &  4.0013E-02 &  1.5771E-03 &  2.4338E-03 \\ \cline{2-5}
 & 0.8695 &  4.0940E-02 &  1.4355E-03 &  2.5025E-03 \\ \cline{2-5}
 & 0.8785 &  4.9849E-02 &  1.7070E-03 &  3.0858E-03 \\ \cline{2-5}
 & 0.8875 &  5.0472E-02 &  1.6984E-03 &  3.0906E-03 \\ \cline{2-5}
 & 0.8965 &  5.8560E-02 &  1.9989E-03 &  3.5862E-03 \\ \cline{2-5}
 & 0.9055 &  6.4363E-02 &  2.0262E-03 &  3.9820E-03 \\ \cline{2-5}
 & 0.9145 &  6.6655E-02 &  2.0432E-03 &  4.0832E-03 \\ \cline{2-5}
 & 0.9235 &  7.1017E-02 &  2.2159E-03 &  4.3851E-03 \\ \cline{2-5}
 & 0.9325 &  8.8773E-02 &  2.4980E-03 &  5.5060E-03 \\ \cline{2-5}
 & 0.9415 &  1.0438E-01 &  2.8655E-03 &  6.5522E-03 \\ \cline{2-5}
 & 0.9505 &  1.0204E-01 &  2.7447E-03 &  6.2770E-03 \\ \cline{2-5}
 & 0.9595 &  1.1196E-01 &  3.1525E-03 &  7.0219E-03 \\ \cline{2-5}
 & 0.9685 &  1.2282E-01 &  3.1643E-03 &  7.6291E-03 \\ \cline{2-5}
 & 0.9775 &  1.2664E-01 &  3.5175E-03 &  7.9638E-03 \\ \cline{2-5}
 & 0.9865 &  1.2199E-01 &  3.4289E-03 &  7.6203E-03 \\ \cline{2-5}
 & 0.9955 &  1.4434E-01 &  3.8995E-03 &  9.1748E-03 \\ \cline{2-5}
 & 1.0045 &  1.3435E-01 &  3.8610E-03 &  8.3950E-03 \\ \cline{2-5}
 & 1.0135 &  1.1905E-01 &  3.3667E-03 &  7.4230E-03 \\ \cline{2-5}
 & 1.0225 &  1.0826E-01 &  3.2703E-03 &  6.7210E-03 \\ \cline{2-5}
 & 1.0315 &  1.0706E-01 &  3.1818E-03 &  6.6632E-03 \\ \cline{2-5}
 & 1.0405 &  1.0409E-01 &  3.1600E-03 &  6.5229E-03 \\ \cline{2-5}
 & 1.0495 &  9.8893E-02 &  3.1898E-03 &  6.1707E-03 \\ \cline{2-5}
 & 1.0585 &  7.8405E-02 &  2.6220E-03 &  4.8779E-03 \\ \cline{2-5}
 & 1.0675 &  7.5685E-02 &  2.6419E-03 &  4.6896E-03 \\ \cline{2-5}
 & 1.0765 &  5.4860E-02 &  2.0518E-03 &  3.3530E-03 \\ \cline{2-5}
 & 1.0855 &  6.1134E-02 &  2.2268E-03 &  3.7331E-03 \\ \cline{2-5}
 & 1.0945 &  5.0799E-02 &  2.0329E-03 &  3.1217E-03 \\ \cline{2-5}
 & 1.1035 &  4.8780E-02 &  2.0153E-03 &  3.0041E-03 \\ \cline{2-5}
 & 1.1125 &  3.4577E-02 &  1.6114E-03 &  2.0932E-03 \\ \cline{2-5}
 & 1.1215 &  3.4527E-02 &  1.6575E-03 &  2.0971E-03 \\ \cline{2-5}
 & 1.1305 &  2.8865E-02 &  1.5076E-03 &  1.7668E-03 \\ \cline{2-5}
 & 1.1395 &  2.3810E-02 &  1.3640E-03 &  1.4427E-03 \\ \cline{2-5}
 & 1.1485 &  2.4201E-02 &  1.3925E-03 &  1.4695E-03 \\ \cline{2-5}
 & 1.1575 &  2.1177E-02 &  1.3602E-03 &  1.2952E-03 \\ \cline{2-5}
 & 1.1665 &  1.9494E-02 &  1.2673E-03 &  1.1783E-03 \\ \cline{2-5}
 & 1.1755 &  1.3613E-02 &  9.5646E-04 &  8.1839E-04 \\ \cline{2-5}
 & 1.1845 &  1.6079E-02 &  1.1909E-03 &  9.7251E-04 \\ \cline{2-5}
 & 1.1935 &  1.1545E-02 &  9.9880E-04 &  6.9548E-04 \\ \cline{2-5}
 & 1.2025 &  1.1928E-02 &  9.2574E-04 &  7.1641E-04 \\ \cline{2-5}
 & 1.2115 &  1.0025E-02 &  8.7413E-04 &  5.9978E-04 \\ \cline{2-5}
 & 1.2205 &  1.3177E-02 &  1.1978E-03 &  8.0926E-04 \\ \cline{2-5}
 & 1.2295 &  1.4400E-02 &  1.1946E-03 &  8.7471E-04 \\ \cline{2-5}
 & 1.2385 &  8.8387E-03 &  1.0122E-03 &  5.3731E-04 \\ \cline{2-5}
 & 1.2475 &  1.4187E-02 &  1.2437E-03 &  8.7135E-04 \\ \cline{2-5}
 & 1.2565 &  7.0126E-03 &  7.6181E-04 &  4.2024E-04 \\ \cline{2-5}
 & 1.2655 &  8.7546E-03 &  1.0123E-03 &  5.3404E-04 \\ \cline{2-5}
 & 1.2745 &  6.6703E-03 &  9.7479E-04 &  4.0756E-04 \\ \cline{2-5}
 & 1.2835 &  8.8577E-03 &  1.0354E-03 &  5.5138E-04 \\ \cline{2-5}
 & 1.2925 &  6.5735E-03 &  8.5648E-04 &  3.9914E-04 \\ \cline{2-5}
 & 1.3015 &  5.6080E-03 &  9.0473E-04 &  3.4023E-04 \\ \hline
1.4250 & 0.1855 &  3.0114E-01 &  8.2273E-04 &  1.4175E-02 \\ \cline{2-5}
 & 0.1945 &  2.9298E-01 &  9.0629E-04 &  1.3756E-02 \\ \cline{2-5}
 & 0.2035 &  3.0170E-01 &  1.0679E-03 &  1.4230E-02 \\ \cline{2-5}
 & 0.2125 &  3.0225E-01 &  1.2671E-03 &  1.4275E-02 \\ \cline{2-5}
 & 0.4555 &  1.8528E-01 &  3.1511E-03 &  1.1826E-02 \\ \cline{2-5}
 & 0.4645 &  1.7578E-01 &  2.3263E-03 &  1.1191E-02 \\ \cline{2-5}
 & 0.4735 &  1.6437E-01 &  2.0943E-03 &  1.0436E-02 \\ \cline{2-5}
 & 0.4825 &  1.5801E-01 &  1.9872E-03 &  1.0039E-02 \\ \cline{2-5}
 & 0.4915 &  1.6409E-01 &  2.0109E-03 &  1.0408E-02 \\ \cline{2-5}
 & 0.5005 &  1.5769E-01 &  1.9553E-03 &  9.9951E-03 \\ \cline{2-5}
 & 0.5095 &  1.4340E-01 &  1.8510E-03 &  9.0768E-03 \\ \cline{2-5}
 & 0.5185 &  1.4505E-01 &  1.9033E-03 &  9.1977E-03 \\ \cline{2-5}
 & 0.5275 &  1.2792E-01 &  1.7681E-03 &  8.0779E-03 \\ \cline{2-5}
 & 0.5365 &  1.2833E-01 &  1.8201E-03 &  8.1135E-03 \\ \cline{2-5}
 & 0.5455 &  1.2109E-01 &  1.7921E-03 &  7.6691E-03 \\ \cline{2-5}
 & 0.5545 &  1.1437E-01 &  1.7971E-03 &  7.2596E-03 \\ \cline{2-5}
 & 0.5635 &  1.1412E-01 &  1.7700E-03 &  7.2216E-03 \\ \cline{2-5}
 & 0.5725 &  1.0550E-01 &  1.7152E-03 &  6.6813E-03 \\ \cline{2-5}
 & 0.5815 &  1.0751E-01 &  1.7980E-03 &  6.8285E-03 \\ \cline{2-5}
 & 0.5905 &  1.0360E-01 &  1.7319E-03 &  6.5427E-03 \\ \cline{2-5}
 & 0.5995 &  1.0240E-01 &  1.6958E-03 &  6.4771E-03 \\ \cline{2-5}
 & 0.6085 &  1.1051E-01 &  1.8772E-03 &  7.0332E-03 \\ \cline{2-5}
 & 0.6175 &  1.0548E-01 &  1.8287E-03 &  6.7142E-03 \\ \cline{2-5}
 & 0.6265 &  9.8183E-02 &  1.8016E-03 &  6.2477E-03 \\ \cline{2-5}
 & 0.6355 &  1.0276E-01 &  1.8428E-03 &  6.5225E-03 \\ \cline{2-5}
 & 0.6445 &  1.0808E-01 &  1.8819E-03 &  6.8380E-03 \\ \cline{2-5}
 & 0.6535 &  1.0826E-01 &  1.8801E-03 &  6.8785E-03 \\ \cline{2-5}
 & 0.6625 &  1.0532E-01 &  1.8692E-03 &  6.6840E-03 \\ \cline{2-5}
 & 0.6715 &  1.0956E-01 &  1.9825E-03 &  6.9602E-03 \\ \cline{2-5}
 & 0.6805 &  1.1392E-01 &  2.0557E-03 &  7.2474E-03 \\ \cline{2-5}
 & 0.6895 &  1.0861E-01 &  2.0252E-03 &  6.9143E-03 \\ \cline{2-5}
 & 0.6985 &  1.0153E-01 &  1.9832E-03 &  6.4798E-03 \\ \cline{2-5}
 & 0.7075 &  9.8338E-02 &  2.0059E-03 &  6.2803E-03 \\ \cline{2-5}
 & 0.7165 &  9.0255E-02 &  1.8687E-03 &  5.6965E-03 \\ \cline{2-5}
 & 0.7255 &  9.1039E-02 &  1.9381E-03 &  5.6997E-03 \\ \cline{2-5}
 & 0.7345 &  7.2186E-02 &  1.6958E-03 &  4.5034E-03 \\ \cline{2-5}
 & 0.7435 &  6.9108E-02 &  1.5932E-03 &  4.2942E-03 \\ \cline{2-5}
 & 0.7525 &  5.9477E-02 &  1.4453E-03 &  3.6720E-03 \\ \cline{2-5}
 & 0.7615 &  5.9382E-02 &  1.5671E-03 &  3.7068E-03 \\ \cline{2-5}
 & 0.7705 &  4.9386E-02 &  1.3446E-03 &  3.0672E-03 \\ \cline{2-5}
 & 0.7795 &  4.3494E-02 &  1.2435E-03 &  2.6969E-03 \\ \cline{2-5}
 & 0.7885 &  4.5696E-02 &  1.3316E-03 &  2.8536E-03 \\ \cline{2-5}
 & 0.7975 &  4.0670E-02 &  1.1876E-03 &  2.5085E-03 \\ \cline{2-5}
 & 0.8065 &  3.8247E-02 &  1.2004E-03 &  2.3841E-03 \\ \cline{2-5}
 & 0.8155 &  3.5849E-02 &  1.1646E-03 &  2.2278E-03 \\ \cline{2-5}
 & 0.8245 &  3.7707E-02 &  1.1619E-03 &  2.3505E-03 \\ \cline{2-5}
 & 0.8335 &  3.7746E-02 &  1.1417E-03 &  2.3491E-03 \\ \cline{2-5}
 & 0.8425 &  3.3734E-02 &  1.0951E-03 &  2.0685E-03 \\ \cline{2-5}
 & 0.8515 &  3.3867E-02 &  1.0743E-03 &  2.0688E-03 \\ \cline{2-5}
 & 0.8605 &  3.6969E-02 &  1.1820E-03 &  2.2921E-03 \\ \cline{2-5}
 & 0.8695 &  3.9124E-02 &  1.2478E-03 &  2.4177E-03 \\ \cline{2-5}
 & 0.8785 &  4.1383E-02 &  1.3667E-03 &  2.5749E-03 \\ \cline{2-5}
 & 0.8875 &  4.9865E-02 &  1.4998E-03 &  3.0977E-03 \\ \cline{2-5}
 & 0.8965 &  5.1604E-02 &  1.6000E-03 &  3.2163E-03 \\ \cline{2-5}
 & 0.9055 &  5.5689E-02 &  1.7780E-03 &  3.4517E-03 \\ \cline{2-5}
 & 0.9145 &  6.1247E-02 &  1.8877E-03 &  3.8000E-03 \\ \cline{2-5}
 & 0.9235 &  6.3949E-02 &  1.9685E-03 &  3.9667E-03 \\ \cline{2-5}
 & 0.9325 &  8.0335E-02 &  2.3752E-03 &  5.0631E-03 \\ \cline{2-5}
 & 0.9415 &  9.5185E-02 &  2.7991E-03 &  6.0312E-03 \\ \cline{2-5}
 & 0.9505 &  9.2534E-02 &  2.7120E-03 &  5.8177E-03 \\ \cline{2-5}
 & 0.9595 &  1.0035E-01 &  2.8932E-03 &  6.3062E-03 \\ \cline{2-5}
 & 0.9685 &  1.0626E-01 &  2.9849E-03 &  6.6347E-03 \\ \cline{2-5}
 & 0.9775 &  1.2634E-01 &  3.5519E-03 &  7.9908E-03 \\ \cline{2-5}
 & 0.9865 &  1.2868E-01 &  3.5847E-03 &  8.1536E-03 \\ \cline{2-5}
 & 0.9955 &  1.2223E-01 &  3.4627E-03 &  7.7227E-03 \\ \cline{2-5}
 & 1.0045 &  1.3618E-01 &  3.9020E-03 &  8.7930E-03 \\ \cline{2-5}
 & 1.0135 &  1.1347E-01 &  3.2030E-03 &  7.0949E-03 \\ \cline{2-5}
 & 1.0225 &  1.1224E-01 &  3.2535E-03 &  7.0766E-03 \\ \cline{2-5}
 & 1.0315 &  1.0318E-01 &  3.1919E-03 &  6.4982E-03 \\ \cline{2-5}
 & 1.0405 &  9.1349E-02 &  2.9193E-03 &  5.7595E-03 \\ \cline{2-5}
 & 1.0495 &  8.7058E-02 &  2.9185E-03 &  5.4151E-03 \\ \cline{2-5}
 & 1.0585 &  8.0907E-02 &  2.7924E-03 &  5.0541E-03 \\ \cline{2-5}
 & 1.0675 &  7.0874E-02 &  2.5354E-03 &  4.4028E-03 \\ \cline{2-5}
 & 1.0765 &  6.1500E-02 &  2.2606E-03 &  3.8098E-03 \\ \cline{2-5}
 & 1.0855 &  4.8761E-02 &  2.0688E-03 &  3.0059E-03 \\ \cline{2-5}
 & 1.0945 &  4.9024E-02 &  2.0940E-03 &  3.0061E-03 \\ \cline{2-5}
 & 1.1035 &  4.1568E-02 &  1.8274E-03 &  2.5553E-03 \\ \cline{2-5}
 & 1.1125 &  3.7970E-02 &  1.8656E-03 &  2.3662E-03 \\ \cline{2-5}
 & 1.1215 &  3.7569E-02 &  1.8294E-03 &  2.3130E-03 \\ \cline{2-5}
 & 1.1305 &  2.8412E-02 &  1.6200E-03 &  1.7536E-03 \\ \cline{2-5}
 & 1.1395 &  3.2024E-02 &  1.8094E-03 &  1.9856E-03 \\ \cline{2-5}
 & 1.1485 &  2.8594E-02 &  1.7770E-03 &  1.7845E-03 \\ \cline{2-5}
 & 1.1575 &  2.5920E-02 &  1.8237E-03 &  1.6218E-03 \\ \cline{2-5}
 & 1.1665 &  1.7773E-02 &  1.2913E-03 &  1.0801E-03 \\ \cline{2-5}
 & 1.1755 &  1.9569E-02 &  1.3300E-03 &  1.2223E-03 \\ \cline{2-5}
 & 1.1845 &  1.5171E-02 &  1.1366E-03 &  9.3090E-04 \\ \cline{2-5}
 & 1.1935 &  1.7684E-02 &  1.3668E-03 &  1.0953E-03 \\ \cline{2-5}
 & 1.2025 &  1.1341E-02 &  9.8216E-04 &  6.9389E-04 \\ \cline{2-5}
 & 1.2115 &  1.0041E-02 &  1.0134E-03 &  6.1794E-04 \\ \cline{2-5}
 & 1.2205 &  1.0119E-02 &  9.5225E-04 &  6.2557E-04 \\ \cline{2-5}
 & 1.2295 &  1.0621E-02 &  9.6862E-04 &  6.6024E-04 \\ \cline{2-5}
 & 1.2385 &  5.5002E-03 &  7.8949E-04 &  3.3205E-04 \\ \cline{2-5}
 & 1.2475 &  6.4681E-03 &  8.1317E-04 &  3.9736E-04 \\ \cline{2-5}
 & 1.2565 &  9.7517E-03 &  9.9866E-04 &  6.0171E-04 \\ \cline{2-5}
 & 1.2655 &  6.0752E-03 &  1.1056E-03 &  3.7142E-04 \\ \cline{2-5}
 & 1.2745 &  7.4498E-03 &  8.8379E-04 &  4.6728E-04 \\ \cline{2-5}
 & 1.2835 &  4.2276E-03 &  7.5094E-04 &  2.5888E-04 \\ \cline{2-5}
 & 1.2925 &  4.9059E-03 &  7.9432E-04 &  3.0053E-04 \\ \cline{2-5}
 & 1.3015 &  5.3047E-03 &  6.0453E-04 &  3.2623E-04 \\ \hline
1.4750 & 0.1855 &  2.9839E-01 &  7.2117E-04 &  1.4096E-02 \\ \cline{2-5}
 & 0.1945 &  2.9751E-01 &  8.4474E-04 &  1.4094E-02 \\ \cline{2-5}
 & 0.2035 &  2.8916E-01 &  9.1692E-04 &  1.3628E-02 \\ \cline{2-5}
 & 0.2125 &  2.9045E-01 &  1.0130E-03 &  1.3673E-02 \\ \cline{2-5}
 & 0.2215 &  2.9654E-01 &  1.1607E-03 &  1.4022E-02 \\ \cline{2-5}
 & 0.2305 &  2.9237E-01 &  1.3228E-03 &  1.3832E-02 \\ \cline{2-5}
 & 0.2395 &  2.8360E-01 &  1.5202E-03 &  1.3402E-02 \\ \cline{2-5}
 & 0.4915 &  1.5876E-01 &  2.1914E-03 &  1.0197E-02 \\ \cline{2-5}
 & 0.5005 &  1.5551E-01 &  2.1397E-03 &  9.9869E-03 \\ \cline{2-5}
 & 0.5095 &  1.5033E-01 &  2.0980E-03 &  9.6290E-03 \\ \cline{2-5}
 & 0.5185 &  1.5269E-01 &  2.1291E-03 &  9.8103E-03 \\ \cline{2-5}
 & 0.5275 &  1.4764E-01 &  2.0565E-03 &  9.5082E-03 \\ \cline{2-5}
 & 0.5365 &  1.3282E-01 &  1.9096E-03 &  8.5139E-03 \\ \cline{2-5}
 & 0.5455 &  1.2595E-01 &  1.8710E-03 &  8.0635E-03 \\ \cline{2-5}
 & 0.5545 &  1.2322E-01 &  1.9178E-03 &  7.9231E-03 \\ \cline{2-5}
 & 0.5635 &  1.1689E-01 &  1.8532E-03 &  7.5001E-03 \\ \cline{2-5}
 & 0.5725 &  1.0964E-01 &  1.7940E-03 &  7.0103E-03 \\ \cline{2-5}
 & 0.5815 &  1.1011E-01 &  1.8286E-03 &  7.0724E-03 \\ \cline{2-5}
 & 0.5905 &  1.0381E-01 &  1.7909E-03 &  6.6547E-03 \\ \cline{2-5}
 & 0.5995 &  1.0058E-01 &  1.7869E-03 &  6.4622E-03 \\ \cline{2-5}
 & 0.6085 &  9.9954E-02 &  1.7706E-03 &  6.3982E-03 \\ \cline{2-5}
 & 0.6175 &  1.0131E-01 &  1.8386E-03 &  6.4924E-03 \\ \cline{2-5}
 & 0.6265 &  9.8784E-02 &  1.8182E-03 &  6.3457E-03 \\ \cline{2-5}
 & 0.6355 &  9.5668E-02 &  1.8080E-03 &  6.0924E-03 \\ \cline{2-5}
 & 0.6445 &  9.9205E-02 &  1.8430E-03 &  6.3910E-03 \\ \cline{2-5}
 & 0.6535 &  9.8552E-02 &  1.8425E-03 &  6.3167E-03 \\ \cline{2-5}
 & 0.6625 &  1.0404E-01 &  1.9591E-03 &  6.7158E-03 \\ \cline{2-5}
 & 0.6715 &  1.0354E-01 &  1.9802E-03 &  6.6939E-03 \\ \cline{2-5}
 & 0.6805 &  1.0704E-01 &  2.0418E-03 &  6.9515E-03 \\ \cline{2-5}
 & 0.6895 &  1.0238E-01 &  2.0592E-03 &  6.6024E-03 \\ \cline{2-5}
 & 0.6985 &  1.0879E-01 &  2.1097E-03 &  7.0455E-03 \\ \cline{2-5}
 & 0.7075 &  1.0116E-01 &  2.0847E-03 &  6.5359E-03 \\ \cline{2-5}
 & 0.7165 &  9.6767E-02 &  2.0285E-03 &  6.2465E-03 \\ \cline{2-5}
 & 0.7255 &  9.2322E-02 &  2.0091E-03 &  5.8547E-03 \\ \cline{2-5}
 & 0.7345 &  7.7126E-02 &  1.7952E-03 &  4.8633E-03 \\ \cline{2-5}
 & 0.7435 &  7.2035E-02 &  1.7230E-03 &  4.5717E-03 \\ \cline{2-5}
 & 0.7525 &  6.6764E-02 &  1.6444E-03 &  4.2076E-03 \\ \cline{2-5}
 & 0.7615 &  6.4316E-02 &  1.6352E-03 &  4.0606E-03 \\ \cline{2-5}
 & 0.7705 &  5.2043E-02 &  1.4142E-03 &  3.2688E-03 \\ \cline{2-5}
 & 0.7795 &  4.9549E-02 &  1.4000E-03 &  3.1103E-03 \\ \cline{2-5}
 & 0.7885 &  4.2930E-02 &  1.3185E-03 &  2.6903E-03 \\ \cline{2-5}
 & 0.7975 &  3.9058E-02 &  1.2746E-03 &  2.4537E-03 \\ \cline{2-5}
 & 0.8065 &  3.9873E-02 &  1.1940E-03 &  2.5041E-03 \\ \cline{2-5}
 & 0.8155 &  3.2784E-02 &  1.1205E-03 &  2.0686E-03 \\ \cline{2-5}
 & 0.8245 &  3.3784E-02 &  1.1059E-03 &  2.1065E-03 \\ \cline{2-5}
 & 0.8335 &  3.4767E-02 &  1.1178E-03 &  2.1657E-03 \\ \cline{2-5}
 & 0.8425 &  3.0772E-02 &  9.9025E-04 &  1.9176E-03 \\ \cline{2-5}
 & 0.8515 &  3.2103E-02 &  1.0891E-03 &  1.9970E-03 \\ \cline{2-5}
 & 0.8605 &  3.6589E-02 &  1.1725E-03 &  2.2923E-03 \\ \cline{2-5}
 & 0.8695 &  3.1185E-02 &  1.0935E-03 &  1.9465E-03 \\ \cline{2-5}
 & 0.8785 &  3.9362E-02 &  1.2502E-03 &  2.4579E-03 \\ \cline{2-5}
 & 0.8875 &  4.2458E-02 &  1.2729E-03 &  2.6477E-03 \\ \cline{2-5}
 & 0.8965 &  5.3282E-02 &  1.5949E-03 &  3.3901E-03 \\ \cline{2-5}
 & 0.9055 &  5.1568E-02 &  1.5221E-03 &  3.2493E-03 \\ \cline{2-5}
 & 0.9145 &  5.7362E-02 &  1.6311E-03 &  3.6431E-03 \\ \cline{2-5}
 & 0.9235 &  6.3408E-02 &  1.7375E-03 &  3.9748E-03 \\ \cline{2-5}
 & 0.9325 &  6.4971E-02 &  1.7797E-03 &  4.1087E-03 \\ \cline{2-5}
 & 0.9415 &  7.9553E-02 &  2.0775E-03 &  5.0423E-03 \\ \cline{2-5}
 & 0.9505 &  8.3767E-02 &  2.1970E-03 &  5.3685E-03 \\ \cline{2-5}
 & 0.9595 &  9.8492E-02 &  2.4403E-03 &  6.2321E-03 \\ \cline{2-5}
 & 0.9685 &  1.1750E-01 &  2.8448E-03 &  7.5135E-03 \\ \cline{2-5}
 & 0.9775 &  1.1676E-01 &  2.9317E-03 &  7.4893E-03 \\ \cline{2-5}
 & 0.9865 &  1.1643E-01 &  3.0492E-03 &  7.4361E-03 \\ \cline{2-5}
 & 0.9955 &  1.2225E-01 &  3.1657E-03 &  7.8535E-03 \\ \cline{2-5}
 & 1.0045 &  1.1317E-01 &  3.2071E-03 &  7.2359E-03 \\ \cline{2-5}
 & 1.0135 &  1.1989E-01 &  3.3201E-03 &  7.6932E-03 \\ \cline{2-5}
 & 1.0225 &  1.2109E-01 &  3.3438E-03 &  7.7790E-03 \\ \cline{2-5}
 & 1.0315 &  8.9107E-02 &  2.8571E-03 &  5.6546E-03 \\ \cline{2-5}
 & 1.0405 &  9.0485E-02 &  2.8811E-03 &  5.7093E-03 \\ \cline{2-5}
 & 1.0495 &  8.7302E-02 &  2.8953E-03 &  5.5303E-03 \\ \cline{2-5}
 & 1.0585 &  7.8534E-02 &  2.6672E-03 &  4.9900E-03 \\ \cline{2-5}
 & 1.0675 &  6.6776E-02 &  2.4994E-03 &  4.2455E-03 \\ \cline{2-5}
 & 1.0765 &  5.7581E-02 &  2.2492E-03 &  3.6111E-03 \\ \cline{2-5}
 & 1.0855 &  5.3910E-02 &  2.3128E-03 &  3.4173E-03 \\ \cline{2-5}
 & 1.0945 &  4.6715E-02 &  2.0008E-03 &  2.9048E-03 \\ \cline{2-5}
 & 1.1035 &  3.9388E-02 &  1.9436E-03 &  2.4453E-03 \\ \cline{2-5}
 & 1.1125 &  3.7514E-02 &  1.8798E-03 &  2.3484E-03 \\ \cline{2-5}
 & 1.1215 &  3.2141E-02 &  1.6933E-03 &  1.9786E-03 \\ \cline{2-5}
 & 1.1305 &  2.8300E-02 &  1.6077E-03 &  1.7557E-03 \\ \cline{2-5}
 & 1.1395 &  2.7950E-02 &  1.6608E-03 &  1.7488E-03 \\ \cline{2-5}
 & 1.1485 &  1.9769E-02 &  1.3161E-03 &  1.2291E-03 \\ \cline{2-5}
 & 1.1575 &  2.1080E-02 &  1.3964E-03 &  1.3070E-03 \\ \cline{2-5}
 & 1.1665 &  2.5855E-02 &  1.7653E-03 &  1.6509E-03 \\ \cline{2-5}
 & 1.1755 &  1.7241E-02 &  1.2947E-03 &  1.0768E-03 \\ \cline{2-5}
 & 1.1845 &  1.4428E-02 &  1.1164E-03 &  8.9376E-04 \\ \cline{2-5}
 & 1.1935 &  1.0714E-02 &  9.8319E-04 &  6.6263E-04 \\ \cline{2-5}
 & 1.2025 &  1.1261E-02 &  1.0640E-03 &  6.9146E-04 \\ \cline{2-5}
 & 1.2115 &  1.5706E-02 &  1.4003E-03 &  9.9133E-04 \\ \cline{2-5}
 & 1.2205 &  7.8089E-03 &  7.8676E-04 &  4.7712E-04 \\ \cline{2-5}
 & 1.2295 &  6.6112E-03 &  7.3327E-04 &  4.0973E-04 \\ \cline{2-5}
 & 1.2385 &  9.4826E-03 &  1.0019E-03 &  5.8929E-04 \\ \cline{2-5}
 & 1.2475 &  6.5743E-03 &  7.9519E-04 &  4.0854E-04 \\ \cline{2-5}
 & 1.2565 &  7.7298E-03 &  8.8703E-04 &  4.9127E-04 \\ \cline{2-5}
 & 1.2655 &  7.4910E-03 &  9.2079E-04 &  4.7553E-04 \\ \cline{2-5}
 & 1.2745 &  6.3252E-03 &  7.4800E-04 &  3.9457E-04 \\ \hline
1.5250 & 0.1945 &  2.9455E-01 &  7.4229E-04 &  1.3945E-02 \\ \cline{2-5}
 & 0.2035 &  2.8855E-01 &  8.4385E-04 &  1.3698E-02 \\ \cline{2-5}
 & 0.2125 &  2.9241E-01 &  9.3263E-04 &  1.3898E-02 \\ \cline{2-5}
 & 0.2215 &  2.8494E-01 &  9.9840E-04 &  1.3495E-02 \\ \cline{2-5}
 & 0.2305 &  2.8050E-01 &  1.0670E-03 &  1.3270E-02 \\ \cline{2-5}
 & 0.2395 &  2.8845E-01 &  1.2138E-03 &  1.3665E-02 \\ \cline{2-5}
 & 0.2485 &  2.8555E-01 &  1.3276E-03 &  1.3574E-02 \\ \cline{2-5}
 & 0.2575 &  2.7394E-01 &  1.4570E-03 &  1.2973E-02 \\ \cline{2-5}
 & 0.2665 &  2.6499E-01 &  1.5515E-03 &  1.2489E-02 \\ \cline{2-5}
 & 0.2755 &  2.5998E-01 &  1.9665E-03 &  1.2264E-02 \\ \cline{2-5}
 & 0.2845 &  2.6866E-01 &  3.0150E-03 &  1.2694E-02 \\ \cline{2-5}
 & 0.5185 &  1.5541E-01 &  2.3471E-03 &  1.0152E-02 \\ \cline{2-5}
 & 0.5275 &  1.4568E-01 &  2.2192E-03 &  9.4419E-03 \\ \cline{2-5}
 & 0.5365 &  1.3125E-01 &  2.0890E-03 &  8.4824E-03 \\ \cline{2-5}
 & 0.5455 &  1.2515E-01 &  2.0109E-03 &  8.0934E-03 \\ \cline{2-5}
 & 0.5545 &  1.2269E-01 &  1.9903E-03 &  7.9516E-03 \\ \cline{2-5}
 & 0.5635 &  1.1989E-01 &  1.9054E-03 &  7.7875E-03 \\ \cline{2-5}
 & 0.5725 &  1.1232E-01 &  1.8584E-03 &  7.2670E-03 \\ \cline{2-5}
 & 0.5815 &  1.0519E-01 &  1.8406E-03 &  6.8035E-03 \\ \cline{2-5}
 & 0.5905 &  9.9351E-02 &  1.7664E-03 &  6.4084E-03 \\ \cline{2-5}
 & 0.5995 &  9.8303E-02 &  1.7451E-03 &  6.3297E-03 \\ \cline{2-5}
 & 0.6085 &  9.7594E-02 &  1.8197E-03 &  6.3097E-03 \\ \cline{2-5}
 & 0.6175 &  8.6514E-02 &  1.7184E-03 &  5.5977E-03 \\ \cline{2-5}
 & 0.6265 &  9.4374E-02 &  1.8226E-03 &  6.0981E-03 \\ \cline{2-5}
 & 0.6355 &  9.5093E-02 &  1.8376E-03 &  6.1565E-03 \\ \cline{2-5}
 & 0.6445 &  9.8594E-02 &  1.8749E-03 &  6.3831E-03 \\ \cline{2-5}
 & 0.6535 &  8.7614E-02 &  1.7861E-03 &  5.6727E-03 \\ \cline{2-5}
 & 0.6625 &  9.6438E-02 &  1.8886E-03 &  6.2539E-03 \\ \cline{2-5}
 & 0.6715 &  9.6813E-02 &  1.8805E-03 &  6.2823E-03 \\ \cline{2-5}
 & 0.6805 &  9.3259E-02 &  1.8851E-03 &  6.0035E-03 \\ \cline{2-5}
 & 0.6895 &  9.1772E-02 &  1.8811E-03 &  5.9494E-03 \\ \cline{2-5}
 & 0.6985 &  9.5598E-02 &  1.9800E-03 &  6.1968E-03 \\ \cline{2-5}
 & 0.7075 &  9.3526E-02 &  2.0173E-03 &  6.0659E-03 \\ \cline{2-5}
 & 0.7165 &  9.4112E-02 &  2.0727E-03 &  6.1540E-03 \\ \cline{2-5}
 & 0.7255 &  8.6537E-02 &  1.9917E-03 &  5.6171E-03 \\ \cline{2-5}
 & 0.7345 &  7.4728E-02 &  1.7840E-03 &  4.7512E-03 \\ \cline{2-5}
 & 0.7435 &  8.0295E-02 &  1.9396E-03 &  5.1814E-03 \\ \cline{2-5}
 & 0.7525 &  6.9105E-02 &  1.7120E-03 &  4.4037E-03 \\ \cline{2-5}
 & 0.7615 &  6.8533E-02 &  1.7736E-03 &  4.3959E-03 \\ \cline{2-5}
 & 0.7705 &  5.1716E-02 &  1.4354E-03 &  3.2746E-03 \\ \cline{2-5}
 & 0.7795 &  5.1895E-02 &  1.5413E-03 &  3.3073E-03 \\ \cline{2-5}
 & 0.7885 &  4.7675E-02 &  1.4597E-03 &  3.0531E-03 \\ \cline{2-5}
 & 0.7975 &  4.0052E-02 &  1.2444E-03 &  2.5358E-03 \\ \cline{2-5}
 & 0.8065 &  4.0132E-02 &  1.2876E-03 &  2.5441E-03 \\ \cline{2-5}
 & 0.8155 &  3.5003E-02 &  1.1803E-03 &  2.2083E-03 \\ \cline{2-5}
 & 0.8245 &  3.4219E-02 &  1.1361E-03 &  2.1796E-03 \\ \cline{2-5}
 & 0.8335 &  3.0055E-02 &  1.0967E-03 &  1.9035E-03 \\ \cline{2-5}
 & 0.8425 &  3.1027E-02 &  1.0664E-03 &  1.9675E-03 \\ \cline{2-5}
 & 0.8515 &  3.1353E-02 &  1.0831E-03 &  1.9754E-03 \\ \cline{2-5}
 & 0.8605 &  2.8754E-02 &  1.0275E-03 &  1.7939E-03 \\ \cline{2-5}
 & 0.8695 &  3.5543E-02 &  1.1859E-03 &  2.2322E-03 \\ \cline{2-5}
 & 0.8785 &  4.0693E-02 &  1.2668E-03 &  2.5817E-03 \\ \cline{2-5}
 & 0.8875 &  4.1311E-02 &  1.3404E-03 &  2.6108E-03 \\ \cline{2-5}
 & 0.8965 &  5.0125E-02 &  1.5366E-03 &  3.1870E-03 \\ \cline{2-5}
 & 0.9055 &  4.8278E-02 &  1.5020E-03 &  3.0601E-03 \\ \cline{2-5}
 & 0.9145 &  5.0900E-02 &  1.5922E-03 &  3.2501E-03 \\ \cline{2-5}
 & 0.9235 &  6.2648E-02 &  1.8290E-03 &  4.0064E-03 \\ \cline{2-5}
 & 0.9325 &  6.6328E-02 &  1.8123E-03 &  4.2199E-03 \\ \cline{2-5}
 & 0.9415 &  7.6958E-02 &  2.0857E-03 &  4.9345E-03 \\ \cline{2-5}
 & 0.9505 &  7.7432E-02 &  2.0622E-03 &  4.9962E-03 \\ \cline{2-5}
 & 0.9595 &  9.7193E-02 &  2.4979E-03 &  6.3301E-03 \\ \cline{2-5}
 & 0.9685 &  9.8003E-02 &  2.5675E-03 &  6.3370E-03 \\ \cline{2-5}
 & 0.9775 &  9.2791E-02 &  2.4864E-03 &  6.0229E-03 \\ \cline{2-5}
 & 0.9865 &  1.0505E-01 &  2.8026E-03 &  6.8125E-03 \\ \cline{2-5}
 & 0.9955 &  1.0319E-01 &  2.6663E-03 &  6.6035E-03 \\ \cline{2-5}
 & 1.0045 &  9.7988E-02 &  2.6840E-03 &  6.3439E-03 \\ \cline{2-5}
 & 1.0135 &  1.0259E-01 &  2.7368E-03 &  6.6371E-03 \\ \cline{2-5}
 & 1.0225 &  9.9356E-02 &  2.7052E-03 &  6.4677E-03 \\ \cline{2-5}
 & 1.0315 &  9.3961E-02 &  2.6184E-03 &  6.0804E-03 \\ \cline{2-5}
 & 1.0405 &  8.5158E-02 &  2.4650E-03 &  5.4420E-03 \\ \cline{2-5}
 & 1.0495 &  8.0157E-02 &  2.3942E-03 &  5.1046E-03 \\ \cline{2-5}
 & 1.0585 &  6.7256E-02 &  2.2022E-03 &  4.2724E-03 \\ \cline{2-5}
 & 1.0675 &  6.4258E-02 &  2.0897E-03 &  4.0505E-03 \\ \cline{2-5}
 & 1.0765 &  6.1293E-02 &  2.1236E-03 &  3.9151E-03 \\ \cline{2-5}
 & 1.0855 &  4.6637E-02 &  1.7713E-03 &  2.9473E-03 \\ \cline{2-5}
 & 1.0945 &  3.9908E-02 &  1.6512E-03 &  2.5243E-03 \\ \cline{2-5}
 & 1.1035 &  4.3834E-02 &  1.8997E-03 &  2.7877E-03 \\ \cline{2-5}
 & 1.1125 &  3.5466E-02 &  1.6778E-03 &  2.2541E-03 \\ \cline{2-5}
 & 1.1215 &  2.9397E-02 &  1.5145E-03 &  1.8494E-03 \\ \cline{2-5}
 & 1.1305 &  2.7327E-02 &  1.5039E-03 &  1.7417E-03 \\ \cline{2-5}
 & 1.1395 &  1.9779E-02 &  1.2112E-03 &  1.2397E-03 \\ \cline{2-5}
 & 1.1485 &  2.2311E-02 &  1.4245E-03 &  1.4030E-03 \\ \cline{2-5}
 & 1.1575 &  2.3015E-02 &  1.5015E-03 &  1.4641E-03 \\ \cline{2-5}
 & 1.1665 &  2.2897E-02 &  1.6489E-03 &  1.4571E-03 \\ \cline{2-5}
 & 1.1755 &  1.4853E-02 &  1.0784E-03 &  9.4963E-04 \\ \cline{2-5}
 & 1.1845 &  1.6349E-02 &  1.3338E-03 &  1.0368E-03 \\ \cline{2-5}
 & 1.1935 &  1.3982E-02 &  1.1098E-03 &  8.7050E-04 \\ \cline{2-5}
 & 1.2025 &  1.4558E-02 &  1.3503E-03 &  9.3296E-04 \\ \cline{2-5}
 & 1.2115 &  9.6368E-03 &  9.9345E-04 &  6.0794E-04 \\ \cline{2-5}
 & 1.2205 &  1.0531E-02 &  1.0610E-03 &  6.5401E-04 \\ \cline{2-5}
 & 1.2295 &  8.4076E-03 &  9.1335E-04 &  5.2334E-04 \\ \cline{2-5}
 & 1.2385 &  8.5880E-03 &  9.4386E-04 &  5.3946E-04 \\ \cline{2-5}
 & 1.2475 &  6.5916E-03 &  7.1601E-04 &  4.0721E-04 \\ \hline
1.5750 & 0.2035 &  2.9198E-01 &  7.7730E-04 &  1.3911E-02 \\ \cline{2-5}
 & 0.2125 &  2.8300E-01 &  8.4115E-04 &  1.3481E-02 \\ \cline{2-5}
 & 0.2215 &  2.8831E-01 &  9.4149E-04 &  1.3774E-02 \\ \cline{2-5}
 & 0.2305 &  2.8610E-01 &  1.0019E-03 &  1.3638E-02 \\ \cline{2-5}
 & 0.2395 &  2.8368E-01 &  1.0641E-03 &  1.3507E-02 \\ \cline{2-5}
 & 0.2485 &  2.7557E-01 &  1.1363E-03 &  1.3095E-02 \\ \cline{2-5}
 & 0.2575 &  2.7863E-01 &  1.2462E-03 &  1.3277E-02 \\ \cline{2-5}
 & 0.2665 &  2.7718E-01 &  1.3390E-03 &  1.3207E-02 \\ \cline{2-5}
 & 0.2755 &  2.7280E-01 &  1.4420E-03 &  1.2984E-02 \\ \cline{2-5}
 & 0.2845 &  2.6447E-01 &  1.4822E-03 &  1.2560E-02 \\ \cline{2-5}
 & 0.2935 &  2.6012E-01 &  1.6570E-03 &  1.2365E-02 \\ \cline{2-5}
 & 0.3025 &  2.5256E-01 &  1.3140E-03 &  1.2006E-02 \\ \cline{2-5}
 & 0.3115 &  2.4713E-01 &  1.0840E-03 &  1.1746E-02 \\ \cline{2-5}
 & 0.3205 &  2.4743E-01 &  1.1303E-03 &  1.1742E-02 \\ \cline{2-5}
 & 0.3295 &  2.3991E-01 &  1.1714E-03 &  1.1411E-02 \\ \cline{2-5}
 & 0.3385 &  2.3457E-01 &  1.2306E-03 &  1.1153E-02 \\ \cline{2-5}
 & 0.3475 &  2.2995E-01 &  1.2931E-03 &  1.0994E-02 \\ \cline{2-5}
 & 0.3565 &  2.1939E-01 &  1.3011E-03 &  1.0455E-02 \\ \cline{2-5}
 & 0.3655 &  2.1545E-01 &  1.3705E-03 &  1.0285E-02 \\ \cline{2-5}
 & 0.3745 &  2.0436E-01 &  1.4697E-03 &  9.7284E-03 \\ \cline{2-5}
 & 0.3835 &  2.0035E-01 &  1.4877E-03 &  9.5720E-03 \\ \cline{2-5}
 & 0.3925 &  1.9453E-01 &  1.6052E-03 &  9.3187E-03 \\ \cline{2-5}
 & 0.4015 &  1.9053E-01 &  1.7160E-03 &  9.1022E-03 \\ \cline{2-5}
 & 0.4105 &  1.8180E-01 &  1.7914E-03 &  8.6275E-03 \\ \cline{2-5}
 & 0.4195 &  1.8389E-01 &  2.0295E-03 &  8.8456E-03 \\ \cline{2-5}
 & 0.4285 &  1.8409E-01 &  2.3303E-03 &  8.8663E-03 \\ \cline{2-5}
 & 0.4375 &  1.7515E-01 &  2.6996E-03 &  8.4690E-03 \\ \cline{2-5}
 & 0.4465 &  1.7096E-01 &  3.1665E-03 &  8.1587E-03 \\ \cline{2-5}
 & 0.5455 &  1.3995E-01 &  2.4464E-03 &  9.2718E-03 \\ \cline{2-5}
 & 0.5545 &  1.2231E-01 &  2.1542E-03 &  7.9910E-03 \\ \cline{2-5}
 & 0.5635 &  1.1157E-01 &  2.0046E-03 &  7.2651E-03 \\ \cline{2-5}
 & 0.5725 &  1.0623E-01 &  1.9124E-03 &  6.9461E-03 \\ \cline{2-5}
 & 0.5815 &  1.0172E-01 &  1.9182E-03 &  6.6243E-03 \\ \cline{2-5}
 & 0.5905 &  1.0882E-01 &  1.9469E-03 &  7.1059E-03 \\ \cline{2-5}
 & 0.5995 &  9.5999E-02 &  1.8510E-03 &  6.2753E-03 \\ \cline{2-5}
 & 0.6085 &  9.5703E-02 &  1.7877E-03 &  6.2410E-03 \\ \cline{2-5}
 & 0.6175 &  9.2748E-02 &  1.7844E-03 &  6.0533E-03 \\ \cline{2-5}
 & 0.6265 &  8.8392E-02 &  1.8083E-03 &  5.7649E-03 \\ \cline{2-5}
 & 0.6355 &  8.7241E-02 &  1.8087E-03 &  5.7173E-03 \\ \cline{2-5}
 & 0.6445 &  8.8994E-02 &  1.7912E-03 &  5.7922E-03 \\ \cline{2-5}
 & 0.6535 &  9.1314E-02 &  1.8190E-03 &  5.9606E-03 \\ \cline{2-5}
 & 0.6625 &  9.3530E-02 &  1.8799E-03 &  6.1218E-03 \\ \cline{2-5}
 & 0.6715 &  9.7156E-02 &  1.9385E-03 &  6.3613E-03 \\ \cline{2-5}
 & 0.6805 &  9.0121E-02 &  1.9070E-03 &  5.8891E-03 \\ \cline{2-5}
 & 0.6895 &  9.4856E-02 &  1.9867E-03 &  6.2006E-03 \\ \cline{2-5}
 & 0.6985 &  9.1467E-02 &  1.9800E-03 &  6.0042E-03 \\ \cline{2-5}
 & 0.7075 &  9.1448E-02 &  1.9600E-03 &  5.9933E-03 \\ \cline{2-5}
 & 0.7165 &  9.0756E-02 &  1.9629E-03 &  5.9334E-03 \\ \cline{2-5}
 & 0.7255 &  9.1521E-02 &  2.1047E-03 &  6.0386E-03 \\ \cline{2-5}
 & 0.7345 &  7.9699E-02 &  1.9017E-03 &  5.1853E-03 \\ \cline{2-5}
 & 0.7435 &  7.8833E-02 &  1.9386E-03 &  5.0809E-03 \\ \cline{2-5}
 & 0.7525 &  7.3329E-02 &  1.9308E-03 &  4.7583E-03 \\ \cline{2-5}
 & 0.7615 &  6.2710E-02 &  1.6551E-03 &  4.0301E-03 \\ \cline{2-5}
 & 0.7705 &  6.0421E-02 &  1.6482E-03 &  3.9085E-03 \\ \cline{2-5}
 & 0.7795 &  5.4908E-02 &  1.6029E-03 &  3.5432E-03 \\ \cline{2-5}
 & 0.7885 &  4.5155E-02 &  1.3913E-03 &  2.8645E-03 \\ \cline{2-5}
 & 0.7975 &  4.3113E-02 &  1.3980E-03 &  2.7607E-03 \\ \cline{2-5}
 & 0.8065 &  4.2410E-02 &  1.3910E-03 &  2.7320E-03 \\ \cline{2-5}
 & 0.8155 &  3.4896E-02 &  1.2393E-03 &  2.2230E-03 \\ \cline{2-5}
 & 0.8245 &  3.4334E-02 &  1.1851E-03 &  2.1933E-03 \\ \cline{2-5}
 & 0.8335 &  4.2491E-02 &  1.4502E-03 &  2.7555E-03 \\ \cline{2-5}
 & 0.8425 &  3.3656E-02 &  1.1003E-03 &  2.1429E-03 \\ \cline{2-5}
 & 0.8515 &  3.2398E-02 &  1.1354E-03 &  2.0735E-03 \\ \cline{2-5}
 & 0.8605 &  3.3524E-02 &  1.1965E-03 &  2.1278E-03 \\ \cline{2-5}
 & 0.8695 &  3.4673E-02 &  1.1901E-03 &  2.2232E-03 \\ \cline{2-5}
 & 0.8785 &  3.4826E-02 &  1.2530E-03 &  2.2096E-03 \\ \cline{2-5}
 & 0.8875 &  4.2089E-02 &  1.3598E-03 &  2.6802E-03 \\ \cline{2-5}
 & 0.8965 &  4.2037E-02 &  1.4053E-03 &  2.6752E-03 \\ \cline{2-5}
 & 0.9055 &  5.0861E-02 &  1.5669E-03 &  3.2637E-03 \\ \cline{2-5}
 & 0.9145 &  5.1437E-02 &  1.6229E-03 &  3.2985E-03 \\ \cline{2-5}
 & 0.9235 &  5.7376E-02 &  1.7866E-03 &  3.7089E-03 \\ \cline{2-5}
 & 0.9325 &  7.3025E-02 &  2.0408E-03 &  4.6996E-03 \\ \cline{2-5}
 & 0.9415 &  7.2555E-02 &  1.9934E-03 &  4.6542E-03 \\ \cline{2-5}
 & 0.9505 &  8.2799E-02 &  2.2217E-03 &  5.3622E-03 \\ \cline{2-5}
 & 0.9595 &  9.3467E-02 &  2.4441E-03 &  6.0437E-03 \\ \cline{2-5}
 & 0.9685 &  9.1324E-02 &  2.4933E-03 &  5.9194E-03 \\ \cline{2-5}
 & 0.9775 &  9.6203E-02 &  2.6320E-03 &  6.2860E-03 \\ \cline{2-5}
 & 0.9865 &  9.5804E-02 &  2.6641E-03 &  6.2128E-03 \\ \cline{2-5}
 & 0.9955 &  1.0238E-01 &  2.7370E-03 &  6.6739E-03 \\ \cline{2-5}
 & 1.0045 &  9.8581E-02 &  2.6625E-03 &  6.3831E-03 \\ \cline{2-5}
 & 1.0135 &  9.8413E-02 &  2.7590E-03 &  6.4242E-03 \\ \cline{2-5}
 & 1.0225 &  9.0535E-02 &  2.6384E-03 &  5.8888E-03 \\ \cline{2-5}
 & 1.0315 &  7.8048E-02 &  2.4230E-03 &  5.0739E-03 \\ \cline{2-5}
 & 1.0405 &  8.0980E-02 &  2.5380E-03 &  5.2649E-03 \\ \cline{2-5}
 & 1.0495 &  7.5226E-02 &  2.3849E-03 &  4.8653E-03 \\ \cline{2-5}
 & 1.0585 &  6.1660E-02 &  2.1389E-03 &  3.9792E-03 \\ \cline{2-5}
 & 1.0675 &  5.2988E-02 &  1.8836E-03 &  3.3804E-03 \\ \cline{2-5}
 & 1.0765 &  4.8759E-02 &  1.7855E-03 &  3.1147E-03 \\ \cline{2-5}
 & 1.0855 &  4.5660E-02 &  1.8241E-03 &  2.9318E-03 \\ \cline{2-5}
 & 1.0945 &  4.0101E-02 &  1.6056E-03 &  2.5669E-03 \\ \cline{2-5}
 & 1.1035 &  3.2776E-02 &  1.4355E-03 &  2.0770E-03 \\ \cline{2-5}
 & 1.1125 &  3.2997E-02 &  1.5093E-03 &  2.1063E-03 \\ \cline{2-5}
 & 1.1215 &  2.9876E-02 &  1.4293E-03 &  1.9229E-03 \\ \cline{2-5}
 & 1.1305 &  2.0435E-02 &  1.2012E-03 &  1.2874E-03 \\ \cline{2-5}
 & 1.1395 &  2.6006E-02 &  1.3352E-03 &  1.6576E-03 \\ \cline{2-5}
 & 1.1485 &  1.8753E-02 &  1.1711E-03 &  1.1990E-03 \\ \cline{2-5}
 & 1.1575 &  1.7505E-02 &  1.1198E-03 &  1.1083E-03 \\ \cline{2-5}
 & 1.1665 &  1.5414E-02 &  1.1725E-03 &  9.8328E-04 \\ \cline{2-5}
 & 1.1755 &  1.4148E-02 &  9.5450E-04 &  8.9445E-04 \\ \cline{2-5}
 & 1.1845 &  1.0717E-02 &  8.0471E-04 &  6.7601E-04 \\ \cline{2-5}
 & 1.1935 &  1.1067E-02 &  8.9726E-04 &  6.9493E-04 \\ \cline{2-5}
 & 1.2025 &  1.1788E-02 &  9.0951E-04 &  7.4752E-04 \\ \cline{2-5}
 & 1.2115 &  8.9957E-03 &  7.9363E-04 &  5.7087E-04 \\ \cline{2-5}
 & 1.2205 &  6.9066E-03 &  6.8233E-04 &  4.3630E-04 \\ \cline{2-5}
 & 1.2295 &  6.9081E-03 &  8.4979E-04 &  4.4165E-04 \\ \cline{2-5}
 & 1.2385 &  7.8327E-03 &  7.7382E-04 &  4.9060E-04 \\ \cline{2-5}
 & 1.2475 &  7.4644E-03 &  8.3025E-04 &  4.7581E-04 \\ \cline{2-5}
 & 1.2565 &  6.4221E-03 &  7.8366E-04 &  4.1131E-04 \\ \cline{2-5}
 & 1.2655 &  8.9365E-03 &  1.0390E-03 &  5.8704E-04 \\ \cline{2-5}
 & 1.2745 &  6.1466E-03 &  7.7047E-04 &  3.8829E-04 \\ \hline
1.6250 & 0.2035 &  3.0145E-01 &  8.7395E-04 &  1.4418E-02 \\ \cline{2-5}
 & 0.2125 &  2.9840E-01 &  8.2696E-04 &  1.4269E-02 \\ \cline{2-5}
 & 0.2215 &  2.7799E-01 &  8.6877E-04 &  1.3238E-02 \\ \cline{2-5}
 & 0.2305 &  2.8066E-01 &  9.5343E-04 &  1.3433E-02 \\ \cline{2-5}
 & 0.2395 &  2.8620E-01 &  1.0291E-03 &  1.3690E-02 \\ \cline{2-5}
 & 0.2485 &  2.8044E-01 &  1.0694E-03 &  1.3391E-02 \\ \cline{2-5}
 & 0.2575 &  2.7014E-01 &  1.1028E-03 &  1.2859E-02 \\ \cline{2-5}
 & 0.2665 &  2.7113E-01 &  1.1880E-03 &  1.2945E-02 \\ \cline{2-5}
 & 0.2755 &  2.6499E-01 &  1.2662E-03 &  1.2634E-02 \\ \cline{2-5}
 & 0.2845 &  2.7453E-01 &  1.3822E-03 &  1.3125E-02 \\ \cline{2-5}
 & 0.2935 &  2.7274E-01 &  1.4259E-03 &  1.3020E-02 \\ \cline{2-5}
 & 0.3025 &  2.6255E-01 &  1.4679E-03 &  1.2499E-02 \\ \cline{2-5}
 & 0.3115 &  2.5454E-01 &  1.2613E-03 &  1.2154E-02 \\ \cline{2-5}
 & 0.3205 &  2.5099E-01 &  1.0786E-03 &  1.2000E-02 \\ \cline{2-5}
 & 0.3295 &  2.4377E-01 &  1.1008E-03 &  1.1644E-02 \\ \cline{2-5}
 & 0.3385 &  2.3456E-01 &  1.1090E-03 &  1.1171E-02 \\ \cline{2-5}
 & 0.3475 &  2.3525E-01 &  1.1557E-03 &  1.1214E-02 \\ \cline{2-5}
 & 0.3565 &  2.2688E-01 &  1.1997E-03 &  1.0811E-02 \\ \cline{2-5}
 & 0.3655 &  2.1915E-01 &  1.2152E-03 &  1.0445E-02 \\ \cline{2-5}
 & 0.3745 &  2.1572E-01 &  1.2784E-03 &  1.0316E-02 \\ \cline{2-5}
 & 0.3835 &  2.1014E-01 &  1.3266E-03 &  1.0063E-02 \\ \cline{2-5}
 & 0.3925 &  1.9909E-01 &  1.3545E-03 &  9.5142E-03 \\ \cline{2-5}
 & 0.4015 &  2.0025E-01 &  1.4147E-03 &  9.6013E-03 \\ \cline{2-5}
 & 0.4105 &  1.9699E-01 &  1.4428E-03 &  9.4305E-03 \\ \cline{2-5}
 & 0.4195 &  1.8787E-01 &  1.5023E-03 &  8.9396E-03 \\ \cline{2-5}
 & 0.4285 &  1.8906E-01 &  1.5809E-03 &  9.0947E-03 \\ \cline{2-5}
 & 0.4375 &  1.8486E-01 &  1.6359E-03 &  8.8390E-03 \\ \cline{2-5}
 & 0.4465 &  1.7816E-01 &  1.7293E-03 &  8.5607E-03 \\ \cline{2-5}
 & 0.4555 &  1.6914E-01 &  1.6883E-03 &  8.0867E-03 \\ \cline{2-5}
 & 0.4645 &  1.6630E-01 &  1.9140E-03 &  8.0322E-03 \\ \cline{2-5}
 & 0.4735 &  1.5819E-01 &  1.8702E-03 &  7.5764E-03 \\ \cline{2-5}
 & 0.4825 &  1.4655E-01 &  1.9755E-03 &  7.0888E-03 \\ \cline{2-5}
 & 0.4915 &  1.4360E-01 &  2.1630E-03 &  6.8786E-03 \\ \cline{2-5}
 & 0.5725 &  1.2096E-01 &  2.4853E-03 &  8.1202E-03 \\ \cline{2-5}
 & 0.5815 &  1.0631E-01 &  2.1560E-03 &  7.0078E-03 \\ \cline{2-5}
 & 0.5905 &  1.0355E-01 &  2.1314E-03 &  6.8202E-03 \\ \cline{2-5}
 & 0.5995 &  1.0271E-01 &  2.0840E-03 &  6.7744E-03 \\ \cline{2-5}
 & 0.6085 &  9.3141E-02 &  1.9502E-03 &  6.1209E-03 \\ \cline{2-5}
 & 0.6175 &  9.3769E-02 &  1.9457E-03 &  6.1621E-03 \\ \cline{2-5}
 & 0.6265 &  9.2508E-02 &  1.9211E-03 &  6.0950E-03 \\ \cline{2-5}
 & 0.6355 &  9.5158E-02 &  1.9706E-03 &  6.2629E-03 \\ \cline{2-5}
 & 0.6445 &  8.8047E-02 &  1.8279E-03 &  5.8063E-03 \\ \cline{2-5}
 & 0.6535 &  8.6272E-02 &  1.8612E-03 &  5.6814E-03 \\ \cline{2-5}
 & 0.6625 &  9.1446E-02 &  1.8998E-03 &  6.0500E-03 \\ \cline{2-5}
 & 0.6715 &  8.3970E-02 &  1.8192E-03 &  5.5282E-03 \\ \cline{2-5}
 & 0.6805 &  8.2272E-02 &  1.8768E-03 &  5.4085E-03 \\ \cline{2-5}
 & 0.6895 &  9.2559E-02 &  2.0657E-03 &  6.1487E-03 \\ \cline{2-5}
 & 0.6985 &  9.2683E-02 &  2.0765E-03 &  6.1486E-03 \\ \cline{2-5}
 & 0.7075 &  9.1536E-02 &  2.1296E-03 &  6.0713E-03 \\ \cline{2-5}
 & 0.7165 &  9.0214E-02 &  2.0958E-03 &  5.9513E-03 \\ \cline{2-5}
 & 0.7255 &  8.5071E-02 &  1.9902E-03 &  5.6150E-03 \\ \cline{2-5}
 & 0.7345 &  8.6827E-02 &  2.0888E-03 &  5.7195E-03 \\ \cline{2-5}
 & 0.7435 &  8.0092E-02 &  1.9803E-03 &  5.3434E-03 \\ \cline{2-5}
 & 0.7525 &  7.1460E-02 &  1.8593E-03 &  4.6305E-03 \\ \cline{2-5}
 & 0.7615 &  6.4704E-02 &  1.8160E-03 &  4.1964E-03 \\ \cline{2-5}
 & 0.7705 &  5.3529E-02 &  1.5713E-03 &  3.4442E-03 \\ \cline{2-5}
 & 0.7795 &  5.0874E-02 &  1.5772E-03 &  3.3182E-03 \\ \cline{2-5}
 & 0.7885 &  4.7909E-02 &  1.4546E-03 &  3.0594E-03 \\ \cline{2-5}
 & 0.7975 &  3.9898E-02 &  1.3660E-03 &  2.5615E-03 \\ \cline{2-5}
 & 0.8065 &  4.3072E-02 &  1.4393E-03 &  2.7887E-03 \\ \cline{2-5}
 & 0.8155 &  3.7930E-02 &  1.3599E-03 &  2.4548E-03 \\ \cline{2-5}
 & 0.8245 &  2.9520E-02 &  1.0597E-03 &  1.8878E-03 \\ \cline{2-5}
 & 0.8335 &  3.0862E-02 &  1.1942E-03 &  2.0030E-03 \\ \cline{2-5}
 & 0.8425 &  3.2517E-02 &  1.1805E-03 &  2.0875E-03 \\ \cline{2-5}
 & 0.8515 &  2.7426E-02 &  1.0095E-03 &  1.7417E-03 \\ \cline{2-5}
 & 0.8605 &  3.2674E-02 &  1.2148E-03 &  2.0845E-03 \\ \cline{2-5}
 & 0.8695 &  3.7088E-02 &  1.3602E-03 &  2.4088E-03 \\ \cline{2-5}
 & 0.8785 &  3.0381E-02 &  1.1829E-03 &  1.9494E-03 \\ \cline{2-5}
 & 0.8875 &  3.6250E-02 &  1.2123E-03 &  2.3171E-03 \\ \cline{2-5}
 & 0.8965 &  4.3503E-02 &  1.4614E-03 &  2.8329E-03 \\ \cline{2-5}
 & 0.9055 &  4.7816E-02 &  1.5548E-03 &  3.1088E-03 \\ \cline{2-5}
 & 0.9145 &  5.5886E-02 &  1.7609E-03 &  3.6781E-03 \\ \cline{2-5}
 & 0.9235 &  5.9614E-02 &  1.9359E-03 &  3.8981E-03 \\ \cline{2-5}
 & 0.9325 &  6.3507E-02 &  1.9873E-03 &  4.1307E-03 \\ \cline{2-5}
 & 0.9415 &  7.4568E-02 &  2.2202E-03 &  4.9075E-03 \\ \cline{2-5}
 & 0.9505 &  7.7024E-02 &  2.2695E-03 &  5.0378E-03 \\ \cline{2-5}
 & 0.9595 &  8.7153E-02 &  2.4130E-03 &  5.7622E-03 \\ \cline{2-5}
 & 0.9685 &  8.1561E-02 &  2.3415E-03 &  5.3075E-03 \\ \cline{2-5}
 & 0.9775 &  8.7871E-02 &  2.6392E-03 &  5.7985E-03 \\ \cline{2-5}
 & 0.9865 &  1.1277E-01 &  3.1375E-03 &  7.5025E-03 \\ \cline{2-5}
 & 0.9955 &  9.7489E-02 &  2.7358E-03 &  6.4055E-03 \\ \cline{2-5}
 & 1.0045 &  1.1058E-01 &  3.1056E-03 &  7.3193E-03 \\ \cline{2-5}
 & 1.0135 &  9.7032E-02 &  2.9696E-03 &  6.4330E-03 \\ \cline{2-5}
 & 1.0225 &  9.5171E-02 &  2.8149E-03 &  6.2554E-03 \\ \cline{2-5}
 & 1.0315 &  8.5974E-02 &  2.6146E-03 &  5.6235E-03 \\ \cline{2-5}
 & 1.0405 &  8.0419E-02 &  2.5816E-03 &  5.2635E-03 \\ \cline{2-5}
 & 1.0495 &  6.7584E-02 &  2.2758E-03 &  4.3957E-03 \\ \cline{2-5}
 & 1.0585 &  5.7621E-02 &  2.0367E-03 &  3.7236E-03 \\ \cline{2-5}
 & 1.0675 &  4.8566E-02 &  1.8689E-03 &  3.1527E-03 \\ \cline{2-5}
 & 1.0765 &  4.6913E-02 &  1.8907E-03 &  3.0353E-03 \\ \cline{2-5}
 & 1.0855 &  3.3859E-02 &  1.4768E-03 &  2.1575E-03 \\ \cline{2-5}
 & 1.0945 &  3.9019E-02 &  1.7528E-03 &  2.5576E-03 \\ \cline{2-5}
 & 1.1035 &  3.6262E-02 &  1.6870E-03 &  2.3536E-03 \\ \cline{2-5}
 & 1.1125 &  2.7279E-02 &  1.4493E-03 &  1.7510E-03 \\ \cline{2-5}
 & 1.1215 &  1.9524E-02 &  1.0944E-03 &  1.2446E-03 \\ \cline{2-5}
 & 1.1305 &  2.3171E-02 &  1.2677E-03 &  1.4849E-03 \\ \cline{2-5}
 & 1.1395 &  2.2743E-02 &  1.3728E-03 &  1.4636E-03 \\ \cline{2-5}
 & 1.1485 &  1.9975E-02 &  1.3180E-03 &  1.2884E-03 \\ \cline{2-5}
 & 1.1575 &  1.7656E-02 &  1.1028E-03 &  1.1372E-03 \\ \cline{2-5}
 & 1.1665 &  1.1093E-02 &  9.6171E-04 &  7.0526E-04 \\ \cline{2-5}
 & 1.1755 &  1.2590E-02 &  9.6197E-04 &  8.0635E-04 \\ \cline{2-5}
 & 1.1845 &  1.5289E-02 &  1.4851E-03 &  1.0246E-03 \\ \cline{2-5}
 & 1.1935 &  1.2987E-02 &  1.0239E-03 &  8.2168E-04 \\ \cline{2-5}
 & 1.2025 &  8.0757E-03 &  7.9812E-04 &  5.1050E-04 \\ \cline{2-5}
 & 1.2115 &  8.2331E-03 &  7.6482E-04 &  5.2075E-04 \\ \cline{2-5}
 & 1.2205 &  5.1304E-03 &  6.0866E-04 &  3.2468E-04 \\ \cline{2-5}
 & 1.2295 &  5.8373E-03 &  5.7155E-04 &  3.6616E-04 \\ \cline{2-5}
 & 1.2385 &  6.9070E-03 &  6.6680E-04 &  4.4030E-04 \\ \cline{2-5}
 & 1.2475 &  8.6442E-03 &  9.6120E-04 &  5.7701E-04 \\ \cline{2-5}
 & 1.2565 &  4.8455E-03 &  6.6307E-04 &  3.1373E-04 \\ \cline{2-5}
 & 1.2655 &  4.3305E-03 &  6.1044E-04 &  2.7736E-04 \\ \cline{2-5}
 & 1.2745 &  4.2608E-03 &  4.8556E-04 &  2.7395E-04 \\ \hline
1.6750 & 0.2035 &  3.0491E-01 &  9.7279E-04 &  1.4624E-02 \\ \cline{2-5}
 & 0.2125 &  2.9682E-01 &  9.1194E-04 &  1.4200E-02 \\ \cline{2-5}
 & 0.2215 &  2.9363E-01 &  8.6580E-04 &  1.4039E-02 \\ \cline{2-5}
 & 0.2305 &  2.8274E-01 &  8.9038E-04 &  1.3524E-02 \\ \cline{2-5}
 & 0.2395 &  2.7618E-01 &  9.4179E-04 &  1.3174E-02 \\ \cline{2-5}
 & 0.2485 &  2.7878E-01 &  1.0261E-03 &  1.3331E-02 \\ \cline{2-5}
 & 0.2575 &  2.7846E-01 &  1.0905E-03 &  1.3311E-02 \\ \cline{2-5}
 & 0.2665 &  2.6841E-01 &  1.1264E-03 &  1.2826E-02 \\ \cline{2-5}
 & 0.2755 &  2.6535E-01 &  1.1787E-03 &  1.2700E-02 \\ \cline{2-5}
 & 0.2845 &  2.6191E-01 &  1.2158E-03 &  1.2464E-02 \\ \cline{2-5}
 & 0.2935 &  2.6136E-01 &  1.3030E-03 &  1.2452E-02 \\ \cline{2-5}
 & 0.3025 &  2.5651E-01 &  1.3258E-03 &  1.2191E-02 \\ \cline{2-5}
 & 0.3115 &  2.5759E-01 &  1.4135E-03 &  1.2276E-02 \\ \cline{2-5}
 & 0.3205 &  2.5317E-01 &  1.2482E-03 &  1.2070E-02 \\ \cline{2-5}
 & 0.3295 &  2.5248E-01 &  1.0843E-03 &  1.2119E-02 \\ \cline{2-5}
 & 0.3385 &  2.4039E-01 &  1.0662E-03 &  1.1487E-02 \\ \cline{2-5}
 & 0.3475 &  2.3464E-01 &  1.0953E-03 &  1.1222E-02 \\ \cline{2-5}
 & 0.3565 &  2.3062E-01 &  1.1365E-03 &  1.1024E-02 \\ \cline{2-5}
 & 0.3655 &  2.2452E-01 &  1.1618E-03 &  1.0729E-02 \\ \cline{2-5}
 & 0.3745 &  2.2296E-01 &  1.1931E-03 &  1.0674E-02 \\ \cline{2-5}
 & 0.3835 &  2.1701E-01 &  1.2438E-03 &  1.0347E-02 \\ \cline{2-5}
 & 0.3925 &  2.0749E-01 &  1.2459E-03 &  9.9133E-03 \\ \cline{2-5}
 & 0.4015 &  1.9853E-01 &  1.2319E-03 &  9.4910E-03 \\ \cline{2-5}
 & 0.4105 &  1.9130E-01 &  1.2559E-03 &  9.1432E-03 \\ \cline{2-5}
 & 0.4195 &  1.9299E-01 &  1.3679E-03 &  9.2474E-03 \\ \cline{2-5}
 & 0.4285 &  1.8901E-01 &  1.3785E-03 &  9.0690E-03 \\ \cline{2-5}
 & 0.4375 &  1.8409E-01 &  1.3689E-03 &  8.8215E-03 \\ \cline{2-5}
 & 0.4465 &  1.8326E-01 &  1.4414E-03 &  8.8042E-03 \\ \cline{2-5}
 & 0.4555 &  1.7717E-01 &  1.4377E-03 &  8.4978E-03 \\ \cline{2-5}
 & 0.4645 &  1.7354E-01 &  1.5390E-03 &  8.3190E-03 \\ \cline{2-5}
 & 0.4735 &  1.7010E-01 &  1.5459E-03 &  8.1874E-03 \\ \cline{2-5}
 & 0.4825 &  1.5509E-01 &  1.5617E-03 &  7.4411E-03 \\ \cline{2-5}
 & 0.4915 &  1.5081E-01 &  1.5527E-03 &  7.2531E-03 \\ \cline{2-5}
 & 0.5005 &  1.4279E-01 &  1.6229E-03 &  6.8276E-03 \\ \cline{2-5}
 & 0.5095 &  1.4322E-01 &  1.6360E-03 &  6.9095E-03 \\ \cline{2-5}
 & 0.5185 &  1.4017E-01 &  1.7049E-03 &  6.7166E-03 \\ \cline{2-5}
 & 0.5275 &  1.3075E-01 &  1.6799E-03 &  6.2681E-03 \\ \cline{2-5}
 & 0.6175 &  9.2739E-02 &  2.1409E-03 &  6.1787E-03 \\ \cline{2-5}
 & 0.6265 &  8.6007E-02 &  2.0250E-03 &  5.6935E-03 \\ \cline{2-5}
 & 0.6355 &  8.7881E-02 &  2.0142E-03 &  5.8274E-03 \\ \cline{2-5}
 & 0.6445 &  8.9351E-02 &  2.0556E-03 &  5.9231E-03 \\ \cline{2-5}
 & 0.6535 &  8.5458E-02 &  1.9191E-03 &  5.6740E-03 \\ \cline{2-5}
 & 0.6625 &  7.6744E-02 &  1.7732E-03 &  5.0907E-03 \\ \cline{2-5}
 & 0.6715 &  8.2549E-02 &  1.8768E-03 &  5.4832E-03 \\ \cline{2-5}
 & 0.6805 &  7.4544E-02 &  1.7488E-03 &  4.9518E-03 \\ \cline{2-5}
 & 0.6895 &  7.6329E-02 &  1.7829E-03 &  5.0751E-03 \\ \cline{2-5}
 & 0.6985 &  8.1371E-02 &  1.8679E-03 &  5.3959E-03 \\ \cline{2-5}
 & 0.7075 &  8.6647E-02 &  2.0676E-03 &  5.7667E-03 \\ \cline{2-5}
 & 0.7165 &  8.4950E-02 &  2.0124E-03 &  5.6596E-03 \\ \cline{2-5}
 & 0.7255 &  8.0407E-02 &  2.0005E-03 &  5.3486E-03 \\ \cline{2-5}
 & 0.7345 &  7.7673E-02 &  1.9357E-03 &  5.1701E-03 \\ \cline{2-5}
 & 0.7435 &  8.0060E-02 &  2.1145E-03 &  5.3567E-03 \\ \cline{2-5}
 & 0.7525 &  7.2855E-02 &  1.9787E-03 &  4.7696E-03 \\ \cline{2-5}
 & 0.7615 &  6.2626E-02 &  1.7511E-03 &  4.0842E-03 \\ \cline{2-5}
 & 0.7705 &  6.3061E-02 &  1.7963E-03 &  4.1422E-03 \\ \cline{2-5}
 & 0.7795 &  5.6207E-02 &  1.7110E-03 &  3.6928E-03 \\ \cline{2-5}
 & 0.7885 &  5.2180E-02 &  1.7251E-03 &  3.4468E-03 \\ \cline{2-5}
 & 0.7975 &  4.2235E-02 &  1.4663E-03 &  2.7400E-03 \\ \cline{2-5}
 & 0.8065 &  4.2733E-02 &  1.4473E-03 &  2.7977E-03 \\ \cline{2-5}
 & 0.8155 &  3.6059E-02 &  1.2803E-03 &  2.3422E-03 \\ \cline{2-5}
 & 0.8245 &  3.6627E-02 &  1.3345E-03 &  2.3979E-03 \\ \cline{2-5}
 & 0.8335 &  3.2688E-02 &  1.1950E-03 &  2.1178E-03 \\ \cline{2-5}
 & 0.8425 &  3.1513E-02 &  1.2228E-03 &  2.0456E-03 \\ \cline{2-5}
 & 0.8515 &  2.9007E-02 &  1.1359E-03 &  1.8912E-03 \\ \cline{2-5}
 & 0.8605 &  3.0434E-02 &  1.2254E-03 &  1.9850E-03 \\ \cline{2-5}
 & 0.8695 &  2.9128E-02 &  1.1632E-03 &  1.8808E-03 \\ \cline{2-5}
 & 0.8785 &  3.3893E-02 &  1.2962E-03 &  2.1947E-03 \\ \cline{2-5}
 & 0.8875 &  4.1242E-02 &  1.4460E-03 &  2.6784E-03 \\ \cline{2-5}
 & 0.8965 &  3.6743E-02 &  1.3470E-03 &  2.3842E-03 \\ \cline{2-5}
 & 0.9055 &  4.7695E-02 &  1.6301E-03 &  3.1130E-03 \\ \cline{2-5}
 & 0.9145 &  5.1318E-02 &  1.6603E-03 &  3.3736E-03 \\ \cline{2-5}
 & 0.9235 &  6.0185E-02 &  1.9403E-03 &  3.9452E-03 \\ \cline{2-5}
 & 0.9325 &  7.1289E-02 &  2.1849E-03 &  4.7409E-03 \\ \cline{2-5}
 & 0.9415 &  7.0384E-02 &  2.1306E-03 &  4.6359E-03 \\ \cline{2-5}
 & 0.9505 &  7.0721E-02 &  2.1525E-03 &  4.6446E-03 \\ \cline{2-5}
 & 0.9595 &  8.5482E-02 &  2.5407E-03 &  5.6804E-03 \\ \cline{2-5}
 & 0.9685 &  8.8216E-02 &  2.5717E-03 &  5.8755E-03 \\ \cline{2-5}
 & 0.9775 &  8.6795E-02 &  2.5909E-03 &  5.7185E-03 \\ \cline{2-5}
 & 0.9865 &  1.0257E-01 &  2.9470E-03 &  6.8238E-03 \\ \cline{2-5}
 & 0.9955 &  1.0587E-01 &  3.1830E-03 &  7.1408E-03 \\ \cline{2-5}
 & 1.0045 &  9.1399E-02 &  2.9144E-03 &  6.1279E-03 \\ \cline{2-5}
 & 1.0135 &  9.4406E-02 &  2.8173E-03 &  6.2599E-03 \\ \cline{2-5}
 & 1.0225 &  9.8866E-02 &  2.9591E-03 &  6.5757E-03 \\ \cline{2-5}
 & 1.0315 &  7.7602E-02 &  2.6238E-03 &  5.1745E-03 \\ \cline{2-5}
 & 1.0405 &  8.2149E-02 &  2.7237E-03 &  5.4718E-03 \\ \cline{2-5}
 & 1.0495 &  6.6054E-02 &  2.3099E-03 &  4.3275E-03 \\ \cline{2-5}
 & 1.0585 &  5.4054E-02 &  2.0530E-03 &  3.5500E-03 \\ \cline{2-5}
 & 1.0675 &  4.7894E-02 &  1.8722E-03 &  3.1187E-03 \\ \cline{2-5}
 & 1.0765 &  4.4090E-02 &  1.9044E-03 &  2.8971E-03 \\ \cline{2-5}
 & 1.0855 &  4.1774E-02 &  1.8393E-03 &  2.6975E-03 \\ \cline{2-5}
 & 1.0945 &  3.1154E-02 &  1.4623E-03 &  2.0289E-03 \\ \cline{2-5}
 & 1.1035 &  3.3035E-02 &  1.6680E-03 &  2.1725E-03 \\ \cline{2-5}
 & 1.1125 &  2.8648E-02 &  1.4606E-03 &  1.8498E-03 \\ \cline{2-5}
 & 1.1215 &  1.9300E-02 &  1.1731E-03 &  1.2482E-03 \\ \cline{2-5}
 & 1.1305 &  2.4415E-02 &  1.3549E-03 &  1.6005E-03 \\ \cline{2-5}
 & 1.1395 &  1.4399E-02 &  9.7295E-04 &  9.2959E-04 \\ \cline{2-5}
 & 1.1485 &  1.7283E-02 &  1.2231E-03 &  1.1200E-03 \\ \cline{2-5}
 & 1.1575 &  1.6004E-02 &  1.2071E-03 &  1.0366E-03 \\ \cline{2-5}
 & 1.1665 &  1.2861E-02 &  9.9826E-04 &  8.2092E-04 \\ \cline{2-5}
 & 1.1755 &  1.5967E-02 &  1.1931E-03 &  1.0355E-03 \\ \cline{2-5}
 & 1.1845 &  1.0089E-02 &  9.3579E-04 &  6.4812E-04 \\ \cline{2-5}
 & 1.1935 &  8.8377E-03 &  8.4068E-04 &  5.7305E-04 \\ \cline{2-5}
 & 1.2025 &  1.1729E-02 &  1.0361E-03 &  7.6147E-04 \\ \cline{2-5}
 & 1.2115 &  6.2680E-03 &  6.6228E-04 &  3.9950E-04 \\ \cline{2-5}
 & 1.2205 &  8.3173E-03 &  9.0627E-04 &  5.4186E-04 \\ \cline{2-5}
 & 1.2295 &  7.5361E-03 &  7.1762E-04 &  4.8748E-04 \\ \cline{2-5}
 & 1.2385 &  7.2184E-03 &  7.5515E-04 &  4.6336E-04 \\ \cline{2-5}
 & 1.2475 &  6.6697E-03 &  7.5524E-04 &  4.3348E-04 \\ \hline
1.7250 & 0.2125 &  2.9391E-01 &  9.8988E-04 &  1.4066E-02 \\ \cline{2-5}
 & 0.2215 &  2.8884E-01 &  9.4400E-04 &  1.3816E-02 \\ \cline{2-5}
 & 0.2305 &  2.8821E-01 &  8.9168E-04 &  1.3775E-02 \\ \cline{2-5}
 & 0.2395 &  2.8200E-01 &  9.3362E-04 &  1.3501E-02 \\ \cline{2-5}
 & 0.2485 &  2.7374E-01 &  9.6179E-04 &  1.3074E-02 \\ \cline{2-5}
 & 0.2575 &  2.6875E-01 &  1.0083E-03 &  1.2821E-02 \\ \cline{2-5}
 & 0.2665 &  2.7160E-01 &  1.0685E-03 &  1.2982E-02 \\ \cline{2-5}
 & 0.2755 &  2.6892E-01 &  1.1330E-03 &  1.2861E-02 \\ \cline{2-5}
 & 0.2845 &  2.6599E-01 &  1.1747E-03 &  1.2734E-02 \\ \cline{2-5}
 & 0.2935 &  2.5887E-01 &  1.2242E-03 &  1.2366E-02 \\ \cline{2-5}
 & 0.3025 &  2.5595E-01 &  1.2791E-03 &  1.2237E-02 \\ \cline{2-5}
 & 0.3115 &  2.5730E-01 &  1.3335E-03 &  1.2273E-02 \\ \cline{2-5}
 & 0.3205 &  2.5073E-01 &  1.3730E-03 &  1.1972E-02 \\ \cline{2-5}
 & 0.3295 &  2.4603E-01 &  1.2909E-03 &  1.1710E-02 \\ \cline{2-5}
 & 0.3385 &  2.3717E-01 &  1.0850E-03 &  1.1334E-02 \\ \cline{2-5}
 & 0.3475 &  2.3465E-01 &  1.0869E-03 &  1.1235E-02 \\ \cline{2-5}
 & 0.3565 &  2.3346E-01 &  1.0761E-03 &  1.1178E-02 \\ \cline{2-5}
 & 0.3655 &  2.3195E-01 &  1.1573E-03 &  1.1175E-02 \\ \cline{2-5}
 & 0.3745 &  2.2243E-01 &  1.1408E-03 &  1.0627E-02 \\ \cline{2-5}
 & 0.3835 &  2.1807E-01 &  1.1533E-03 &  1.0472E-02 \\ \cline{2-5}
 & 0.3925 &  2.1516E-01 &  1.2186E-03 &  1.0325E-02 \\ \cline{2-5}
 & 0.4015 &  2.0774E-01 &  1.2339E-03 &  9.9644E-03 \\ \cline{2-5}
 & 0.4105 &  1.9545E-01 &  1.2185E-03 &  9.3539E-03 \\ \cline{2-5}
 & 0.4195 &  1.9039E-01 &  1.2294E-03 &  9.0765E-03 \\ \cline{2-5}
 & 0.4285 &  1.8817E-01 &  1.2230E-03 &  9.0110E-03 \\ \cline{2-5}
 & 0.4375 &  1.7794E-01 &  1.2492E-03 &  8.5153E-03 \\ \cline{2-5}
 & 0.4465 &  1.8402E-01 &  1.3165E-03 &  8.8468E-03 \\ \cline{2-5}
 & 0.4555 &  1.7553E-01 &  1.3477E-03 &  8.3812E-03 \\ \cline{2-5}
 & 0.4645 &  1.7830E-01 &  1.4309E-03 &  8.5895E-03 \\ \cline{2-5}
 & 0.4735 &  1.6576E-01 &  1.3716E-03 &  7.9269E-03 \\ \cline{2-5}
 & 0.4825 &  1.5897E-01 &  1.4217E-03 &  7.6581E-03 \\ \cline{2-5}
 & 0.4915 &  1.4822E-01 &  1.3719E-03 &  7.1055E-03 \\ \cline{2-5}
 & 0.5005 &  1.4561E-01 &  1.4136E-03 &  6.9926E-03 \\ \cline{2-5}
 & 0.5095 &  1.4042E-01 &  1.3905E-03 &  6.7191E-03 \\ \cline{2-5}
 & 0.5185 &  1.3731E-01 &  1.4442E-03 &  6.5575E-03 \\ \cline{2-5}
 & 0.5275 &  1.3570E-01 &  1.4971E-03 &  6.4988E-03 \\ \cline{2-5}
 & 0.5365 &  1.3804E-01 &  1.5663E-03 &  6.6612E-03 \\ \cline{2-5}
 & 0.5455 &  1.3123E-01 &  1.5341E-03 &  6.2485E-03 \\ \cline{2-5}
 & 0.5545 &  1.2421E-01 &  1.5781E-03 &  6.0030E-03 \\ \cline{2-5}
 & 0.5635 &  1.2060E-01 &  1.5508E-03 &  5.8179E-03 \\ \cline{2-5}
 & 0.5725 &  1.1225E-01 &  1.5766E-03 &  5.3547E-03 \\ \cline{2-5}
 & 0.5815 &  1.0969E-01 &  1.6659E-03 &  5.2983E-03 \\ \cline{2-5}
 & 0.6445 &  8.8836E-02 &  2.2295E-03 &  5.9895E-03 \\ \cline{2-5}
 & 0.6535 &  8.3575E-02 &  2.1025E-03 &  5.6125E-03 \\ \cline{2-5}
 & 0.6625 &  8.5322E-02 &  2.1780E-03 &  5.7547E-03 \\ \cline{2-5}
 & 0.6715 &  7.5858E-02 &  1.8963E-03 &  5.0428E-03 \\ \cline{2-5}
 & 0.6805 &  8.2987E-02 &  2.0466E-03 &  5.5824E-03 \\ \cline{2-5}
 & 0.6895 &  8.2231E-02 &  1.9761E-03 &  5.4808E-03 \\ \cline{2-5}
 & 0.6985 &  7.8757E-02 &  1.9279E-03 &  5.2879E-03 \\ \cline{2-5}
 & 0.7075 &  7.9856E-02 &  1.9500E-03 &  5.3411E-03 \\ \cline{2-5}
 & 0.7165 &  8.8226E-02 &  2.1531E-03 &  5.9395E-03 \\ \cline{2-5}
 & 0.7255 &  8.1241E-02 &  2.0678E-03 &  5.4722E-03 \\ \cline{2-5}
 & 0.7345 &  7.5926E-02 &  2.0057E-03 &  5.0757E-03 \\ \cline{2-5}
 & 0.7435 &  7.7145E-02 &  2.0856E-03 &  5.1901E-03 \\ \cline{2-5}
 & 0.7525 &  7.2064E-02 &  2.0386E-03 &  4.8551E-03 \\ \cline{2-5}
 & 0.7615 &  6.2225E-02 &  1.7825E-03 &  4.1147E-03 \\ \cline{2-5}
 & 0.7705 &  5.8466E-02 &  1.8422E-03 &  3.8655E-03 \\ \cline{2-5}
 & 0.7795 &  5.5703E-02 &  1.7108E-03 &  3.6761E-03 \\ \cline{2-5}
 & 0.7885 &  4.5942E-02 &  1.6122E-03 &  3.0374E-03 \\ \cline{2-5}
 & 0.7975 &  4.1675E-02 &  1.5175E-03 &  2.7273E-03 \\ \cline{2-5}
 & 0.8065 &  4.1328E-02 &  1.4728E-03 &  2.7232E-03 \\ \cline{2-5}
 & 0.8155 &  3.7596E-02 &  1.3750E-03 &  2.4601E-03 \\ \cline{2-5}
 & 0.8245 &  3.3073E-02 &  1.1824E-03 &  2.1594E-03 \\ \cline{2-5}
 & 0.8335 &  3.2957E-02 &  1.2542E-03 &  2.1697E-03 \\ \cline{2-5}
 & 0.8425 &  3.2181E-02 &  1.2735E-03 &  2.1219E-03 \\ \cline{2-5}
 & 0.8515 &  3.2087E-02 &  1.2356E-03 &  2.1157E-03 \\ \cline{2-5}
 & 0.8605 &  2.7834E-02 &  1.0662E-03 &  1.8143E-03 \\ \cline{2-5}
 & 0.8695 &  3.1361E-02 &  1.1998E-03 &  2.0400E-03 \\ \cline{2-5}
 & 0.8785 &  3.2867E-02 &  1.2388E-03 &  2.1448E-03 \\ \cline{2-5}
 & 0.8875 &  3.0838E-02 &  1.2191E-03 &  2.0163E-03 \\ \cline{2-5}
 & 0.8965 &  4.3502E-02 &  1.5767E-03 &  2.8529E-03 \\ \cline{2-5}
 & 0.9055 &  4.3059E-02 &  1.4935E-03 &  2.8496E-03 \\ \cline{2-5}
 & 0.9145 &  4.1991E-02 &  1.4906E-03 &  2.7388E-03 \\ \cline{2-5}
 & 0.9235 &  4.9517E-02 &  1.6920E-03 &  3.2774E-03 \\ \cline{2-5}
 & 0.9325 &  5.0759E-02 &  1.7157E-03 &  3.3346E-03 \\ \cline{2-5}
 & 0.9415 &  6.4314E-02 &  2.0710E-03 &  4.2743E-03 \\ \cline{2-5}
 & 0.9505 &  6.6182E-02 &  2.0928E-03 &  4.3822E-03 \\ \cline{2-5}
 & 0.9595 &  7.3867E-02 &  2.2973E-03 &  4.9422E-03 \\ \cline{2-5}
 & 0.9685 &  9.1074E-02 &  2.7630E-03 &  6.1038E-03 \\ \cline{2-5}
 & 0.9775 &  9.5165E-02 &  2.9299E-03 &  6.4548E-03 \\ \cline{2-5}
 & 0.9865 &  8.4281E-02 &  2.6341E-03 &  5.6049E-03 \\ \cline{2-5}
 & 0.9955 &  9.4013E-02 &  2.8307E-03 &  6.2708E-03 \\ \cline{2-5}
 & 1.0045 &  8.7278E-02 &  2.7343E-03 &  5.8611E-03 \\ \cline{2-5}
 & 1.0135 &  9.5079E-02 &  3.1181E-03 &  6.4132E-03 \\ \cline{2-5}
 & 1.0225 &  8.0253E-02 &  2.8472E-03 &  5.3680E-03 \\ \cline{2-5}
 & 1.0315 &  7.0622E-02 &  2.5592E-03 &  4.6764E-03 \\ \cline{2-5}
 & 1.0405 &  6.7871E-02 &  2.4770E-03 &  4.5233E-03 \\ \cline{2-5}
 & 1.0495 &  6.5302E-02 &  2.5391E-03 &  4.3409E-03 \\ \cline{2-5}
 & 1.0585 &  5.1689E-02 &  2.0613E-03 &  3.4321E-03 \\ \cline{2-5}
 & 1.0675 &  5.7144E-02 &  2.3099E-03 &  3.8008E-03 \\ \cline{2-5}
 & 1.0765 &  4.3761E-02 &  1.8318E-03 &  2.8827E-03 \\ \cline{2-5}
 & 1.0855 &  3.4321E-02 &  1.5654E-03 &  2.2382E-03 \\ \cline{2-5}
 & 1.0945 &  2.9750E-02 &  1.4362E-03 &  1.9497E-03 \\ \cline{2-5}
 & 1.1035 &  2.5637E-02 &  1.4687E-03 &  1.6916E-03 \\ \cline{2-5}
 & 1.1125 &  2.7792E-02 &  1.5373E-03 &  1.8170E-03 \\ \cline{2-5}
 & 1.1215 &  2.3054E-02 &  1.4659E-03 &  1.5139E-03 \\ \cline{2-5}
 & 1.1305 &  2.2519E-02 &  1.3924E-03 &  1.4776E-03 \\ \cline{2-5}
 & 1.1395 &  1.9953E-02 &  1.4093E-03 &  1.3211E-03 \\ \cline{2-5}
 & 1.1485 &  1.3692E-02 &  1.0674E-03 &  8.9415E-04 \\ \cline{2-5}
 & 1.1575 &  1.3464E-02 &  1.0032E-03 &  8.7182E-04 \\ \cline{2-5}
 & 1.1665 &  1.0602E-02 &  8.5116E-04 &  6.8803E-04 \\ \cline{2-5}
 & 1.1755 &  1.1616E-02 &  9.7948E-04 &  7.5413E-04 \\ \cline{2-5}
 & 1.1845 &  1.1427E-02 &  9.7820E-04 &  7.5081E-04 \\ \cline{2-5}
 & 1.1935 &  1.2856E-02 &  1.4007E-03 &  8.7419E-04 \\ \cline{2-5}
 & 1.2025 &  1.0072E-02 &  9.3800E-04 &  6.4717E-04 \\ \cline{2-5}
 & 1.2115 &  9.8891E-03 &  1.2434E-03 &  6.7123E-04 \\ \cline{2-5}
 & 1.2205 &  8.6018E-03 &  8.8553E-04 &  5.7401E-04 \\ \cline{2-5}
 & 1.2385 &  5.3487E-03 &  7.7462E-04 &  3.5062E-04 \\ \cline{2-5}
 & 1.2475 &  3.3451E-03 &  6.2470E-04 &  2.1667E-04 \\ \cline{2-5}
 & 1.2565 &  5.5924E-03 &  6.6598E-04 &  3.6638E-04 \\ \hline
1.7750 & 0.2215 &  2.8728E-01 &  1.0117E-03 &  1.3761E-02 \\ \cline{2-5}
 & 0.2305 &  2.8330E-01 &  9.8697E-04 &  1.3552E-02 \\ \cline{2-5}
 & 0.2395 &  2.8046E-01 &  9.1111E-04 &  1.3401E-02 \\ \cline{2-5}
 & 0.2485 &  2.8246E-01 &  9.6558E-04 &  1.3562E-02 \\ \cline{2-5}
 & 0.2575 &  2.7774E-01 &  1.0116E-03 &  1.3320E-02 \\ \cline{2-5}
 & 0.2665 &  2.6839E-01 &  1.0357E-03 &  1.2846E-02 \\ \cline{2-5}
 & 0.2755 &  2.5892E-01 &  1.0578E-03 &  1.2349E-02 \\ \cline{2-5}
 & 0.2845 &  2.5948E-01 &  1.1239E-03 &  1.2433E-02 \\ \cline{2-5}
 & 0.2935 &  2.5417E-01 &  1.1650E-03 &  1.2168E-02 \\ \cline{2-5}
 & 0.3025 &  2.5911E-01 &  1.2428E-03 &  1.2444E-02 \\ \cline{2-5}
 & 0.3115 &  2.5662E-01 &  1.2759E-03 &  1.2294E-02 \\ \cline{2-5}
 & 0.3205 &  2.5315E-01 &  1.3356E-03 &  1.2123E-02 \\ \cline{2-5}
 & 0.3295 &  2.4158E-01 &  1.3286E-03 &  1.1514E-02 \\ \cline{2-5}
 & 0.3385 &  2.4545E-01 &  1.3096E-03 &  1.1729E-02 \\ \cline{2-5}
 & 0.3475 &  2.3427E-01 &  1.1202E-03 &  1.1170E-02 \\ \cline{2-5}
 & 0.3565 &  2.3010E-01 &  1.1033E-03 &  1.0976E-02 \\ \cline{2-5}
 & 0.3655 &  2.2711E-01 &  1.1102E-03 &  1.0851E-02 \\ \cline{2-5}
 & 0.3745 &  2.1874E-01 &  1.0889E-03 &  1.0482E-02 \\ \cline{2-5}
 & 0.3835 &  2.1214E-01 &  1.0922E-03 &  1.0137E-02 \\ \cline{2-5}
 & 0.3925 &  2.1725E-01 &  1.1497E-03 &  1.0422E-02 \\ \cline{2-5}
 & 0.4015 &  2.0451E-01 &  1.1422E-03 &  9.8177E-03 \\ \cline{2-5}
 & 0.4105 &  1.9932E-01 &  1.1632E-03 &  9.5592E-03 \\ \cline{2-5}
 & 0.4195 &  1.9543E-01 &  1.1860E-03 &  9.3792E-03 \\ \cline{2-5}
 & 0.4285 &  1.9438E-01 &  1.2182E-03 &  9.3414E-03 \\ \cline{2-5}
 & 0.4375 &  1.8841E-01 &  1.2278E-03 &  9.0350E-03 \\ \cline{2-5}
 & 0.4465 &  1.8481E-01 &  1.2337E-03 &  8.8742E-03 \\ \cline{2-5}
 & 0.4555 &  1.8300E-01 &  1.2721E-03 &  8.7822E-03 \\ \cline{2-5}
 & 0.4645 &  1.7695E-01 &  1.2912E-03 &  8.5337E-03 \\ \cline{2-5}
 & 0.4735 &  1.7076E-01 &  1.3200E-03 &  8.2207E-03 \\ \cline{2-5}
 & 0.4825 &  1.6387E-01 &  1.3003E-03 &  7.8879E-03 \\ \cline{2-5}
 & 0.4915 &  1.5189E-01 &  1.2823E-03 &  7.3207E-03 \\ \cline{2-5}
 & 0.5005 &  1.4339E-01 &  1.2580E-03 &  6.8711E-03 \\ \cline{2-5}
 & 0.5095 &  1.4375E-01 &  1.3481E-03 &  6.9357E-03 \\ \cline{2-5}
 & 0.5185 &  1.4138E-01 &  1.2992E-03 &  6.8150E-03 \\ \cline{2-5}
 & 0.5275 &  1.3384E-01 &  1.3617E-03 &  6.4463E-03 \\ \cline{2-5}
 & 0.5365 &  1.2774E-01 &  1.3141E-03 &  6.1129E-03 \\ \cline{2-5}
 & 0.5455 &  1.2669E-01 &  1.4038E-03 &  6.0732E-03 \\ \cline{2-5}
 & 0.5545 &  1.2825E-01 &  1.3640E-03 &  6.1952E-03 \\ \cline{2-5}
 & 0.5635 &  1.1991E-01 &  1.4063E-03 &  5.8025E-03 \\ \cline{2-5}
 & 0.5725 &  1.1525E-01 &  1.4118E-03 &  5.5058E-03 \\ \cline{2-5}
 & 0.5815 &  1.1163E-01 &  1.4310E-03 &  5.3986E-03 \\ \cline{2-5}
 & 0.5905 &  1.0188E-01 &  1.3730E-03 &  4.8822E-03 \\ \cline{2-5}
 & 0.5995 &  9.8943E-02 &  1.3991E-03 &  4.7973E-03 \\ \cline{2-5}
 & 0.6085 &  9.1157E-02 &  1.3617E-03 &  4.3892E-03 \\ \cline{2-5}
 & 0.6175 &  9.3083E-02 &  1.4194E-03 &  4.5254E-03 \\ \cline{2-5}
 & 0.6265 &  8.6781E-02 &  1.3255E-03 &  4.1609E-03 \\ \cline{2-5}
 & 0.6355 &  8.0739E-02 &  1.3801E-03 &  3.8958E-03 \\ \cline{2-5}
 & 0.6445 &  8.3074E-02 &  1.3982E-03 &  3.9854E-03 \\ \cline{2-5}
 & 0.6535 &  7.3741E-02 &  1.3099E-03 &  3.5102E-03 \\ \cline{2-5}
 & 0.6625 &  7.7382E-02 &  1.4137E-03 &  3.7315E-03 \\ \cline{2-5}
 & 0.6715 &  7.4688E-02 &  1.4215E-03 &  3.6005E-03 \\ \cline{2-5}
 & 0.6805 &  7.6323E-02 &  1.3856E-03 &  3.6733E-03 \\ \cline{2-5}
 & 0.6895 &  7.5254E-02 &  1.4303E-03 &  3.6177E-03 \\ \cline{2-5}
 & 0.6985 &  7.5521E-02 &  2.1017E-03 &  5.1087E-03 \\ \cline{2-5}
 & 0.7075 &  8.2433E-02 &  2.2316E-03 &  5.5585E-03 \\ \cline{2-5}
 & 0.7165 &  7.7766E-02 &  2.1381E-03 &  5.2754E-03 \\ \cline{2-5}
 & 0.7255 &  8.0373E-02 &  2.1086E-03 &  5.4240E-03 \\ \cline{2-5}
 & 0.7345 &  7.5278E-02 &  2.0240E-03 &  5.0945E-03 \\ \cline{2-5}
 & 0.7435 &  7.5277E-02 &  2.0992E-03 &  5.0876E-03 \\ \cline{2-5}
 & 0.7525 &  6.4443E-02 &  1.8967E-03 &  4.3577E-03 \\ \cline{2-5}
 & 0.7615 &  6.4467E-02 &  1.9635E-03 &  4.3031E-03 \\ \cline{2-5}
 & 0.7705 &  6.0615E-02 &  1.8470E-03 &  4.0525E-03 \\ \cline{2-5}
 & 0.7795 &  5.6238E-02 &  1.8359E-03 &  3.7673E-03 \\ \cline{2-5}
 & 0.7885 &  4.9904E-02 &  1.6660E-03 &  3.3124E-03 \\ \cline{2-5}
 & 0.7975 &  4.5896E-02 &  1.5571E-03 &  3.0436E-03 \\ \cline{2-5}
 & 0.8065 &  4.1542E-02 &  1.4539E-03 &  2.7550E-03 \\ \cline{2-5}
 & 0.8155 &  4.0969E-02 &  1.4836E-03 &  2.7093E-03 \\ \cline{2-5}
 & 0.8245 &  4.0538E-02 &  1.5991E-03 &  2.7199E-03 \\ \cline{2-5}
 & 0.8335 &  3.1663E-02 &  1.2969E-03 &  2.0940E-03 \\ \cline{2-5}
 & 0.8425 &  2.9521E-02 &  1.1929E-03 &  1.9456E-03 \\ \cline{2-5}
 & 0.8515 &  2.9831E-02 &  1.2202E-03 &  1.9746E-03 \\ \cline{2-5}
 & 0.8605 &  2.9365E-02 &  1.1806E-03 &  1.9643E-03 \\ \cline{2-5}
 & 0.8695 &  2.6971E-02 &  1.1490E-03 &  1.7750E-03 \\ \cline{2-5}
 & 0.8785 &  2.7741E-02 &  1.1250E-03 &  1.8226E-03 \\ \cline{2-5}
 & 0.8875 &  3.0689E-02 &  1.1745E-03 &  2.0103E-03 \\ \cline{2-5}
 & 0.8965 &  3.7719E-02 &  1.4477E-03 &  2.4927E-03 \\ \cline{2-5}
 & 0.9055 &  3.7387E-02 &  1.4413E-03 &  2.4901E-03 \\ \cline{2-5}
 & 0.9145 &  3.9405E-02 &  1.5280E-03 &  2.6215E-03 \\ \cline{2-5}
 & 0.9235 &  4.0500E-02 &  1.4815E-03 &  2.6699E-03 \\ \cline{2-5}
 & 0.9325 &  5.6419E-02 &  1.8935E-03 &  3.7912E-03 \\ \cline{2-5}
 & 0.9415 &  5.2955E-02 &  1.8791E-03 &  3.5182E-03 \\ \cline{2-5}
 & 0.9505 &  6.2385E-02 &  2.1008E-03 &  4.1687E-03 \\ \cline{2-5}
 & 0.9595 &  6.9379E-02 &  2.2069E-03 &  4.6688E-03 \\ \cline{2-5}
 & 0.9685 &  7.8013E-02 &  2.4547E-03 &  5.2613E-03 \\ \cline{2-5}
 & 0.9775 &  8.8583E-02 &  2.7587E-03 &  5.9920E-03 \\ \cline{2-5}
 & 0.9865 &  6.9756E-02 &  2.3938E-03 &  4.6499E-03 \\ \cline{2-5}
 & 0.9955 &  9.3656E-02 &  2.8394E-03 &  6.3290E-03 \\ \cline{2-5}
 & 1.0045 &  8.7167E-02 &  2.9019E-03 &  5.8776E-03 \\ \cline{2-5}
 & 1.0135 &  7.9671E-02 &  2.6315E-03 &  5.3742E-03 \\ \cline{2-5}
 & 1.0225 &  8.4637E-02 &  2.9231E-03 &  5.7475E-03 \\ \cline{2-5}
 & 1.0315 &  7.0581E-02 &  2.5458E-03 &  4.7191E-03 \\ \cline{2-5}
 & 1.0405 &  6.3772E-02 &  2.5136E-03 &  4.3278E-03 \\ \cline{2-5}
 & 1.0495 &  5.6653E-02 &  2.1720E-03 &  3.7561E-03 \\ \cline{2-5}
 & 1.0585 &  5.2183E-02 &  2.2041E-03 &  3.5203E-03 \\ \cline{2-5}
 & 1.0675 &  4.6135E-02 &  2.0437E-03 &  3.0855E-03 \\ \cline{2-5}
 & 1.0765 &  4.4077E-02 &  1.8841E-03 &  2.9512E-03 \\ \cline{2-5}
 & 1.0855 &  3.5448E-02 &  1.8167E-03 &  2.3746E-03 \\ \cline{2-5}
 & 1.0945 &  2.7548E-02 &  1.5198E-03 &  1.8157E-03 \\ \cline{2-5}
 & 1.1035 &  2.7157E-02 &  1.4687E-03 &  1.8048E-03 \\ \cline{2-5}
 & 1.1125 &  2.2072E-02 &  1.3614E-03 &  1.4667E-03 \\ \cline{2-5}
 & 1.1215 &  2.2382E-02 &  1.3116E-03 &  1.4756E-03 \\ \cline{2-5}
 & 1.1305 &  1.6669E-02 &  1.1496E-03 &  1.0939E-03 \\ \cline{2-5}
 & 1.1395 &  1.6980E-02 &  1.2138E-03 &  1.1149E-03 \\ \cline{2-5}
 & 1.1485 &  1.7640E-02 &  1.2860E-03 &  1.1790E-03 \\ \cline{2-5}
 & 1.1575 &  1.2365E-02 &  1.0187E-03 &  8.1423E-04 \\ \cline{2-5}
 & 1.1665 &  1.0436E-02 &  9.6956E-04 &  6.7808E-04 \\ \cline{2-5}
 & 1.1755 &  1.0226E-02 &  1.0321E-03 &  6.6752E-04 \\ \cline{2-5}
 & 1.1845 &  1.0334E-02 &  9.3664E-04 &  6.7927E-04 \\ \cline{2-5}
 & 1.1935 &  6.5845E-03 &  7.9189E-04 &  4.3134E-04 \\ \cline{2-5}
 & 1.2025 &  8.8270E-03 &  9.2105E-04 &  5.8604E-04 \\ \cline{2-5}
 & 1.2115 &  5.3424E-03 &  7.3435E-04 &  3.5403E-04 \\ \cline{2-5}
 & 1.2205 &  5.4808E-03 &  5.8964E-04 &  3.6451E-04 \\ \cline{2-5}
 & 1.2295 &  6.7637E-03 &  7.4242E-04 &  4.4702E-04 \\ \hline
1.8250 & 0.2305 &  2.8194E-01 &  1.0523E-03 &  1.3558E-02 \\ \cline{2-5}
 & 0.2395 &  2.8014E-01 &  1.0156E-03 &  1.3481E-02 \\ \cline{2-5}
 & 0.2485 &  2.7238E-01 &  9.4122E-04 &  1.3027E-02 \\ \cline{2-5}
 & 0.2575 &  2.7465E-01 &  9.9391E-04 &  1.3204E-02 \\ \cline{2-5}
 & 0.2665 &  2.7555E-01 &  1.0382E-03 &  1.3254E-02 \\ \cline{2-5}
 & 0.2755 &  2.6154E-01 &  1.0366E-03 &  1.2552E-02 \\ \cline{2-5}
 & 0.2845 &  2.5865E-01 &  1.0867E-03 &  1.2430E-02 \\ \cline{2-5}
 & 0.2935 &  2.5388E-01 &  1.1171E-03 &  1.2165E-02 \\ \cline{2-5}
 & 0.3025 &  2.4878E-01 &  1.1567E-03 &  1.1932E-02 \\ \cline{2-5}
 & 0.3115 &  2.4555E-01 &  1.1971E-03 &  1.1782E-02 \\ \cline{2-5}
 & 0.3205 &  2.4937E-01 &  1.2627E-03 &  1.2025E-02 \\ \cline{2-5}
 & 0.3295 &  2.4923E-01 &  1.3339E-03 &  1.2014E-02 \\ \cline{2-5}
 & 0.3385 &  2.4882E-01 &  1.3838E-03 &  1.1981E-02 \\ \cline{2-5}
 & 0.3475 &  2.3141E-01 &  1.3073E-03 &  1.1105E-02 \\ \cline{2-5}
 & 0.3565 &  2.2926E-01 &  1.1452E-03 &  1.0996E-02 \\ \cline{2-5}
 & 0.3655 &  2.2616E-01 &  1.1331E-03 &  1.0818E-02 \\ \cline{2-5}
 & 0.3745 &  2.2008E-01 &  1.1450E-03 &  1.0523E-02 \\ \cline{2-5}
 & 0.3835 &  2.1435E-01 &  1.1295E-03 &  1.0291E-02 \\ \cline{2-5}
 & 0.3925 &  2.0868E-01 &  1.1295E-03 &  1.0022E-02 \\ \cline{2-5}
 & 0.4015 &  2.0023E-01 &  1.1000E-03 &  9.6264E-03 \\ \cline{2-5}
 & 0.4105 &  1.9737E-01 &  1.1150E-03 &  9.4709E-03 \\ \cline{2-5}
 & 0.4195 &  1.8948E-01 &  1.1161E-03 &  9.0930E-03 \\ \cline{2-5}
 & 0.4285 &  1.9064E-01 &  1.1749E-03 &  9.1681E-03 \\ \cline{2-5}
 & 0.4375 &  1.8713E-01 &  1.1788E-03 &  8.9856E-03 \\ \cline{2-5}
 & 0.4465 &  1.8143E-01 &  1.1910E-03 &  8.7304E-03 \\ \cline{2-5}
 & 0.4555 &  1.7979E-01 &  1.1971E-03 &  8.6810E-03 \\ \cline{2-5}
 & 0.4645 &  1.8328E-01 &  1.2884E-03 &  8.8662E-03 \\ \cline{2-5}
 & 0.4735 &  1.7493E-01 &  1.2264E-03 &  8.4429E-03 \\ \cline{2-5}
 & 0.4825 &  1.7041E-01 &  1.2402E-03 &  8.2213E-03 \\ \cline{2-5}
 & 0.4915 &  1.6166E-01 &  1.2865E-03 &  7.8183E-03 \\ \cline{2-5}
 & 0.5005 &  1.4990E-01 &  1.2241E-03 &  7.2505E-03 \\ \cline{2-5}
 & 0.5095 &  1.4277E-01 &  1.2451E-03 &  6.8983E-03 \\ \cline{2-5}
 & 0.5185 &  1.3989E-01 &  1.2765E-03 &  6.7582E-03 \\ \cline{2-5}
 & 0.5275 &  1.3234E-01 &  1.2605E-03 &  6.3687E-03 \\ \cline{2-5}
 & 0.5365 &  1.3324E-01 &  1.3107E-03 &  6.4685E-03 \\ \cline{2-5}
 & 0.5455 &  1.2505E-01 &  1.2368E-03 &  5.9994E-03 \\ \cline{2-5}
 & 0.5545 &  1.2949E-01 &  1.3715E-03 &  6.2957E-03 \\ \cline{2-5}
 & 0.5635 &  1.2835E-01 &  1.3783E-03 &  6.2285E-03 \\ \cline{2-5}
 & 0.5725 &  1.2093E-01 &  1.3688E-03 &  5.8687E-03 \\ \cline{2-5}
 & 0.5815 &  1.1123E-01 &  1.3101E-03 &  5.3950E-03 \\ \cline{2-5}
 & 0.5905 &  1.0227E-01 &  1.2943E-03 &  4.9274E-03 \\ \cline{2-5}
 & 0.5995 &  9.7988E-02 &  1.2298E-03 &  4.7514E-03 \\ \cline{2-5}
 & 0.6085 &  9.5266E-02 &  1.3118E-03 &  4.5931E-03 \\ \cline{2-5}
 & 0.6175 &  8.2169E-02 &  1.1863E-03 &  3.9401E-03 \\ \cline{2-5}
 & 0.6265 &  8.4201E-02 &  1.2613E-03 &  4.0788E-03 \\ \cline{2-5}
 & 0.6355 &  7.6576E-02 &  1.1278E-03 &  3.6661E-03 \\ \cline{2-5}
 & 0.6445 &  7.9690E-02 &  1.2523E-03 &  3.8488E-03 \\ \cline{2-5}
 & 0.6535 &  7.4847E-02 &  1.2025E-03 &  3.5971E-03 \\ \cline{2-5}
 & 0.6625 &  7.1854E-02 &  1.1345E-03 &  3.4420E-03 \\ \cline{2-5}
 & 0.6715 &  7.4251E-02 &  1.2533E-03 &  3.5764E-03 \\ \cline{2-5}
 & 0.6805 &  6.9819E-02 &  1.2270E-03 &  3.3606E-03 \\ \cline{2-5}
 & 0.6895 &  6.4861E-02 &  1.1649E-03 &  3.1110E-03 \\ \cline{2-5}
 & 0.6985 &  6.9114E-02 &  1.2527E-03 &  3.3529E-03 \\ \cline{2-5}
 & 0.7075 &  6.7465E-02 &  1.2946E-03 &  3.2442E-03 \\ \cline{2-5}
 & 0.7165 &  6.8379E-02 &  1.3001E-03 &  3.2941E-03 \\ \cline{2-5}
 & 0.7255 &  7.1302E-02 &  1.3780E-03 &  3.4148E-03 \\ \cline{2-5}
 & 0.7345 &  7.3013E-02 &  1.3507E-03 &  3.5644E-03 \\ \cline{2-5}
 & 0.7435 &  7.1035E-02 &  1.4408E-03 &  3.4766E-03 \\ \cline{2-5}
 & 0.7525 &  6.8474E-02 &  1.4834E-03 &  3.3553E-03 \\ \cline{2-5}
 & 0.7615 &  6.4989E-02 &  1.4734E-03 &  3.1847E-03 \\ \cline{2-5}
 & 0.7705 &  5.9751E-02 &  1.3724E-03 &  2.9279E-03 \\ \cline{2-5}
 & 0.7795 &  5.4827E-02 &  1.4100E-03 &  2.6694E-03 \\ \cline{2-5}
 & 0.7885 &  5.1813E-02 &  1.3059E-03 &  2.5182E-03 \\ \cline{2-5}
 & 0.7975 &  4.7077E-02 &  1.2811E-03 &  2.2920E-03 \\ \cline{2-5}
 & 0.8065 &  4.1870E-02 &  1.2188E-03 &  2.0328E-03 \\ \cline{2-5}
 & 0.7435 &  6.6915E-02 &  2.1658E-03 &  4.5939E-03 \\ \cline{2-5}
 & 0.7525 &  6.7892E-02 &  2.1711E-03 &  4.6465E-03 \\ \cline{2-5}
 & 0.7615 &  7.2443E-02 &  2.2677E-03 &  4.9593E-03 \\ \cline{2-5}
 & 0.7705 &  6.2380E-02 &  1.9282E-03 &  4.2050E-03 \\ \cline{2-5}
 & 0.7795 &  5.4494E-02 &  1.8062E-03 &  3.6768E-03 \\ \cline{2-5}
 & 0.7885 &  4.9185E-02 &  1.6171E-03 &  3.2805E-03 \\ \cline{2-5}
 & 0.7975 &  5.0951E-02 &  1.8481E-03 &  3.4464E-03 \\ \cline{2-5}
 & 0.8065 &  4.3697E-02 &  1.6433E-03 &  2.9217E-03 \\ \cline{2-5}
 & 0.8155 &  3.7215E-02 &  1.4479E-03 &  2.4924E-03 \\ \cline{2-5}
 & 0.8245 &  3.2972E-02 &  1.3486E-03 &  2.1920E-03 \\ \cline{2-5}
 & 0.8335 &  3.4039E-02 &  1.3431E-03 &  2.2656E-03 \\ \cline{2-5}
 & 0.8425 &  3.1264E-02 &  1.4440E-03 &  2.0841E-03 \\ \cline{2-5}
 & 0.8515 &  2.6916E-02 &  1.2502E-03 &  1.7952E-03 \\ \cline{2-5}
 & 0.8605 &  3.0543E-02 &  1.2658E-03 &  2.0433E-03 \\ \cline{2-5}
 & 0.8695 &  2.6883E-02 &  1.1598E-03 &  1.7918E-03 \\ \cline{2-5}
 & 0.8785 &  2.6007E-02 &  1.1097E-03 &  1.7194E-03 \\ \cline{2-5}
 & 0.8875 &  2.7998E-02 &  1.1840E-03 &  1.8625E-03 \\ \cline{2-5}
 & 0.8965 &  3.0370E-02 &  1.2492E-03 &  2.0124E-03 \\ \cline{2-5}
 & 0.9055 &  3.4750E-02 &  1.4009E-03 &  2.3176E-03 \\ \cline{2-5}
 & 0.9145 &  3.6033E-02 &  1.4320E-03 &  2.4076E-03 \\ \cline{2-5}
 & 0.9235 &  4.2516E-02 &  1.6348E-03 &  2.8521E-03 \\ \cline{2-5}
 & 0.9325 &  4.4699E-02 &  1.6217E-03 &  3.0020E-03 \\ \cline{2-5}
 & 0.9415 &  5.3520E-02 &  1.7890E-03 &  3.6025E-03 \\ \cline{2-5}
 & 0.9505 &  6.4384E-02 &  2.1767E-03 &  4.3662E-03 \\ \cline{2-5}
 & 0.9595 &  6.2525E-02 &  2.0166E-03 &  4.1884E-03 \\ \cline{2-5}
 & 0.9685 &  6.9086E-02 &  2.4673E-03 &  4.6530E-03 \\ \cline{2-5}
 & 0.9775 &  8.7379E-02 &  2.7718E-03 &  5.9703E-03 \\ \cline{2-5}
 & 0.9865 &  8.5027E-02 &  2.9911E-03 &  5.8354E-03 \\ \cline{2-5}
 & 0.9955 &  7.7955E-02 &  2.5897E-03 &  5.2720E-03 \\ \cline{2-5}
 & 1.0045 &  8.3025E-02 &  2.9529E-03 &  5.6139E-03 \\ \cline{2-5}
 & 1.0135 &  9.3169E-02 &  3.3331E-03 &  6.3973E-03 \\ \cline{2-5}
 & 1.0225 &  7.6916E-02 &  2.7409E-03 &  5.2348E-03 \\ \cline{2-5}
 & 1.0315 &  7.1545E-02 &  2.7953E-03 &  4.8836E-03 \\ \cline{2-5}
 & 1.0405 &  6.0166E-02 &  2.2486E-03 &  4.0388E-03 \\ \cline{2-5}
 & 1.0495 &  5.8710E-02 &  2.3949E-03 &  4.0034E-03 \\ \cline{2-5}
 & 1.0585 &  5.0846E-02 &  2.1522E-03 &  3.4046E-03 \\ \cline{2-5}
 & 1.0675 &  4.3963E-02 &  2.0262E-03 &  2.9445E-03 \\ \cline{2-5}
 & 1.0765 &  3.4717E-02 &  1.8343E-03 &  2.3294E-03 \\ \cline{2-5}
 & 1.0855 &  3.5404E-02 &  1.9875E-03 &  2.4236E-03 \\ \cline{2-5}
 & 1.0945 &  3.0664E-02 &  1.7084E-03 &  2.0381E-03 \\ \cline{2-5}
 & 1.1035 &  2.5706E-02 &  1.5422E-03 &  1.7142E-03 \\ \cline{2-5}
 & 1.1125 &  2.6233E-02 &  1.6651E-03 &  1.7424E-03 \\ \cline{2-5}
 & 1.1215 &  1.9362E-02 &  1.2434E-03 &  1.2889E-03 \\ \cline{2-5}
 & 1.1305 &  1.7961E-02 &  1.3621E-03 &  1.1975E-03 \\ \cline{2-5}
 & 1.1395 &  1.1767E-02 &  9.8231E-04 &  7.7671E-04 \\ \cline{2-5}
 & 1.1485 &  1.1234E-02 &  9.7644E-04 &  7.4245E-04 \\ \cline{2-5}
 & 1.1575 &  9.3466E-03 &  8.8694E-04 &  6.1930E-04 \\ \cline{2-5}
 & 1.1665 &  1.3100E-02 &  1.2746E-03 &  8.7821E-04 \\ \cline{2-5}
 & 1.1755 &  9.3472E-03 &  9.5449E-04 &  6.2023E-04 \\ \cline{2-5}
 & 1.1845 &  7.0922E-03 &  9.5228E-04 &  4.6616E-04 \\ \cline{2-5}
 & 1.1935 &  1.1566E-02 &  1.1077E-03 &  7.9558E-04 \\ \cline{2-5}
 & 1.2025 &  8.7568E-03 &  9.1059E-04 &  5.8292E-04 \\ \cline{2-5}
 & 1.2115 &  6.9158E-03 &  9.2014E-04 &  4.6355E-04 \\ \cline{2-5}
 & 1.2205 &  6.3508E-03 &  8.5120E-04 &  4.2551E-04 \\ \hline
1.8750 & 0.2305 &  2.9366E-01 &  9.6707E-04 &  1.4272E-02 \\ \cline{2-5}
 & 0.2395 &  2.7421E-01 &  1.0439E-03 &  1.3232E-02 \\ \cline{2-5}
 & 0.2485 &  2.8139E-01 &  1.0969E-03 &  1.3641E-02 \\ \cline{2-5}
 & 0.2575 &  2.6954E-01 &  9.9023E-04 &  1.2953E-02 \\ \cline{2-5}
 & 0.2665 &  2.6712E-01 &  1.0034E-03 &  1.2902E-02 \\ \cline{2-5}
 & 0.2755 &  2.7142E-01 &  1.0938E-03 &  1.3152E-02 \\ \cline{2-5}
 & 0.2845 &  2.6337E-01 &  1.0793E-03 &  1.2716E-02 \\ \cline{2-5}
 & 0.2935 &  2.5528E-01 &  1.1191E-03 &  1.2319E-02 \\ \cline{2-5}
 & 0.3025 &  2.5085E-01 &  1.1441E-03 &  1.2100E-02 \\ \cline{2-5}
 & 0.3115 &  2.5060E-01 &  1.1945E-03 &  1.2113E-02 \\ \cline{2-5}
 & 0.3205 &  2.4287E-01 &  1.1988E-03 &  1.1717E-02 \\ \cline{2-5}
 & 0.3295 &  2.4276E-01 &  1.2614E-03 &  1.1743E-02 \\ \cline{2-5}
 & 0.3385 &  2.3609E-01 &  1.2836E-03 &  1.1388E-02 \\ \cline{2-5}
 & 0.3475 &  2.4316E-01 &  1.3725E-03 &  1.1780E-02 \\ \cline{2-5}
 & 0.3565 &  2.2938E-01 &  1.3164E-03 &  1.1090E-02 \\ \cline{2-5}
 & 0.3655 &  2.2431E-01 &  1.1512E-03 &  1.0845E-02 \\ \cline{2-5}
 & 0.3745 &  2.2450E-01 &  1.1588E-03 &  1.0865E-02 \\ \cline{2-5}
 & 0.3835 &  2.1251E-01 &  1.1488E-03 &  1.0240E-02 \\ \cline{2-5}
 & 0.3925 &  2.1311E-01 &  1.1811E-03 &  1.0270E-02 \\ \cline{2-5}
 & 0.4015 &  2.0750E-01 &  1.1864E-03 &  9.9871E-03 \\ \cline{2-5}
 & 0.4105 &  2.0044E-01 &  1.1799E-03 &  9.6945E-03 \\ \cline{2-5}
 & 0.4195 &  1.9535E-01 &  1.1501E-03 &  9.4432E-03 \\ \cline{2-5}
 & 0.4285 &  1.8927E-01 &  1.1341E-03 &  9.1201E-03 \\ \cline{2-5}
 & 0.4375 &  1.8467E-01 &  1.1402E-03 &  8.9379E-03 \\ \cline{2-5}
 & 0.4465 &  1.8250E-01 &  1.1620E-03 &  8.8365E-03 \\ \cline{2-5}
 & 0.4555 &  1.7658E-01 &  1.1694E-03 &  8.5397E-03 \\ \cline{2-5}
 & 0.4645 &  1.7823E-01 &  1.2123E-03 &  8.6138E-03 \\ \cline{2-5}
 & 0.4735 &  1.7120E-01 &  1.1826E-03 &  8.3068E-03 \\ \cline{2-5}
 & 0.4825 &  1.6699E-01 &  1.1996E-03 &  8.0659E-03 \\ \cline{2-5}
 & 0.4915 &  1.6226E-01 &  1.2628E-03 &  7.8315E-03 \\ \cline{2-5}
 & 0.5005 &  1.5424E-01 &  1.2550E-03 &  7.4926E-03 \\ \cline{2-5}
 & 0.5095 &  1.4589E-01 &  1.2391E-03 &  7.0743E-03 \\ \cline{2-5}
 & 0.5185 &  1.4218E-01 &  1.2306E-03 &  6.9128E-03 \\ \cline{2-5}
 & 0.5275 &  1.4014E-01 &  1.2391E-03 &  6.8183E-03 \\ \cline{2-5}
 & 0.5365 &  1.3276E-01 &  1.2350E-03 &  6.4335E-03 \\ \cline{2-5}
 & 0.5455 &  1.3422E-01 &  1.2332E-03 &  6.5445E-03 \\ \cline{2-5}
 & 0.5545 &  1.2880E-01 &  1.2386E-03 &  6.2693E-03 \\ \cline{2-5}
 & 0.5635 &  1.2226E-01 &  1.2580E-03 &  5.9277E-03 \\ \cline{2-5}
 & 0.5725 &  1.1814E-01 &  1.2789E-03 &  5.7741E-03 \\ \cline{2-5}
 & 0.5815 &  1.1843E-01 &  1.3340E-03 &  5.8138E-03 \\ \cline{2-5}
 & 0.5905 &  1.0757E-01 &  1.2517E-03 &  5.2635E-03 \\ \cline{2-5}
 & 0.5995 &  1.0126E-01 &  1.2252E-03 &  4.9800E-03 \\ \cline{2-5}
 & 0.6085 &  9.7211E-02 &  1.2198E-03 &  4.7356E-03 \\ \cline{2-5}
 & 0.6175 &  9.0974E-02 &  1.1868E-03 &  4.3973E-03 \\ \cline{2-5}
 & 0.6265 &  8.6686E-02 &  1.1602E-03 &  4.2069E-03 \\ \cline{2-5}
 & 0.6355 &  8.0707E-02 &  1.0892E-03 &  3.9424E-03 \\ \cline{2-5}
 & 0.6445 &  8.1566E-02 &  1.2118E-03 &  3.9652E-03 \\ \cline{2-5}
 & 0.6535 &  7.4708E-02 &  1.0850E-03 &  3.6090E-03 \\ \cline{2-5}
 & 0.6625 &  7.3624E-02 &  1.0920E-03 &  3.5499E-03 \\ \cline{2-5}
 & 0.6715 &  6.6830E-02 &  1.0580E-03 &  3.2380E-03 \\ \cline{2-5}
 & 0.6805 &  6.5321E-02 &  1.0663E-03 &  3.1712E-03 \\ \cline{2-5}
 & 0.6895 &  6.7990E-02 &  1.1120E-03 &  3.3070E-03 \\ \cline{2-5}
 & 0.6985 &  6.2176E-02 &  1.0097E-03 &  2.9849E-03 \\ \cline{2-5}
 & 0.7075 &  6.5123E-02 &  1.0942E-03 &  3.1571E-03 \\ \cline{2-5}
 & 0.7165 &  6.8000E-02 &  1.1331E-03 &  3.3316E-03 \\ \cline{2-5}
 & 0.7255 &  6.7882E-02 &  1.2369E-03 &  3.3288E-03 \\ \cline{2-5}
 & 0.7345 &  6.7291E-02 &  1.2019E-03 &  3.2756E-03 \\ \cline{2-5}
 & 0.7435 &  6.4282E-02 &  1.2860E-03 &  3.1478E-03 \\ \cline{2-5}
 & 0.7525 &  6.2763E-02 &  1.2492E-03 &  3.1074E-03 \\ \cline{2-5}
 & 0.7615 &  6.2906E-02 &  1.3762E-03 &  3.1197E-03 \\ \cline{2-5}
 & 0.7705 &  5.8144E-02 &  1.3433E-03 &  2.8497E-03 \\ \cline{2-5}
 & 0.7795 &  5.6835E-02 &  1.2583E-03 &  2.7864E-03 \\ \cline{2-5}
 & 0.7885 &  4.9984E-02 &  1.1142E-03 &  2.4436E-03 \\ \cline{2-5}
 & 0.7975 &  4.4419E-02 &  1.0771E-03 &  2.1680E-03 \\ \cline{2-5}
 & 0.8065 &  4.2501E-02 &  1.0695E-03 &  2.0653E-03 \\ \cline{2-5}
 & 0.8155 &  3.5710E-02 &  9.5627E-04 &  1.7233E-03 \\ \cline{2-5}
 & 0.8245 &  3.3289E-02 &  9.6641E-04 &  1.5963E-03 \\ \cline{2-5}
 & 0.8335 &  3.0416E-02 &  8.6694E-04 &  1.4592E-03 \\ \cline{2-5}
 & 0.8425 &  2.9857E-02 &  8.4870E-04 &  1.4261E-03 \\ \cline{2-5}
 & 0.8515 &  2.6067E-02 &  8.5280E-04 &  1.2347E-03 \\ \cline{2-5}
 & 0.8605 &  2.5769E-02 &  7.2395E-04 &  1.2139E-03 \\ \cline{2-5}
 & 0.8695 &  2.4595E-02 &  6.6584E-04 &  1.1529E-03 \\ \cline{2-5}
 & 0.8785 &  2.3218E-02 &  7.1899E-04 &  1.0845E-03 \\ \cline{2-5}
 & 0.8875 &  2.5326E-02 &  7.7080E-04 &  1.1854E-03 \\ \cline{2-5}
 & 0.8965 &  2.8170E-02 &  7.9221E-04 &  1.3199E-03 \\ \cline{2-5}
 & 0.9055 &  3.0469E-02 &  8.5853E-04 &  1.4311E-03 \\ \cline{2-5}
 & 0.9145 &  3.4081E-02 &  9.5295E-04 &  1.6135E-03 \\ \cline{2-5}
 & 0.9235 &  3.9617E-02 &  1.0828E-03 &  1.8943E-03 \\ \cline{2-5}
 & 0.9325 &  4.5631E-02 &  1.3469E-03 &  2.2019E-03 \\ \cline{2-5}
 & 0.7615 &  6.2243E-02 &  2.2654E-03 &  4.2966E-03 \\ \cline{2-5}
 & 0.7705 &  6.0839E-02 &  2.1467E-03 &  4.1601E-03 \\ \cline{2-5}
 & 0.7795 &  4.7429E-02 &  1.8120E-03 &  3.2052E-03 \\ \cline{2-5}
 & 0.7885 &  5.8270E-02 &  2.1388E-03 &  3.9489E-03 \\ \cline{2-5}
 & 0.7975 &  4.7710E-02 &  1.7917E-03 &  3.2070E-03 \\ \cline{2-5}
 & 0.8065 &  4.4150E-02 &  1.8177E-03 &  2.9952E-03 \\ \cline{2-5}
 & 0.8155 &  3.9962E-02 &  1.5764E-03 &  2.6909E-03 \\ \cline{2-5}
 & 0.8245 &  3.5539E-02 &  1.5445E-03 &  2.4300E-03 \\ \cline{2-5}
 & 0.8335 &  3.6397E-02 &  1.5113E-03 &  2.4399E-03 \\ \cline{2-5}
 & 0.8425 &  3.0274E-02 &  1.3235E-03 &  2.0338E-03 \\ \cline{2-5}
 & 0.8515 &  2.9657E-02 &  1.2559E-03 &  1.9887E-03 \\ \cline{2-5}
 & 0.8605 &  2.8058E-02 &  1.1780E-03 &  1.9129E-03 \\ \cline{2-5}
 & 0.8695 &  2.5558E-02 &  1.0462E-03 &  1.7096E-03 \\ \cline{2-5}
 & 0.8785 &  2.8881E-02 &  1.2075E-03 &  1.9273E-03 \\ \cline{2-5}
 & 0.8875 &  2.4012E-02 &  1.1232E-03 &  1.6121E-03 \\ \cline{2-5}
 & 0.8965 &  2.8026E-02 &  1.2213E-03 &  1.8839E-03 \\ \cline{2-5}
 & 0.9055 &  3.4761E-02 &  1.3724E-03 &  2.3462E-03 \\ \cline{2-5}
 & 0.9145 &  3.5045E-02 &  1.4641E-03 &  2.3621E-03 \\ \cline{2-5}
 & 0.9235 &  4.0896E-02 &  1.5324E-03 &  2.7410E-03 \\ \cline{2-5}
 & 0.9325 &  4.4568E-02 &  1.8266E-03 &  3.0155E-03 \\ \cline{2-5}
 & 0.9415 &  5.1810E-02 &  1.9563E-03 &  3.5050E-03 \\ \cline{2-5}
 & 0.9505 &  6.2173E-02 &  2.2653E-03 &  4.2348E-03 \\ \cline{2-5}
 & 0.9595 &  5.7244E-02 &  2.0335E-03 &  3.8758E-03 \\ \cline{2-5}
 & 0.9685 &  7.4740E-02 &  2.6577E-03 &  5.1741E-03 \\ \cline{2-5}
 & 0.9775 &  8.0439E-02 &  2.7918E-03 &  5.5564E-03 \\ \cline{2-5}
 & 0.9865 &  8.0450E-02 &  2.7460E-03 &  5.5354E-03 \\ \cline{2-5}
 & 0.9955 &  8.1267E-02 &  2.9450E-03 &  5.6186E-03 \\ \cline{2-5}
 & 1.0045 &  7.5584E-02 &  2.6864E-03 &  5.1633E-03 \\ \cline{2-5}
 & 1.0135 &  7.2766E-02 &  2.6652E-03 &  4.9321E-03 \\ \cline{2-5}
 & 1.0225 &  6.7948E-02 &  2.6070E-03 &  4.6567E-03 \\ \cline{2-5}
 & 1.0315 &  6.7163E-02 &  2.6172E-03 &  4.5936E-03 \\ \cline{2-5}
 & 1.0405 &  5.7721E-02 &  2.3178E-03 &  3.9011E-03 \\ \cline{2-5}
 & 1.0495 &  5.4402E-02 &  2.4129E-03 &  3.7648E-03 \\ \cline{2-5}
 & 1.0585 &  4.7167E-02 &  2.2002E-03 &  3.2249E-03 \\ \cline{2-5}
 & 1.0675 &  4.7142E-02 &  2.0343E-03 &  3.2103E-03 \\ \cline{2-5}
 & 1.0765 &  4.1382E-02 &  2.0532E-03 &  2.8065E-03 \\ \cline{2-5}
 & 1.0855 &  3.6280E-02 &  1.8457E-03 &  2.4441E-03 \\ \cline{2-5}
 & 1.0945 &  3.1094E-02 &  1.8135E-03 &  2.1033E-03 \\ \cline{2-5}
 & 1.1035 &  2.4975E-02 &  1.7106E-03 &  1.7255E-03 \\ \cline{2-5}
 & 1.1125 &  2.2653E-02 &  1.4518E-03 &  1.5209E-03 \\ \cline{2-5}
 & 1.1215 &  2.0113E-02 &  1.5230E-03 &  1.3882E-03 \\ \cline{2-5}
 & 1.1305 &  1.3593E-02 &  1.1560E-03 &  9.0437E-04 \\ \cline{2-5}
 & 1.1395 &  1.2794E-02 &  1.0729E-03 &  8.5783E-04 \\ \cline{2-5}
 & 1.1485 &  1.3577E-02 &  1.0413E-03 &  9.0750E-04 \\ \cline{2-5}
 & 1.1575 &  9.1772E-03 &  8.6974E-04 &  6.1027E-04 \\ \cline{2-5}
 & 1.1665 &  9.0136E-03 &  9.9974E-04 &  6.0498E-04 \\ \cline{2-5}
 & 1.1755 &  1.1354E-02 &  1.0966E-03 &  7.6400E-04 \\ \cline{2-5}
 & 1.1845 &  6.7862E-03 &  9.1312E-04 &  4.5327E-04 \\ \cline{2-5}
 & 1.1935 &  7.5133E-03 &  9.2134E-04 &  5.0532E-04 \\ \cline{2-5}
 & 1.2025 &  7.1582E-03 &  8.1561E-04 &  4.7263E-04 \\ \cline{2-5}
 & 1.2115 &  4.4515E-03 &  9.7310E-04 &  3.0369E-04 \\ \hline
1.9250 & 0.2305 &  2.9678E-01 &  8.6246E-04 &  1.4565E-02 \\ \cline{2-5}
 & 0.2395 &  2.8739E-01 &  1.0103E-03 &  1.4067E-02 \\ \cline{2-5}
 & 0.2485 &  2.7251E-01 &  1.0911E-03 &  1.3253E-02 \\ \cline{2-5}
 & 0.2575 &  2.7648E-01 &  1.1019E-03 &  1.3464E-02 \\ \cline{2-5}
 & 0.2665 &  2.6793E-01 &  1.0638E-03 &  1.3013E-02 \\ \cline{2-5}
 & 0.2755 &  2.5751E-01 &  1.0084E-03 &  1.2478E-02 \\ \cline{2-5}
 & 0.2845 &  2.5770E-01 &  1.0845E-03 &  1.2518E-02 \\ \cline{2-5}
 & 0.2935 &  2.6387E-01 &  1.1551E-03 &  1.2862E-02 \\ \cline{2-5}
 & 0.3025 &  2.5582E-01 &  1.1335E-03 &  1.2447E-02 \\ \cline{2-5}
 & 0.3115 &  2.5054E-01 &  1.1585E-03 &  1.2190E-02 \\ \cline{2-5}
 & 0.3205 &  2.4123E-01 &  1.2074E-03 &  1.1734E-02 \\ \cline{2-5}
 & 0.3295 &  2.4220E-01 &  1.2238E-03 &  1.1790E-02 \\ \cline{2-5}
 & 0.3385 &  2.3534E-01 &  1.2456E-03 &  1.1434E-02 \\ \cline{2-5}
 & 0.3475 &  2.2957E-01 &  1.2849E-03 &  1.1170E-02 \\ \cline{2-5}
 & 0.3565 &  2.2876E-01 &  1.3407E-03 &  1.1126E-02 \\ \cline{2-5}
 & 0.3655 &  2.2435E-01 &  1.3208E-03 &  1.0923E-02 \\ \cline{2-5}
 & 0.3745 &  2.1535E-01 &  1.1649E-03 &  1.0481E-02 \\ \cline{2-5}
 & 0.3835 &  2.1894E-01 &  1.1710E-03 &  1.0701E-02 \\ \cline{2-5}
 & 0.3925 &  2.1618E-01 &  1.1684E-03 &  1.0532E-02 \\ \cline{2-5}
 & 0.4015 &  2.0793E-01 &  1.1761E-03 &  1.0102E-02 \\ \cline{2-5}
 & 0.4105 &  2.0456E-01 &  1.1782E-03 &  9.9136E-03 \\ \cline{2-5}
 & 0.4195 &  1.9513E-01 &  1.1980E-03 &  9.4438E-03 \\ \cline{2-5}
 & 0.4285 &  1.8803E-01 &  1.1783E-03 &  9.1353E-03 \\ \cline{2-5}
 & 0.4375 &  1.8327E-01 &  1.1600E-03 &  8.9232E-03 \\ \cline{2-5}
 & 0.4465 &  1.8181E-01 &  1.1918E-03 &  8.8673E-03 \\ \cline{2-5}
 & 0.4555 &  1.7776E-01 &  1.1350E-03 &  8.6659E-03 \\ \cline{2-5}
 & 0.4645 &  1.7303E-01 &  1.1350E-03 &  8.4150E-03 \\ \cline{2-5}
 & 0.4735 &  1.7365E-01 &  1.1884E-03 &  8.4805E-03 \\ \cline{2-5}
 & 0.4825 &  1.6420E-01 &  1.1675E-03 &  7.9652E-03 \\ \cline{2-5}
 & 0.4915 &  1.5906E-01 &  1.1662E-03 &  7.7553E-03 \\ \cline{2-5}
 & 0.5005 &  1.5747E-01 &  1.2148E-03 &  7.7378E-03 \\ \cline{2-5}
 & 0.5095 &  1.4616E-01 &  1.1509E-03 &  7.1209E-03 \\ \cline{2-5}
 & 0.5185 &  1.3755E-01 &  1.1225E-03 &  6.6965E-03 \\ \cline{2-5}
 & 0.5275 &  1.3576E-01 &  1.1756E-03 &  6.6182E-03 \\ \cline{2-5}
 & 0.5365 &  1.2778E-01 &  1.1477E-03 &  6.2305E-03 \\ \cline{2-5}
 & 0.5455 &  1.2461E-01 &  1.1646E-03 &  6.0714E-03 \\ \cline{2-5}
 & 0.5545 &  1.2551E-01 &  1.2170E-03 &  6.1217E-03 \\ \cline{2-5}
 & 0.5635 &  1.2708E-01 &  1.2395E-03 &  6.2155E-03 \\ \cline{2-5}
 & 0.5725 &  1.2387E-01 &  1.2514E-03 &  6.0921E-03 \\ \cline{2-5}
 & 0.5815 &  1.1846E-01 &  1.2490E-03 &  5.8137E-03 \\ \cline{2-5}
 & 0.5905 &  1.1244E-01 &  1.2269E-03 &  5.5056E-03 \\ \cline{2-5}
 & 0.5995 &  1.0678E-01 &  1.2210E-03 &  5.2697E-03 \\ \cline{2-5}
 & 0.6085 &  9.8800E-02 &  1.1996E-03 &  4.8430E-03 \\ \cline{2-5}
 & 0.6175 &  9.4143E-02 &  1.1898E-03 &  4.6406E-03 \\ \cline{2-5}
 & 0.6265 &  8.5380E-02 &  1.0903E-03 &  4.1942E-03 \\ \cline{2-5}
 & 0.6355 &  8.0228E-02 &  1.1403E-03 &  3.9176E-03 \\ \cline{2-5}
 & 0.6445 &  7.9613E-02 &  1.0913E-03 &  3.8992E-03 \\ \cline{2-5}
 & 0.6535 &  7.5527E-02 &  1.1109E-03 &  3.6846E-03 \\ \cline{2-5}
 & 0.6625 &  7.3529E-02 &  1.1189E-03 &  3.6063E-03 \\ \cline{2-5}
 & 0.6715 &  7.2213E-02 &  1.1512E-03 &  3.5378E-03 \\ \cline{2-5}
 & 0.6805 &  6.8630E-02 &  1.0566E-03 &  3.3373E-03 \\ \cline{2-5}
 & 0.6895 &  6.8631E-02 &  1.0899E-03 &  3.3608E-03 \\ \cline{2-5}
 & 0.6985 &  6.5906E-02 &  1.0777E-03 &  3.2323E-03 \\ \cline{2-5}
 & 0.7075 &  7.0047E-02 &  1.0713E-03 &  3.4179E-03 \\ \cline{2-5}
 & 0.7165 &  6.7172E-02 &  1.1275E-03 &  3.2918E-03 \\ \cline{2-5}
 & 0.7255 &  6.5791E-02 &  1.1424E-03 &  3.2389E-03 \\ \cline{2-5}
 & 0.7345 &  6.5281E-02 &  1.1350E-03 &  3.1867E-03 \\ \cline{2-5}
 & 0.7435 &  6.4276E-02 &  1.1382E-03 &  3.1317E-03 \\ \cline{2-5}
 & 0.7525 &  6.7593E-02 &  1.2219E-03 &  3.3556E-03 \\ \cline{2-5}
 & 0.7615 &  6.1059E-02 &  1.2126E-03 &  3.0257E-03 \\ \cline{2-5}
 & 0.7705 &  5.8965E-02 &  1.2458E-03 &  2.9181E-03 \\ \cline{2-5}
 & 0.7795 &  5.6564E-02 &  1.2277E-03 &  2.8180E-03 \\ \cline{2-5}
 & 0.7885 &  4.6269E-02 &  1.1246E-03 &  2.2807E-03 \\ \cline{2-5}
 & 0.7975 &  4.4687E-02 &  1.0876E-03 &  2.1995E-03 \\ \cline{2-5}
 & 0.8065 &  3.9315E-02 &  9.5660E-04 &  1.9095E-03 \\ \cline{2-5}
 & 0.8155 &  3.4230E-02 &  8.3639E-04 &  1.6662E-03 \\ \cline{2-5}
 & 0.8245 &  3.1932E-02 &  8.8308E-04 &  1.5502E-03 \\ \cline{2-5}
 & 0.8335 &  2.9519E-02 &  7.8610E-04 &  1.4229E-03 \\ \cline{2-5}
 & 0.8425 &  2.6270E-02 &  7.7162E-04 &  1.2609E-03 \\ \cline{2-5}
 & 0.8515 &  2.4787E-02 &  6.9359E-04 &  1.1868E-03 \\ \cline{2-5}
 & 0.8605 &  2.4083E-02 &  6.8298E-04 &  1.1417E-03 \\ \cline{2-5}
 & 0.8695 &  2.2664E-02 &  7.1921E-04 &  1.0729E-03 \\ \cline{2-5}
 & 0.8785 &  2.1974E-02 &  6.4725E-04 &  1.0342E-03 \\ \cline{2-5}
 & 0.8875 &  2.1667E-02 &  6.4461E-04 &  1.0171E-03 \\ \cline{2-5}
 & 0.8965 &  2.4096E-02 &  7.4396E-04 &  1.1320E-03 \\ \cline{2-5}
 & 0.9055 &  2.8317E-02 &  7.2325E-04 &  1.3419E-03 \\ \cline{2-5}
 & 0.9145 &  2.9955E-02 &  8.1414E-04 &  1.4197E-03 \\ \cline{2-5}
 & 0.9235 &  3.5992E-02 &  9.3190E-04 &  1.7187E-03 \\ \cline{2-5}
 & 0.9325 &  4.1272E-02 &  1.0315E-03 &  1.9876E-03 \\ \cline{2-5}
 & 0.9415 &  4.6988E-02 &  1.1857E-03 &  2.2865E-03 \\ \cline{2-5}
 & 0.9505 &  5.3317E-02 &  1.3812E-03 &  2.6087E-03 \\ \cline{2-5}
 & 0.9595 &  5.9304E-02 &  1.7167E-03 &  2.9416E-03 \\ \cline{2-5}
 & 0.9685 &  6.3053E-02 &  1.6548E-03 &  3.1362E-03 \\ \cline{2-5}
 & 0.9775 &  7.2265E-02 &  1.7819E-03 &  3.6491E-03 \\ \cline{2-5}
 & 0.9865 &  6.9914E-02 &  1.8013E-03 &  3.5552E-03 \\ \cline{2-5}
 & 0.9955 &  7.0679E-02 &  2.0440E-03 &  3.6151E-03 \\ \cline{2-5}
 & 1.0045 &  7.6036E-02 &  1.9496E-03 &  3.9112E-03 \\ \cline{2-5}
 & 1.0135 &  6.9480E-02 &  2.0235E-03 &  3.5625E-03 \\ \cline{2-5}
 & 1.0225 &  6.4931E-02 &  1.9771E-03 &  3.3267E-03 \\ \cline{2-5}
 & 1.0315 &  5.7434E-02 &  1.7216E-03 &  2.9232E-03 \\ \cline{2-5}
 & 1.0405 &  5.2430E-02 &  1.7687E-03 &  2.6848E-03 \\ \cline{2-5}
 & 1.0495 &  4.8551E-02 &  1.5771E-03 &  2.4625E-03 \\ \cline{2-5}
 & 1.0585 &  4.0998E-02 &  1.3949E-03 &  2.0635E-03 \\ \cline{2-5}
 & 1.0675 &  3.6727E-02 &  1.2598E-03 &  1.8467E-03 \\ \cline{2-5}
 & 1.0765 &  3.2315E-02 &  1.3528E-03 &  1.6182E-03 \\ \cline{2-5}
 & 1.0855 &  2.8633E-02 &  1.1489E-03 &  1.4096E-03 \\ \cline{2-5}
 & 1.0945 &  2.3224E-02 &  1.1811E-03 &  1.1309E-03 \\ \cline{2-5}
 & 1.1035 &  2.1675E-02 &  1.1299E-03 &  1.0533E-03 \\ \cline{2-5}
 & 1.1125 &  2.0150E-02 &  1.0063E-03 &  9.6897E-04 \\ \cline{2-5}
 & 1.1215 &  1.6549E-02 &  1.0326E-03 &  7.8774E-04 \\ \cline{2-5}
 & 1.1305 &  1.8115E-02 &  1.0262E-03 &  8.6762E-04 \\ \cline{2-5}
 & 1.1395 &  1.4988E-02 &  1.0689E-03 &  7.0967E-04 \\ \cline{2-5}
 & 1.1485 &  1.4267E-02 &  1.0946E-03 &  6.7450E-04 \\ \cline{2-5}
 & 1.1575 &  1.5053E-02 &  8.9169E-04 &  7.0483E-04 \\ \cline{2-5}
 & 0.7795 &  6.6771E-02 &  2.6343E-03 &  4.7196E-03 \\ \cline{2-5}
 & 0.7885 &  5.5602E-02 &  2.3544E-03 &  3.8544E-03 \\ \cline{2-5}
 & 0.7975 &  4.7761E-02 &  2.0333E-03 &  3.2683E-03 \\ \cline{2-5}
 & 0.8065 &  3.6889E-02 &  1.7235E-03 &  2.5212E-03 \\ \cline{2-5}
 & 0.8155 &  3.3356E-02 &  1.6061E-03 &  2.2905E-03 \\ \cline{2-5}
 & 0.8245 &  3.3156E-02 &  1.6491E-03 &  2.2695E-03 \\ \cline{2-5}
 & 0.8335 &  3.2559E-02 &  1.5559E-03 &  2.2202E-03 \\ \cline{2-5}
 & 0.8425 &  3.3451E-02 &  1.5352E-03 &  2.3022E-03 \\ \cline{2-5}
 & 0.8515 &  2.9359E-02 &  1.4095E-03 &  1.9835E-03 \\ \cline{2-5}
 & 0.8605 &  2.6857E-02 &  1.2356E-03 &  1.8126E-03 \\ \cline{2-5}
 & 0.8695 &  3.0099E-02 &  1.4113E-03 &  2.0691E-03 \\ \cline{2-5}
 & 0.8785 &  2.5981E-02 &  1.1338E-03 &  1.7460E-03 \\ \cline{2-5}
 & 0.8875 &  2.3897E-02 &  1.0599E-03 &  1.6090E-03 \\ \cline{2-5}
 & 0.8965 &  3.1675E-02 &  1.3534E-03 &  2.1395E-03 \\ \cline{2-5}
 & 0.9055 &  3.6041E-02 &  1.5122E-03 &  2.4554E-03 \\ \cline{2-5}
 & 0.9145 &  3.1224E-02 &  1.3787E-03 &  2.1208E-03 \\ \cline{2-5}
 & 0.9235 &  3.7577E-02 &  1.5938E-03 &  2.5420E-03 \\ \cline{2-5}
 & 0.9325 &  4.2498E-02 &  1.7516E-03 &  2.9011E-03 \\ \cline{2-5}
 & 0.9415 &  4.9902E-02 &  1.9555E-03 &  3.4162E-03 \\ \cline{2-5}
 & 0.9505 &  5.2553E-02 &  1.9876E-03 &  3.5699E-03 \\ \cline{2-5}
 & 0.9595 &  6.2907E-02 &  2.3253E-03 &  4.3645E-03 \\ \cline{2-5}
 & 0.9685 &  6.5843E-02 &  2.4058E-03 &  4.5226E-03 \\ \cline{2-5}
 & 0.9775 &  7.6650E-02 &  2.8885E-03 &  5.3664E-03 \\ \cline{2-5}
 & 0.9865 &  6.6487E-02 &  2.5557E-03 &  4.5680E-03 \\ \cline{2-5}
 & 0.9955 &  7.0339E-02 &  2.6353E-03 &  4.8717E-03 \\ \cline{2-5}
 & 1.0045 &  7.9557E-02 &  3.0231E-03 &  5.5273E-03 \\ \cline{2-5}
 & 1.0135 &  7.5783E-02 &  2.9054E-03 &  5.2720E-03 \\ \cline{2-5}
 & 1.0225 &  6.5294E-02 &  2.7296E-03 &  4.5369E-03 \\ \cline{2-5}
 & 1.0315 &  6.0405E-02 &  2.5299E-03 &  4.1496E-03 \\ \cline{2-5}
 & 1.0405 &  6.0198E-02 &  2.4592E-03 &  4.1203E-03 \\ \cline{2-5}
 & 1.0495 &  4.7427E-02 &  2.2400E-03 &  3.2893E-03 \\ \cline{2-5}
 & 1.0585 &  4.1684E-02 &  2.1279E-03 &  2.8483E-03 \\ \cline{2-5}
 & 1.0675 &  4.3825E-02 &  2.1633E-03 &  3.0094E-03 \\ \cline{2-5}
 & 1.0765 &  3.5808E-02 &  1.9453E-03 &  2.4914E-03 \\ \cline{2-5}
 & 1.0855 &  2.4485E-02 &  1.4528E-03 &  1.6476E-03 \\ \cline{2-5}
 & 1.0945 &  2.2513E-02 &  1.4146E-03 &  1.5234E-03 \\ \cline{2-5}
 & 1.1035 &  1.9333E-02 &  1.1809E-03 &  1.3018E-03 \\ \cline{2-5}
 & 1.1125 &  2.1644E-02 &  1.4803E-03 &  1.4823E-03 \\ \cline{2-5}
 & 1.1215 &  1.5036E-02 &  1.2828E-03 &  1.0158E-03 \\ \cline{2-5}
 & 1.1305 &  1.2604E-02 &  1.0228E-03 &  8.4984E-04 \\ \cline{2-5}
 & 1.1395 &  1.1652E-02 &  9.9468E-04 &  7.8396E-04 \\ \cline{2-5}
 & 1.1485 &  8.7904E-03 &  8.2349E-04 &  5.8792E-04 \\ \cline{2-5}
 & 1.1575 &  1.1464E-02 &  1.0606E-03 &  7.7820E-04 \\ \cline{2-5}
 & 1.1665 &  8.5370E-03 &  1.0539E-03 &  5.8338E-04 \\ \cline{2-5}
 & 1.1755 &  1.0504E-02 &  1.0583E-03 &  7.1264E-04 \\ \cline{2-5}
 & 1.1845 &  5.3435E-03 &  7.5992E-04 &  3.5615E-04 \\ \cline{2-5}
 & 1.1935 &  5.6034E-03 &  9.2399E-04 &  3.7687E-04 \\ \cline{2-5}
 & 1.2025 &  5.5651E-03 &  7.6154E-04 &  3.7671E-04 \\ \hline
1.9750 & 0.2395 &  2.8917E-01 &  8.9110E-04 &  1.4287E-02 \\ \cline{2-5}
 & 0.2485 &  2.8213E-01 &  1.0332E-03 &  1.3877E-02 \\ \cline{2-5}
 & 0.2575 &  2.7223E-01 &  1.1317E-03 &  1.3371E-02 \\ \cline{2-5}
 & 0.2665 &  2.6931E-01 &  1.1688E-03 &  1.3191E-02 \\ \cline{2-5}
 & 0.2755 &  2.6648E-01 &  1.1079E-03 &  1.3039E-02 \\ \cline{2-5}
 & 0.2845 &  2.5656E-01 &  1.0626E-03 &  1.2546E-02 \\ \cline{2-5}
 & 0.2935 &  2.5018E-01 &  1.0775E-03 &  1.2218E-02 \\ \cline{2-5}
 & 0.3025 &  2.5232E-01 &  1.1695E-03 &  1.2374E-02 \\ \cline{2-5}
 & 0.3115 &  2.4928E-01 &  1.1767E-03 &  1.2204E-02 \\ \cline{2-5}
 & 0.3205 &  2.5053E-01 &  1.2054E-03 &  1.2300E-02 \\ \cline{2-5}
 & 0.3295 &  2.4093E-01 &  1.1969E-03 &  1.1789E-02 \\ \cline{2-5}
 & 0.3385 &  2.3589E-01 &  1.2242E-03 &  1.1535E-02 \\ \cline{2-5}
 & 0.3475 &  2.3430E-01 &  1.2857E-03 &  1.1483E-02 \\ \cline{2-5}
 & 0.3565 &  2.2877E-01 &  1.2757E-03 &  1.1195E-02 \\ \cline{2-5}
 & 0.3655 &  2.1897E-01 &  1.2817E-03 &  1.0724E-02 \\ \cline{2-5}
 & 0.3745 &  2.1273E-01 &  1.2934E-03 &  1.0397E-02 \\ \cline{2-5}
 & 0.3835 &  2.0747E-01 &  1.1742E-03 &  1.0185E-02 \\ \cline{2-5}
 & 0.3925 &  2.0430E-01 &  1.1344E-03 &  1.0026E-02 \\ \cline{2-5}
 & 0.4015 &  2.0431E-01 &  1.1720E-03 &  1.0023E-02 \\ \cline{2-5}
 & 0.4105 &  2.0078E-01 &  1.1803E-03 &  9.8488E-03 \\ \cline{2-5}
 & 0.4195 &  1.9350E-01 &  1.1760E-03 &  9.4725E-03 \\ \cline{2-5}
 & 0.4285 &  1.9341E-01 &  1.2039E-03 &  9.5059E-03 \\ \cline{2-5}
 & 0.4375 &  1.8710E-01 &  1.1954E-03 &  9.1331E-03 \\ \cline{2-5}
 & 0.4465 &  1.8259E-01 &  1.2226E-03 &  8.9537E-03 \\ \cline{2-5}
 & 0.4555 &  1.7238E-01 &  1.1914E-03 &  8.4159E-03 \\ \cline{2-5}
 & 0.4645 &  1.7079E-01 &  1.2160E-03 &  8.3593E-03 \\ \cline{2-5}
 & 0.4735 &  1.6308E-01 &  1.1815E-03 &  7.9754E-03 \\ \cline{2-5}
 & 0.4825 &  1.7068E-01 &  1.1900E-03 &  8.3888E-03 \\ \cline{2-5}
 & 0.4915 &  1.6359E-01 &  1.1975E-03 &  8.0571E-03 \\ \cline{2-5}
 & 0.5005 &  1.5557E-01 &  1.1530E-03 &  7.6378E-03 \\ \cline{2-5}
 & 0.5095 &  1.4948E-01 &  1.1384E-03 &  7.3310E-03 \\ \cline{2-5}
 & 0.5185 &  1.4092E-01 &  1.1451E-03 &  6.9372E-03 \\ \cline{2-5}
 & 0.5275 &  1.3357E-01 &  1.1509E-03 &  6.5366E-03 \\ \cline{2-5}
 & 0.5365 &  1.3189E-01 &  1.1557E-03 &  6.4987E-03 \\ \cline{2-5}
 & 0.5455 &  1.2251E-01 &  1.0993E-03 &  5.9777E-03 \\ \cline{2-5}
 & 0.5545 &  1.2721E-01 &  1.1753E-03 &  6.2739E-03 \\ \cline{2-5}
 & 0.5635 &  1.1873E-01 &  1.1131E-03 &  5.8272E-03 \\ \cline{2-5}
 & 0.5725 &  1.1917E-01 &  1.1587E-03 &  5.8982E-03 \\ \cline{2-5}
 & 0.5815 &  1.1549E-01 &  1.1797E-03 &  5.6759E-03 \\ \cline{2-5}
 & 0.5905 &  1.1157E-01 &  1.1777E-03 &  5.4920E-03 \\ \cline{2-5}
 & 0.5995 &  1.0662E-01 &  1.1471E-03 &  5.2571E-03 \\ \cline{2-5}
 & 0.6085 &  9.5975E-02 &  1.1432E-03 &  4.6910E-03 \\ \cline{2-5}
 & 0.6175 &  9.5040E-02 &  1.1724E-03 &  4.6967E-03 \\ \cline{2-5}
 & 0.6265 &  8.7918E-02 &  1.1019E-03 &  4.3426E-03 \\ \cline{2-5}
 & 0.6355 &  8.6724E-02 &  1.1187E-03 &  4.2501E-03 \\ \cline{2-5}
 & 0.6445 &  7.8532E-02 &  1.1323E-03 &  3.8533E-03 \\ \cline{2-5}
 & 0.6535 &  8.2001E-02 &  1.1771E-03 &  4.0190E-03 \\ \cline{2-5}
 & 0.6625 &  7.8119E-02 &  1.1321E-03 &  3.8663E-03 \\ \cline{2-5}
 & 0.6715 &  7.1289E-02 &  1.0329E-03 &  3.4818E-03 \\ \cline{2-5}
 & 0.6805 &  6.5421E-02 &  1.0386E-03 &  3.2264E-03 \\ \cline{2-5}
 & 0.6895 &  6.8695E-02 &  1.0106E-03 &  3.4235E-03 \\ \cline{2-5}
 & 0.6985 &  6.6155E-02 &  1.0079E-03 &  3.2848E-03 \\ \cline{2-5}
 & 0.7075 &  6.0998E-02 &  1.0813E-03 &  2.9877E-03 \\ \cline{2-5}
 & 0.7165 &  6.1808E-02 &  1.0028E-03 &  3.0503E-03 \\ \cline{2-5}
 & 0.7255 &  6.2708E-02 &  1.0278E-03 &  3.0819E-03 \\ \cline{2-5}
 & 0.7345 &  6.2728E-02 &  1.1042E-03 &  3.1175E-03 \\ \cline{2-5}
 & 0.7435 &  5.9333E-02 &  1.0638E-03 &  2.9226E-03 \\ \cline{2-5}
 & 0.7525 &  6.1743E-02 &  1.1378E-03 &  3.0651E-03 \\ \cline{2-5}
 & 0.7615 &  6.0112E-02 &  1.1070E-03 &  3.0001E-03 \\ \cline{2-5}
 & 0.7705 &  5.6564E-02 &  1.1756E-03 &  2.8197E-03 \\ \cline{2-5}
 & 0.7795 &  5.6254E-02 &  1.0798E-03 &  2.7923E-03 \\ \cline{2-5}
 & 0.7885 &  5.1910E-02 &  1.0599E-03 &  2.5677E-03 \\ \cline{2-5}
 & 0.7975 &  4.4809E-02 &  1.0241E-03 &  2.2101E-03 \\ \cline{2-5}
 & 0.8065 &  4.1323E-02 &  9.1083E-04 &  2.0227E-03 \\ \cline{2-5}
 & 0.8155 &  3.7324E-02 &  8.9954E-04 &  1.8415E-03 \\ \cline{2-5}
 & 0.8245 &  3.7528E-02 &  9.2470E-04 &  1.8397E-03 \\ \cline{2-5}
 & 0.8335 &  3.0824E-02 &  8.6327E-04 &  1.5097E-03 \\ \cline{2-5}
 & 0.8425 &  2.9798E-02 &  7.6989E-04 &  1.4693E-03 \\ \cline{2-5}
 & 0.8515 &  2.6725E-02 &  7.0305E-04 &  1.2921E-03 \\ \cline{2-5}
 & 0.8605 &  2.5203E-02 &  6.3709E-04 &  1.2103E-03 \\ \cline{2-5}
 & 0.8695 &  2.2279E-02 &  7.0102E-04 &  1.0650E-03 \\ \cline{2-5}
 & 0.8785 &  2.2352E-02 &  6.1060E-04 &  1.0608E-03 \\ \cline{2-5}
 & 0.8875 &  2.2674E-02 &  6.4868E-04 &  1.0747E-03 \\ \cline{2-5}
 & 0.8965 &  2.4338E-02 &  6.4394E-04 &  1.1517E-03 \\ \cline{2-5}
 & 0.9055 &  2.6479E-02 &  7.2566E-04 &  1.2597E-03 \\ \cline{2-5}
 & 0.9145 &  2.9044E-02 &  7.9613E-04 &  1.3854E-03 \\ \cline{2-5}
 & 0.9235 &  3.5982E-02 &  8.5919E-04 &  1.7312E-03 \\ \cline{2-5}
 & 0.9325 &  3.8838E-02 &  9.7054E-04 &  1.8783E-03 \\ \cline{2-5}
 & 0.9415 &  4.3047E-02 &  1.1550E-03 &  2.1055E-03 \\ \cline{2-5}
 & 0.9505 &  5.0277E-02 &  1.2517E-03 &  2.4787E-03 \\ \cline{2-5}
 & 0.9595 &  5.6649E-02 &  1.3194E-03 &  2.8243E-03 \\ \cline{2-5}
 & 0.9685 &  6.1767E-02 &  1.4495E-03 &  3.0984E-03 \\ \cline{2-5}
 & 0.9775 &  6.8629E-02 &  1.6541E-03 &  3.4682E-03 \\ \cline{2-5}
 & 0.9865 &  7.0887E-02 &  1.7112E-03 &  3.6101E-03 \\ \cline{2-5}
 & 0.9955 &  6.9402E-02 &  1.8377E-03 &  3.5706E-03 \\ \cline{2-5}
 & 1.0045 &  7.1557E-02 &  1.8841E-03 &  3.6766E-03 \\ \cline{2-5}
 & 1.0135 &  6.6870E-02 &  1.7388E-03 &  3.4419E-03 \\ \cline{2-5}
 & 1.0225 &  5.9001E-02 &  1.6441E-03 &  3.0311E-03 \\ \cline{2-5}
 & 1.0315 &  5.5466E-02 &  1.6032E-03 &  2.8496E-03 \\ \cline{2-5}
 & 1.0405 &  4.6946E-02 &  1.6023E-03 &  2.3971E-03 \\ \cline{2-5}
 & 1.0495 &  4.0712E-02 &  1.3314E-03 &  2.0690E-03 \\ \cline{2-5}
 & 1.0585 &  3.7123E-02 &  1.2691E-03 &  1.8696E-03 \\ \cline{2-5}
 & 1.0675 &  3.2808E-02 &  1.1380E-03 &  1.6454E-03 \\ \cline{2-5}
 & 1.0765 &  2.5924E-02 &  1.0093E-03 &  1.2966E-03 \\ \cline{2-5}
 & 1.0855 &  2.4244E-02 &  1.0266E-03 &  1.2006E-03 \\ \cline{2-5}
 & 1.0945 &  1.9762E-02 &  8.6617E-04 &  9.7430E-04 \\ \cline{2-5}
 & 1.1035 &  1.7653E-02 &  9.9690E-04 &  8.6639E-04 \\ \cline{2-5}
 & 1.1125 &  1.5306E-02 &  8.2997E-04 &  7.4987E-04 \\ \cline{2-5}
 & 1.1215 &  1.3111E-02 &  7.2282E-04 &  6.4082E-04 \\ \cline{2-5}
 & 1.1305 &  9.7947E-03 &  6.3273E-04 &  4.7525E-04 \\ \cline{2-5}
 & 1.1395 &  1.0235E-02 &  5.6861E-04 &  4.9666E-04 \\ \cline{2-5}
 & 1.1485 &  8.5989E-03 &  6.4998E-04 &  4.1390E-04 \\ \cline{2-5}
 & 1.1575 &  8.1864E-03 &  6.5822E-04 &  3.9429E-04 \\ \cline{2-5}
 & 1.1665 &  6.9949E-03 &  6.1964E-04 &  3.3607E-04 \\ \cline{2-5}
 & 1.1755 &  6.0029E-03 &  4.3436E-04 &  2.8833E-04 \\ \cline{2-5}
 & 1.1845 &  5.3237E-03 &  5.0727E-04 &  2.5681E-04 \\ \cline{2-5}
 & 1.1935 &  4.5665E-03 &  3.7161E-04 &  2.1777E-04 \\ \cline{2-5}
 & 1.2025 &  3.7876E-03 &  4.4031E-04 &  1.8053E-04 \\ \cline{2-5}
 & 1.2115 &  3.7798E-03 &  4.4189E-04 &  1.8039E-04 \\ \cline{2-5}
 & 1.2205 &  3.4818E-03 &  3.3350E-04 &  1.6635E-04 \\ \cline{2-5}
 & 1.2295 &  3.8524E-03 &  4.6929E-04 &  1.8484E-04 \\ \cline{2-5}
 & 1.2385 &  3.2153E-03 &  3.1993E-04 &  1.5396E-04 \\ \cline{2-5}
 & 1.2475 &  2.4343E-03 &  4.0362E-04 &  1.1579E-04 \\ \cline{2-5}
 & 1.2565 &  2.6081E-03 &  2.9722E-04 &  1.2436E-04 \\ \cline{2-5}
 & 1.2655 &  2.7411E-03 &  3.0457E-04 &  1.3127E-04 \\ \cline{2-5}
 & 1.2745 &  2.0239E-03 &  2.5914E-04 &  9.6018E-05 \\ \cline{2-5}
 & 1.2835 &  2.1518E-03 &  2.6689E-04 &  1.0233E-04 \\ \cline{2-5}
 & 1.2925 &  2.5951E-03 &  4.5793E-04 &  1.2435E-04 \\ \cline{2-5}
 & 1.3015 &  1.6033E-03 &  4.0004E-04 &  7.5947E-05 \\ \cline{2-5}
 & 1.3105 &  1.2384E-03 &  3.8844E-04 &  5.8359E-05 \\ \cline{2-5}
 & 1.3195 &  1.6049E-03 &  2.4194E-04 &  7.4837E-05 \\ \cline{2-5}
 & 1.3285 &  1.4682E-03 &  2.3510E-04 &  6.8549E-05 \\ \cline{2-5}
 & 1.3375 &  1.3203E-03 &  4.1413E-04 &  6.2321E-05 \\ \cline{2-5}
 & 1.3465 &  8.1026E-04 &  4.3444E-04 &  3.8160E-05 \\ \cline{2-5}
 & 1.3555 &  1.8362E-03 &  2.9033E-04 &  8.7132E-05 \\ \cline{2-5}
 & 1.3645 &  1.1309E-03 &  2.2178E-04 &  5.2564E-05 \\ \cline{2-5}
 & 1.3735 &  1.4320E-03 &  2.7559E-04 &  6.6477E-05 \\ \cline{2-5}
 & 1.3825 &  1.3605E-03 &  2.6183E-04 &  6.3977E-05 \\ \cline{2-5}
 & 1.3915 &  1.2850E-03 &  2.4729E-04 &  5.9037E-05 \\ \cline{2-5}
 & 1.4095 &  9.9755E-04 &  2.4194E-04 &  4.6416E-05 \\ \cline{2-5}
 & 1.4185 &  1.1001E-03 &  2.5238E-04 &  5.0371E-05 \\ \cline{2-5}
 & 1.4275 &  1.1257E-03 &  3.1221E-04 &  5.2601E-05 \\ \cline{2-5}
 & 1.4545 &  8.7898E-04 &  2.6502E-04 &  4.0546E-05 \\ \cline{2-5}
 & 0.8335 &  3.7265E-02 &  1.7412E-03 &  2.5638E-03 \\ \cline{2-5}
 & 0.8425 &  2.9608E-02 &  1.4610E-03 &  2.0352E-03 \\ \cline{2-5}
 & 0.8515 &  3.0649E-02 &  1.4981E-03 &  2.0954E-03 \\ \cline{2-5}
 & 0.8605 &  3.0715E-02 &  1.5862E-03 &  2.1195E-03 \\ \cline{2-5}
 & 0.8695 &  2.5141E-02 &  1.2537E-03 &  1.7262E-03 \\ \cline{2-5}
 & 0.8785 &  2.1442E-02 &  1.1076E-03 &  1.4558E-03 \\ \cline{2-5}
 & 0.8875 &  2.8623E-02 &  1.3825E-03 &  1.9437E-03 \\ \cline{2-5}
 & 0.8965 &  3.1740E-02 &  1.4644E-03 &  2.1758E-03 \\ \cline{2-5}
 & 0.9055 &  2.8193E-02 &  1.3892E-03 &  1.9201E-03 \\ \cline{2-5}
 & 0.9145 &  3.2663E-02 &  1.5255E-03 &  2.2201E-03 \\ \cline{2-5}
 & 0.9235 &  4.2929E-02 &  1.6981E-03 &  2.9683E-03 \\ \cline{2-5}
 & 0.9325 &  4.2144E-02 &  1.6846E-03 &  2.8968E-03 \\ \cline{2-5}
 & 0.9415 &  4.7397E-02 &  1.9482E-03 &  3.2696E-03 \\ \cline{2-5}
 & 0.9505 &  5.2742E-02 &  2.1480E-03 &  3.6659E-03 \\ \cline{2-5}
 & 0.9595 &  5.8932E-02 &  2.2534E-03 &  4.0857E-03 \\ \cline{2-5}
 & 0.9685 &  6.6652E-02 &  2.6048E-03 &  4.6358E-03 \\ \cline{2-5}
 & 0.9775 &  6.8833E-02 &  2.6294E-03 &  4.8078E-03 \\ \cline{2-5}
 & 0.9865 &  7.5414E-02 &  2.9530E-03 &  5.2569E-03 \\ \cline{2-5}
 & 0.9955 &  8.1539E-02 &  3.0518E-03 &  5.7353E-03 \\ \cline{2-5}
 & 1.0045 &  6.7117E-02 &  2.5898E-03 &  4.6107E-03 \\ \cline{2-5}
 & 1.0135 &  7.1201E-02 &  2.8973E-03 &  5.0387E-03 \\ \cline{2-5}
 & 1.0225 &  6.6691E-02 &  2.6391E-03 &  4.6241E-03 \\ \cline{2-5}
 & 1.0315 &  6.5206E-02 &  2.7429E-03 &  4.5498E-03 \\ \cline{2-5}
 & 1.0405 &  5.2374E-02 &  2.3814E-03 &  3.6442E-03 \\ \cline{2-5}
 & 1.0495 &  4.7416E-02 &  2.2155E-03 &  3.2752E-03 \\ \cline{2-5}
 & 1.0585 &  4.2724E-02 &  2.1825E-03 &  2.9437E-03 \\ \cline{2-5}
 & 1.0675 &  3.6508E-02 &  1.8354E-03 &  2.5259E-03 \\ \cline{2-5}
 & 1.0765 &  3.4740E-02 &  1.9784E-03 &  2.4168E-03 \\ \cline{2-5}
 & 1.0855 &  3.0962E-02 &  1.8301E-03 &  2.1277E-03 \\ \cline{2-5}
 & 1.0945 &  2.3974E-02 &  1.5119E-03 &  1.6467E-03 \\ \cline{2-5}
 & 1.1035 &  1.9626E-02 &  1.3375E-03 &  1.3446E-03 \\ \cline{2-5}
 & 1.1125 &  1.7550E-02 &  1.3178E-03 &  1.2040E-03 \\ \cline{2-5}
 & 1.1215 &  1.3911E-02 &  1.1145E-03 &  9.4702E-04 \\ \cline{2-5}
 & 1.1305 &  1.1974E-02 &  1.1390E-03 &  8.2699E-04 \\ \cline{2-5}
 & 1.1395 &  1.2992E-02 &  1.1922E-03 &  9.0288E-04 \\ \cline{2-5}
 & 1.1485 &  8.0919E-03 &  8.3643E-04 &  5.4931E-04 \\ \cline{2-5}
 & 1.1575 &  8.7497E-03 &  8.1852E-04 &  5.9293E-04 \\ \cline{2-5}
 & 1.1665 &  1.0030E-02 &  1.2229E-03 &  7.0486E-04 \\ \cline{2-5}
 & 1.1755 &  8.3327E-03 &  8.7172E-04 &  5.7691E-04 \\ \cline{2-5}
 & 1.1845 &  8.2595E-03 &  1.0446E-03 &  5.7145E-04 \\ \cline{2-5}
 & 1.1935 &  5.2191E-03 &  7.0287E-04 &  3.5073E-04 \\ \cline{2-5}
 & 1.2025 &  3.4581E-03 &  6.3316E-04 &  2.3292E-04 \\ \hline
2.0250 & 0.2395 &  2.8919E-01 &  8.7250E-04 &  1.4370E-02 \\ \cline{2-5}
 & 0.2485 &  2.8784E-01 &  9.3882E-04 &  1.4342E-02 \\ \cline{2-5}
 & 0.2575 &  2.8061E-01 &  1.0723E-03 &  1.3917E-02 \\ \cline{2-5}
 & 0.2665 &  2.6672E-01 &  1.1401E-03 &  1.3153E-02 \\ \cline{2-5}
 & 0.2755 &  2.5572E-01 &  1.1709E-03 &  1.2608E-02 \\ \cline{2-5}
 & 0.2845 &  2.6206E-01 &  1.1696E-03 &  1.2945E-02 \\ \cline{2-5}
 & 0.2935 &  2.5384E-01 &  1.1180E-03 &  1.2478E-02 \\ \cline{2-5}
 & 0.3025 &  2.4843E-01 &  1.1023E-03 &  1.2223E-02 \\ \cline{2-5}
 & 0.3115 &  2.3948E-01 &  1.1476E-03 &  1.1787E-02 \\ \cline{2-5}
 & 0.3205 &  2.4312E-01 &  1.2262E-03 &  1.2007E-02 \\ \cline{2-5}
 & 0.3295 &  2.4212E-01 &  1.1963E-03 &  1.1955E-02 \\ \cline{2-5}
 & 0.3385 &  2.4093E-01 &  1.2436E-03 &  1.1945E-02 \\ \cline{2-5}
 & 0.3475 &  2.3469E-01 &  1.2355E-03 &  1.1592E-02 \\ \cline{2-5}
 & 0.3565 &  2.2714E-01 &  1.2699E-03 &  1.1199E-02 \\ \cline{2-5}
 & 0.3655 &  2.2398E-01 &  1.2937E-03 &  1.1044E-02 \\ \cline{2-5}
 & 0.3745 &  2.2600E-01 &  1.3405E-03 &  1.1170E-02 \\ \cline{2-5}
 & 0.3835 &  2.1040E-01 &  1.2899E-03 &  1.0377E-02 \\ \cline{2-5}
 & 0.3925 &  1.9651E-01 &  1.1170E-03 &  9.7042E-03 \\ \cline{2-5}
 & 0.4015 &  1.9514E-01 &  1.1326E-03 &  9.6354E-03 \\ \cline{2-5}
 & 0.4105 &  1.8683E-01 &  1.1351E-03 &  9.2134E-03 \\ \cline{2-5}
 & 0.4195 &  1.8689E-01 &  1.1504E-03 &  9.2616E-03 \\ \cline{2-5}
 & 0.4285 &  1.8685E-01 &  1.1717E-03 &  9.2192E-03 \\ \cline{2-5}
 & 0.4375 &  1.8396E-01 &  1.1939E-03 &  9.0676E-03 \\ \cline{2-5}
 & 0.4465 &  1.8166E-01 &  1.2105E-03 &  8.9693E-03 \\ \cline{2-5}
 & 0.4555 &  1.7580E-01 &  1.2337E-03 &  8.6771E-03 \\ \cline{2-5}
 & 0.4645 &  1.7330E-01 &  1.2094E-03 &  8.5464E-03 \\ \cline{2-5}
 & 0.4735 &  1.6785E-01 &  1.2179E-03 &  8.2703E-03 \\ \cline{2-5}
 & 0.4825 &  1.6590E-01 &  1.2482E-03 &  8.2134E-03 \\ \cline{2-5}
 & 0.4915 &  1.6099E-01 &  1.2425E-03 &  7.9207E-03 \\ \cline{2-5}
 & 0.5005 &  1.5540E-01 &  1.2359E-03 &  7.6830E-03 \\ \cline{2-5}
 & 0.5095 &  1.5382E-01 &  1.2192E-03 &  7.6246E-03 \\ \cline{2-5}
 & 0.5185 &  1.4331E-01 &  1.1784E-03 &  7.0904E-03 \\ \cline{2-5}
 & 0.5275 &  1.3848E-01 &  1.1663E-03 &  6.8763E-03 \\ \cline{2-5}
 & 0.5365 &  1.2642E-01 &  1.1139E-03 &  6.2258E-03 \\ \cline{2-5}
 & 0.5455 &  1.2753E-01 &  1.0995E-03 &  6.3236E-03 \\ \cline{2-5}
 & 0.5545 &  1.2640E-01 &  1.1523E-03 &  6.2778E-03 \\ \cline{2-5}
 & 0.5635 &  1.2132E-01 &  1.1290E-03 &  5.9931E-03 \\ \cline{2-5}
 & 0.5725 &  1.1604E-01 &  1.1087E-03 &  5.7336E-03 \\ \cline{2-5}
 & 0.5815 &  1.1316E-01 &  1.1151E-03 &  5.5997E-03 \\ \cline{2-5}
 & 0.5905 &  1.1994E-01 &  1.2217E-03 &  6.0042E-03 \\ \cline{2-5}
 & 0.5995 &  1.0986E-01 &  1.1715E-03 &  5.4712E-03 \\ \cline{2-5}
 & 0.6085 &  9.7887E-02 &  1.1158E-03 &  4.8531E-03 \\ \cline{2-5}
 & 0.6175 &  9.5867E-02 &  1.1009E-03 &  4.7685E-03 \\ \cline{2-5}
 & 0.6265 &  8.7119E-02 &  1.0422E-03 &  4.2917E-03 \\ \cline{2-5}
 & 0.6355 &  8.1548E-02 &  1.0855E-03 &  4.0440E-03 \\ \cline{2-5}
 & 0.6445 &  7.8716E-02 &  1.0575E-03 &  3.8980E-03 \\ \cline{2-5}
 & 0.6535 &  7.5895E-02 &  1.0823E-03 &  3.7636E-03 \\ \cline{2-5}
 & 0.6625 &  7.0113E-02 &  1.0373E-03 &  3.4449E-03 \\ \cline{2-5}
 & 0.6715 &  7.2400E-02 &  1.0072E-03 &  3.6167E-03 \\ \cline{2-5}
 & 0.6805 &  6.3969E-02 &  9.2971E-04 &  3.1407E-03 \\ \cline{2-5}
 & 0.6895 &  6.5324E-02 &  1.0143E-03 &  3.2274E-03 \\ \cline{2-5}
 & 0.6985 &  6.3881E-02 &  1.0081E-03 &  3.1483E-03 \\ \cline{2-5}
 & 0.7075 &  6.3209E-02 &  9.6915E-04 &  3.1223E-03 \\ \cline{2-5}
 & 0.7165 &  5.9846E-02 &  1.0122E-03 &  2.9559E-03 \\ \cline{2-5}
 & 0.7255 &  6.2669E-02 &  1.0106E-03 &  3.0906E-03 \\ \cline{2-5}
 & 0.7345 &  5.7566E-02 &  9.6278E-04 &  2.8508E-03 \\ \cline{2-5}
 & 0.7435 &  6.2004E-02 &  1.0278E-03 &  3.1323E-03 \\ \cline{2-5}
 & 0.7525 &  6.1465E-02 &  1.0805E-03 &  3.0457E-03 \\ \cline{2-5}
 & 0.7615 &  6.0507E-02 &  1.1581E-03 &  3.0660E-03 \\ \cline{2-5}
 & 0.7705 &  5.7806E-02 &  1.0980E-03 &  2.9219E-03 \\ \cline{2-5}
 & 0.7795 &  5.3640E-02 &  1.0835E-03 &  2.6710E-03 \\ \cline{2-5}
 & 0.7885 &  5.1588E-02 &  1.0989E-03 &  2.6286E-03 \\ \cline{2-5}
 & 0.7975 &  4.7477E-02 &  1.0864E-03 &  2.3940E-03 \\ \cline{2-5}
 & 0.8065 &  3.9415E-02 &  9.5754E-04 &  1.9642E-03 \\ \cline{2-5}
 & 0.8155 &  3.7362E-02 &  8.5240E-04 &  1.8638E-03 \\ \cline{2-5}
 & 0.8245 &  3.5311E-02 &  8.8598E-04 &  1.7401E-03 \\ \cline{2-5}
 & 0.8335 &  3.2122E-02 &  7.5390E-04 &  1.5959E-03 \\ \cline{2-5}
 & 0.8425 &  2.6340E-02 &  7.7263E-04 &  1.2658E-03 \\ \cline{2-5}
 & 0.8515 &  2.7558E-02 &  7.0716E-04 &  1.3592E-03 \\ \cline{2-5}
 & 0.8605 &  2.5950E-02 &  6.9198E-04 &  1.2604E-03 \\ \cline{2-5}
 & 0.8695 &  2.3925E-02 &  6.3899E-04 &  1.1550E-03 \\ \cline{2-5}
 & 0.8785 &  2.1302E-02 &  6.0552E-04 &  1.0210E-03 \\ \cline{2-5}
 & 0.8875 &  2.2304E-02 &  5.8927E-04 &  1.0647E-03 \\ \cline{2-5}
 & 0.8965 &  2.4177E-02 &  6.7857E-04 &  1.1582E-03 \\ \cline{2-5}
 & 0.9055 &  2.6469E-02 &  6.7758E-04 &  1.2677E-03 \\ \cline{2-5}
 & 0.9145 &  3.0474E-02 &  7.7899E-04 &  1.4682E-03 \\ \cline{2-5}
 & 0.9235 &  3.6448E-02 &  8.4506E-04 &  1.7686E-03 \\ \cline{2-5}
 & 0.9325 &  3.8551E-02 &  9.0855E-04 &  1.8829E-03 \\ \cline{2-5}
 & 0.9415 &  4.5070E-02 &  1.0603E-03 &  2.2202E-03 \\ \cline{2-5}
 & 0.9505 &  5.1454E-02 &  1.1391E-03 &  2.5542E-03 \\ \cline{2-5}
 & 0.9595 &  5.7308E-02 &  1.3644E-03 &  2.8638E-03 \\ \cline{2-5}
 & 0.9685 &  5.8571E-02 &  1.4751E-03 &  2.9559E-03 \\ \cline{2-5}
 & 0.9775 &  6.6218E-02 &  1.4915E-03 &  3.3631E-03 \\ \cline{2-5}
 & 0.9865 &  6.6373E-02 &  1.7007E-03 &  3.4214E-03 \\ \cline{2-5}
 & 0.9955 &  6.9730E-02 &  1.6575E-03 &  3.6017E-03 \\ \cline{2-5}
 & 1.0045 &  6.3153E-02 &  1.6824E-03 &  3.2580E-03 \\ \cline{2-5}
 & 1.0135 &  6.4837E-02 &  1.6315E-03 &  3.3744E-03 \\ \cline{2-5}
 & 1.0225 &  5.6657E-02 &  1.5345E-03 &  2.9379E-03 \\ \cline{2-5}
 & 1.0315 &  5.3714E-02 &  1.4339E-03 &  2.7843E-03 \\ \cline{2-5}
 & 1.0405 &  4.4384E-02 &  1.3641E-03 &  2.2775E-03 \\ \cline{2-5}
 & 1.0495 &  4.3554E-02 &  1.2236E-03 &  2.2315E-03 \\ \cline{2-5}
 & 1.0585 &  3.6635E-02 &  1.1411E-03 &  1.8580E-03 \\ \cline{2-5}
 & 1.0675 &  2.7796E-02 &  1.0235E-03 &  1.3992E-03 \\ \cline{2-5}
 & 1.0765 &  2.6869E-02 &  1.0588E-03 &  1.3498E-03 \\ \cline{2-5}
 & 1.0855 &  2.4214E-02 &  9.1697E-04 &  1.2086E-03 \\ \cline{2-5}
 & 1.0945 &  1.9000E-02 &  8.4791E-04 &  9.4041E-04 \\ \cline{2-5}
 & 1.1035 &  1.7003E-02 &  9.4007E-04 &  8.3782E-04 \\ \cline{2-5}
 & 1.1125 &  1.4644E-02 &  6.4404E-04 &  7.1733E-04 \\ \cline{2-5}
 & 1.1215 &  1.1807E-02 &  6.9070E-04 &  5.7804E-04 \\ \cline{2-5}
 & 1.1305 &  1.1128E-02 &  6.2366E-04 &  5.4632E-04 \\ \cline{2-5}
 & 1.1395 &  1.0212E-02 &  5.9534E-04 &  4.9771E-04 \\ \cline{2-5}
 & 1.1485 &  8.0608E-03 &  5.9770E-04 &  3.9173E-04 \\ \cline{2-5}
 & 1.1575 &  7.5792E-03 &  5.9500E-04 &  3.7029E-04 \\ \cline{2-5}
 & 1.1665 &  6.6458E-03 &  4.2898E-04 &  3.2236E-04 \\ \cline{2-5}
 & 1.1755 &  5.0615E-03 &  5.2334E-04 &  2.4455E-04 \\ \cline{2-5}
 & 1.1845 &  5.2843E-03 &  4.4848E-04 &  2.5251E-04 \\ \cline{2-5}
 & 1.1935 &  4.9435E-03 &  3.7369E-04 &  2.3821E-04 \\ \cline{2-5}
 & 1.2025 &  3.3853E-03 &  6.5412E-04 &  1.6273E-04 \\ \cline{2-5}
 & 1.2115 &  3.5468E-03 &  3.9688E-04 &  1.6971E-04 \\ \cline{2-5}
 & 1.2205 &  3.4543E-03 &  4.1088E-04 &  1.6560E-04 \\ \cline{2-5}
 & 1.2295 &  2.3401E-03 &  2.5532E-04 &  1.1190E-04 \\ \cline{2-5}
 & 1.2385 &  2.4172E-03 &  3.7523E-04 &  1.1577E-04 \\ \cline{2-5}
 & 1.2475 &  2.5548E-03 &  2.6781E-04 &  1.2259E-04 \\ \cline{2-5}
 & 1.2565 &  2.5377E-03 &  2.7052E-04 &  1.2101E-04 \\ \cline{2-5}
 & 1.2655 &  2.2858E-03 &  2.5398E-04 &  1.0886E-04 \\ \cline{2-5}
 & 1.2745 &  1.5563E-03 &  3.3582E-04 &  7.3925E-05 \\ \cline{2-5}
 & 1.2835 &  1.7520E-03 &  3.6738E-04 &  8.4441E-05 \\ \cline{2-5}
 & 1.2925 &  1.7938E-03 &  2.2782E-04 &  8.5092E-05 \\ \cline{2-5}
 & 1.3015 &  1.5892E-03 &  2.1830E-04 &  7.5208E-05 \\ \cline{2-5}
 & 1.3105 &  1.5004E-03 &  2.1886E-04 &  7.2140E-05 \\ \cline{2-5}
 & 1.3195 &  1.9304E-03 &  2.3944E-04 &  9.2311E-05 \\ \cline{2-5}
 & 1.3285 &  1.2592E-03 &  2.0163E-04 &  6.0274E-05 \\ \cline{2-5}
 & 1.3375 &  9.4025E-04 &  1.6368E-04 &  4.4491E-05 \\ \cline{2-5}
 & 1.3465 &  8.3704E-04 &  1.5282E-04 &  3.9438E-05 \\ \cline{2-5}
 & 1.3555 &  7.6197E-04 &  3.5826E-04 &  3.6486E-05 \\ \cline{2-5}
 & 1.3645 &  7.7520E-04 &  1.4650E-04 &  3.6628E-05 \\ \cline{2-5}
 & 1.3735 &  9.5354E-04 &  1.6856E-04 &  4.5328E-05 \\ \cline{2-5}
 & 1.3825 &  6.1546E-04 &  3.4650E-04 &  2.9395E-05 \\ \cline{2-5}
 & 1.3915 &  6.4000E-04 &  1.4683E-04 &  3.0427E-05 \\ \cline{2-5}
 & 1.4005 &  8.0429E-04 &  1.6417E-04 &  3.8311E-05 \\ \cline{2-5}
 & 1.4095 &  5.0956E-04 &  3.6070E-04 &  2.4235E-05 \\ \cline{2-5}
 & 1.4185 &  6.4325E-04 &  1.4384E-04 &  3.0693E-05 \\ \cline{2-5}
 & 1.4275 &  9.7518E-04 &  1.8429E-04 &  4.6266E-05 \\ \cline{2-5}
 & 1.4365 &  7.0471E-04 &  1.4694E-04 &  3.3539E-05 \\ \cline{2-5}
 & 1.4455 &  7.4091E-04 &  1.6168E-04 &  3.5771E-05 \\ \cline{2-5}
 & 1.4545 &  6.4110E-04 &  1.6028E-04 &  3.0343E-05 \\ \cline{2-5}
 & 1.4635 &  4.4826E-04 &  3.6572E-04 &  2.1356E-05 \\ \cline{2-5}
 & 1.4815 &  3.3267E-04 &  1.1089E-04 &  1.5848E-05 \\ \cline{2-5}
 & 1.4905 &  3.8782E-04 &  1.1693E-04 &  1.8606E-05 \\ \cline{2-5}
 & 1.4995 &  2.3570E-04 &  8.9088E-05 &  1.1047E-05 \\ \cline{2-5}
 & 1.5085 &  3.3049E-04 &  1.0451E-04 &  1.5451E-05 \\ \cline{2-5}
 & 1.5175 &  5.6987E-04 &  1.6451E-04 &  2.8924E-05 \\ \cline{2-5}
 & 1.5265 &  3.4574E-04 &  1.2224E-04 &  1.7467E-05 \\ \cline{2-5}
 & 1.5355 &  3.4846E-04 &  1.1615E-04 &  1.6903E-05 \\ \cline{2-5}
 & 1.5445 &  4.0403E-04 &  1.2182E-04 &  1.9255E-05 \\ \cline{2-5}
 & 1.5535 &  3.6388E-04 &  1.0971E-04 &  1.7197E-05 \\ \cline{2-5}
 & 1.5625 &  1.6217E-04 &  8.1084E-05 &  7.7519E-06 \\ \cline{2-5}
 & 1.5715 &  4.5972E-04 &  1.5324E-04 &  2.3385E-05 \\ \cline{2-5}
 & 1.5805 &  1.6889E-04 &  7.5530E-05 &  7.8969E-06 \\ \cline{2-5}
 & 1.5895 &  2.1932E-04 &  9.8083E-05 &  1.0235E-05 \\ \cline{2-5}
 & 1.5985 &  1.9845E-04 &  8.8748E-05 &  9.3487E-06 \\ \cline{2-5}
 & 1.6075 &  3.2043E-04 &  1.1329E-04 &  1.5157E-05 \\ \cline{2-5}
 & 1.6165 &  1.3354E-04 &  7.7102E-05 &  6.2706E-06 \\ \cline{2-5}
 & 1.6255 &  3.1103E-04 &  1.0997E-04 &  1.4562E-05 \\ \cline{2-5}
 & 1.6345 &  2.9572E-04 &  1.1177E-04 &  1.3787E-05 \\ \cline{2-5}
 & 1.6435 &  9.0085E-05 &  6.3700E-05 &  4.3291E-06 \\ \cline{2-5}
 & 0.8965 &  1.9976E-02 &  1.1631E-03 &  1.3653E-03 \\ \cline{2-5}
 & 0.9055 &  3.0697E-02 &  1.5791E-03 &  2.1422E-03 \\ \cline{2-5}
 & 0.9145 &  3.2424E-02 &  1.7117E-03 &  2.2630E-03 \\ \cline{2-5}
 & 0.9235 &  3.7205E-02 &  1.7788E-03 &  2.5567E-03 \\ \cline{2-5}
 & 0.9325 &  4.8196E-02 &  2.1881E-03 &  3.3332E-03 \\ \cline{2-5}
 & 0.9415 &  4.5975E-02 &  2.1189E-03 &  3.2356E-03 \\ \cline{2-5}
 & 0.9505 &  4.6434E-02 &  2.0911E-03 &  3.2366E-03 \\ \cline{2-5}
 & 0.9595 &  5.5392E-02 &  2.3594E-03 &  3.8738E-03 \\ \cline{2-5}
 & 0.9685 &  5.3007E-02 &  2.3448E-03 &  3.7029E-03 \\ \cline{2-5}
 & 0.9775 &  5.8370E-02 &  2.4038E-03 &  4.0630E-03 \\ \cline{2-5}
 & 0.9865 &  6.6902E-02 &  2.6388E-03 &  4.6681E-03 \\ \cline{2-5}
 & 0.9955 &  6.7390E-02 &  2.7493E-03 &  4.7335E-03 \\ \cline{2-5}
 & 1.0045 &  7.0229E-02 &  2.8514E-03 &  4.9342E-03 \\ \cline{2-5}
 & 1.0135 &  7.3242E-02 &  3.0513E-03 &  5.2696E-03 \\ \cline{2-5}
 & 1.0225 &  6.0974E-02 &  2.7303E-03 &  4.3069E-03 \\ \cline{2-5}
 & 1.0315 &  5.4661E-02 &  2.4032E-03 &  3.8156E-03 \\ \cline{2-5}
 & 1.0405 &  4.5084E-02 &  2.1612E-03 &  3.1375E-03 \\ \cline{2-5}
 & 1.0495 &  4.2658E-02 &  2.2570E-03 &  2.9595E-03 \\ \cline{2-5}
 & 1.0585 &  3.8847E-02 &  2.0341E-03 &  2.7230E-03 \\ \cline{2-5}
 & 1.0675 &  3.0820E-02 &  1.7152E-03 &  2.1326E-03 \\ \cline{2-5}
 & 1.0765 &  3.6989E-02 &  2.2231E-03 &  2.6423E-03 \\ \cline{2-5}
 & 1.0855 &  2.0749E-02 &  1.4238E-03 &  1.4226E-03 \\ \cline{2-5}
 & 1.0945 &  2.5453E-02 &  1.8373E-03 &  1.7746E-03 \\ \cline{2-5}
 & 1.1035 &  1.8685E-02 &  1.3345E-03 &  1.2830E-03 \\ \cline{2-5}
 & 1.1125 &  1.5983E-02 &  1.3454E-03 &  1.1049E-03 \\ \cline{2-5}
 & 1.1215 &  1.3519E-02 &  1.2999E-03 &  9.3894E-04 \\ \cline{2-5}
 & 1.1305 &  1.5339E-02 &  1.3550E-03 &  1.0649E-03 \\ \cline{2-5}
 & 1.1395 &  1.1358E-02 &  1.0670E-03 &  7.8321E-04 \\ \cline{2-5}
 & 1.1485 &  9.4883E-03 &  1.0642E-03 &  6.5497E-04 \\ \cline{2-5}
 & 1.1575 &  1.2779E-02 &  1.1617E-03 &  8.7691E-04 \\ \cline{2-5}
 & 1.1665 &  3.5603E-03 &  6.2650E-04 &  2.4168E-04 \\ \cline{2-5}
 & 1.1755 &  6.8183E-03 &  8.3810E-04 &  4.7232E-04 \\ \cline{2-5}
 & 1.1845 &  4.5721E-03 &  7.3852E-04 &  3.1930E-04 \\ \cline{2-5}
 & 1.2025 &  4.2109E-03 &  6.0301E-04 &  2.8972E-04 \\ \hline
2.0750 & 0.2395 &  2.9336E-01 &  9.1632E-04 &  1.4631E-02 \\ \cline{2-5}
 & 0.2485 &  2.8151E-01 &  8.9736E-04 &  1.4087E-02 \\ \cline{2-5}
 & 0.2575 &  2.8145E-01 &  9.6043E-04 &  1.4135E-02 \\ \cline{2-5}
 & 0.2665 &  2.6851E-01 &  1.0705E-03 &  1.3406E-02 \\ \cline{2-5}
 & 0.2755 &  2.7069E-01 &  1.1758E-03 &  1.3502E-02 \\ \cline{2-5}
 & 0.2845 &  2.5322E-01 &  1.2080E-03 &  1.2581E-02 \\ \cline{2-5}
 & 0.2935 &  2.4975E-01 &  1.1364E-03 &  1.2378E-02 \\ \cline{2-5}
 & 0.3025 &  2.5052E-01 &  1.1843E-03 &  1.2423E-02 \\ \cline{2-5}
 & 0.3115 &  2.4130E-01 &  1.1347E-03 &  1.1981E-02 \\ \cline{2-5}
 & 0.3205 &  2.3635E-01 &  1.1433E-03 &  1.1733E-02 \\ \cline{2-5}
 & 0.3295 &  2.3190E-01 &  1.2520E-03 &  1.1497E-02 \\ \cline{2-5}
 & 0.3385 &  2.3799E-01 &  1.2456E-03 &  1.1827E-02 \\ \cline{2-5}
 & 0.3475 &  2.3760E-01 &  1.2744E-03 &  1.1839E-02 \\ \cline{2-5}
 & 0.3565 &  2.3208E-01 &  1.2721E-03 &  1.1547E-02 \\ \cline{2-5}
 & 0.3655 &  2.2721E-01 &  1.2680E-03 &  1.1285E-02 \\ \cline{2-5}
 & 0.3745 &  2.2101E-01 &  1.3087E-03 &  1.0994E-02 \\ \cline{2-5}
 & 0.3835 &  2.2156E-01 &  1.3536E-03 &  1.1029E-02 \\ \cline{2-5}
 & 0.3925 &  2.1049E-01 &  1.3429E-03 &  1.0438E-02 \\ \cline{2-5}
 & 0.4015 &  2.0187E-01 &  1.2188E-03 &  1.0071E-02 \\ \cline{2-5}
 & 0.4105 &  1.9231E-01 &  1.1267E-03 &  9.5529E-03 \\ \cline{2-5}
 & 0.4195 &  1.8740E-01 &  1.1617E-03 &  9.3345E-03 \\ \cline{2-5}
 & 0.4285 &  1.8174E-01 &  1.1715E-03 &  9.0677E-03 \\ \cline{2-5}
 & 0.4375 &  1.7456E-01 &  1.1568E-03 &  8.6758E-03 \\ \cline{2-5}
 & 0.4465 &  1.6880E-01 &  1.1696E-03 &  8.4060E-03 \\ \cline{2-5}
 & 0.4555 &  1.7064E-01 &  1.1810E-03 &  8.5101E-03 \\ \cline{2-5}
 & 0.4645 &  1.6867E-01 &  1.2026E-03 &  8.4034E-03 \\ \cline{2-5}
 & 0.4735 &  1.6358E-01 &  1.2292E-03 &  8.1338E-03 \\ \cline{2-5}
 & 0.4825 &  1.6727E-01 &  1.2307E-03 &  8.3661E-03 \\ \cline{2-5}
 & 0.4915 &  1.6055E-01 &  1.2306E-03 &  7.9509E-03 \\ \cline{2-5}
 & 0.5005 &  1.5824E-01 &  1.2538E-03 &  7.8854E-03 \\ \cline{2-5}
 & 0.5095 &  1.5116E-01 &  1.2524E-03 &  7.5230E-03 \\ \cline{2-5}
 & 0.5185 &  1.4214E-01 &  1.2165E-03 &  7.0577E-03 \\ \cline{2-5}
 & 0.5275 &  1.3694E-01 &  1.2271E-03 &  6.8352E-03 \\ \cline{2-5}
 & 0.5365 &  1.3429E-01 &  1.2288E-03 &  6.7144E-03 \\ \cline{2-5}
 & 0.5455 &  1.2478E-01 &  1.1403E-03 &  6.1915E-03 \\ \cline{2-5}
 & 0.5545 &  1.2126E-01 &  1.1521E-03 &  6.0523E-03 \\ \cline{2-5}
 & 0.5635 &  1.1782E-01 &  1.1253E-03 &  5.8623E-03 \\ \cline{2-5}
 & 0.5725 &  1.1257E-01 &  1.1112E-03 &  5.6038E-03 \\ \cline{2-5}
 & 0.5815 &  1.0913E-01 &  1.0996E-03 &  5.4720E-03 \\ \cline{2-5}
 & 0.5905 &  1.1063E-01 &  1.1475E-03 &  5.5568E-03 \\ \cline{2-5}
 & 0.5995 &  1.0472E-01 &  1.1383E-03 &  5.2342E-03 \\ \cline{2-5}
 & 0.6085 &  1.0422E-01 &  1.1349E-03 &  5.2302E-03 \\ \cline{2-5}
 & 0.6175 &  9.8245E-02 &  1.1015E-03 &  4.9307E-03 \\ \cline{2-5}
 & 0.6265 &  9.3214E-02 &  1.1150E-03 &  4.6779E-03 \\ \cline{2-5}
 & 0.6355 &  8.3345E-02 &  1.0686E-03 &  4.1490E-03 \\ \cline{2-5}
 & 0.6445 &  8.1065E-02 &  1.0244E-03 &  4.0463E-03 \\ \cline{2-5}
 & 0.6535 &  8.0148E-02 &  1.0746E-03 &  4.0254E-03 \\ \cline{2-5}
 & 0.6625 &  7.1417E-02 &  9.9565E-04 &  3.5318E-03 \\ \cline{2-5}
 & 0.6715 &  6.7006E-02 &  9.2186E-04 &  3.3255E-03 \\ \cline{2-5}
 & 0.6805 &  6.5705E-02 &  9.1493E-04 &  3.2664E-03 \\ \cline{2-5}
 & 0.6895 &  6.1322E-02 &  9.2636E-04 &  3.0452E-03 \\ \cline{2-5}
 & 0.6985 &  6.0739E-02 &  9.4152E-04 &  3.0380E-03 \\ \cline{2-5}
 & 0.7075 &  6.4044E-02 &  1.0291E-03 &  3.2102E-03 \\ \cline{2-5}
 & 0.7165 &  6.0577E-02 &  9.8195E-04 &  3.0262E-03 \\ \cline{2-5}
 & 0.7255 &  5.8522E-02 &  9.5040E-04 &  2.9128E-03 \\ \cline{2-5}
 & 0.7345 &  5.7589E-02 &  9.8454E-04 &  2.8721E-03 \\ \cline{2-5}
 & 0.7435 &  5.9609E-02 &  1.0126E-03 &  3.0018E-03 \\ \cline{2-5}
 & 0.7525 &  5.9401E-02 &  9.6011E-04 &  2.9553E-03 \\ \cline{2-5}
 & 0.7615 &  5.8793E-02 &  1.0758E-03 &  2.9454E-03 \\ \cline{2-5}
 & 0.7705 &  5.8242E-02 &  1.0916E-03 &  2.9141E-03 \\ \cline{2-5}
 & 0.7795 &  5.4359E-02 &  1.0657E-03 &  2.7595E-03 \\ \cline{2-5}
 & 0.7885 &  4.8494E-02 &  9.7758E-04 &  2.4251E-03 \\ \cline{2-5}
 & 0.7975 &  4.9496E-02 &  1.0152E-03 &  2.5079E-03 \\ \cline{2-5}
 & 0.8065 &  4.1427E-02 &  9.7000E-04 &  2.0869E-03 \\ \cline{2-5}
 & 0.8155 &  3.6975E-02 &  8.8956E-04 &  1.8394E-03 \\ \cline{2-5}
 & 0.8245 &  3.3424E-02 &  7.9325E-04 &  1.6583E-03 \\ \cline{2-5}
 & 0.8335 &  3.0485E-02 &  7.8357E-04 &  1.5079E-03 \\ \cline{2-5}
 & 0.8425 &  2.8022E-02 &  7.0393E-04 &  1.4026E-03 \\ \cline{2-5}
 & 0.8515 &  2.8211E-02 &  6.9827E-04 &  1.4039E-03 \\ \cline{2-5}
 & 0.8605 &  2.4623E-02 &  6.4985E-04 &  1.2081E-03 \\ \cline{2-5}
 & 0.8695 &  2.7396E-02 &  7.0493E-04 &  1.3475E-03 \\ \cline{2-5}
 & 0.8785 &  2.2021E-02 &  6.3222E-04 &  1.0666E-03 \\ \cline{2-5}
 & 0.8875 &  2.2813E-02 &  5.8397E-04 &  1.1044E-03 \\ \cline{2-5}
 & 0.8965 &  2.5012E-02 &  6.0740E-04 &  1.2125E-03 \\ \cline{2-5}
 & 0.9055 &  2.4564E-02 &  6.3792E-04 &  1.1890E-03 \\ \cline{2-5}
 & 0.9145 &  2.8113E-02 &  7.5955E-04 &  1.3667E-03 \\ \cline{2-5}
 & 0.9235 &  3.2338E-02 &  8.0907E-04 &  1.5775E-03 \\ \cline{2-5}
 & 0.9325 &  3.6980E-02 &  8.9870E-04 &  1.8230E-03 \\ \cline{2-5}
 & 0.9415 &  4.1201E-02 &  1.0398E-03 &  2.0410E-03 \\ \cline{2-5}
 & 0.9505 &  4.7118E-02 &  1.0731E-03 &  2.3604E-03 \\ \cline{2-5}
 & 0.9595 &  5.0240E-02 &  1.2476E-03 &  2.5333E-03 \\ \cline{2-5}
 & 0.9685 &  5.7312E-02 &  1.2747E-03 &  2.9058E-03 \\ \cline{2-5}
 & 0.9775 &  6.1991E-02 &  1.4471E-03 &  3.1903E-03 \\ \cline{2-5}
 & 0.9865 &  6.4770E-02 &  1.5180E-03 &  3.3448E-03 \\ \cline{2-5}
 & 0.9955 &  6.1170E-02 &  1.5286E-03 &  3.1701E-03 \\ \cline{2-5}
 & 1.0045 &  6.1508E-02 &  1.5219E-03 &  3.2192E-03 \\ \cline{2-5}
 & 1.0135 &  6.0522E-02 &  1.4926E-03 &  3.1651E-03 \\ \cline{2-5}
 & 1.0225 &  5.5374E-02 &  1.4709E-03 &  2.8800E-03 \\ \cline{2-5}
 & 1.0315 &  5.1366E-02 &  1.3829E-03 &  2.6683E-03 \\ \cline{2-5}
 & 1.0405 &  4.2690E-02 &  1.3376E-03 &  2.2122E-03 \\ \cline{2-5}
 & 1.0495 &  3.7403E-02 &  1.1686E-03 &  1.9143E-03 \\ \cline{2-5}
 & 1.0585 &  3.4003E-02 &  1.1825E-03 &  1.7424E-03 \\ \cline{2-5}
 & 1.0675 &  2.8875E-02 &  1.1343E-03 &  1.4722E-03 \\ \cline{2-5}
 & 1.0765 &  2.3729E-02 &  8.8370E-04 &  1.2048E-03 \\ \cline{2-5}
 & 1.0855 &  1.9309E-02 &  7.9794E-04 &  9.7256E-04 \\ \cline{2-5}
 & 1.0945 &  1.6985E-02 &  7.9172E-04 &  8.5054E-04 \\ \cline{2-5}
 & 1.1035 &  1.5414E-02 &  8.0084E-04 &  7.7127E-04 \\ \cline{2-5}
 & 1.1125 &  1.2388E-02 &  5.7386E-04 &  6.0952E-04 \\ \cline{2-5}
 & 1.1215 &  1.0193E-02 &  6.7653E-04 &  5.0337E-04 \\ \cline{2-5}
 & 1.1305 &  1.0048E-02 &  5.1682E-04 &  4.9424E-04 \\ \cline{2-5}
 & 1.1395 &  8.6889E-03 &  4.7402E-04 &  4.2446E-04 \\ \cline{2-5}
 & 1.1485 &  7.4869E-03 &  4.4505E-04 &  3.6665E-04 \\ \cline{2-5}
 & 1.1575 &  5.7667E-03 &  6.1105E-04 &  2.8087E-04 \\ \cline{2-5}
 & 1.1665 &  6.2179E-03 &  4.0475E-04 &  3.0473E-04 \\ \cline{2-5}
 & 1.1755 &  5.3103E-03 &  3.7739E-04 &  2.6055E-04 \\ \cline{2-5}
 & 1.1845 &  4.0838E-03 &  4.2228E-04 &  2.0055E-04 \\ \cline{2-5}
 & 1.1935 &  4.0578E-03 &  4.9044E-04 &  1.9857E-04 \\ \cline{2-5}
 & 1.2025 &  4.3559E-03 &  3.3607E-04 &  2.1185E-04 \\ \cline{2-5}
 & 1.2115 &  3.5734E-03 &  4.0199E-04 &  1.7294E-04 \\ \cline{2-5}
 & 1.2205 &  3.0167E-03 &  2.9581E-04 &  1.4676E-04 \\ \cline{2-5}
 & 1.2295 &  2.3553E-03 &  4.3108E-04 &  1.1415E-04 \\ \cline{2-5}
 & 1.2385 &  2.8061E-03 &  2.7922E-04 &  1.3576E-04 \\ \cline{2-5}
 & 1.2475 &  2.3957E-03 &  3.4749E-04 &  1.1559E-04 \\ \cline{2-5}
 & 1.2565 &  2.5425E-03 &  2.6507E-04 &  1.2369E-04 \\ \cline{2-5}
 & 1.2655 &  2.2742E-03 &  2.4667E-04 &  1.0934E-04 \\ \cline{2-5}
 & 1.2745 &  2.1190E-03 &  2.3993E-04 &  1.0202E-04 \\ \cline{2-5}
 & 1.2835 &  2.0335E-03 &  2.4481E-04 &  9.8733E-05 \\ \cline{2-5}
 & 1.2925 &  1.4560E-03 &  2.0591E-04 &  7.0343E-05 \\ \cline{2-5}
 & 1.3015 &  1.6019E-03 &  2.1799E-04 &  7.8661E-05 \\ \cline{2-5}
 & 1.3105 &  1.4613E-03 &  3.1999E-04 &  7.0289E-05 \\ \cline{2-5}
 & 1.3195 &  1.3519E-03 &  1.9719E-04 &  6.5430E-05 \\ \cline{2-5}
 & 1.3285 &  1.0277E-03 &  1.6672E-04 &  4.9694E-05 \\ \cline{2-5}
 & 1.3375 &  1.1342E-03 &  1.8162E-04 &  5.4708E-05 \\ \cline{2-5}
 & 1.3465 &  9.9975E-04 &  1.7146E-04 &  4.8355E-05 \\ \cline{2-5}
 & 1.3555 &  7.5196E-04 &  3.0500E-04 &  3.6257E-05 \\ \cline{2-5}
 & 1.3645 &  6.7968E-04 &  1.4172E-04 &  3.2894E-05 \\ \cline{2-5}
 & 1.3735 &  7.3215E-04 &  1.4359E-04 &  3.5439E-05 \\ \cline{2-5}
 & 1.3825 &  7.8975E-04 &  1.4925E-04 &  3.7767E-05 \\ \cline{2-5}
 & 1.3915 &  7.8947E-04 &  1.5193E-04 &  3.7464E-05 \\ \cline{2-5}
 & 1.4005 &  6.8379E-04 &  1.4922E-04 &  3.2900E-05 \\ \cline{2-5}
 & 1.4095 &  7.2976E-04 &  1.5559E-04 &  3.5106E-05 \\ \cline{2-5}
 & 1.4185 &  7.7181E-04 &  1.5136E-04 &  3.6854E-05 \\ \cline{2-5}
 & 1.4275 &  5.5220E-04 &  1.2050E-04 &  2.6652E-05 \\ \cline{2-5}
 & 1.4365 &  5.0507E-04 &  1.1905E-04 &  2.4068E-05 \\ \cline{2-5}
 & 1.4455 &  5.3214E-04 &  1.2543E-04 &  2.5317E-05 \\ \cline{2-5}
 & 1.4545 &  6.6527E-04 &  1.4517E-04 &  3.1970E-05 \\ \cline{2-5}
 & 1.4635 &  6.8626E-04 &  1.5345E-04 &  3.2442E-05 \\ \cline{2-5}
 & 1.4725 &  7.4104E-04 &  1.4821E-04 &  3.4990E-05 \\ \cline{2-5}
 & 1.4815 &  4.2478E-04 &  1.1353E-04 &  2.0502E-05 \\ \cline{2-5}
 & 1.4905 &  5.0575E-04 &  1.3517E-04 &  2.4583E-05 \\ \cline{2-5}
 & 1.4995 &  3.2952E-04 &  1.0984E-04 &  1.5976E-05 \\ \cline{2-5}
 & 1.5085 &  4.0151E-04 &  1.1136E-04 &  1.9067E-05 \\ \cline{2-5}
 & 1.5175 &  3.5321E-04 &  1.1170E-04 &  1.6920E-05 \\ \cline{2-5}
 & 1.5265 &  4.0645E-04 &  1.2853E-04 &  1.9768E-05 \\ \cline{2-5}
 & 1.5355 &  2.5465E-04 &  9.6248E-05 &  1.1930E-05 \\ \cline{2-5}
 & 1.5445 &  3.7277E-04 &  1.3179E-04 &  1.8560E-05 \\ \cline{2-5}
 & 1.5535 &  4.6371E-04 &  1.3981E-04 &  2.2778E-05 \\ \cline{2-5}
 & 1.5625 &  3.8125E-04 &  1.1006E-04 &  1.8159E-05 \\ \cline{2-5}
 & 1.5805 &  3.9188E-04 &  1.2392E-04 &  1.8835E-05 \\ \cline{2-5}
 & 1.5895 &  4.5264E-04 &  1.5088E-04 &  2.2770E-05 \\ \cline{2-5}
 & 1.5985 &  3.1848E-04 &  1.1260E-04 &  1.5180E-05 \\ \cline{2-5}
 & 1.6075 &  2.8265E-04 &  1.0683E-04 &  1.3997E-05 \\ \cline{2-5}
 & 1.6435 &  1.0545E-04 &  6.0883E-05 &  5.0299E-06 \\ \cline{2-5}
 & 1.6525 &  1.6621E-04 &  8.3106E-05 &  7.9773E-06 \\ \cline{2-5}
 & 0.9235 &  3.9597E-02 &  2.0588E-03 &  2.8058E-03 \\ \cline{2-5}
 & 0.9325 &  4.3536E-02 &  2.1318E-03 &  3.0698E-03 \\ \cline{2-5}
 & 0.9415 &  4.4074E-02 &  2.1489E-03 &  3.1009E-03 \\ \cline{2-5}
 & 0.9505 &  4.8969E-02 &  2.2641E-03 &  3.4554E-03 \\ \cline{2-5}
 & 0.9595 &  4.2876E-02 &  2.1063E-03 &  2.9993E-03 \\ \cline{2-5}
 & 0.9685 &  4.8979E-02 &  2.2889E-03 &  3.4012E-03 \\ \cline{2-5}
 & 0.9775 &  6.3892E-02 &  3.1227E-03 &  4.5766E-03 \\ \cline{2-5}
 & 0.9865 &  6.3484E-02 &  2.9160E-03 &  4.5170E-03 \\ \cline{2-5}
 & 0.9955 &  7.1867E-02 &  3.2060E-03 &  5.1173E-03 \\ \cline{2-5}
 & 1.0045 &  6.0659E-02 &  2.7090E-03 &  4.3293E-03 \\ \cline{2-5}
 & 1.0135 &  6.0930E-02 &  2.7665E-03 &  4.3429E-03 \\ \cline{2-5}
 & 1.0225 &  5.0228E-02 &  2.4841E-03 &  3.5714E-03 \\ \cline{2-5}
 & 1.0315 &  5.4944E-02 &  2.5700E-03 &  3.8333E-03 \\ \cline{2-5}
 & 1.0405 &  5.5005E-02 &  2.7413E-03 &  3.9179E-03 \\ \cline{2-5}
 & 1.0495 &  4.4738E-02 &  2.4355E-03 &  3.1707E-03 \\ \cline{2-5}
 & 1.0585 &  3.9877E-02 &  2.2651E-03 &  2.8529E-03 \\ \cline{2-5}
 & 1.0675 &  3.7330E-02 &  2.1685E-03 &  2.6560E-03 \\ \cline{2-5}
 & 1.0765 &  2.5232E-02 &  1.7100E-03 &  1.7801E-03 \\ \cline{2-5}
 & 1.0855 &  2.0111E-02 &  1.2981E-03 &  1.4068E-03 \\ \cline{2-5}
 & 1.0945 &  1.8342E-02 &  1.2581E-03 &  1.2734E-03 \\ \cline{2-5}
 & 1.1035 &  2.1177E-02 &  1.5498E-03 &  1.4961E-03 \\ \cline{2-5}
 & 1.1125 &  1.5009E-02 &  1.1935E-03 &  1.0416E-03 \\ \cline{2-5}
 & 1.1215 &  1.7134E-02 &  1.2735E-03 &  1.1869E-03 \\ \cline{2-5}
 & 1.1305 &  1.2427E-02 &  1.2065E-03 &  8.7112E-04 \\ \cline{2-5}
 & 1.1395 &  1.1595E-02 &  1.0248E-03 &  8.0615E-04 \\ \cline{2-5}
 & 1.1485 &  8.1397E-03 &  8.4694E-04 &  5.6590E-04 \\ \cline{2-5}
 & 1.1575 &  7.3336E-03 &  9.4052E-04 &  5.1725E-04 \\ \cline{2-5}
 & 1.1665 &  8.3601E-03 &  8.9630E-04 &  5.7334E-04 \\ \cline{2-5}
 & 1.1755 &  7.3755E-03 &  1.0357E-03 &  5.3626E-04 \\ \cline{2-5}
 & 1.1845 &  4.4265E-03 &  6.9799E-04 &  3.1009E-04 \\ \cline{2-5}
 & 1.2025 &  2.9126E-03 &  6.5630E-04 &  2.0362E-04 \\ \hline
2.1250 & 0.2395 &  2.9737E-01 &  9.2356E-04 &  1.4973E-02 \\ \cline{2-5}
 & 0.2485 &  2.8573E-01 &  9.3368E-04 &  1.4407E-02 \\ \cline{2-5}
 & 0.2575 &  2.7566E-01 &  9.3380E-04 &  1.3913E-02 \\ \cline{2-5}
 & 0.2665 &  2.7665E-01 &  9.9665E-04 &  1.3988E-02 \\ \cline{2-5}
 & 0.2755 &  2.5905E-01 &  1.0755E-03 &  1.3000E-02 \\ \cline{2-5}
 & 0.2845 &  2.6409E-01 &  1.1880E-03 &  1.3319E-02 \\ \cline{2-5}
 & 0.2935 &  2.5305E-01 &  1.2986E-03 &  1.2699E-02 \\ \cline{2-5}
 & 0.3025 &  2.4235E-01 &  1.1904E-03 &  1.2139E-02 \\ \cline{2-5}
 & 0.3115 &  2.4714E-01 &  1.2289E-03 &  1.2360E-02 \\ \cline{2-5}
 & 0.3205 &  2.3778E-01 &  1.1959E-03 &  1.1895E-02 \\ \cline{2-5}
 & 0.3295 &  2.3109E-01 &  1.1733E-03 &  1.1589E-02 \\ \cline{2-5}
 & 0.3385 &  2.2840E-01 &  1.2316E-03 &  1.1432E-02 \\ \cline{2-5}
 & 0.3475 &  2.2778E-01 &  1.3131E-03 &  1.1394E-02 \\ \cline{2-5}
 & 0.3565 &  2.2630E-01 &  1.3004E-03 &  1.1359E-02 \\ \cline{2-5}
 & 0.3655 &  2.2072E-01 &  1.2739E-03 &  1.1073E-02 \\ \cline{2-5}
 & 0.3745 &  2.2548E-01 &  1.3045E-03 &  1.1343E-02 \\ \cline{2-5}
 & 0.3835 &  2.2356E-01 &  1.3473E-03 &  1.1210E-02 \\ \cline{2-5}
 & 0.3925 &  2.0916E-01 &  1.3066E-03 &  1.0473E-02 \\ \cline{2-5}
 & 0.4015 &  2.0543E-01 &  1.3254E-03 &  1.0291E-02 \\ \cline{2-5}
 & 0.4105 &  2.0096E-01 &  1.2068E-03 &  1.0093E-02 \\ \cline{2-5}
 & 0.4195 &  1.9631E-01 &  1.1887E-03 &  9.8673E-03 \\ \cline{2-5}
 & 0.4285 &  1.8688E-01 &  1.1469E-03 &  9.3785E-03 \\ \cline{2-5}
 & 0.4375 &  1.8007E-01 &  1.1644E-03 &  9.0282E-03 \\ \cline{2-5}
 & 0.4465 &  1.7658E-01 &  1.1919E-03 &  8.8904E-03 \\ \cline{2-5}
 & 0.4555 &  1.7063E-01 &  1.1914E-03 &  8.5961E-03 \\ \cline{2-5}
 & 0.4645 &  1.6403E-01 &  1.2002E-03 &  8.2569E-03 \\ \cline{2-5}
 & 0.4735 &  1.4919E-01 &  1.1249E-03 &  7.4620E-03 \\ \cline{2-5}
 & 0.4825 &  1.5334E-01 &  1.1917E-03 &  7.7033E-03 \\ \cline{2-5}
 & 0.4915 &  1.4846E-01 &  1.2182E-03 &  7.4414E-03 \\ \cline{2-5}
 & 0.5005 &  1.5191E-01 &  1.2381E-03 &  7.6349E-03 \\ \cline{2-5}
 & 0.5095 &  1.5020E-01 &  1.2217E-03 &  7.5594E-03 \\ \cline{2-5}
 & 0.5185 &  1.4412E-01 &  1.2598E-03 &  7.2627E-03 \\ \cline{2-5}
 & 0.5275 &  1.4119E-01 &  1.2709E-03 &  7.0818E-03 \\ \cline{2-5}
 & 0.5365 &  1.3628E-01 &  1.2765E-03 &  6.8636E-03 \\ \cline{2-5}
 & 0.5455 &  1.2671E-01 &  1.2136E-03 &  6.3526E-03 \\ \cline{2-5}
 & 0.5545 &  1.1909E-01 &  1.1907E-03 &  5.9726E-03 \\ \cline{2-5}
 & 0.5635 &  1.1582E-01 &  1.1637E-03 &  5.7976E-03 \\ \cline{2-5}
 & 0.5725 &  1.1433E-01 &  1.2066E-03 &  5.7430E-03 \\ \cline{2-5}
 & 0.5815 &  1.0938E-01 &  1.1677E-03 &  5.4939E-03 \\ \cline{2-5}
 & 0.5905 &  1.1162E-01 &  1.1734E-03 &  5.6440E-03 \\ \cline{2-5}
 & 0.5995 &  1.0986E-01 &  1.1941E-03 &  5.5426E-03 \\ \cline{2-5}
 & 0.6085 &  1.0514E-01 &  1.1495E-03 &  5.3060E-03 \\ \cline{2-5}
 & 0.6175 &  9.4386E-02 &  1.0519E-03 &  4.7439E-03 \\ \cline{2-5}
 & 0.6265 &  9.2511E-02 &  1.0870E-03 &  4.6689E-03 \\ \cline{2-5}
 & 0.6355 &  8.6646E-02 &  1.0478E-03 &  4.3692E-03 \\ \cline{2-5}
 & 0.6445 &  7.9807E-02 &  1.0468E-03 &  3.9984E-03 \\ \cline{2-5}
 & 0.6535 &  7.3232E-02 &  1.0041E-03 &  3.6515E-03 \\ \cline{2-5}
 & 0.6625 &  6.8540E-02 &  9.8116E-04 &  3.4431E-03 \\ \cline{2-5}
 & 0.6715 &  6.7045E-02 &  1.0046E-03 &  3.3659E-03 \\ \cline{2-5}
 & 0.6805 &  6.5622E-02 &  9.3489E-04 &  3.2969E-03 \\ \cline{2-5}
 & 0.6895 &  6.2172E-02 &  9.6164E-04 &  3.1347E-03 \\ \cline{2-5}
 & 0.6985 &  6.0625E-02 &  9.5382E-04 &  3.0537E-03 \\ \cline{2-5}
 & 0.7075 &  5.8899E-02 &  8.9953E-04 &  2.9378E-03 \\ \cline{2-5}
 & 0.7165 &  6.0245E-02 &  9.5992E-04 &  3.0252E-03 \\ \cline{2-5}
 & 0.7255 &  5.8675E-02 &  9.1115E-04 &  2.9403E-03 \\ \cline{2-5}
 & 0.7345 &  6.0040E-02 &  9.9606E-04 &  3.0365E-03 \\ \cline{2-5}
 & 0.7435 &  6.0551E-02 &  9.8119E-04 &  3.0750E-03 \\ \cline{2-5}
 & 0.7525 &  5.7284E-02 &  1.0338E-03 &  2.9100E-03 \\ \cline{2-5}
 & 0.7615 &  5.6146E-02 &  9.6652E-04 &  2.8026E-03 \\ \cline{2-5}
 & 0.7705 &  5.5423E-02 &  1.0072E-03 &  2.8027E-03 \\ \cline{2-5}
 & 0.7795 &  5.8075E-02 &  1.0468E-03 &  3.0043E-03 \\ \cline{2-5}
 & 0.7885 &  5.2152E-02 &  9.8712E-04 &  2.6697E-03 \\ \cline{2-5}
 & 0.7975 &  4.7846E-02 &  9.1118E-04 &  2.4387E-03 \\ \cline{2-5}
 & 0.8065 &  4.4146E-02 &  9.3741E-04 &  2.2326E-03 \\ \cline{2-5}
 & 0.8155 &  4.1512E-02 &  9.4664E-04 &  2.1135E-03 \\ \cline{2-5}
 & 0.8245 &  3.8352E-02 &  8.7697E-04 &  1.9379E-03 \\ \cline{2-5}
 & 0.8335 &  3.1813E-02 &  7.7617E-04 &  1.5901E-03 \\ \cline{2-5}
 & 0.8425 &  2.9782E-02 &  7.1230E-04 &  1.4812E-03 \\ \cline{2-5}
 & 0.8515 &  2.5431E-02 &  6.4059E-04 &  1.2576E-03 \\ \cline{2-5}
 & 0.8605 &  2.5871E-02 &  6.4345E-04 &  1.2875E-03 \\ \cline{2-5}
 & 0.8695 &  2.3751E-02 &  6.2720E-04 &  1.1675E-03 \\ \cline{2-5}
 & 0.8785 &  2.2173E-02 &  6.5409E-04 &  1.0840E-03 \\ \cline{2-5}
 & 0.8875 &  2.1752E-02 &  5.2092E-04 &  1.0589E-03 \\ \cline{2-5}
 & 0.8965 &  2.3932E-02 &  5.9463E-04 &  1.1633E-03 \\ \cline{2-5}
 & 0.9055 &  2.3777E-02 &  6.4096E-04 &  1.1570E-03 \\ \cline{2-5}
 & 0.9145 &  2.6961E-02 &  6.6125E-04 &  1.3205E-03 \\ \cline{2-5}
 & 0.9235 &  3.1361E-02 &  7.7524E-04 &  1.5438E-03 \\ \cline{2-5}
 & 0.9325 &  3.5040E-02 &  8.0873E-04 &  1.7365E-03 \\ \cline{2-5}
 & 0.9415 &  4.0976E-02 &  8.9985E-04 &  2.0466E-03 \\ \cline{2-5}
 & 0.9505 &  4.5479E-02 &  1.0167E-03 &  2.2931E-03 \\ \cline{2-5}
 & 0.9595 &  4.9859E-02 &  1.1420E-03 &  2.5494E-03 \\ \cline{2-5}
 & 0.9685 &  5.3073E-02 &  1.2482E-03 &  2.7243E-03 \\ \cline{2-5}
 & 0.9775 &  5.8317E-02 &  1.3076E-03 &  3.0271E-03 \\ \cline{2-5}
 & 0.9865 &  6.5313E-02 &  1.5071E-03 &  3.4082E-03 \\ \cline{2-5}
 & 0.9955 &  6.2164E-02 &  1.4644E-03 &  3.2514E-03 \\ \cline{2-5}
 & 1.0045 &  6.1995E-02 &  1.4956E-03 &  3.2552E-03 \\ \cline{2-5}
 & 1.0135 &  5.7162E-02 &  1.4183E-03 &  3.0052E-03 \\ \cline{2-5}
 & 1.0225 &  5.2052E-02 &  1.3600E-03 &  2.7392E-03 \\ \cline{2-5}
 & 1.0315 &  4.8418E-02 &  1.2294E-03 &  2.5327E-03 \\ \cline{2-5}
 & 1.0405 &  4.0053E-02 &  1.2497E-03 &  2.0811E-03 \\ \cline{2-5}
 & 1.0495 &  3.9002E-02 &  1.0889E-03 &  2.0234E-03 \\ \cline{2-5}
 & 1.0585 &  3.2859E-02 &  1.0522E-03 &  1.6920E-03 \\ \cline{2-5}
 & 1.0675 &  2.7281E-02 &  9.5814E-04 &  1.4016E-03 \\ \cline{2-5}
 & 1.0765 &  2.3344E-02 &  8.8253E-04 &  1.1872E-03 \\ \cline{2-5}
 & 1.0855 &  2.0124E-02 &  7.7201E-04 &  1.0149E-03 \\ \cline{2-5}
 & 1.0945 &  1.7656E-02 &  7.2776E-04 &  8.8531E-04 \\ \cline{2-5}
 & 1.1035 &  1.4883E-02 &  6.2338E-04 &  7.4687E-04 \\ \cline{2-5}
 & 1.1125 &  1.2523E-02 &  7.1007E-04 &  6.2549E-04 \\ \cline{2-5}
 & 1.1215 &  1.1395E-02 &  5.9336E-04 &  5.6508E-04 \\ \cline{2-5}
 & 1.1305 &  9.3935E-03 &  6.4384E-04 &  4.6638E-04 \\ \cline{2-5}
 & 1.1395 &  8.9883E-03 &  4.7976E-04 &  4.4700E-04 \\ \cline{2-5}
 & 1.1485 &  7.9986E-03 &  5.1165E-04 &  3.9508E-04 \\ \cline{2-5}
 & 1.1575 &  7.0077E-03 &  4.2335E-04 &  3.4667E-04 \\ \cline{2-5}
 & 1.1665 &  6.2603E-03 &  3.9358E-04 &  3.0900E-04 \\ \cline{2-5}
 & 1.1755 &  4.5301E-03 &  3.9765E-04 &  2.2255E-04 \\ \cline{2-5}
 & 1.1845 &  3.7460E-03 &  3.8380E-04 &  1.8493E-04 \\ \cline{2-5}
 & 1.1935 &  4.4554E-03 &  3.3489E-04 &  2.1835E-04 \\ \cline{2-5}
 & 1.2025 &  3.5521E-03 &  3.7787E-04 &  1.7440E-04 \\ \cline{2-5}
 & 1.2115 &  3.4245E-03 &  2.9258E-04 &  1.6731E-04 \\ \cline{2-5}
 & 1.2205 &  3.1849E-03 &  2.8374E-04 &  1.5619E-04 \\ \cline{2-5}
 & 1.2295 &  3.0558E-03 &  3.7225E-04 &  1.4956E-04 \\ \cline{2-5}
 & 1.2385 &  2.5547E-03 &  2.5420E-04 &  1.2450E-04 \\ \cline{2-5}
 & 1.2475 &  2.4889E-03 &  2.5271E-04 &  1.2200E-04 \\ \cline{2-5}
 & 1.2565 &  2.3337E-03 &  2.4330E-04 &  1.1317E-04 \\ \cline{2-5}
 & 1.2655 &  1.8813E-03 &  3.3564E-04 &  9.1833E-05 \\ \cline{2-5}
 & 1.2745 &  1.5776E-03 &  1.9274E-04 &  7.6430E-05 \\ \cline{2-5}
 & 1.2835 &  1.6786E-03 &  2.0820E-04 &  8.1558E-05 \\ \cline{2-5}
 & 1.2925 &  1.2005E-03 &  1.6978E-04 &  5.8208E-05 \\ \cline{2-5}
 & 1.3015 &  1.2816E-03 &  1.8498E-04 &  6.2893E-05 \\ \cline{2-5}
 & 1.3105 &  1.1847E-03 &  1.8066E-04 &  5.8368E-05 \\ \cline{2-5}
 & 1.3195 &  8.4077E-04 &  2.8473E-04 &  4.0587E-05 \\ \cline{2-5}
 & 1.3285 &  1.2989E-03 &  1.8747E-04 &  6.3571E-05 \\ \cline{2-5}
 & 1.3375 &  1.2060E-03 &  1.8182E-04 &  5.8492E-05 \\ \cline{2-5}
 & 1.3465 &  7.9875E-04 &  1.4583E-04 &  3.8608E-05 \\ \cline{2-5}
 & 1.3555 &  8.9524E-04 &  1.5584E-04 &  4.3520E-05 \\ \cline{2-5}
 & 1.3645 &  9.3926E-04 &  1.6870E-04 &  4.5827E-05 \\ \cline{2-5}
 & 1.3735 &  9.7445E-04 &  1.6712E-04 &  4.7422E-05 \\ \cline{2-5}
 & 1.3825 &  7.1541E-04 &  1.4308E-04 &  3.4608E-05 \\ \cline{2-5}
 & 1.3915 &  9.8337E-04 &  1.7662E-04 &  4.8390E-05 \\ \cline{2-5}
 & 1.4005 &  6.1419E-04 &  1.3095E-04 &  2.9807E-05 \\ \cline{2-5}
 & 1.4095 &  4.2618E-04 &  2.6700E-04 &  2.0440E-05 \\ \cline{2-5}
 & 1.4185 &  5.9101E-04 &  1.3930E-04 &  2.9557E-05 \\ \cline{2-5}
 & 1.4275 &  6.3819E-04 &  1.3606E-04 &  3.0595E-05 \\ \cline{2-5}
 & 1.4365 &  3.7838E-04 &  1.0923E-04 &  1.8572E-05 \\ \cline{2-5}
 & 1.4455 &  3.9178E-04 &  2.6034E-04 &  1.8957E-05 \\ \cline{2-5}
 & 1.4545 &  4.5186E-04 &  1.1667E-04 &  2.1586E-05 \\ \cline{2-5}
 & 1.4635 &  2.4034E-04 &  9.0841E-05 &  1.2094E-05 \\ \cline{2-5}
 & 1.4725 &  6.1472E-04 &  1.3106E-04 &  2.9464E-05 \\ \cline{2-5}
 & 1.4815 &  2.4946E-04 &  8.3155E-05 &  1.1990E-05 \\ \cline{2-5}
 & 1.4905 &  4.1180E-04 &  1.1888E-04 &  2.0045E-05 \\ \cline{2-5}
 & 1.4995 &  3.1036E-04 &  9.8144E-05 &  1.5141E-05 \\ \cline{2-5}
 & 1.5085 &  5.8020E-04 &  1.4505E-04 &  2.8158E-05 \\ \cline{2-5}
 & 1.5175 &  4.3154E-04 &  1.0789E-04 &  2.0814E-05 \\ \cline{2-5}
 & 1.5265 &  2.1277E-04 &  8.6863E-05 &  1.0247E-05 \\ \cline{2-5}
 & 1.5355 &  4.4631E-04 &  1.1524E-04 &  2.1345E-05 \\ \cline{2-5}
 & 1.5445 &  3.6908E-04 &  1.2303E-04 &  1.8572E-05 \\ \cline{2-5}
 & 1.5535 &  3.5066E-04 &  1.0123E-04 &  1.6968E-05 \\ \cline{2-5}
 & 1.5625 &  6.1734E-05 &  2.6666E-04 &  2.9532E-06 \\ \cline{2-5}
 & 1.5715 &  2.1801E-04 &  9.7497E-05 &  1.1060E-05 \\ \cline{2-5}
 & 1.5805 &  3.7415E-04 &  1.2472E-04 &  1.8030E-05 \\ \cline{2-5}
 & 1.5895 &  2.7778E-04 &  1.0499E-04 &  1.3515E-05 \\ \cline{2-5}
 & 1.5985 &  2.1487E-04 &  8.7721E-05 &  1.0464E-05 \\ \cline{2-5}
 & 1.6075 &  3.0830E-04 &  9.2955E-05 &  1.5360E-05 \\ \cline{2-5}
 & 1.6165 &  2.0836E-04 &  8.5064E-05 &  1.0138E-05 \\ \cline{2-5}
 & 1.6255 &  2.1760E-04 &  9.7316E-05 &  1.0626E-05 \\ \cline{2-5}
 & 1.6345 &  1.5883E-04 &  6.4842E-05 &  7.5584E-06 \\ \cline{2-5}
 & 1.6525 &  2.3096E-04 &  9.4287E-05 &  1.1679E-05 \\ \cline{2-5}
 & 1.6615 &  1.9240E-04 &  8.6045E-05 &  9.9107E-06 \\ \cline{2-5}
 & 1.0045 &  4.4925E-02 &  2.3694E-03 &  3.1664E-03 \\ \cline{2-5}
 & 1.0135 &  6.1922E-02 &  3.2950E-03 &  4.5954E-03 \\ \cline{2-5}
 & 1.0225 &  4.3018E-02 &  2.4190E-03 &  3.0781E-03 \\ \cline{2-5}
 & 1.0315 &  4.4890E-02 &  2.5471E-03 &  3.1793E-03 \\ \cline{2-5}
 & 1.0405 &  3.6974E-02 &  2.2162E-03 &  2.6570E-03 \\ \cline{2-5}
 & 1.0495 &  4.2813E-02 &  2.3533E-03 &  3.0481E-03 \\ \cline{2-5}
 & 1.0585 &  4.2552E-02 &  2.4286E-03 &  3.0422E-03 \\ \cline{2-5}
 & 1.0675 &  3.4894E-02 &  2.2602E-03 &  2.5276E-03 \\ \cline{2-5}
 & 1.0765 &  2.5444E-02 &  1.5996E-03 &  1.7773E-03 \\ \cline{2-5}
 & 1.0855 &  2.0663E-02 &  1.5305E-03 &  1.4497E-03 \\ \cline{2-5}
 & 1.0945 &  2.1345E-02 &  1.6792E-03 &  1.5295E-03 \\ \cline{2-5}
 & 1.1035 &  1.6206E-02 &  1.1880E-03 &  1.1278E-03 \\ \cline{2-5}
 & 1.1125 &  1.5356E-02 &  1.3974E-03 &  1.1010E-03 \\ \cline{2-5}
 & 1.1215 &  9.4343E-03 &  9.7011E-04 &  6.6325E-04 \\ \cline{2-5}
 & 1.1305 &  1.2107E-02 &  1.1488E-03 &  8.4153E-04 \\ \cline{2-5}
 & 1.1395 &  1.0984E-02 &  1.1544E-03 &  7.7736E-04 \\ \cline{2-5}
 & 1.1485 &  8.2683E-03 &  9.0871E-04 &  5.8408E-04 \\ \cline{2-5}
 & 1.1575 &  6.7273E-03 &  7.4550E-04 &  4.6822E-04 \\ \cline{2-5}
 & 1.1665 &  9.0319E-03 &  9.8889E-04 &  6.3214E-04 \\ \cline{2-5}
 & 1.1755 &  5.1128E-03 &  6.9838E-04 &  3.5285E-04 \\ \hline
2.1750 & 0.2485 &  2.8560E-01 &  9.4687E-04 &  1.4495E-02 \\ \cline{2-5}
 & 0.2575 &  2.7089E-01 &  9.2858E-04 &  1.3711E-02 \\ \cline{2-5}
 & 0.2665 &  2.6786E-01 &  9.5196E-04 &  1.3615E-02 \\ \cline{2-5}
 & 0.2755 &  2.7302E-01 &  1.0106E-03 &  1.3960E-02 \\ \cline{2-5}
 & 0.2845 &  2.5703E-01 &  1.1202E-03 &  1.3030E-02 \\ \cline{2-5}
 & 0.2935 &  2.5569E-01 &  1.1919E-03 &  1.2989E-02 \\ \cline{2-5}
 & 0.3025 &  2.4998E-01 &  1.2611E-03 &  1.2621E-02 \\ \cline{2-5}
 & 0.3115 &  2.4307E-01 &  1.2896E-03 &  1.2289E-02 \\ \cline{2-5}
 & 0.3205 &  2.3612E-01 &  1.2398E-03 &  1.1917E-02 \\ \cline{2-5}
 & 0.3295 &  2.3877E-01 &  1.2600E-03 &  1.2035E-02 \\ \cline{2-5}
 & 0.3385 &  2.2554E-01 &  1.1851E-03 &  1.1366E-02 \\ \cline{2-5}
 & 0.3475 &  2.2074E-01 &  1.1734E-03 &  1.1130E-02 \\ \cline{2-5}
 & 0.3565 &  2.1437E-01 &  1.2919E-03 &  1.0806E-02 \\ \cline{2-5}
 & 0.3655 &  2.1676E-01 &  1.3662E-03 &  1.0912E-02 \\ \cline{2-5}
 & 0.3745 &  2.1130E-01 &  1.3000E-03 &  1.0662E-02 \\ \cline{2-5}
 & 0.3835 &  2.1192E-01 &  1.2783E-03 &  1.0687E-02 \\ \cline{2-5}
 & 0.3925 &  2.1614E-01 &  1.3617E-03 &  1.0985E-02 \\ \cline{2-5}
 & 0.4015 &  2.1117E-01 &  1.3663E-03 &  1.0710E-02 \\ \cline{2-5}
 & 0.4105 &  2.0389E-01 &  1.3747E-03 &  1.0313E-02 \\ \cline{2-5}
 & 0.4195 &  1.9589E-01 &  1.2565E-03 &  9.9159E-03 \\ \cline{2-5}
 & 0.4285 &  1.9639E-01 &  1.2043E-03 &  9.9778E-03 \\ \cline{2-5}
 & 0.4375 &  1.8843E-01 &  1.2030E-03 &  9.5439E-03 \\ \cline{2-5}
 & 0.4465 &  1.7664E-01 &  1.1657E-03 &  8.9435E-03 \\ \cline{2-5}
 & 0.4555 &  1.7125E-01 &  1.1652E-03 &  8.6652E-03 \\ \cline{2-5}
 & 0.4645 &  1.6422E-01 &  1.1626E-03 &  8.3162E-03 \\ \cline{2-5}
 & 0.4735 &  1.6227E-01 &  1.2014E-03 &  8.2362E-03 \\ \cline{2-5}
 & 0.4825 &  1.5563E-01 &  1.1874E-03 &  7.9085E-03 \\ \cline{2-5}
 & 0.4915 &  1.4979E-01 &  1.2061E-03 &  7.5896E-03 \\ \cline{2-5}
 & 0.5005 &  1.4564E-01 &  1.2027E-03 &  7.3869E-03 \\ \cline{2-5}
 & 0.5095 &  1.4415E-01 &  1.1878E-03 &  7.3237E-03 \\ \cline{2-5}
 & 0.5185 &  1.3756E-01 &  1.2046E-03 &  6.9692E-03 \\ \cline{2-5}
 & 0.5275 &  1.3903E-01 &  1.2047E-03 &  7.0795E-03 \\ \cline{2-5}
 & 0.5365 &  1.3364E-01 &  1.2501E-03 &  6.8091E-03 \\ \cline{2-5}
 & 0.5455 &  1.2602E-01 &  1.2157E-03 &  6.3730E-03 \\ \cline{2-5}
 & 0.5545 &  1.2572E-01 &  1.1749E-03 &  6.3911E-03 \\ \cline{2-5}
 & 0.5635 &  1.2136E-01 &  1.1976E-03 &  6.1513E-03 \\ \cline{2-5}
 & 0.5725 &  1.1066E-01 &  1.1560E-03 &  5.5660E-03 \\ \cline{2-5}
 & 0.5815 &  1.0812E-01 &  1.1575E-03 &  5.4466E-03 \\ \cline{2-5}
 & 0.5905 &  1.0759E-01 &  1.1447E-03 &  5.4598E-03 \\ \cline{2-5}
 & 0.5995 &  1.0499E-01 &  1.2100E-03 &  5.3317E-03 \\ \cline{2-5}
 & 0.6085 &  9.8191E-02 &  1.1397E-03 &  4.9648E-03 \\ \cline{2-5}
 & 0.6175 &  9.6390E-02 &  1.2278E-03 &  4.8989E-03 \\ \cline{2-5}
 & 0.6265 &  9.2005E-02 &  1.1318E-03 &  4.6933E-03 \\ \cline{2-5}
 & 0.6355 &  8.4007E-02 &  1.0921E-03 &  4.2552E-03 \\ \cline{2-5}
 & 0.6445 &  8.2023E-02 &  1.0920E-03 &  4.1400E-03 \\ \cline{2-5}
 & 0.6535 &  7.6179E-02 &  1.0171E-03 &  3.8766E-03 \\ \cline{2-5}
 & 0.6625 &  7.4354E-02 &  1.0461E-03 &  3.7700E-03 \\ \cline{2-5}
 & 0.6715 &  7.1411E-02 &  1.0165E-03 &  3.6619E-03 \\ \cline{2-5}
 & 0.6805 &  6.3827E-02 &  9.5203E-04 &  3.2159E-03 \\ \cline{2-5}
 & 0.6895 &  6.0103E-02 &  9.2768E-04 &  3.0681E-03 \\ \cline{2-5}
 & 0.6985 &  5.9891E-02 &  9.3431E-04 &  3.0522E-03 \\ \cline{2-5}
 & 0.7075 &  5.6514E-02 &  9.0116E-04 &  2.8473E-03 \\ \cline{2-5}
 & 0.7165 &  5.3853E-02 &  8.9193E-04 &  2.7190E-03 \\ \cline{2-5}
 & 0.7255 &  5.4786E-02 &  8.6915E-04 &  2.7589E-03 \\ \cline{2-5}
 & 0.7345 &  5.4620E-02 &  8.9304E-04 &  2.7860E-03 \\ \cline{2-5}
 & 0.7435 &  5.6310E-02 &  9.6472E-04 &  2.8971E-03 \\ \cline{2-5}
 & 0.7525 &  5.6007E-02 &  9.3718E-04 &  2.8511E-03 \\ \cline{2-5}
 & 0.7615 &  5.5426E-02 &  1.0096E-03 &  2.8375E-03 \\ \cline{2-5}
 & 0.7705 &  5.5107E-02 &  9.7650E-04 &  2.8030E-03 \\ \cline{2-5}
 & 0.7795 &  5.4089E-02 &  9.7082E-04 &  2.7803E-03 \\ \cline{2-5}
 & 0.7885 &  5.3333E-02 &  1.0339E-03 &  2.7584E-03 \\ \cline{2-5}
 & 0.7975 &  4.7551E-02 &  9.9035E-04 &  2.4382E-03 \\ \cline{2-5}
 & 0.8065 &  4.5458E-02 &  9.8359E-04 &  2.3706E-03 \\ \cline{2-5}
 & 0.8155 &  3.8295E-02 &  8.4942E-04 &  1.9325E-03 \\ \cline{2-5}
 & 0.8245 &  3.5477E-02 &  8.5212E-04 &  1.7781E-03 \\ \cline{2-5}
 & 0.8335 &  3.2644E-02 &  8.3545E-04 &  1.6429E-03 \\ \cline{2-5}
 & 0.8425 &  2.8833E-02 &  6.5954E-04 &  1.4321E-03 \\ \cline{2-5}
 & 0.8515 &  2.6582E-02 &  6.9220E-04 &  1.3326E-03 \\ \cline{2-5}
 & 0.8605 &  2.5434E-02 &  6.6056E-04 &  1.2722E-03 \\ \cline{2-5}
 & 0.8695 &  2.3722E-02 &  6.1190E-04 &  1.1787E-03 \\ \cline{2-5}
 & 0.8785 &  2.2835E-02 &  5.6616E-04 &  1.1282E-03 \\ \cline{2-5}
 & 0.8875 &  2.0369E-02 &  4.9782E-04 &  1.0028E-03 \\ \cline{2-5}
 & 0.8965 &  2.0486E-02 &  5.5302E-04 &  1.0057E-03 \\ \cline{2-5}
 & 0.9055 &  2.1930E-02 &  5.7497E-04 &  1.0777E-03 \\ \cline{2-5}
 & 0.9145 &  2.4990E-02 &  6.3451E-04 &  1.2324E-03 \\ \cline{2-5}
 & 0.9235 &  2.8732E-02 &  6.6571E-04 &  1.4220E-03 \\ \cline{2-5}
 & 0.9325 &  3.2406E-02 &  8.4488E-04 &  1.6198E-03 \\ \cline{2-5}
 & 0.9415 &  3.7013E-02 &  9.2500E-04 &  1.8606E-03 \\ \cline{2-5}
 & 0.9505 &  4.2266E-02 &  9.6293E-04 &  2.1517E-03 \\ \cline{2-5}
 & 0.9595 &  4.7810E-02 &  1.1030E-03 &  2.4487E-03 \\ \cline{2-5}
 & 0.9685 &  5.2453E-02 &  1.2218E-03 &  2.7037E-03 \\ \cline{2-5}
 & 0.9775 &  5.6539E-02 &  1.2996E-03 &  2.9391E-03 \\ \cline{2-5}
 & 0.9865 &  5.8090E-02 &  1.3262E-03 &  3.0224E-03 \\ \cline{2-5}
 & 0.9955 &  5.8580E-02 &  1.4248E-03 &  3.0758E-03 \\ \cline{2-5}
 & 1.0045 &  5.8471E-02 &  1.4208E-03 &  3.0682E-03 \\ \cline{2-5}
 & 1.0135 &  5.5991E-02 &  1.4365E-03 &  2.9524E-03 \\ \cline{2-5}
 & 1.0225 &  5.0628E-02 &  1.3439E-03 &  2.6937E-03 \\ \cline{2-5}
 & 1.0315 &  4.3577E-02 &  1.3097E-03 &  2.2923E-03 \\ \cline{2-5}
 & 1.0405 &  3.7619E-02 &  1.2562E-03 &  1.9709E-03 \\ \cline{2-5}
 & 1.0495 &  3.4558E-02 &  1.1444E-03 &  1.8027E-03 \\ \cline{2-5}
 & 1.0585 &  2.9678E-02 &  9.5477E-04 &  1.5367E-03 \\ \cline{2-5}
 & 1.0675 &  2.4060E-02 &  8.5419E-04 &  1.2360E-03 \\ \cline{2-5}
 & 1.0765 &  2.2192E-02 &  8.9778E-04 &  1.1437E-03 \\ \cline{2-5}
 & 1.0855 &  1.7077E-02 &  8.1691E-04 &  8.6981E-04 \\ \cline{2-5}
 & 1.0945 &  1.6130E-02 &  7.6723E-04 &  8.2228E-04 \\ \cline{2-5}
 & 1.1035 &  1.3721E-02 &  6.8541E-04 &  6.9417E-04 \\ \cline{2-5}
 & 1.1125 &  1.1624E-02 &  5.8477E-04 &  5.8654E-04 \\ \cline{2-5}
 & 1.1215 &  1.0821E-02 &  5.1528E-04 &  5.4428E-04 \\ \cline{2-5}
 & 1.1305 &  9.4760E-03 &  5.2790E-04 &  4.7607E-04 \\ \cline{2-5}
 & 1.1395 &  7.6380E-03 &  4.8858E-04 &  3.8361E-04 \\ \cline{2-5}
 & 1.1485 &  7.4261E-03 &  4.8068E-04 &  3.7310E-04 \\ \cline{2-5}
 & 1.1575 &  6.0262E-03 &  4.9122E-04 &  3.0051E-04 \\ \cline{2-5}
 & 1.1665 &  4.7832E-03 &  3.9447E-04 &  2.3721E-04 \\ \cline{2-5}
 & 1.1755 &  4.4957E-03 &  3.8925E-04 &  2.2403E-04 \\ \cline{2-5}
 & 1.1845 &  4.1789E-03 &  4.5667E-04 &  2.0749E-04 \\ \cline{2-5}
 & 1.1935 &  4.2673E-03 &  3.7854E-04 &  2.0980E-04 \\ \cline{2-5}
 & 1.2025 &  3.7458E-03 &  3.0087E-04 &  1.8583E-04 \\ \cline{2-5}
 & 1.2115 &  2.9493E-03 &  3.4285E-04 &  1.4476E-04 \\ \cline{2-5}
 & 1.2205 &  2.7375E-03 &  2.4887E-04 &  1.3418E-04 \\ \cline{2-5}
 & 1.2295 &  2.4076E-03 &  3.2844E-04 &  1.1858E-04 \\ \cline{2-5}
 & 1.2385 &  2.2877E-03 &  2.3851E-04 &  1.1348E-04 \\ \cline{2-5}
 & 1.2475 &  1.9199E-03 &  3.0349E-04 &  9.4648E-05 \\ \cline{2-5}
 & 1.2565 &  1.4230E-03 &  3.7101E-04 &  6.9985E-05 \\ \cline{2-5}
 & 1.2655 &  2.3255E-03 &  2.4114E-04 &  1.1504E-04 \\ \cline{2-5}
 & 1.2745 &  1.0090E-03 &  4.4143E-04 &  4.9659E-05 \\ \cline{2-5}
 & 1.2835 &  1.9756E-03 &  2.2966E-04 &  9.7990E-05 \\ \cline{2-5}
 & 1.2925 &  1.6371E-03 &  2.0151E-04 &  8.0551E-05 \\ \cline{2-5}
 & 1.3015 &  1.0367E-03 &  2.9049E-04 &  5.1089E-05 \\ \cline{2-5}
 & 1.3105 &  1.6318E-03 &  2.0893E-04 &  8.0604E-05 \\ \cline{2-5}
 & 1.3195 &  1.1142E-03 &  1.6797E-04 &  5.4523E-05 \\ \cline{2-5}
 & 1.3285 &  9.3174E-04 &  1.5318E-04 &  4.5255E-05 \\ \cline{2-5}
 & 1.3375 &  6.9232E-04 &  1.3084E-04 &  3.3619E-05 \\ \cline{2-5}
 & 1.3465 &  8.2444E-04 &  1.3936E-04 &  3.9989E-05 \\ \cline{2-5}
 & 1.3555 &  1.2003E-03 &  1.9219E-04 &  6.0537E-05 \\ \cline{2-5}
 & 1.3645 &  6.6272E-04 &  1.2524E-04 &  3.2093E-05 \\ \cline{2-5}
 & 1.3735 &  5.3896E-04 &  2.8898E-04 &  2.6391E-05 \\ \cline{2-5}
 & 1.3825 &  1.0294E-03 &  1.6699E-04 &  4.9886E-05 \\ \cline{2-5}
 & 1.3915 &  6.9858E-04 &  1.3972E-04 &  3.4816E-05 \\ \cline{2-5}
 & 1.4005 &  4.8260E-04 &  3.0235E-04 &  2.3901E-05 \\ \cline{2-5}
 & 1.4095 &  5.2290E-04 &  1.1692E-04 &  2.5637E-05 \\ \cline{2-5}
 & 1.4185 &  7.3025E-04 &  1.4321E-04 &  3.5920E-05 \\ \cline{2-5}
 & 1.4275 &  5.1943E-04 &  1.2243E-04 &  2.5839E-05 \\ \cline{2-5}
 & 1.4365 &  5.7922E-04 &  1.2349E-04 &  2.8487E-05 \\ \cline{2-5}
 & 1.4455 &  4.0427E-04 &  1.0107E-04 &  1.9680E-05 \\ \cline{2-5}
 & 1.4545 &  5.0531E-04 &  1.2633E-04 &  2.5137E-05 \\ \cline{2-5}
 & 1.4635 &  2.5407E-04 &  8.0343E-05 &  1.2451E-05 \\ \cline{2-5}
 & 1.4725 &  2.2338E-04 &  7.4461E-05 &  1.0817E-05 \\ \cline{2-5}
 & 1.4815 &  2.5498E-04 &  9.0150E-05 &  1.2632E-05 \\ \cline{2-5}
 & 1.4905 &  4.6288E-04 &  1.1951E-04 &  2.3163E-05 \\ \cline{2-5}
 & 1.4995 &  2.6195E-04 &  8.7316E-05 &  1.2811E-05 \\ \cline{2-5}
 & 1.5085 &  2.2835E-04 &  9.3223E-05 &  1.1870E-05 \\ \cline{2-5}
 & 1.5175 &  4.0934E-04 &  1.0940E-04 &  2.0291E-05 \\ \cline{2-5}
 & 1.5265 &  3.2212E-04 &  1.0186E-04 &  1.5914E-05 \\ \cline{2-5}
 & 1.5355 &  2.3992E-04 &  8.4824E-05 &  1.1759E-05 \\ \cline{2-5}
 & 1.5445 &  4.1443E-04 &  1.1494E-04 &  2.0406E-05 \\ \cline{2-5}
 & 1.5535 &  3.2459E-04 &  1.0820E-04 &  1.5510E-05 \\ \cline{2-5}
 & 1.5625 &  3.6029E-04 &  1.1393E-04 &  1.7833E-05 \\ \cline{2-5}
 & 1.5715 &  3.0507E-04 &  9.6471E-05 &  1.4725E-05 \\ \cline{2-5}
 & 1.5805 &  1.6365E-04 &  7.3186E-05 &  7.7922E-06 \\ \cline{2-5}
 & 1.5895 &  2.0160E-04 &  9.0160E-05 &  9.9910E-06 \\ \cline{2-5}
 & 1.5985 &  2.3229E-04 &  8.7798E-05 &  1.1279E-05 \\ \cline{2-5}
 & 1.6075 &  1.9049E-04 &  7.2000E-05 &  9.2171E-06 \\ \cline{2-5}
 & 1.6255 &  1.6787E-04 &  8.3934E-05 &  8.2284E-06 \\ \cline{2-5}
 & 1.6345 &  2.7450E-04 &  1.1206E-04 &  1.4641E-05 \\ \cline{2-5}
 & 1.6435 &  1.9326E-04 &  7.8898E-05 &  9.5376E-06 \\ \cline{2-5}
 & 1.6705 &  2.1459E-04 &  8.7604E-05 &  1.0776E-05 \\ \cline{2-5}
 & 1.0405 &  3.9644E-02 &  2.5673E-03 &  2.8330E-03 \\ \cline{2-5}
 & 1.0495 &  3.9594E-02 &  2.4168E-03 &  2.8590E-03 \\ \cline{2-5}
 & 1.0585 &  3.6986E-02 &  2.3774E-03 &  2.6649E-03 \\ \cline{2-5}
 & 1.0675 &  2.3957E-02 &  1.8104E-03 &  1.7076E-03 \\ \cline{2-5}
 & 1.0765 &  2.3072E-02 &  1.9481E-03 &  1.6400E-03 \\ \cline{2-5}
 & 1.0855 &  2.0419E-02 &  1.5890E-03 &  1.4515E-03 \\ \cline{2-5}
 & 1.0945 &  2.3967E-02 &  1.8830E-03 &  1.7627E-03 \\ \cline{2-5}
 & 1.1035 &  1.3690E-02 &  1.3415E-03 &  9.6450E-04 \\ \cline{2-5}
 & 1.1125 &  1.1607E-02 &  1.1873E-03 &  8.2186E-04 \\ \cline{2-5}
 & 1.1215 &  1.1998E-02 &  1.2677E-03 &  8.6542E-04 \\ \cline{2-5}
 & 1.1305 &  1.2124E-02 &  1.3518E-03 &  8.7308E-04 \\ \cline{2-5}
 & 1.1395 &  6.7793E-03 &  8.6273E-04 &  4.7506E-04 \\ \cline{2-5}
 & 1.1485 &  4.8916E-03 &  9.2105E-04 &  3.4326E-04 \\ \cline{2-5}
 & 1.1575 &  7.9238E-03 &  8.8043E-04 &  5.6057E-04 \\ \cline{2-5}
 & 1.1665 &  3.7916E-03 &  6.0504E-04 &  2.6614E-04 \\ \cline{2-5}
 & 1.1755 &  4.1768E-03 &  7.8827E-04 &  2.9886E-04 \\ \hline
2.2250 & 0.2485 &  2.9761E-01 &  9.6929E-04 &  1.5272E-02 \\ \cline{2-5}
 & 0.2575 &  2.7700E-01 &  9.7545E-04 &  1.4172E-02 \\ \cline{2-5}
 & 0.2665 &  2.6548E-01 &  9.5677E-04 &  1.3572E-02 \\ \cline{2-5}
 & 0.2755 &  2.6147E-01 &  9.6398E-04 &  1.3384E-02 \\ \cline{2-5}
 & 0.2845 &  2.6650E-01 &  1.0405E-03 &  1.3723E-02 \\ \cline{2-5}
 & 0.2935 &  2.5540E-01 &  1.1492E-03 &  1.3095E-02 \\ \cline{2-5}
 & 0.3025 &  2.4924E-01 &  1.2341E-03 &  1.2756E-02 \\ \cline{2-5}
 & 0.3115 &  2.5237E-01 &  1.3212E-03 &  1.2941E-02 \\ \cline{2-5}
 & 0.3205 &  2.3590E-01 &  1.2873E-03 &  1.2011E-02 \\ \cline{2-5}
 & 0.3295 &  2.2941E-01 &  1.2512E-03 &  1.1677E-02 \\ \cline{2-5}
 & 0.3385 &  2.3043E-01 &  1.2765E-03 &  1.1708E-02 \\ \cline{2-5}
 & 0.3475 &  2.2544E-01 &  1.2994E-03 &  1.1494E-02 \\ \cline{2-5}
 & 0.3565 &  2.1547E-01 &  1.2244E-03 &  1.1004E-02 \\ \cline{2-5}
 & 0.3655 &  2.1147E-01 &  1.2779E-03 &  1.0789E-02 \\ \cline{2-5}
 & 0.3745 &  2.1011E-01 &  1.3606E-03 &  1.0654E-02 \\ \cline{2-5}
 & 0.3835 &  2.0987E-01 &  1.4147E-03 &  1.0713E-02 \\ \cline{2-5}
 & 0.3925 &  2.0318E-01 &  1.3740E-03 &  1.0338E-02 \\ \cline{2-5}
 & 0.4015 &  2.0695E-01 &  1.3716E-03 &  1.0576E-02 \\ \cline{2-5}
 & 0.4105 &  2.0402E-01 &  1.3666E-03 &  1.0440E-02 \\ \cline{2-5}
 & 0.4195 &  1.9747E-01 &  1.3887E-03 &  1.0091E-02 \\ \cline{2-5}
 & 0.4285 &  1.9035E-01 &  1.2754E-03 &  9.7409E-03 \\ \cline{2-5}
 & 0.4375 &  1.8425E-01 &  1.1512E-03 &  9.4129E-03 \\ \cline{2-5}
 & 0.4465 &  1.7808E-01 &  1.1704E-03 &  9.0761E-03 \\ \cline{2-5}
 & 0.4555 &  1.7830E-01 &  1.2089E-03 &  9.1197E-03 \\ \cline{2-5}
 & 0.4645 &  1.6840E-01 &  1.2093E-03 &  8.5891E-03 \\ \cline{2-5}
 & 0.4735 &  1.5787E-01 &  1.1438E-03 &  8.0517E-03 \\ \cline{2-5}
 & 0.4825 &  1.5239E-01 &  1.1579E-03 &  7.7848E-03 \\ \cline{2-5}
 & 0.4915 &  1.5903E-01 &  1.2550E-03 &  8.1321E-03 \\ \cline{2-5}
 & 0.5005 &  1.5287E-01 &  1.2125E-03 &  7.8213E-03 \\ \cline{2-5}
 & 0.5095 &  1.5411E-01 &  1.2511E-03 &  7.9405E-03 \\ \cline{2-5}
 & 0.5185 &  1.4287E-01 &  1.2253E-03 &  7.3469E-03 \\ \cline{2-5}
 & 0.5275 &  1.3884E-01 &  1.2527E-03 &  7.1139E-03 \\ \cline{2-5}
 & 0.5365 &  1.2630E-01 &  1.1826E-03 &  6.4615E-03 \\ \cline{2-5}
 & 0.5455 &  1.2266E-01 &  1.1556E-03 &  6.2823E-03 \\ \cline{2-5}
 & 0.5545 &  1.1863E-01 &  1.2128E-03 &  6.0507E-03 \\ \cline{2-5}
 & 0.5635 &  1.1637E-01 &  1.2003E-03 &  5.9605E-03 \\ \cline{2-5}
 & 0.5725 &  1.1268E-01 &  1.2091E-03 &  5.7844E-03 \\ \cline{2-5}
 & 0.5815 &  1.0722E-01 &  1.1619E-03 &  5.4870E-03 \\ \cline{2-5}
 & 0.5905 &  1.0368E-01 &  1.1822E-03 &  5.2976E-03 \\ \cline{2-5}
 & 0.5995 &  1.0058E-01 &  1.1272E-03 &  5.1178E-03 \\ \cline{2-5}
 & 0.6085 &  1.0440E-01 &  1.1855E-03 &  5.3746E-03 \\ \cline{2-5}
 & 0.6175 &  9.6269E-02 &  1.1380E-03 &  4.9104E-03 \\ \cline{2-5}
 & 0.6265 &  9.2219E-02 &  1.1762E-03 &  4.6952E-03 \\ \cline{2-5}
 & 0.6355 &  8.2663E-02 &  1.1599E-03 &  4.2371E-03 \\ \cline{2-5}
 & 0.6445 &  8.3664E-02 &  1.1363E-03 &  4.3022E-03 \\ \cline{2-5}
 & 0.6535 &  7.7133E-02 &  1.1416E-03 &  3.9571E-03 \\ \cline{2-5}
 & 0.6625 &  7.0001E-02 &  1.0975E-03 &  3.5648E-03 \\ \cline{2-5}
 & 0.6715 &  7.2341E-02 &  1.1065E-03 &  3.7243E-03 \\ \cline{2-5}
 & 0.6805 &  6.6568E-02 &  1.0093E-03 &  3.4126E-03 \\ \cline{2-5}
 & 0.6895 &  6.3041E-02 &  9.9446E-04 &  3.2256E-03 \\ \cline{2-5}
 & 0.6985 &  6.0615E-02 &  9.7355E-04 &  3.0992E-03 \\ \cline{2-5}
 & 0.7075 &  5.6394E-02 &  9.1153E-04 &  2.8661E-03 \\ \cline{2-5}
 & 0.7165 &  5.8583E-02 &  9.7625E-04 &  3.0031E-03 \\ \cline{2-5}
 & 0.7255 &  5.2213E-02 &  8.7037E-04 &  2.6483E-03 \\ \cline{2-5}
 & 0.7345 &  5.2645E-02 &  8.7150E-04 &  2.6862E-03 \\ \cline{2-5}
 & 0.7435 &  5.2783E-02 &  8.9919E-04 &  2.6969E-03 \\ \cline{2-5}
 & 0.7525 &  5.5735E-02 &  1.0127E-03 &  2.8933E-03 \\ \cline{2-5}
 & 0.7615 &  5.0937E-02 &  9.2206E-04 &  2.5981E-03 \\ \cline{2-5}
 & 0.7705 &  5.4530E-02 &  9.7360E-04 &  2.8167E-03 \\ \cline{2-5}
 & 0.7795 &  4.7478E-02 &  9.3581E-04 &  2.4464E-03 \\ \cline{2-5}
 & 0.7885 &  4.8414E-02 &  9.4698E-04 &  2.5037E-03 \\ \cline{2-5}
 & 0.7975 &  4.4951E-02 &  1.0447E-03 &  2.3348E-03 \\ \cline{2-5}
 & 0.8065 &  4.2389E-02 &  9.5178E-04 &  2.1774E-03 \\ \cline{2-5}
 & 0.8155 &  3.5890E-02 &  7.6434E-04 &  1.8336E-03 \\ \cline{2-5}
 & 0.8245 &  3.7121E-02 &  8.3964E-04 &  1.9113E-03 \\ \cline{2-5}
 & 0.8335 &  3.2046E-02 &  7.4166E-04 &  1.6378E-03 \\ \cline{2-5}
 & 0.8425 &  2.9415E-02 &  7.5243E-04 &  1.5039E-03 \\ \cline{2-5}
 & 0.8515 &  2.5746E-02 &  6.5351E-04 &  1.3044E-03 \\ \cline{2-5}
 & 0.8605 &  2.4545E-02 &  6.6580E-04 &  1.2401E-03 \\ \cline{2-5}
 & 0.8695 &  2.2247E-02 &  6.4352E-04 &  1.1165E-03 \\ \cline{2-5}
 & 0.8785 &  2.2134E-02 &  5.5538E-04 &  1.1048E-03 \\ \cline{2-5}
 & 0.8875 &  2.0207E-02 &  5.4324E-04 &  1.0043E-03 \\ \cline{2-5}
 & 0.8965 &  1.9769E-02 &  4.9183E-04 &  9.7959E-04 \\ \cline{2-5}
 & 0.9055 &  2.2107E-02 &  5.9158E-04 &  1.0965E-03 \\ \cline{2-5}
 & 0.9145 &  2.5073E-02 &  6.0451E-04 &  1.2493E-03 \\ \cline{2-5}
 & 0.9235 &  2.7418E-02 &  6.4604E-04 &  1.3722E-03 \\ \cline{2-5}
 & 0.9325 &  3.1993E-02 &  8.0763E-04 &  1.6121E-03 \\ \cline{2-5}
 & 0.9415 &  3.6562E-02 &  8.8404E-04 &  1.8599E-03 \\ \cline{2-5}
 & 0.9505 &  4.1098E-02 &  9.3984E-04 &  2.0975E-03 \\ \cline{2-5}
 & 0.9595 &  4.2697E-02 &  1.0314E-03 &  2.1993E-03 \\ \cline{2-5}
 & 0.9685 &  5.1658E-02 &  1.1850E-03 &  2.6871E-03 \\ \cline{2-5}
 & 0.9775 &  5.5147E-02 &  1.2712E-03 &  2.8862E-03 \\ \cline{2-5}
 & 0.9865 &  5.5859E-02 &  1.3855E-03 &  2.9497E-03 \\ \cline{2-5}
 & 0.9955 &  5.6832E-02 &  1.3546E-03 &  3.0079E-03 \\ \cline{2-5}
 & 1.0045 &  5.5527E-02 &  1.3794E-03 &  2.9657E-03 \\ \cline{2-5}
 & 1.0135 &  5.4346E-02 &  1.2956E-03 &  2.8968E-03 \\ \cline{2-5}
 & 1.0225 &  4.9294E-02 &  1.2890E-03 &  2.6142E-03 \\ \cline{2-5}
 & 1.0315 &  4.8261E-02 &  1.2676E-03 &  2.5527E-03 \\ \cline{2-5}
 & 1.0405 &  3.8235E-02 &  1.1356E-03 &  2.0100E-03 \\ \cline{2-5}
 & 1.0495 &  3.4122E-02 &  1.0972E-03 &  1.7879E-03 \\ \cline{2-5}
 & 1.0585 &  2.9044E-02 &  8.8501E-04 &  1.5150E-03 \\ \cline{2-5}
 & 1.0675 &  2.5057E-02 &  9.1827E-04 &  1.3013E-03 \\ \cline{2-5}
 & 1.0765 &  2.2119E-02 &  8.4299E-04 &  1.1361E-03 \\ \cline{2-5}
 & 1.0855 &  1.9175E-02 &  6.9192E-04 &  9.8943E-04 \\ \cline{2-5}
 & 1.0945 &  1.4266E-02 &  6.9751E-04 &  7.2766E-04 \\ \cline{2-5}
 & 1.1035 &  1.3233E-02 &  5.6322E-04 &  6.7383E-04 \\ \cline{2-5}
 & 1.1125 &  1.2802E-02 &  5.8297E-04 &  6.4616E-04 \\ \cline{2-5}
 & 1.1215 &  1.0449E-02 &  4.9982E-04 &  5.3298E-04 \\ \cline{2-5}
 & 1.1305 &  7.9965E-03 &  5.5901E-04 &  4.0214E-04 \\ \cline{2-5}
 & 1.1395 &  7.5293E-03 &  5.2771E-04 &  3.7970E-04 \\ \cline{2-5}
 & 1.1485 &  7.4534E-03 &  4.2332E-04 &  3.7559E-04 \\ \cline{2-5}
 & 1.1575 &  5.9606E-03 &  3.6141E-04 &  2.9741E-04 \\ \cline{2-5}
 & 1.1665 &  4.5108E-03 &  4.3995E-04 &  2.2552E-04 \\ \cline{2-5}
 & 1.1755 &  4.6024E-03 &  4.4074E-04 &  2.3011E-04 \\ \cline{2-5}
 & 1.1845 &  3.9178E-03 &  3.7182E-04 &  1.9642E-04 \\ \cline{2-5}
 & 1.1935 &  3.6924E-03 &  2.9283E-04 &  1.8459E-04 \\ \cline{2-5}
 & 1.2025 &  3.2436E-03 &  3.5192E-04 &  1.6181E-04 \\ \cline{2-5}
 & 1.2115 &  2.9519E-03 &  2.6402E-04 &  1.4673E-04 \\ \cline{2-5}
 & 1.2205 &  2.5097E-03 &  4.7380E-04 &  1.2639E-04 \\ \cline{2-5}
 & 1.2295 &  2.0122E-03 &  2.2087E-04 &  1.0092E-04 \\ \cline{2-5}
 & 1.2385 &  1.8951E-03 &  3.0814E-04 &  9.4089E-05 \\ \cline{2-5}
 & 1.2475 &  1.5953E-03 &  2.9445E-04 &  7.9484E-05 \\ \cline{2-5}
 & 1.2565 &  2.1930E-03 &  2.2989E-04 &  1.0858E-04 \\ \cline{2-5}
 & 1.2655 &  1.7963E-03 &  2.1170E-04 &  9.0044E-05 \\ \cline{2-5}
 & 1.2745 &  1.6395E-03 &  1.9882E-04 &  8.1488E-05 \\ \cline{2-5}
 & 1.2835 &  8.8259E-04 &  4.2671E-04 &  4.4172E-05 \\ \cline{2-5}
 & 1.2925 &  1.3995E-03 &  1.8537E-04 &  7.0202E-05 \\ \cline{2-5}
 & 1.3015 &  1.1192E-03 &  1.6684E-04 &  5.5955E-05 \\ \cline{2-5}
 & 1.3105 &  1.2527E-03 &  3.1256E-04 &  6.3108E-05 \\ \cline{2-5}
 & 1.3195 &  9.8127E-04 &  1.5918E-04 &  4.8827E-05 \\ \cline{2-5}
 & 1.3285 &  1.1591E-03 &  1.7474E-04 &  5.7350E-05 \\ \cline{2-5}
 & 1.3375 &  9.6098E-04 &  1.6243E-04 &  4.8262E-05 \\ \cline{2-5}
 & 1.3465 &  8.8034E-04 &  1.4473E-04 &  4.3121E-05 \\ \cline{2-5}
 & 1.3555 &  6.2131E-04 &  1.2426E-04 &  3.1005E-05 \\ \cline{2-5}
 & 1.3645 &  7.2605E-04 &  3.1601E-04 &  3.7211E-05 \\ \cline{2-5}
 & 1.3735 &  7.9126E-04 &  1.4211E-04 &  3.9253E-05 \\ \cline{2-5}
 & 1.3825 &  7.4225E-04 &  1.4845E-04 &  3.7622E-05 \\ \cline{2-5}
 & 1.3915 &  7.0441E-04 &  1.2652E-04 &  3.4576E-05 \\ \cline{2-5}
 & 1.4005 &  5.7193E-04 &  1.1925E-04 &  2.7846E-05 \\ \cline{2-5}
 & 1.4095 &  4.0817E-04 &  2.7123E-04 &  2.0083E-05 \\ \cline{2-5}
 & 1.4185 &  6.4773E-04 &  1.3506E-04 &  3.2578E-05 \\ \cline{2-5}
 & 1.4275 &  4.6538E-04 &  1.0677E-04 &  2.2876E-05 \\ \cline{2-5}
 & 1.4365 &  3.0885E-04 &  8.2544E-05 &  1.4967E-05 \\ \cline{2-5}
 & 1.4455 &  3.7766E-04 &  9.4415E-05 &  1.8404E-05 \\ \cline{2-5}
 & 1.4545 &  3.7279E-04 &  9.3198E-05 &  1.8097E-05 \\ \cline{2-5}
 & 1.4635 &  3.5724E-04 &  1.0313E-04 &  1.7680E-05 \\ \cline{2-5}
 & 1.4725 &  2.4584E-04 &  8.1948E-05 &  1.2235E-05 \\ \cline{2-5}
 & 1.4815 &  3.5060E-04 &  9.7239E-05 &  1.7344E-05 \\ \cline{2-5}
 & 1.4905 &  4.9542E-04 &  1.3740E-04 &  2.5650E-05 \\ \cline{2-5}
 & 1.4995 &  1.2486E-04 &  2.8451E-04 &  6.3294E-06 \\ \cline{2-5}
 & 1.5085 &  4.0393E-04 &  1.1203E-04 &  1.9927E-05 \\ \cline{2-5}
 & 1.5175 &  1.6236E-04 &  2.5299E-04 &  7.8857E-06 \\ \cline{2-5}
 & 1.5265 &  3.6850E-04 &  1.1111E-04 &  1.8618E-05 \\ \cline{2-5}
 & 1.5355 &  2.5408E-04 &  8.9832E-05 &  1.2511E-05 \\ \cline{2-5}
 & 1.5445 &  3.7657E-04 &  1.0444E-04 &  1.8063E-05 \\ \cline{2-5}
 & 1.5535 &  2.5866E-04 &  9.7763E-05 &  1.3307E-05 \\ \cline{2-5}
 & 1.5715 &  2.1825E-04 &  8.9099E-05 &  1.0999E-05 \\ \cline{2-5}
 & 1.5805 &  3.5982E-04 &  1.2722E-04 &  1.8778E-05 \\ \cline{2-5}
 & 1.5985 &  1.6870E-04 &  6.3762E-05 &  8.0636E-06 \\ \cline{2-5}
 & 1.6165 &  2.4633E-04 &  8.7091E-05 &  1.2198E-05 \\ \cline{2-5}
 & 1.6255 &  1.9483E-04 &  7.9538E-05 &  9.4478E-06 \\ \cline{2-5}
 & 1.6345 &  1.7308E-04 &  7.7405E-05 &  8.9382E-06 \\ \cline{2-5}
 & 1.6615 &  3.6039E-05 &  3.6039E-05 &  1.8695E-06 \\ \cline{2-5}
 & 1.0765 &  3.0158E-02 &  2.7556E-03 &  2.2244E-03 \\ \cline{2-5}
 & 1.0855 &  2.2981E-02 &  2.1438E-03 &  1.6617E-03 \\ \cline{2-5}
 & 1.0945 &  1.4314E-02 &  1.4642E-03 &  1.0336E-03 \\ \cline{2-5}
 & 1.1035 &  2.0787E-02 &  2.1486E-03 &  1.5222E-03 \\ \cline{2-5}
 & 1.1125 &  1.4583E-02 &  1.4857E-03 &  1.0399E-03 \\ \cline{2-5}
 & 1.1215 &  1.1992E-02 &  1.2528E-03 &  8.4866E-04 \\ \cline{2-5}
 & 1.1305 &  8.8781E-03 &  1.1946E-03 &  6.2316E-04 \\ \cline{2-5}
 & 1.1395 &  9.7388E-03 &  1.1098E-03 &  7.0359E-04 \\ \cline{2-5}
 & 1.1575 &  4.4531E-03 &  7.6785E-04 &  3.1436E-04 \\ \cline{2-5}
 & 1.1755 &  2.8334E-03 &  6.9538E-04 &  2.0027E-04 \\ \hline
2.2750 & 0.2575 &  2.8099E-01 &  9.4980E-04 &  1.4520E-02 \\ \cline{2-5}
 & 0.2665 &  2.6686E-01 &  1.0005E-03 &  1.3774E-02 \\ \cline{2-5}
 & 0.2755 &  2.6133E-01 &  9.7914E-04 &  1.3483E-02 \\ \cline{2-5}
 & 0.2845 &  2.5375E-01 &  1.0042E-03 &  1.3105E-02 \\ \cline{2-5}
 & 0.2935 &  2.6168E-01 &  1.0925E-03 &  1.3607E-02 \\ \cline{2-5}
 & 0.3025 &  2.5159E-01 &  1.1387E-03 &  1.3000E-02 \\ \cline{2-5}
 & 0.3115 &  2.3084E-01 &  1.1696E-03 &  1.1867E-02 \\ \cline{2-5}
 & 0.3205 &  2.4589E-01 &  1.3001E-03 &  1.2702E-02 \\ \cline{2-5}
 & 0.3295 &  2.3519E-01 &  1.3476E-03 &  1.2112E-02 \\ \cline{2-5}
 & 0.3385 &  2.2259E-01 &  1.2815E-03 &  1.1419E-02 \\ \cline{2-5}
 & 0.3475 &  2.2369E-01 &  1.3063E-03 &  1.1490E-02 \\ \cline{2-5}
 & 0.3565 &  2.2037E-01 &  1.3302E-03 &  1.1285E-02 \\ \cline{2-5}
 & 0.3655 &  2.1535E-01 &  1.2981E-03 &  1.1079E-02 \\ \cline{2-5}
 & 0.3745 &  2.0793E-01 &  1.2626E-03 &  1.0705E-02 \\ \cline{2-5}
 & 0.3835 &  1.9939E-01 &  1.2827E-03 &  1.0215E-02 \\ \cline{2-5}
 & 0.3925 &  2.0156E-01 &  1.3919E-03 &  1.0355E-02 \\ \cline{2-5}
 & 0.4015 &  2.0107E-01 &  1.4261E-03 &  1.0330E-02 \\ \cline{2-5}
 & 0.4105 &  1.9563E-01 &  1.3849E-03 &  1.0046E-02 \\ \cline{2-5}
 & 0.4195 &  1.9364E-01 &  1.3743E-03 &  9.9757E-03 \\ \cline{2-5}
 & 0.4285 &  1.9010E-01 &  1.4029E-03 &  9.8073E-03 \\ \cline{2-5}
 & 0.4375 &  1.8718E-01 &  1.2658E-03 &  9.6422E-03 \\ \cline{2-5}
 & 0.4465 &  1.8091E-01 &  1.1958E-03 &  9.3694E-03 \\ \cline{2-5}
 & 0.4555 &  1.7527E-01 &  1.1910E-03 &  9.0673E-03 \\ \cline{2-5}
 & 0.4645 &  1.6434E-01 &  1.1505E-03 &  8.4565E-03 \\ \cline{2-5}
 & 0.4735 &  1.7050E-01 &  1.2484E-03 &  8.8631E-03 \\ \cline{2-5}
 & 0.4825 &  1.5961E-01 &  1.1784E-03 &  8.2241E-03 \\ \cline{2-5}
 & 0.4915 &  1.5496E-01 &  1.1800E-03 &  7.9654E-03 \\ \cline{2-5}
 & 0.5005 &  1.4922E-01 &  1.2389E-03 &  7.7179E-03 \\ \cline{2-5}
 & 0.5095 &  1.4654E-01 &  1.2118E-03 &  7.5501E-03 \\ \cline{2-5}
 & 0.5185 &  1.4322E-01 &  1.1909E-03 &  7.3835E-03 \\ \cline{2-5}
 & 0.5275 &  1.4170E-01 &  1.2781E-03 &  7.3446E-03 \\ \cline{2-5}
 & 0.5365 &  1.3508E-01 &  1.2061E-03 &  6.9598E-03 \\ \cline{2-5}
 & 0.5455 &  1.2579E-01 &  1.2058E-03 &  6.5210E-03 \\ \cline{2-5}
 & 0.5545 &  1.2526E-01 &  1.2125E-03 &  6.4702E-03 \\ \cline{2-5}
 & 0.5635 &  1.1876E-01 &  1.2779E-03 &  6.1618E-03 \\ \cline{2-5}
 & 0.5725 &  1.0971E-01 &  1.1902E-03 &  5.6665E-03 \\ \cline{2-5}
 & 0.5815 &  1.0783E-01 &  1.1610E-03 &  5.5752E-03 \\ \cline{2-5}
 & 0.5905 &  9.9183E-02 &  1.1346E-03 &  5.0991E-03 \\ \cline{2-5}
 & 0.5995 &  9.7069E-02 &  1.1158E-03 &  4.9995E-03 \\ \cline{2-5}
 & 0.6085 &  9.6580E-02 &  1.1304E-03 &  4.9856E-03 \\ \cline{2-5}
 & 0.6175 &  9.9829E-02 &  1.1779E-03 &  5.1663E-03 \\ \cline{2-5}
 & 0.6265 &  9.5974E-02 &  1.2257E-03 &  5.0010E-03 \\ \cline{2-5}
 & 0.6355 &  8.5247E-02 &  1.1621E-03 &  4.3914E-03 \\ \cline{2-5}
 & 0.6445 &  8.1546E-02 &  1.1463E-03 &  4.2096E-03 \\ \cline{2-5}
 & 0.6535 &  7.5234E-02 &  1.0376E-03 &  3.8593E-03 \\ \cline{2-5}
 & 0.6625 &  6.8047E-02 &  1.0334E-03 &  3.4826E-03 \\ \cline{2-5}
 & 0.6715 &  6.7235E-02 &  1.0087E-03 &  3.4552E-03 \\ \cline{2-5}
 & 0.6805 &  6.4179E-02 &  1.0448E-03 &  3.3029E-03 \\ \cline{2-5}
 & 0.6895 &  6.0574E-02 &  1.0166E-03 &  3.1372E-03 \\ \cline{2-5}
 & 0.6985 &  5.5888E-02 &  9.7083E-04 &  2.8603E-03 \\ \cline{2-5}
 & 0.7075 &  5.6509E-02 &  9.9612E-04 &  2.9200E-03 \\ \cline{2-5}
 & 0.7165 &  5.4911E-02 &  9.6063E-04 &  2.8484E-03 \\ \cline{2-5}
 & 0.7255 &  5.3324E-02 &  9.9542E-04 &  2.7455E-03 \\ \cline{2-5}
 & 0.7345 &  5.5819E-02 &  9.9012E-04 &  2.8972E-03 \\ \cline{2-5}
 & 0.7435 &  4.9620E-02 &  9.3808E-04 &  2.5660E-03 \\ \cline{2-5}
 & 0.7525 &  5.0590E-02 &  9.4958E-04 &  2.5880E-03 \\ \cline{2-5}
 & 0.7615 &  5.3087E-02 &  9.8382E-04 &  2.7758E-03 \\ \cline{2-5}
 & 0.7705 &  4.7229E-02 &  9.4166E-04 &  2.4297E-03 \\ \cline{2-5}
 & 0.7795 &  5.2523E-02 &  9.7993E-04 &  2.7587E-03 \\ \cline{2-5}
 & 0.7885 &  4.9491E-02 &  9.8157E-04 &  2.5916E-03 \\ \cline{2-5}
 & 0.7975 &  4.9382E-02 &  9.9465E-04 &  2.6217E-03 \\ \cline{2-5}
 & 0.8065 &  4.5796E-02 &  9.9220E-04 &  2.4199E-03 \\ \cline{2-5}
 & 0.8155 &  4.2962E-02 &  8.9230E-04 &  2.2368E-03 \\ \cline{2-5}
 & 0.8245 &  3.4372E-02 &  8.3283E-04 &  1.7627E-03 \\ \cline{2-5}
 & 0.8335 &  3.1278E-02 &  7.3414E-04 &  1.6123E-03 \\ \cline{2-5}
 & 0.8425 &  2.7759E-02 &  7.2731E-04 &  1.4280E-03 \\ \cline{2-5}
 & 0.8515 &  2.5863E-02 &  6.7147E-04 &  1.3199E-03 \\ \cline{2-5}
 & 0.8605 &  2.3252E-02 &  6.3186E-04 &  1.1846E-03 \\ \cline{2-5}
 & 0.8695 &  2.2239E-02 &  5.8366E-04 &  1.1280E-03 \\ \cline{2-5}
 & 0.8785 &  2.1358E-02 &  5.6888E-04 &  1.0787E-03 \\ \cline{2-5}
 & 0.8875 &  1.9164E-02 &  5.3557E-04 &  9.6252E-04 \\ \cline{2-5}
 & 0.8965 &  1.9126E-02 &  4.9097E-04 &  9.5811E-04 \\ \cline{2-5}
 & 0.9055 &  1.9949E-02 &  6.1390E-04 &  9.9843E-04 \\ \cline{2-5}
 & 0.9145 &  2.3243E-02 &  5.5131E-04 &  1.1661E-03 \\ \cline{2-5}
 & 0.9235 &  2.3979E-02 &  6.6526E-04 &  1.2062E-03 \\ \cline{2-5}
 & 0.9325 &  2.9202E-02 &  6.7364E-04 &  1.4814E-03 \\ \cline{2-5}
 & 0.9415 &  3.3864E-02 &  7.9078E-04 &  1.7348E-03 \\ \cline{2-5}
 & 0.9505 &  3.8022E-02 &  9.2246E-04 &  1.9532E-03 \\ \cline{2-5}
 & 0.9595 &  4.2674E-02 &  1.0662E-03 &  2.2157E-03 \\ \cline{2-5}
 & 0.9685 &  4.7017E-02 &  1.0362E-03 &  2.4632E-03 \\ \cline{2-5}
 & 0.9775 &  5.0908E-02 &  1.2070E-03 &  2.6928E-03 \\ \cline{2-5}
 & 0.9865 &  5.3463E-02 &  1.3090E-03 &  2.8375E-03 \\ \cline{2-5}
 & 0.9955 &  5.5057E-02 &  1.2417E-03 &  2.9350E-03 \\ \cline{2-5}
 & 1.0045 &  5.6287E-02 &  1.3486E-03 &  3.0186E-03 \\ \cline{2-5}
 & 1.0135 &  5.1124E-02 &  1.3580E-03 &  2.7427E-03 \\ \cline{2-5}
 & 1.0225 &  4.6831E-02 &  1.2166E-03 &  2.5084E-03 \\ \cline{2-5}
 & 1.0315 &  4.1276E-02 &  1.2666E-03 &  2.2093E-03 \\ \cline{2-5}
 & 1.0405 &  3.7934E-02 &  1.0934E-03 &  2.0185E-03 \\ \cline{2-5}
 & 1.0495 &  3.3107E-02 &  1.0123E-03 &  1.7512E-03 \\ \cline{2-5}
 & 1.0585 &  2.6948E-02 &  1.0014E-03 &  1.4205E-03 \\ \cline{2-5}
 & 1.0675 &  2.5007E-02 &  8.8094E-04 &  1.3095E-03 \\ \cline{2-5}
 & 1.0765 &  2.0217E-02 &  8.2554E-04 &  1.0523E-03 \\ \cline{2-5}
 & 1.0855 &  1.6780E-02 &  6.7488E-04 &  8.7105E-04 \\ \cline{2-5}
 & 1.0945 &  1.6401E-02 &  6.7046E-04 &  8.4252E-04 \\ \cline{2-5}
 & 1.1035 &  1.2574E-02 &  6.3485E-04 &  6.4650E-04 \\ \cline{2-5}
 & 1.1125 &  1.1315E-02 &  5.5504E-04 &  5.7886E-04 \\ \cline{2-5}
 & 1.1215 &  8.7218E-03 &  4.4451E-04 &  4.4409E-04 \\ \cline{2-5}
 & 1.1305 &  8.6692E-03 &  5.3348E-04 &  4.4056E-04 \\ \cline{2-5}
 & 1.1395 &  7.8219E-03 &  4.7004E-04 &  3.9779E-04 \\ \cline{2-5}
 & 1.1485 &  5.7365E-03 &  5.0959E-04 &  2.9256E-04 \\ \cline{2-5}
 & 1.1575 &  5.9956E-03 &  3.6221E-04 &  3.0337E-04 \\ \cline{2-5}
 & 1.1665 &  5.6389E-03 &  3.5452E-04 &  2.8451E-04 \\ \cline{2-5}
 & 1.1755 &  4.3069E-03 &  3.7290E-04 &  2.1760E-04 \\ \cline{2-5}
 & 1.1845 &  4.1414E-03 &  4.1805E-04 &  2.0854E-04 \\ \cline{2-5}
 & 1.1935 &  3.1632E-03 &  2.6360E-04 &  1.5884E-04 \\ \cline{2-5}
 & 1.2025 &  3.3622E-03 &  3.3689E-04 &  1.6898E-04 \\ \cline{2-5}
 & 1.2115 &  2.9086E-03 &  3.2376E-04 &  1.4666E-04 \\ \cline{2-5}
 & 1.2205 &  2.8903E-03 &  2.5062E-04 &  1.4537E-04 \\ \cline{2-5}
 & 1.2295 &  2.2254E-03 &  3.0359E-04 &  1.1245E-04 \\ \cline{2-5}
 & 1.2385 &  1.9813E-03 &  3.0756E-04 &  9.9272E-05 \\ \cline{2-5}
 & 1.2475 &  1.7547E-03 &  1.9868E-04 &  8.8007E-05 \\ \cline{2-5}
 & 1.2565 &  1.8476E-03 &  2.0159E-04 &  9.2587E-05 \\ \cline{2-5}
 & 1.2655 &  1.6181E-03 &  1.9340E-04 &  8.1815E-05 \\ \cline{2-5}
 & 1.2745 &  1.4816E-03 &  1.8666E-04 &  7.5131E-05 \\ \cline{2-5}
 & 1.2835 &  1.1298E-03 &  1.6307E-04 &  5.6772E-05 \\ \cline{2-5}
 & 1.2925 &  1.3399E-03 &  1.8234E-04 &  6.7792E-05 \\ \cline{2-5}
 & 1.3015 &  1.1796E-03 &  1.7025E-04 &  5.9614E-05 \\ \cline{2-5}
 & 1.3105 &  1.0063E-03 &  1.5910E-04 &  5.0655E-05 \\ \cline{2-5}
 & 1.3195 &  8.4408E-04 &  1.4476E-04 &  4.2240E-05 \\ \cline{2-5}
 & 1.3285 &  8.2018E-04 &  1.4277E-04 &  4.1038E-05 \\ \cline{2-5}
 & 1.3375 &  5.4959E-04 &  2.6936E-04 &  2.7694E-05 \\ \cline{2-5}
 & 1.3465 &  8.4331E-04 &  1.4908E-04 &  4.2546E-05 \\ \cline{2-5}
 & 1.3555 &  9.5613E-04 &  1.5510E-04 &  4.7385E-05 \\ \cline{2-5}
 & 1.3645 &  7.4655E-04 &  1.3409E-04 &  3.6987E-05 \\ \cline{2-5}
 & 1.3735 &  1.4960E-04 &  3.7277E-04 &  7.5279E-06 \\ \cline{2-5}
 & 1.3825 &  5.6267E-04 &  1.1996E-04 &  2.8876E-05 \\ \cline{2-5}
 & 1.3915 &  4.1670E-04 &  1.0759E-04 &  2.1342E-05 \\ \cline{2-5}
 & 1.4005 &  7.1121E-04 &  1.4224E-04 &  3.5876E-05 \\ \cline{2-5}
 & 1.4095 &  3.1076E-04 &  8.3054E-05 &  1.5337E-05 \\ \cline{2-5}
 & 1.4185 &  6.4942E-04 &  1.3846E-04 &  3.3619E-05 \\ \cline{2-5}
 & 1.4275 &  5.0888E-04 &  1.1379E-04 &  2.5297E-05 \\ \cline{2-5}
 & 1.4365 &  5.2786E-04 &  1.1254E-04 &  2.6501E-05 \\ \cline{2-5}
 & 1.4455 &  4.3002E-04 &  1.0430E-04 &  2.1277E-05 \\ \cline{2-5}
 & 1.4545 &  4.3607E-04 &  1.1259E-04 &  2.2377E-05 \\ \cline{2-5}
 & 1.4635 &  1.6265E-04 &  3.0073E-04 &  8.1806E-06 \\ \cline{2-5}
 & 1.4725 &  3.0101E-04 &  8.3485E-05 &  1.5119E-05 \\ \cline{2-5}
 & 1.4815 &  2.0780E-04 &  7.3467E-05 &  1.0428E-05 \\ \cline{2-5}
 & 1.4905 &  3.9218E-04 &  1.0126E-04 &  1.9665E-05 \\ \cline{2-5}
 & 1.4995 &  2.0774E-04 &  8.4809E-05 &  1.0667E-05 \\ \cline{2-5}
 & 1.5085 &  2.7110E-04 &  8.1739E-05 &  1.3480E-05 \\ \cline{2-5}
 & 1.5175 &  2.5528E-04 &  8.0727E-05 &  1.2573E-05 \\ \cline{2-5}
 & 1.5265 &  2.7021E-04 &  8.1472E-05 &  1.3664E-05 \\ \cline{2-5}
 & 1.5355 &  1.8634E-04 &  6.5882E-05 &  9.1740E-06 \\ \cline{2-5}
 & 1.5445 &  1.3944E-04 &  5.6925E-05 &  6.7649E-06 \\ \cline{2-5}
 & 1.5535 &  2.5345E-04 &  9.5795E-05 &  1.2806E-05 \\ \cline{2-5}
 & 1.5625 &  2.1118E-04 &  7.4663E-05 &  1.0584E-05 \\ \cline{2-5}
 & 1.5715 &  1.1823E-04 &  5.9116E-05 &  5.9604E-06 \\ \cline{2-5}
 & 1.5805 &  2.3139E-04 &  8.1808E-05 &  1.2087E-05 \\ \cline{2-5}
 & 1.5895 &  1.8470E-04 &  7.5402E-05 &  9.2702E-06 \\ \cline{2-5}
 & 1.5985 &  2.5126E-04 &  7.9454E-05 &  1.2472E-05 \\ \cline{2-5}
 & 1.6165 &  2.1797E-04 &  8.8988E-05 &  1.1618E-05 \\ \cline{2-5}
 & 1.6255 &  2.3372E-04 &  8.2633E-05 &  1.1712E-05 \\ \cline{2-5}
 & 1.6435 &  2.0863E-04 &  7.3761E-05 &  1.0357E-05 \\ \cline{2-5}
 & 1.6615 &  1.6518E-04 &  6.7432E-05 &  8.2035E-06 \\ \cline{2-5}
 & 1.6795 &  1.1887E-04 &  5.9437E-05 &  6.0160E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.3250 & 0.2575 &  3.0162E-01 &  1.0665E-03 &  1.5780E-02 \\ \cline{2-5}
 & 0.2665 &  2.7343E-01 &  9.6796E-04 &  1.4290E-02 \\ \cline{2-5}
 & 0.2755 &  2.6049E-01 &  1.0261E-03 &  1.3582E-02 \\ \cline{2-5}
 & 0.2845 &  2.5452E-01 &  1.0043E-03 &  1.3267E-02 \\ \cline{2-5}
 & 0.2935 &  2.4917E-01 &  1.0195E-03 &  1.2957E-02 \\ \cline{2-5}
 & 0.3025 &  2.5355E-01 &  1.0807E-03 &  1.3288E-02 \\ \cline{2-5}
 & 0.3115 &  2.5267E-01 &  1.1571E-03 &  1.3221E-02 \\ \cline{2-5}
 & 0.3205 &  2.3392E-01 &  1.2336E-03 &  1.2191E-02 \\ \cline{2-5}
 & 0.3295 &  2.3453E-01 &  1.2832E-03 &  1.2211E-02 \\ \cline{2-5}
 & 0.3385 &  2.3338E-01 &  1.3924E-03 &  1.2160E-02 \\ \cline{2-5}
 & 0.3475 &  2.2054E-01 &  1.3360E-03 &  1.1455E-02 \\ \cline{2-5}
 & 0.3565 &  2.1763E-01 &  1.3448E-03 &  1.1272E-02 \\ \cline{2-5}
 & 0.3655 &  2.1313E-01 &  1.3540E-03 &  1.1007E-02 \\ \cline{2-5}
 & 0.3745 &  2.0914E-01 &  1.3638E-03 &  1.0843E-02 \\ \cline{2-5}
 & 0.3835 &  2.0670E-01 &  1.3302E-03 &  1.0746E-02 \\ \cline{2-5}
 & 0.3925 &  1.9883E-01 &  1.2825E-03 &  1.0340E-02 \\ \cline{2-5}
 & 0.4015 &  1.9409E-01 &  1.3294E-03 &  1.0077E-02 \\ \cline{2-5}
 & 0.4105 &  1.8944E-01 &  1.4337E-03 &  9.7938E-03 \\ \cline{2-5}
 & 0.4195 &  1.9172E-01 &  1.4479E-03 &  9.9728E-03 \\ \cline{2-5}
 & 0.4285 &  1.8564E-01 &  1.4324E-03 &  9.5837E-03 \\ \cline{2-5}
 & 0.4375 &  1.7536E-01 &  1.3909E-03 &  9.0990E-03 \\ \cline{2-5}
 & 0.4465 &  1.8187E-01 &  1.3097E-03 &  9.4858E-03 \\ \cline{2-5}
 & 0.4555 &  1.6980E-01 &  1.1402E-03 &  8.8030E-03 \\ \cline{2-5}
 & 0.4645 &  1.6988E-01 &  1.1708E-03 &  8.8481E-03 \\ \cline{2-5}
 & 0.4735 &  1.6389E-01 &  1.1968E-03 &  8.5470E-03 \\ \cline{2-5}
 & 0.4825 &  1.6355E-01 &  1.1920E-03 &  8.5450E-03 \\ \cline{2-5}
 & 0.4915 &  1.5418E-01 &  1.2082E-03 &  8.0161E-03 \\ \cline{2-5}
 & 0.5005 &  1.5310E-01 &  1.2270E-03 &  7.9759E-03 \\ \cline{2-5}
 & 0.5095 &  1.4666E-01 &  1.2135E-03 &  7.6445E-03 \\ \cline{2-5}
 & 0.5185 &  1.3886E-01 &  1.1853E-03 &  7.2260E-03 \\ \cline{2-5}
 & 0.5275 &  1.4396E-01 &  1.2907E-03 &  7.5588E-03 \\ \cline{2-5}
 & 0.5365 &  1.3239E-01 &  1.2083E-03 &  6.9054E-03 \\ \cline{2-5}
 & 0.5455 &  1.2886E-01 &  1.1842E-03 &  6.7174E-03 \\ \cline{2-5}
 & 0.5545 &  1.2357E-01 &  1.1988E-03 &  6.4590E-03 \\ \cline{2-5}
 & 0.5635 &  1.1992E-01 &  1.2226E-03 &  6.2933E-03 \\ \cline{2-5}
 & 0.5725 &  1.0991E-01 &  1.1690E-03 &  5.7423E-03 \\ \cline{2-5}
 & 0.5815 &  1.0802E-01 &  1.1581E-03 &  5.6346E-03 \\ \cline{2-5}
 & 0.5905 &  1.0542E-01 &  1.2184E-03 &  5.5192E-03 \\ \cline{2-5}
 & 0.5995 &  9.9121E-02 &  1.1463E-03 &  5.2035E-03 \\ \cline{2-5}
 & 0.6085 &  9.2487E-02 &  1.1734E-03 &  4.8232E-03 \\ \cline{2-5}
 & 0.6175 &  9.9140E-02 &  1.2258E-03 &  5.2232E-03 \\ \cline{2-5}
 & 0.6265 &  9.4538E-02 &  1.2019E-03 &  4.9805E-03 \\ \cline{2-5}
 & 0.6355 &  8.6243E-02 &  1.1478E-03 &  4.4812E-03 \\ \cline{2-5}
 & 0.6445 &  7.7926E-02 &  1.1167E-03 &  4.0693E-03 \\ \cline{2-5}
 & 0.6535 &  7.8579E-02 &  1.1540E-03 &  4.0962E-03 \\ \cline{2-5}
 & 0.6625 &  7.1517E-02 &  1.0907E-03 &  3.7535E-03 \\ \cline{2-5}
 & 0.6715 &  7.0130E-02 &  1.0945E-03 &  3.6845E-03 \\ \cline{2-5}
 & 0.6805 &  6.5394E-02 &  9.7718E-04 &  3.3950E-03 \\ \cline{2-5}
 & 0.6895 &  6.4504E-02 &  1.0358E-03 &  3.3753E-03 \\ \cline{2-5}
 & 0.6985 &  5.7999E-02 &  1.0210E-03 &  3.0173E-03 \\ \cline{2-5}
 & 0.7075 &  5.7787E-02 &  1.0086E-03 &  3.0092E-03 \\ \cline{2-5}
 & 0.7165 &  5.2454E-02 &  9.7401E-04 &  2.7130E-03 \\ \cline{2-5}
 & 0.7255 &  5.4599E-02 &  1.0176E-03 &  2.8676E-03 \\ \cline{2-5}
 & 0.7345 &  5.0801E-02 &  9.4426E-04 &  2.6411E-03 \\ \cline{2-5}
 & 0.7435 &  5.0265E-02 &  9.8614E-04 &  2.6370E-03 \\ \cline{2-5}
 & 0.7525 &  4.5745E-02 &  8.4922E-04 &  2.3686E-03 \\ \cline{2-5}
 & 0.7615 &  5.4560E-02 &  1.0081E-03 &  2.9055E-03 \\ \cline{2-5}
 & 0.7705 &  4.9257E-02 &  1.0290E-03 &  2.5819E-03 \\ \cline{2-5}
 & 0.7795 &  4.9750E-02 &  1.0321E-03 &  2.6156E-03 \\ \cline{2-5}
 & 0.7885 &  4.8388E-02 &  1.0242E-03 &  2.5353E-03 \\ \cline{2-5}
 & 0.7975 &  4.7761E-02 &  9.8362E-04 &  2.4997E-03 \\ \cline{2-5}
 & 0.8065 &  4.3358E-02 &  1.0308E-03 &  2.2814E-03 \\ \cline{2-5}
 & 0.8155 &  3.9551E-02 &  9.6871E-04 &  2.0828E-03 \\ \cline{2-5}
 & 0.8245 &  3.5468E-02 &  8.8344E-04 &  1.8592E-03 \\ \cline{2-5}
 & 0.8335 &  3.2503E-02 &  7.8457E-04 &  1.6922E-03 \\ \cline{2-5}
 & 0.8425 &  2.9321E-02 &  7.4586E-04 &  1.5234E-03 \\ \cline{2-5}
 & 0.8515 &  2.6181E-02 &  6.4294E-04 &  1.3541E-03 \\ \cline{2-5}
 & 0.8605 &  2.1884E-02 &  6.9804E-04 &  1.1257E-03 \\ \cline{2-5}
 & 0.8695 &  2.2587E-02 &  6.3501E-04 &  1.1587E-03 \\ \cline{2-5}
 & 0.8785 &  2.1885E-02 &  5.6885E-04 &  1.1186E-03 \\ \cline{2-5}
 & 0.8875 &  1.8091E-02 &  5.5695E-04 &  9.1926E-04 \\ \cline{2-5}
 & 0.8965 &  1.8293E-02 &  5.0331E-04 &  9.2364E-04 \\ \cline{2-5}
 & 0.9055 &  2.1333E-02 &  5.1710E-04 &  1.0779E-03 \\ \cline{2-5}
 & 0.9145 &  2.2501E-02 &  5.7149E-04 &  1.1385E-03 \\ \cline{2-5}
 & 0.9235 &  2.4979E-02 &  6.2430E-04 &  1.2717E-03 \\ \cline{2-5}
 & 0.9325 &  2.7619E-02 &  7.1070E-04 &  1.4114E-03 \\ \cline{2-5}
 & 0.9415 &  3.1385E-02 &  7.8239E-04 &  1.6190E-03 \\ \cline{2-5}
 & 0.9505 &  3.6635E-02 &  9.0060E-04 &  1.9089E-03 \\ \cline{2-5}
 & 0.9595 &  4.1875E-02 &  9.9015E-04 &  2.1932E-03 \\ \cline{2-5}
 & 0.9685 &  4.4892E-02 &  9.9710E-04 &  2.3660E-03 \\ \cline{2-5}
 & 0.9775 &  4.6280E-02 &  1.1601E-03 &  2.4535E-03 \\ \cline{2-5}
 & 0.9865 &  4.8610E-02 &  1.1273E-03 &  2.5996E-03 \\ \cline{2-5}
 & 0.9955 &  5.0912E-02 &  1.2175E-03 &  2.7369E-03 \\ \cline{2-5}
 & 1.0045 &  4.9772E-02 &  1.2824E-03 &  2.6808E-03 \\ \cline{2-5}
 & 1.0135 &  4.4495E-02 &  1.3675E-03 &  2.3970E-03 \\ \cline{2-5}
 & 1.0225 &  4.4097E-02 &  1.1416E-03 &  2.3836E-03 \\ \cline{2-5}
 & 1.0315 &  3.8797E-02 &  1.1716E-03 &  2.0764E-03 \\ \cline{2-5}
 & 1.0405 &  3.4449E-02 &  9.6440E-04 &  1.8395E-03 \\ \cline{2-5}
 & 1.0495 &  3.0268E-02 &  9.6151E-04 &  1.6140E-03 \\ \cline{2-5}
 & 1.0585 &  2.6255E-02 &  8.5436E-04 &  1.3919E-03 \\ \cline{2-5}
 & 1.0675 &  2.1278E-02 &  8.2879E-04 &  1.1184E-03 \\ \cline{2-5}
 & 1.0765 &  1.7902E-02 &  7.3618E-04 &  9.3721E-04 \\ \cline{2-5}
 & 1.0855 &  1.6193E-02 &  6.1512E-04 &  8.4081E-04 \\ \cline{2-5}
 & 1.0945 &  1.3445E-02 &  6.4913E-04 &  7.0103E-04 \\ \cline{2-5}
 & 1.1035 &  1.1983E-02 &  5.6932E-04 &  6.2497E-04 \\ \cline{2-5}
 & 1.1125 &  1.0363E-02 &  5.7136E-04 &  5.3625E-04 \\ \cline{2-5}
 & 1.1215 &  8.7549E-03 &  4.4107E-04 &  4.5181E-04 \\ \cline{2-5}
 & 1.1305 &  7.7626E-03 &  4.1200E-04 &  3.9897E-04 \\ \cline{2-5}
 & 1.1395 &  6.4948E-03 &  4.2551E-04 &  3.3319E-04 \\ \cline{2-5}
 & 1.1485 &  6.2080E-03 &  3.6968E-04 &  3.1793E-04 \\ \cline{2-5}
 & 1.1575 &  5.3668E-03 &  3.9666E-04 &  2.7447E-04 \\ \cline{2-5}
 & 1.1665 &  4.3027E-03 &  3.7004E-04 &  2.2000E-04 \\ \cline{2-5}
 & 1.1755 &  3.6643E-03 &  3.4102E-04 &  1.8694E-04 \\ \cline{2-5}
 & 1.1845 &  3.8365E-03 &  2.9688E-04 &  1.9678E-04 \\ \cline{2-5}
 & 1.1935 &  3.2299E-03 &  3.4360E-04 &  1.6461E-04 \\ \cline{2-5}
 & 1.2025 &  3.0573E-03 &  3.2212E-04 &  1.5415E-04 \\ \cline{2-5}
 & 1.2115 &  2.5677E-03 &  3.2690E-04 &  1.3093E-04 \\ \cline{2-5}
 & 1.2205 &  2.0517E-03 &  3.0500E-04 &  1.0500E-04 \\ \cline{2-5}
 & 1.2295 &  2.2239E-03 &  3.1747E-04 &  1.1315E-04 \\ \cline{2-5}
 & 1.2385 &  1.8705E-03 &  2.9037E-04 &  9.5269E-05 \\ \cline{2-5}
 & 1.2475 &  1.4420E-03 &  3.9681E-04 &  7.2969E-05 \\ \cline{2-5}
 & 1.2565 &  1.8415E-03 &  2.9943E-04 &  9.3874E-05 \\ \cline{2-5}
 & 1.2655 &  1.3333E-03 &  1.7358E-04 &  6.6815E-05 \\ \cline{2-5}
 & 1.2745 &  1.1213E-03 &  3.6541E-04 &  5.7442E-05 \\ \cline{2-5}
 & 1.2835 &  1.0654E-03 &  1.5220E-04 &  5.3278E-05 \\ \cline{2-5}
 & 1.2925 &  1.1694E-03 &  1.6706E-04 &  6.0022E-05 \\ \cline{2-5}
 & 1.3015 &  1.0651E-03 &  1.5703E-04 &  5.3413E-05 \\ \cline{2-5}
 & 1.3105 &  8.3670E-04 &  2.3948E-04 &  4.2003E-05 \\ \cline{2-5}
 & 1.3195 &  8.2659E-04 &  1.3777E-04 &  4.2207E-05 \\ \cline{2-5}
 & 1.3285 &  7.2140E-04 &  2.5107E-04 &  3.6178E-05 \\ \cline{2-5}
 & 1.3375 &  7.3665E-04 &  1.3449E-04 &  3.7183E-05 \\ \cline{2-5}
 & 1.3465 &  7.8358E-04 &  1.3438E-04 &  3.9489E-05 \\ \cline{2-5}
 & 1.3555 &  8.9004E-04 &  1.4073E-04 &  4.5183E-05 \\ \cline{2-5}
 & 1.3645 &  5.8303E-04 &  1.1901E-04 &  2.9425E-05 \\ \cline{2-5}
 & 1.3735 &  3.9883E-04 &  9.4005E-05 &  1.9753E-05 \\ \cline{2-5}
 & 1.3825 &  6.0721E-04 &  1.1908E-04 &  3.0357E-05 \\ \cline{2-5}
 & 1.3915 &  3.5859E-04 &  2.5383E-04 &  1.8365E-05 \\ \cline{2-5}
 & 1.4005 &  5.6839E-04 &  1.2118E-04 &  2.8432E-05 \\ \cline{2-5}
 & 1.4095 &  4.9285E-04 &  1.1617E-04 &  2.5054E-05 \\ \cline{2-5}
 & 1.4185 &  4.9363E-04 &  1.1038E-04 &  2.5244E-05 \\ \cline{2-5}
 & 1.4275 &  6.7194E-04 &  1.3178E-04 &  3.4385E-05 \\ \cline{2-5}
 & 1.4365 &  3.8188E-04 &  2.7032E-04 &  1.9582E-05 \\ \cline{2-5}
 & 1.4455 &  3.2699E-04 &  1.0340E-04 &  1.7324E-05 \\ \cline{2-5}
 & 1.4545 &  2.2906E-04 &  2.7256E-04 &  1.1660E-05 \\ \cline{2-5}
 & 1.4635 &  3.8461E-04 &  9.9305E-05 &  1.9037E-05 \\ \cline{2-5}
 & 1.4725 &  4.6147E-04 &  1.1915E-04 &  2.3870E-05 \\ \cline{2-5}
 & 1.4905 &  2.3810E-04 &  7.9368E-05 &  1.2060E-05 \\ \cline{2-5}
 & 1.4995 &  2.2906E-04 &  7.2436E-05 &  1.1306E-05 \\ \cline{2-5}
 & 1.5085 &  2.2169E-04 &  7.8379E-05 &  1.0999E-05 \\ \cline{2-5}
 & 1.5175 &  3.0911E-04 &  8.9232E-05 &  1.5414E-05 \\ \cline{2-5}
 & 1.5265 &  2.7858E-05 &  2.2094E-04 &  1.4115E-06 \\ \cline{2-5}
 & 1.5535 &  1.5146E-04 &  6.1833E-05 &  7.5144E-06 \\ \cline{2-5}
 & 1.5625 &  2.6620E-04 &  8.8733E-05 &  1.3796E-05 \\ \cline{2-5}
 & 1.5715 &  2.2748E-04 &  9.2870E-05 &  1.2049E-05 \\ \cline{2-5}
 & 1.5805 &  7.1537E-05 &  4.1302E-05 &  3.5338E-06 \\ \cline{2-5}
 & 1.5895 &  3.1107E-04 &  1.0369E-04 &  1.6105E-05 \\ \cline{2-5}
 & 1.6075 &  1.8352E-04 &  9.1758E-05 &  1.0096E-05 \\ \cline{2-5}
 & 1.6165 &  1.1344E-04 &  5.6721E-05 &  5.6182E-06 \\ \cline{2-5}
 & 1.6255 &  1.3598E-04 &  6.0812E-05 &  6.7344E-06 \\ \cline{2-5}
 & 1.6345 &  1.6739E-04 &  6.8338E-05 &  8.4933E-06 \\ \cline{2-5}
 & 1.6525 &  1.6229E-04 &  7.2578E-05 &  8.4215E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.3750 & 0.2665 &  2.9113E-01 &  1.0634E-03 &  1.5386E-02 \\ \cline{2-5}
 & 0.2755 &  2.6115E-01 &  9.8707E-04 &  1.3742E-02 \\ \cline{2-5}
 & 0.2845 &  2.5402E-01 &  1.0555E-03 &  1.3362E-02 \\ \cline{2-5}
 & 0.2935 &  2.4689E-01 &  1.0131E-03 &  1.2957E-02 \\ \cline{2-5}
 & 0.3025 &  2.4424E-01 &  1.0501E-03 &  1.2827E-02 \\ \cline{2-5}
 & 0.3115 &  2.5389E-01 &  1.1428E-03 &  1.3433E-02 \\ \cline{2-5}
 & 0.3205 &  2.4930E-01 &  1.1702E-03 &  1.3175E-02 \\ \cline{2-5}
 & 0.3295 &  2.2350E-01 &  1.2359E-03 &  1.1728E-02 \\ \cline{2-5}
 & 0.3385 &  2.2093E-01 &  1.2734E-03 &  1.1596E-02 \\ \cline{2-5}
 & 0.3475 &  2.3232E-01 &  1.3960E-03 &  1.2224E-02 \\ \cline{2-5}
 & 0.3565 &  2.1104E-01 &  1.3520E-03 &  1.1069E-02 \\ \cline{2-5}
 & 0.3655 &  2.0909E-01 &  1.3352E-03 &  1.0979E-02 \\ \cline{2-5}
 & 0.3745 &  2.1266E-01 &  1.3940E-03 &  1.1158E-02 \\ \cline{2-5}
 & 0.3835 &  2.0310E-01 &  1.3799E-03 &  1.0609E-02 \\ \cline{2-5}
 & 0.3925 &  1.9717E-01 &  1.4134E-03 &  1.0338E-02 \\ \cline{2-5}
 & 0.4015 &  1.9420E-01 &  1.3534E-03 &  1.0182E-02 \\ \cline{2-5}
 & 0.4105 &  1.8809E-01 &  1.2980E-03 &  9.8466E-03 \\ \cline{2-5}
 & 0.4195 &  1.9142E-01 &  1.4019E-03 &  1.0068E-02 \\ \cline{2-5}
 & 0.4285 &  1.8535E-01 &  1.4855E-03 &  9.6986E-03 \\ \cline{2-5}
 & 0.4375 &  1.8108E-01 &  1.5091E-03 &  9.5011E-03 \\ \cline{2-5}
 & 0.4465 &  1.7541E-01 &  1.4798E-03 &  9.1750E-03 \\ \cline{2-5}
 & 0.4555 &  1.7037E-01 &  1.3461E-03 &  8.9381E-03 \\ \cline{2-5}
 & 0.4645 &  1.5979E-01 &  1.1935E-03 &  8.4132E-03 \\ \cline{2-5}
 & 0.4735 &  1.5860E-01 &  1.2022E-03 &  8.3469E-03 \\ \cline{2-5}
 & 0.4825 &  1.5401E-01 &  1.1863E-03 &  8.0916E-03 \\ \cline{2-5}
 & 0.4915 &  1.5052E-01 &  1.1921E-03 &  7.8917E-03 \\ \cline{2-5}
 & 0.5005 &  1.4517E-01 &  1.1534E-03 &  7.6022E-03 \\ \cline{2-5}
 & 0.5095 &  1.4634E-01 &  1.2120E-03 &  7.7293E-03 \\ \cline{2-5}
 & 0.5185 &  1.4270E-01 &  1.1983E-03 &  7.5277E-03 \\ \cline{2-5}
 & 0.5275 &  1.4029E-01 &  1.2214E-03 &  7.4054E-03 \\ \cline{2-5}
 & 0.5365 &  1.3275E-01 &  1.2087E-03 &  6.9828E-03 \\ \cline{2-5}
 & 0.5455 &  1.3279E-01 &  1.1819E-03 &  6.9870E-03 \\ \cline{2-5}
 & 0.5545 &  1.2199E-01 &  1.1837E-03 &  6.3983E-03 \\ \cline{2-5}
 & 0.5635 &  1.1532E-01 &  1.1933E-03 &  6.0491E-03 \\ \cline{2-5}
 & 0.5725 &  1.1311E-01 &  1.2290E-03 &  5.9625E-03 \\ \cline{2-5}
 & 0.5815 &  1.0979E-01 &  1.1976E-03 &  5.7944E-03 \\ \cline{2-5}
 & 0.5905 &  1.0544E-01 &  1.1653E-03 &  5.5391E-03 \\ \cline{2-5}
 & 0.5995 &  1.0242E-01 &  1.1520E-03 &  5.3933E-03 \\ \cline{2-5}
 & 0.6085 &  1.0082E-01 &  1.2048E-03 &  5.3530E-03 \\ \cline{2-5}
 & 0.6175 &  9.7818E-02 &  1.1841E-03 &  5.1793E-03 \\ \cline{2-5}
 & 0.6265 &  9.2308E-02 &  1.1688E-03 &  4.8769E-03 \\ \cline{2-5}
 & 0.6355 &  9.1692E-02 &  1.1530E-03 &  4.8389E-03 \\ \cline{2-5}
 & 0.6445 &  7.9147E-02 &  1.1489E-03 &  4.1741E-03 \\ \cline{2-5}
 & 0.6535 &  7.7748E-02 &  1.1076E-03 &  4.1040E-03 \\ \cline{2-5}
 & 0.6625 &  7.1114E-02 &  1.0226E-03 &  3.7481E-03 \\ \cline{2-5}
 & 0.6715 &  6.8499E-02 &  1.0843E-03 &  3.5964E-03 \\ \cline{2-5}
 & 0.6805 &  6.4867E-02 &  1.0259E-03 &  3.4293E-03 \\ \cline{2-5}
 & 0.6895 &  6.1160E-02 &  9.9941E-04 &  3.2101E-03 \\ \cline{2-5}
 & 0.6985 &  5.7663E-02 &  9.9735E-04 &  3.0568E-03 \\ \cline{2-5}
 & 0.7075 &  5.3297E-02 &  9.6073E-04 &  2.7885E-03 \\ \cline{2-5}
 & 0.7165 &  5.4682E-02 &  1.0164E-03 &  2.9104E-03 \\ \cline{2-5}
 & 0.7255 &  5.3183E-02 &  1.0499E-03 &  2.8013E-03 \\ \cline{2-5}
 & 0.7345 &  5.1878E-02 &  9.7122E-04 &  2.7234E-03 \\ \cline{2-5}
 & 0.7435 &  4.7328E-02 &  8.9039E-04 &  2.4644E-03 \\ \cline{2-5}
 & 0.7525 &  4.4831E-02 &  9.0986E-04 &  2.3386E-03 \\ \cline{2-5}
 & 0.7615 &  4.4006E-02 &  8.9938E-04 &  2.2984E-03 \\ \cline{2-5}
 & 0.7705 &  4.5010E-02 &  9.5402E-04 &  2.3584E-03 \\ \cline{2-5}
 & 0.7795 &  4.6318E-02 &  1.0007E-03 &  2.4405E-03 \\ \cline{2-5}
 & 0.7885 &  4.5889E-02 &  1.0094E-03 &  2.4293E-03 \\ \cline{2-5}
 & 0.7975 &  4.5697E-02 &  1.0209E-03 &  2.4278E-03 \\ \cline{2-5}
 & 0.8065 &  4.1724E-02 &  9.1364E-04 &  2.2153E-03 \\ \cline{2-5}
 & 0.8155 &  3.8303E-02 &  9.9832E-04 &  2.0256E-03 \\ \cline{2-5}
 & 0.8245 &  3.5309E-02 &  8.4921E-04 &  1.8729E-03 \\ \cline{2-5}
 & 0.8335 &  3.2398E-02 &  7.6964E-04 &  1.7084E-03 \\ \cline{2-5}
 & 0.8425 &  2.8432E-02 &  8.0228E-04 &  1.4902E-03 \\ \cline{2-5}
 & 0.8515 &  2.6502E-02 &  7.6553E-04 &  1.3839E-03 \\ \cline{2-5}
 & 0.8605 &  2.4342E-02 &  7.0156E-04 &  1.2690E-03 \\ \cline{2-5}
 & 0.8695 &  2.1144E-02 &  6.0400E-04 &  1.0971E-03 \\ \cline{2-5}
 & 0.8785 &  2.0622E-02 &  6.0560E-04 &  1.0618E-03 \\ \cline{2-5}
 & 0.8875 &  1.8522E-02 &  5.8794E-04 &  9.4999E-04 \\ \cline{2-5}
 & 0.8965 &  1.8949E-02 &  5.0616E-04 &  9.7199E-04 \\ \cline{2-5}
 & 0.9055 &  1.9746E-02 &  5.7466E-04 &  1.0116E-03 \\ \cline{2-5}
 & 0.9145 &  2.1526E-02 &  5.9112E-04 &  1.1013E-03 \\ \cline{2-5}
 & 0.9235 &  2.3875E-02 &  6.3810E-04 &  1.2243E-03 \\ \cline{2-5}
 & 0.9325 &  2.7578E-02 &  7.5132E-04 &  1.4251E-03 \\ \cline{2-5}
 & 0.9415 &  3.0449E-02 &  8.0404E-04 &  1.5842E-03 \\ \cline{2-5}
 & 0.9505 &  3.6385E-02 &  8.2712E-04 &  1.9115E-03 \\ \cline{2-5}
 & 0.9595 &  3.9629E-02 &  9.6274E-04 &  2.0917E-03 \\ \cline{2-5}
 & 0.9685 &  4.2501E-02 &  1.0754E-03 &  2.2689E-03 \\ \cline{2-5}
 & 0.9775 &  4.6324E-02 &  1.0963E-03 &  2.4795E-03 \\ \cline{2-5}
 & 0.9865 &  4.6205E-02 &  1.1869E-03 &  2.4967E-03 \\ \cline{2-5}
 & 0.9955 &  4.8247E-02 &  1.2489E-03 &  2.6162E-03 \\ \cline{2-5}
 & 1.0045 &  4.9488E-02 &  1.2135E-03 &  2.7049E-03 \\ \cline{2-5}
 & 1.0135 &  4.6529E-02 &  1.2258E-03 &  2.5455E-03 \\ \cline{2-5}
 & 1.0225 &  4.0199E-02 &  1.1353E-03 &  2.1798E-03 \\ \cline{2-5}
 & 1.0315 &  3.6268E-02 &  1.0665E-03 &  1.9718E-03 \\ \cline{2-5}
 & 1.0405 &  3.1873E-02 &  1.0565E-03 &  1.7249E-03 \\ \cline{2-5}
 & 1.0495 &  2.7788E-02 &  9.4569E-04 &  1.4894E-03 \\ \cline{2-5}
 & 1.0585 &  2.2577E-02 &  8.5515E-04 &  1.2004E-03 \\ \cline{2-5}
 & 1.0675 &  2.0307E-02 &  7.3869E-04 &  1.0769E-03 \\ \cline{2-5}
 & 1.0765 &  1.7560E-02 &  7.4932E-04 &  9.2797E-04 \\ \cline{2-5}
 & 1.0855 &  1.4887E-02 &  6.6624E-04 &  7.8573E-04 \\ \cline{2-5}
 & 1.0945 &  1.3324E-02 &  5.8845E-04 &  7.0013E-04 \\ \cline{2-5}
 & 1.1035 &  1.0453E-02 &  4.7224E-04 &  5.4299E-04 \\ \cline{2-5}
 & 1.1125 &  7.6308E-03 &  5.4220E-04 &  3.9700E-04 \\ \cline{2-5}
 & 1.1215 &  8.7305E-03 &  4.3382E-04 &  4.5453E-04 \\ \cline{2-5}
 & 1.1305 &  6.6575E-03 &  4.6661E-04 &  3.4438E-04 \\ \cline{2-5}
 & 1.1395 &  6.2871E-03 &  3.6605E-04 &  3.2476E-04 \\ \cline{2-5}
 & 1.1485 &  5.2317E-03 &  3.8472E-04 &  2.6934E-04 \\ \cline{2-5}
 & 1.1575 &  4.9925E-03 &  3.2919E-04 &  2.5678E-04 \\ \cline{2-5}
 & 1.1665 &  4.2394E-03 &  3.6706E-04 &  2.1861E-04 \\ \cline{2-5}
 & 1.1755 &  3.4143E-03 &  3.4514E-04 &  1.7592E-04 \\ \cline{2-5}
 & 1.1845 &  3.5686E-03 &  2.7532E-04 &  1.8317E-04 \\ \cline{2-5}
 & 1.1935 &  2.9985E-03 &  3.1898E-04 &  1.5388E-04 \\ \cline{2-5}
 & 1.2025 &  3.1371E-03 &  2.6705E-04 &  1.6202E-04 \\ \cline{2-5}
 & 1.2115 &  2.6987E-03 &  2.4138E-04 &  1.3857E-04 \\ \cline{2-5}
 & 1.2205 &  1.8786E-03 &  2.8651E-04 &  9.6124E-05 \\ \cline{2-5}
 & 1.2295 &  1.7712E-03 &  2.7745E-04 &  9.0244E-05 \\ \cline{2-5}
 & 1.2385 &  2.0936E-03 &  2.1947E-04 &  1.0700E-04 \\ \cline{2-5}
 & 1.2475 &  1.2486E-03 &  2.7343E-04 &  6.4495E-05 \\ \cline{2-5}
 & 1.2565 &  1.7950E-03 &  2.9472E-04 &  9.2467E-05 \\ \cline{2-5}
 & 1.2655 &  1.5062E-03 &  1.8976E-04 &  7.7007E-05 \\ \cline{2-5}
 & 1.2745 &  1.0622E-03 &  1.5493E-04 &  5.4569E-05 \\ \cline{2-5}
 & 1.2835 &  1.2919E-03 &  1.7112E-04 &  6.6017E-05 \\ \cline{2-5}
 & 1.2925 &  1.3557E-03 &  1.8117E-04 &  7.0376E-05 \\ \cline{2-5}
 & 1.3015 &  8.1356E-04 &  1.3198E-04 &  4.1234E-05 \\ \cline{2-5}
 & 1.3105 &  1.1461E-03 &  1.6208E-04 &  5.8454E-05 \\ \cline{2-5}
 & 1.3195 &  6.5387E-04 &  3.5036E-04 &  3.3745E-05 \\ \cline{2-5}
 & 1.3285 &  7.0141E-04 &  3.5108E-04 &  3.6117E-05 \\ \cline{2-5}
 & 1.3375 &  6.4971E-04 &  1.2065E-04 &  3.3177E-05 \\ \cline{2-5}
 & 1.3465 &  7.8458E-04 &  1.3870E-04 &  4.0466E-05 \\ \cline{2-5}
 & 1.3555 &  8.4440E-04 &  1.4073E-04 &  4.3278E-05 \\ \cline{2-5}
 & 1.3645 &  7.3121E-04 &  1.4340E-04 &  3.7818E-05 \\ \cline{2-5}
 & 1.3735 &  6.9883E-04 &  1.3449E-04 &  3.6254E-05 \\ \cline{2-5}
 & 1.3825 &  4.8017E-04 &  1.0737E-04 &  2.4707E-05 \\ \cline{2-5}
 & 1.3915 &  4.4308E-04 &  9.9076E-05 &  2.2436E-05 \\ \cline{2-5}
 & 1.4005 &  5.9816E-04 &  1.2472E-04 &  3.0722E-05 \\ \cline{2-5}
 & 1.4095 &  4.7173E-04 &  1.0822E-04 &  2.4157E-05 \\ \cline{2-5}
 & 1.4185 &  4.5912E-04 &  1.1135E-04 &  2.3773E-05 \\ \cline{2-5}
 & 1.4275 &  9.2970E-05 &  2.7689E-04 &  4.7763E-06 \\ \cline{2-5}
 & 1.4365 &  3.5804E-04 &  9.5690E-05 &  1.8300E-05 \\ \cline{2-5}
 & 1.4455 &  4.4408E-04 &  1.1466E-04 &  2.3092E-05 \\ \cline{2-5}
 & 1.4545 &  3.5144E-04 &  1.0145E-04 &  1.8131E-05 \\ \cline{2-5}
 & 1.4725 &  3.4530E-04 &  9.5768E-05 &  1.7620E-05 \\ \cline{2-5}
 & 1.4815 &  1.8554E-04 &  7.0129E-05 &  9.3252E-06 \\ \cline{2-5}
 & 1.4905 &  4.1206E-04 &  1.0639E-04 &  2.0976E-05 \\ \cline{2-5}
 & 1.4995 &  2.4297E-04 &  7.6834E-05 &  1.2270E-05 \\ \cline{2-5}
 & 1.5085 &  1.8363E-04 &  7.4967E-05 &  9.4962E-06 \\ \cline{2-5}
 & 1.5175 &  3.2914E-04 &  1.0971E-04 &  1.6960E-05 \\ \cline{2-5}
 & 1.5355 &  3.3297E-04 &  1.1772E-04 &  1.7470E-05 \\ \cline{2-5}
 & 1.5445 &  3.5937E-04 &  1.1364E-04 &  1.8564E-05 \\ \cline{2-5}
 & 1.5535 &  2.3135E-04 &  8.1794E-05 &  1.1957E-05 \\ \cline{2-5}
 & 1.5625 &  8.0544E-05 &  4.6502E-05 &  4.1178E-06 \\ \cline{2-5}
 & 1.5715 &  2.1079E-04 &  7.9670E-05 &  1.0659E-05 \\ \cline{2-5}
 & 1.5805 &  1.3029E-04 &  6.5146E-05 &  6.7282E-06 \\ \cline{2-5}
 & 1.5895 &  1.3338E-04 &  5.9652E-05 &  6.8270E-06 \\ \cline{2-5}
 & 1.5985 &  2.0166E-04 &  7.6220E-05 &  1.0238E-05 \\ \cline{2-5}
 & 1.6165 &  1.4897E-04 &  6.0817E-05 &  7.4494E-06 \\ \cline{2-5}
 & 1.6255 &  1.3666E-04 &  6.8329E-05 &  7.4596E-06 \\ \cline{2-5}
 & 1.6345 &  1.1602E-04 &  5.8010E-05 &  6.0700E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.4250 & 0.2755 &  2.7606E-01 &  1.0778E-03 &  1.4707E-02 \\ \cline{2-5}
 & 0.2845 &  2.5356E-01 &  1.0119E-03 &  1.3499E-02 \\ \cline{2-5}
 & 0.2935 &  2.4911E-01 &  1.0961E-03 &  1.3260E-02 \\ \cline{2-5}
 & 0.3025 &  2.4224E-01 &  1.0329E-03 &  1.2858E-02 \\ \cline{2-5}
 & 0.3115 &  2.3962E-01 &  1.0715E-03 &  1.2716E-02 \\ \cline{2-5}
 & 0.3205 &  2.3956E-01 &  1.1544E-03 &  1.2742E-02 \\ \cline{2-5}
 & 0.3295 &  2.4501E-01 &  1.1908E-03 &  1.3078E-02 \\ \cline{2-5}
 & 0.3385 &  2.2637E-01 &  1.2389E-03 &  1.2016E-02 \\ \cline{2-5}
 & 0.3475 &  2.1971E-01 &  1.3051E-03 &  1.1668E-02 \\ \cline{2-5}
 & 0.3565 &  2.1940E-01 &  1.3557E-03 &  1.1622E-02 \\ \cline{2-5}
 & 0.3655 &  2.1439E-01 &  1.4338E-03 &  1.1356E-02 \\ \cline{2-5}
 & 0.3745 &  2.0548E-01 &  1.4033E-03 &  1.0880E-02 \\ \cline{2-5}
 & 0.3835 &  1.9860E-01 &  1.4011E-03 &  1.0480E-02 \\ \cline{2-5}
 & 0.3925 &  2.0095E-01 &  1.4254E-03 &  1.0662E-02 \\ \cline{2-5}
 & 0.4015 &  1.9199E-01 &  1.3923E-03 &  1.0129E-02 \\ \cline{2-5}
 & 0.4105 &  1.8508E-01 &  1.3991E-03 &  9.7983E-03 \\ \cline{2-5}
 & 0.4195 &  1.7889E-01 &  1.3012E-03 &  9.4273E-03 \\ \cline{2-5}
 & 0.4285 &  1.8077E-01 &  1.3001E-03 &  9.5816E-03 \\ \cline{2-5}
 & 0.4375 &  1.7542E-01 &  1.3686E-03 &  9.2679E-03 \\ \cline{2-5}
 & 0.4465 &  1.6939E-01 &  1.4537E-03 &  8.9290E-03 \\ \cline{2-5}
 & 0.4555 &  1.7281E-01 &  1.4972E-03 &  9.1604E-03 \\ \cline{2-5}
 & 0.4645 &  1.6656E-01 &  1.5004E-03 &  8.8303E-03 \\ \cline{2-5}
 & 0.4735 &  1.5525E-01 &  1.2843E-03 &  8.2048E-03 \\ \cline{2-5}
 & 0.4825 &  1.5252E-01 &  1.2429E-03 &  8.1064E-03 \\ \cline{2-5}
 & 0.4915 &  1.5049E-01 &  1.2229E-03 &  8.0009E-03 \\ \cline{2-5}
 & 0.5005 &  1.4456E-01 &  1.1931E-03 &  7.6721E-03 \\ \cline{2-5}
 & 0.5095 &  1.4053E-01 &  1.2007E-03 &  7.4585E-03 \\ \cline{2-5}
 & 0.5185 &  1.4350E-01 &  1.2121E-03 &  7.6534E-03 \\ \cline{2-5}
 & 0.5275 &  1.3781E-01 &  1.2321E-03 &  7.3464E-03 \\ \cline{2-5}
 & 0.5365 &  1.3033E-01 &  1.1876E-03 &  6.8876E-03 \\ \cline{2-5}
 & 0.5455 &  1.3173E-01 &  1.2315E-03 &  6.9901E-03 \\ \cline{2-5}
 & 0.5545 &  1.2842E-01 &  1.2410E-03 &  6.8725E-03 \\ \cline{2-5}
 & 0.5635 &  1.2412E-01 &  1.2560E-03 &  6.6101E-03 \\ \cline{2-5}
 & 0.5725 &  1.1128E-01 &  1.1903E-03 &  5.9095E-03 \\ \cline{2-5}
 & 0.5815 &  1.0841E-01 &  1.1253E-03 &  5.7711E-03 \\ \cline{2-5}
 & 0.5905 &  1.0071E-01 &  1.1245E-03 &  5.3202E-03 \\ \cline{2-5}
 & 0.5995 &  9.5523E-02 &  1.1033E-03 &  5.0724E-03 \\ \cline{2-5}
 & 0.6085 &  9.3212E-02 &  1.1236E-03 &  4.9787E-03 \\ \cline{2-5}
 & 0.6175 &  9.0069E-02 &  1.1313E-03 &  4.7924E-03 \\ \cline{2-5}
 & 0.6265 &  9.2827E-02 &  1.1518E-03 &  4.9400E-03 \\ \cline{2-5}
 & 0.6355 &  8.8765E-02 &  1.1793E-03 &  4.7349E-03 \\ \cline{2-5}
 & 0.6445 &  8.4125E-02 &  1.1643E-03 &  4.5016E-03 \\ \cline{2-5}
 & 0.6535 &  8.0883E-02 &  1.1595E-03 &  4.2975E-03 \\ \cline{2-5}
 & 0.6625 &  7.2863E-02 &  1.1125E-03 &  3.8888E-03 \\ \cline{2-5}
 & 0.6715 &  6.7507E-02 &  1.0361E-03 &  3.5777E-03 \\ \cline{2-5}
 & 0.6805 &  6.4828E-02 &  1.0205E-03 &  3.4596E-03 \\ \cline{2-5}
 & 0.6895 &  6.2982E-02 &  1.0213E-03 &  3.3772E-03 \\ \cline{2-5}
 & 0.6985 &  5.8387E-02 &  1.0930E-03 &  3.1236E-03 \\ \cline{2-5}
 & 0.7075 &  5.5190E-02 &  9.4724E-04 &  2.9479E-03 \\ \cline{2-5}
 & 0.7165 &  5.2659E-02 &  1.0255E-03 &  2.8157E-03 \\ \cline{2-5}
 & 0.7255 &  5.2918E-02 &  9.6333E-04 &  2.8258E-03 \\ \cline{2-5}
 & 0.7345 &  5.0720E-02 &  9.5721E-04 &  2.6795E-03 \\ \cline{2-5}
 & 0.7435 &  4.8666E-02 &  9.2659E-04 &  2.5903E-03 \\ \cline{2-5}
 & 0.7525 &  4.9790E-02 &  1.0664E-03 &  2.6533E-03 \\ \cline{2-5}
 & 0.7615 &  4.7055E-02 &  9.5591E-04 &  2.5027E-03 \\ \cline{2-5}
 & 0.7705 &  4.7994E-02 &  9.6394E-04 &  2.5636E-03 \\ \cline{2-5}
 & 0.7795 &  4.6042E-02 &  9.3245E-04 &  2.4606E-03 \\ \cline{2-5}
 & 0.7885 &  4.5492E-02 &  9.9430E-04 &  2.4340E-03 \\ \cline{2-5}
 & 0.7975 &  4.2877E-02 &  9.4162E-04 &  2.2939E-03 \\ \cline{2-5}
 & 0.8065 &  4.0526E-02 &  1.0373E-03 &  2.1699E-03 \\ \cline{2-5}
 & 0.8155 &  3.8765E-02 &  9.3773E-04 &  2.0706E-03 \\ \cline{2-5}
 & 0.8245 &  3.4687E-02 &  8.5208E-04 &  1.8495E-03 \\ \cline{2-5}
 & 0.8335 &  3.1244E-02 &  8.4785E-04 &  1.6572E-03 \\ \cline{2-5}
 & 0.8425 &  2.9137E-02 &  7.8545E-04 &  1.5416E-03 \\ \cline{2-5}
 & 0.8515 &  2.5528E-02 &  7.6349E-04 &  1.3480E-03 \\ \cline{2-5}
 & 0.8605 &  2.3586E-02 &  7.4180E-04 &  1.2403E-03 \\ \cline{2-5}
 & 0.8695 &  2.0964E-02 &  7.2330E-04 &  1.0971E-03 \\ \cline{2-5}
 & 0.8785 &  2.0526E-02 &  5.7601E-04 &  1.0724E-03 \\ \cline{2-5}
 & 0.8875 &  1.9263E-02 &  6.0561E-04 &  9.9993E-04 \\ \cline{2-5}
 & 0.8965 &  1.7148E-02 &  4.9753E-04 &  8.8592E-04 \\ \cline{2-5}
 & 0.9055 &  1.6921E-02 &  4.7075E-04 &  8.7388E-04 \\ \cline{2-5}
 & 0.9145 &  1.8539E-02 &  6.1907E-04 &  9.5873E-04 \\ \cline{2-5}
 & 0.9235 &  2.1279E-02 &  6.6711E-04 &  1.1016E-03 \\ \cline{2-5}
 & 0.9325 &  2.5521E-02 &  7.3556E-04 &  1.3264E-03 \\ \cline{2-5}
 & 0.9415 &  2.6973E-02 &  8.8802E-04 &  1.4188E-03 \\ \cline{2-5}
 & 0.9505 &  3.1182E-02 &  9.0698E-04 &  1.6461E-03 \\ \cline{2-5}
 & 0.9595 &  3.6138E-02 &  9.8749E-04 &  1.9195E-03 \\ \cline{2-5}
 & 0.9685 &  4.2583E-02 &  1.0381E-03 &  2.2857E-03 \\ \cline{2-5}
 & 0.9775 &  4.3407E-02 &  1.1385E-03 &  2.3517E-03 \\ \cline{2-5}
 & 0.9865 &  4.3535E-02 &  1.2665E-03 &  2.3717E-03 \\ \cline{2-5}
 & 0.9955 &  4.7149E-02 &  1.2245E-03 &  2.5814E-03 \\ \cline{2-5}
 & 1.0045 &  4.4344E-02 &  1.2375E-03 &  2.4375E-03 \\ \cline{2-5}
 & 1.0135 &  4.2676E-02 &  1.3056E-03 &  2.3426E-03 \\ \cline{2-5}
 & 1.0225 &  3.9454E-02 &  1.1289E-03 &  2.1511E-03 \\ \cline{2-5}
 & 1.0315 &  3.3120E-02 &  1.0250E-03 &  1.8034E-03 \\ \cline{2-5}
 & 1.0405 &  3.0641E-02 &  1.0090E-03 &  1.6692E-03 \\ \cline{2-5}
 & 1.0495 &  2.3452E-02 &  9.5565E-04 &  1.2704E-03 \\ \cline{2-5}
 & 1.0585 &  2.1830E-02 &  7.3214E-04 &  1.1748E-03 \\ \cline{2-5}
 & 1.0675 &  1.8764E-02 &  8.4379E-04 &  1.0074E-03 \\ \cline{2-5}
 & 1.0765 &  1.4922E-02 &  6.7431E-04 &  7.9723E-04 \\ \cline{2-5}
 & 1.0855 &  1.3714E-02 &  5.9546E-04 &  7.2632E-04 \\ \cline{2-5}
 & 1.0945 &  1.1655E-02 &  5.5994E-04 &  6.1829E-04 \\ \cline{2-5}
 & 1.1035 &  1.0441E-02 &  4.8060E-04 &  5.4996E-04 \\ \cline{2-5}
 & 1.1125 &  7.9909E-03 &  4.1431E-04 &  4.1788E-04 \\ \cline{2-5}
 & 1.1215 &  8.4695E-03 &  4.3678E-04 &  4.4560E-04 \\ \cline{2-5}
 & 1.1305 &  6.2750E-03 &  4.6638E-04 &  3.2758E-04 \\ \cline{2-5}
 & 1.1395 &  5.7548E-03 &  3.9777E-04 &  2.9902E-04 \\ \cline{2-5}
 & 1.1485 &  4.3057E-03 &  3.6543E-04 &  2.2467E-04 \\ \cline{2-5}
 & 1.1575 &  4.6727E-03 &  3.1647E-04 &  2.4465E-04 \\ \cline{2-5}
 & 1.1665 &  3.7957E-03 &  2.8530E-04 &  1.9680E-04 \\ \cline{2-5}
 & 1.1755 &  3.6033E-03 &  3.2906E-04 &  1.8534E-04 \\ \cline{2-5}
 & 1.1845 &  3.1387E-03 &  2.5976E-04 &  1.6348E-04 \\ \cline{2-5}
 & 1.1935 &  2.6102E-03 &  4.0276E-04 &  1.3520E-04 \\ \cline{2-5}
 & 1.2025 &  2.1918E-03 &  2.9058E-04 &  1.1371E-04 \\ \cline{2-5}
 & 1.2115 &  1.9197E-03 &  2.8302E-04 &  9.9279E-05 \\ \cline{2-5}
 & 1.2205 &  1.6026E-03 &  3.2436E-04 &  8.2581E-05 \\ \cline{2-5}
 & 1.2295 &  1.9832E-03 &  2.9988E-04 &  1.0320E-04 \\ \cline{2-5}
 & 1.2385 &  1.6833E-03 &  1.9183E-04 &  8.7426E-05 \\ \cline{2-5}
 & 1.2475 &  1.4036E-03 &  2.5610E-04 &  7.2192E-05 \\ \cline{2-5}
 & 1.2565 &  1.2544E-03 &  1.6471E-04 &  6.4670E-05 \\ \cline{2-5}
 & 1.2655 &  1.4974E-03 &  1.8432E-04 &  7.7946E-05 \\ \cline{2-5}
 & 1.2745 &  1.3208E-03 &  1.6912E-04 &  6.8131E-05 \\ \cline{2-5}
 & 1.2835 &  9.2366E-04 &  1.4252E-04 &  4.7809E-05 \\ \cline{2-5}
 & 1.2925 &  7.5056E-04 &  3.4226E-04 &  3.8508E-05 \\ \cline{2-5}
 & 1.3015 &  7.6335E-04 &  2.3943E-04 &  3.9288E-05 \\ \cline{2-5}
 & 1.3105 &  9.7098E-04 &  1.4807E-04 &  5.0006E-05 \\ \cline{2-5}
 & 1.3195 &  5.1410E-04 &  2.5197E-04 &  2.6827E-05 \\ \cline{2-5}
 & 1.3285 &  7.1332E-04 &  1.2417E-04 &  3.6470E-05 \\ \cline{2-5}
 & 1.3375 &  8.0688E-04 &  1.4732E-04 &  4.2424E-05 \\ \cline{2-5}
 & 1.3465 &  4.8452E-04 &  2.7278E-04 &  2.5022E-05 \\ \cline{2-5}
 & 1.3555 &  8.7147E-04 &  1.4731E-04 &  4.4789E-05 \\ \cline{2-5}
 & 1.3645 &  5.7910E-04 &  1.1582E-04 &  2.9829E-05 \\ \cline{2-5}
 & 1.3735 &  6.5288E-04 &  1.3613E-04 &  3.3861E-05 \\ \cline{2-5}
 & 1.3825 &  3.1823E-04 &  2.5964E-04 &  1.6316E-05 \\ \cline{2-5}
 & 1.3915 &  4.9904E-04 &  1.1449E-04 &  2.5843E-05 \\ \cline{2-5}
 & 1.4005 &  5.1288E-04 &  1.1192E-04 &  2.6338E-05 \\ \cline{2-5}
 & 1.4095 &  5.0243E-04 &  1.0964E-04 &  2.6028E-05 \\ \cline{2-5}
 & 1.4185 &  2.6872E-04 &  8.1023E-05 &  1.3801E-05 \\ \cline{2-5}
 & 1.4275 &  4.1358E-04 &  9.4883E-05 &  2.1130E-05 \\ \cline{2-5}
 & 1.4365 &  3.6171E-04 &  9.0427E-05 &  1.8340E-05 \\ \cline{2-5}
 & 1.4545 &  4.3300E-04 &  1.1180E-04 &  2.2520E-05 \\ \cline{2-5}
 & 1.4635 &  2.8946E-04 &  8.7275E-05 &  1.4779E-05 \\ \cline{2-5}
 & 1.4725 &  2.8374E-04 &  8.9728E-05 &  1.4800E-05 \\ \cline{2-5}
 & 1.4815 &  3.7322E-04 &  1.1253E-04 &  1.9403E-05 \\ \cline{2-5}
 & 1.4905 &  4.4152E-06 &  2.2689E-04 &  2.2427E-07 \\ \cline{2-5}
 & 1.4995 &  2.6994E-04 &  8.1390E-05 &  1.3769E-05 \\ \cline{2-5}
 & 1.5085 &  1.1642E-04 &  5.8212E-05 &  6.0111E-06 \\ \cline{2-5}
 & 1.5265 &  2.0437E-04 &  7.7243E-05 &  1.0353E-05 \\ \cline{2-5}
 & 1.5355 &  1.1870E-04 &  5.3086E-05 &  5.9880E-06 \\ \cline{2-5}
 & 1.5445 &  3.0138E-04 &  8.7002E-05 &  1.5347E-05 \\ \cline{2-5}
 & 1.5535 &  8.5226E-05 &  4.9206E-05 &  4.4617E-06 \\ \cline{2-5}
 & 1.5625 &  1.6017E-04 &  8.0085E-05 &  9.2718E-06 \\ \cline{2-5}
 & 1.5715 &  1.0227E-04 &  5.9048E-05 &  5.2021E-06 \\ \cline{2-5}
 & 1.5805 &  2.5059E-04 &  7.5556E-05 &  1.2630E-05 \\ \cline{2-5}
 & 1.5895 &  2.4384E-04 &  9.2162E-05 &  1.2708E-05 \\ \cline{2-5}
 & 1.6165 &  1.8348E-04 &  7.4906E-05 &  9.9489E-06 \\ \cline{2-5}
 & 1.6255 &  1.6921E-04 &  6.9079E-05 &  8.6491E-06 \\ \cline{2-5}
 & 1.6345 &  1.9705E-04 &  7.4476E-05 &  1.0141E-05 \\ \cline{2-5}
 & 1.6615 &  2.6005E-05 &  2.6005E-05 &  1.3430E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.4750 & 0.2845 &  2.6255E-01 &  1.0586E-03 &  1.4102E-02 \\ \cline{2-5}
 & 0.2935 &  2.4546E-01 &  1.0573E-03 &  1.3173E-02 \\ \cline{2-5}
 & 0.3025 &  2.4159E-01 &  1.0902E-03 &  1.2959E-02 \\ \cline{2-5}
 & 0.3115 &  2.4002E-01 &  1.0692E-03 &  1.2862E-02 \\ \cline{2-5}
 & 0.3205 &  2.3381E-01 &  1.1147E-03 &  1.2522E-02 \\ \cline{2-5}
 & 0.3295 &  2.3144E-01 &  1.1411E-03 &  1.2427E-02 \\ \cline{2-5}
 & 0.3385 &  2.4256E-01 &  1.2321E-03 &  1.3109E-02 \\ \cline{2-5}
 & 0.3475 &  2.2537E-01 &  1.2733E-03 &  1.2089E-02 \\ \cline{2-5}
 & 0.3565 &  2.0622E-01 &  1.3117E-03 &  1.1017E-02 \\ \cline{2-5}
 & 0.3655 &  2.0719E-01 &  1.3440E-03 &  1.1119E-02 \\ \cline{2-5}
 & 0.3745 &  2.1033E-01 &  1.4599E-03 &  1.1303E-02 \\ \cline{2-5}
 & 0.3835 &  2.0398E-01 &  1.4220E-03 &  1.0934E-02 \\ \cline{2-5}
 & 0.3925 &  1.9407E-01 &  1.4183E-03 &  1.0366E-02 \\ \cline{2-5}
 & 0.4015 &  1.9301E-01 &  1.4053E-03 &  1.0312E-02 \\ \cline{2-5}
 & 0.4105 &  1.8292E-01 &  1.3757E-03 &  9.7276E-03 \\ \cline{2-5}
 & 0.4195 &  1.8389E-01 &  1.4687E-03 &  9.8342E-03 \\ \cline{2-5}
 & 0.4285 &  1.7566E-01 &  1.4551E-03 &  9.4009E-03 \\ \cline{2-5}
 & 0.4375 &  1.7362E-01 &  1.3730E-03 &  9.2751E-03 \\ \cline{2-5}
 & 0.4465 &  1.6877E-01 &  1.3555E-03 &  9.0341E-03 \\ \cline{2-5}
 & 0.4555 &  1.6674E-01 &  1.3630E-03 &  8.9292E-03 \\ \cline{2-5}
 & 0.4645 &  1.6235E-01 &  1.4557E-03 &  8.6631E-03 \\ \cline{2-5}
 & 0.4735 &  1.6417E-01 &  1.5074E-03 &  8.7637E-03 \\ \cline{2-5}
 & 0.4825 &  1.5819E-01 &  1.3280E-03 &  8.4754E-03 \\ \cline{2-5}
 & 0.4915 &  1.5022E-01 &  1.3324E-03 &  8.0376E-03 \\ \cline{2-5}
 & 0.5005 &  1.4463E-01 &  1.2638E-03 &  7.7479E-03 \\ \cline{2-5}
 & 0.5095 &  1.4413E-01 &  1.2377E-03 &  7.7477E-03 \\ \cline{2-5}
 & 0.5185 &  1.3347E-01 &  1.2006E-03 &  7.1467E-03 \\ \cline{2-5}
 & 0.5275 &  1.3643E-01 &  1.2083E-03 &  7.3450E-03 \\ \cline{2-5}
 & 0.5365 &  1.2883E-01 &  1.2112E-03 &  6.9168E-03 \\ \cline{2-5}
 & 0.5455 &  1.2976E-01 &  1.2292E-03 &  6.9483E-03 \\ \cline{2-5}
 & 0.5545 &  1.2904E-01 &  1.1967E-03 &  6.9538E-03 \\ \cline{2-5}
 & 0.5635 &  1.1945E-01 &  1.2194E-03 &  6.4154E-03 \\ \cline{2-5}
 & 0.5725 &  1.1381E-01 &  1.2338E-03 &  6.1217E-03 \\ \cline{2-5}
 & 0.5815 &  1.0564E-01 &  1.1762E-03 &  5.6614E-03 \\ \cline{2-5}
 & 0.5905 &  1.0703E-01 &  1.1687E-03 &  5.7610E-03 \\ \cline{2-5}
 & 0.5995 &  1.0214E-01 &  1.1812E-03 &  5.4979E-03 \\ \cline{2-5}
 & 0.6085 &  9.6072E-02 &  1.0910E-03 &  5.1445E-03 \\ \cline{2-5}
 & 0.6175 &  9.1641E-02 &  1.1677E-03 &  4.9567E-03 \\ \cline{2-5}
 & 0.6265 &  8.8767E-02 &  1.0956E-03 &  4.7688E-03 \\ \cline{2-5}
 & 0.6355 &  8.7051E-02 &  1.1279E-03 &  4.6646E-03 \\ \cline{2-5}
 & 0.6445 &  8.4778E-02 &  1.2156E-03 &  4.5825E-03 \\ \cline{2-5}
 & 0.6535 &  7.5946E-02 &  1.0910E-03 &  4.0597E-03 \\ \cline{2-5}
 & 0.6625 &  7.3197E-02 &  1.1226E-03 &  3.9327E-03 \\ \cline{2-5}
 & 0.6715 &  7.2929E-02 &  1.1050E-03 &  3.9497E-03 \\ \cline{2-5}
 & 0.6805 &  6.7276E-02 &  1.0571E-03 &  3.6334E-03 \\ \cline{2-5}
 & 0.6895 &  6.0934E-02 &  1.0476E-03 &  3.2994E-03 \\ \cline{2-5}
 & 0.6985 &  5.8514E-02 &  1.0038E-03 &  3.1573E-03 \\ \cline{2-5}
 & 0.7075 &  5.4153E-02 &  1.0221E-03 &  2.8888E-03 \\ \cline{2-5}
 & 0.7165 &  4.9479E-02 &  9.1219E-04 &  2.6455E-03 \\ \cline{2-5}
 & 0.7255 &  4.8170E-02 &  8.5938E-04 &  2.5721E-03 \\ \cline{2-5}
 & 0.7345 &  4.7657E-02 &  9.1917E-04 &  2.5590E-03 \\ \cline{2-5}
 & 0.7435 &  4.6835E-02 &  9.2437E-04 &  2.5187E-03 \\ \cline{2-5}
 & 0.7525 &  4.4712E-02 &  8.9398E-04 &  2.4030E-03 \\ \cline{2-5}
 & 0.7615 &  4.5815E-02 &  9.3128E-04 &  2.4650E-03 \\ \cline{2-5}
 & 0.7705 &  4.6249E-02 &  9.9248E-04 &  2.4968E-03 \\ \cline{2-5}
 & 0.7795 &  4.3627E-02 &  9.2370E-04 &  2.3507E-03 \\ \cline{2-5}
 & 0.7885 &  4.5728E-02 &  9.9145E-04 &  2.4805E-03 \\ \cline{2-5}
 & 0.7975 &  4.3860E-02 &  9.7436E-04 &  2.3732E-03 \\ \cline{2-5}
 & 0.8065 &  4.1619E-02 &  9.4551E-04 &  2.2647E-03 \\ \cline{2-5}
 & 0.8155 &  3.9406E-02 &  9.7011E-04 &  2.1384E-03 \\ \cline{2-5}
 & 0.8245 &  3.6450E-02 &  8.9404E-04 &  1.9698E-03 \\ \cline{2-5}
 & 0.8335 &  3.2281E-02 &  8.8974E-04 &  1.7431E-03 \\ \cline{2-5}
 & 0.8425 &  2.8941E-02 &  8.2089E-04 &  1.5592E-03 \\ \cline{2-5}
 & 0.8515 &  2.6044E-02 &  7.7959E-04 &  1.3898E-03 \\ \cline{2-5}
 & 0.8605 &  2.2703E-02 &  7.0303E-04 &  1.2068E-03 \\ \cline{2-5}
 & 0.8695 &  2.0465E-02 &  6.5757E-04 &  1.0821E-03 \\ \cline{2-5}
 & 0.8785 &  2.0586E-02 &  5.9358E-04 &  1.0849E-03 \\ \cline{2-5}
 & 0.8875 &  1.8593E-02 &  5.9513E-04 &  9.7314E-04 \\ \cline{2-5}
 & 0.8965 &  1.6317E-02 &  5.1116E-04 &  8.5116E-04 \\ \cline{2-5}
 & 0.9055 &  1.7064E-02 &  5.5633E-04 &  8.9179E-04 \\ \cline{2-5}
 & 0.9145 &  1.8162E-02 &  5.8160E-04 &  9.4640E-04 \\ \cline{2-5}
 & 0.9235 &  2.0680E-02 &  6.5920E-04 &  1.0824E-03 \\ \cline{2-5}
 & 0.9325 &  2.4491E-02 &  7.1832E-04 &  1.2891E-03 \\ \cline{2-5}
 & 0.9415 &  2.6553E-02 &  7.0218E-04 &  1.4077E-03 \\ \cline{2-5}
 & 0.9505 &  2.8724E-02 &  8.8531E-04 &  1.5283E-03 \\ \cline{2-5}
 & 0.9595 &  3.4394E-02 &  9.7387E-04 &  1.8432E-03 \\ \cline{2-5}
 & 0.9685 &  3.6655E-02 &  1.1537E-03 &  1.9832E-03 \\ \cline{2-5}
 & 0.9775 &  4.0644E-02 &  1.1580E-03 &  2.2155E-03 \\ \cline{2-5}
 & 0.9865 &  4.4824E-02 &  1.2278E-03 &  2.4487E-03 \\ \cline{2-5}
 & 0.9955 &  4.2542E-02 &  1.2455E-03 &  2.3430E-03 \\ \cline{2-5}
 & 1.0045 &  4.1690E-02 &  1.4232E-03 &  2.3010E-03 \\ \cline{2-5}
 & 1.0135 &  3.8644E-02 &  1.1514E-03 &  2.1351E-03 \\ \cline{2-5}
 & 1.0225 &  3.5296E-02 &  1.0935E-03 &  1.9390E-03 \\ \cline{2-5}
 & 1.0315 &  3.2817E-02 &  1.1392E-03 &  1.8068E-03 \\ \cline{2-5}
 & 1.0405 &  3.0604E-02 &  1.0220E-03 &  1.6826E-03 \\ \cline{2-5}
 & 1.0495 &  2.4393E-02 &  9.1028E-04 &  1.3336E-03 \\ \cline{2-5}
 & 1.0585 &  2.3298E-02 &  9.1640E-04 &  1.2680E-03 \\ \cline{2-5}
 & 1.0675 &  1.8658E-02 &  7.8230E-04 &  1.0116E-03 \\ \cline{2-5}
 & 1.0765 &  1.6807E-02 &  6.7282E-04 &  9.0349E-04 \\ \cline{2-5}
 & 1.0855 &  1.3102E-02 &  5.8887E-04 &  7.0493E-04 \\ \cline{2-5}
 & 1.0945 &  1.2038E-02 &  6.0190E-04 &  6.4259E-04 \\ \cline{2-5}
 & 1.1035 &  1.0241E-02 &  5.5097E-04 &  5.4704E-04 \\ \cline{2-5}
 & 1.1125 &  8.9990E-03 &  4.6471E-04 &  4.7774E-04 \\ \cline{2-5}
 & 1.1215 &  6.6603E-03 &  3.8976E-04 &  3.5243E-04 \\ \cline{2-5}
 & 1.1305 &  5.7158E-03 &  5.0924E-04 &  3.0304E-04 \\ \cline{2-5}
 & 1.1395 &  4.4630E-03 &  5.1380E-04 &  2.3468E-04 \\ \cline{2-5}
 & 1.1485 &  4.5949E-03 &  3.7094E-04 &  2.4243E-04 \\ \cline{2-5}
 & 1.1575 &  4.0949E-03 &  3.5455E-04 &  2.1551E-04 \\ \cline{2-5}
 & 1.1665 &  3.9798E-03 &  2.9181E-04 &  2.1013E-04 \\ \cline{2-5}
 & 1.1755 &  3.0709E-03 &  3.2050E-04 &  1.6126E-04 \\ \cline{2-5}
 & 1.1845 &  2.5716E-03 &  2.9563E-04 &  1.3438E-04 \\ \cline{2-5}
 & 1.1935 &  2.2491E-03 &  3.5902E-04 &  1.1850E-04 \\ \cline{2-5}
 & 1.2025 &  2.4782E-03 &  2.2623E-04 &  1.2951E-04 \\ \cline{2-5}
 & 1.2115 &  1.9232E-03 &  2.8122E-04 &  1.0001E-04 \\ \cline{2-5}
 & 1.2205 &  1.3459E-03 &  3.8084E-04 &  7.0012E-05 \\ \cline{2-5}
 & 1.2295 &  1.9002E-03 &  2.0733E-04 &  9.9871E-05 \\ \cline{2-5}
 & 1.2385 &  1.7653E-03 &  1.9494E-04 &  9.1851E-05 \\ \cline{2-5}
 & 1.2475 &  1.7346E-03 &  1.9516E-04 &  9.0886E-05 \\ \cline{2-5}
 & 1.2565 &  1.4328E-03 &  1.7504E-04 &  7.4460E-05 \\ \cline{2-5}
 & 1.2655 &  1.1569E-03 &  2.5717E-04 &  6.0044E-05 \\ \cline{2-5}
 & 1.2745 &  1.1479E-03 &  1.5768E-04 &  5.9934E-05 \\ \cline{2-5}
 & 1.2835 &  1.3052E-03 &  1.6576E-04 &  6.8235E-05 \\ \cline{2-5}
 & 1.2925 &  1.1081E-03 &  1.5671E-04 &  5.7733E-05 \\ \cline{2-5}
 & 1.3015 &  6.6946E-04 &  1.2024E-04 &  3.4673E-05 \\ \cline{2-5}
 & 1.3105 &  7.4203E-04 &  1.3117E-04 &  3.8233E-05 \\ \cline{2-5}
 & 1.3195 &  9.7834E-04 &  1.5469E-04 &  5.0777E-05 \\ \cline{2-5}
 & 1.3285 &  6.9594E-04 &  1.2706E-04 &  3.6276E-05 \\ \cline{2-5}
 & 1.3375 &  8.1297E-04 &  1.4601E-04 &  4.2554E-05 \\ \cline{2-5}
 & 1.3465 &  5.8182E-04 &  1.1197E-04 &  3.0023E-05 \\ \cline{2-5}
 & 1.3555 &  6.2033E-04 &  1.2407E-04 &  3.2518E-05 \\ \cline{2-5}
 & 1.3645 &  3.4681E-04 &  2.4549E-04 &  1.7959E-05 \\ \cline{2-5}
 & 1.3735 &  5.1634E-04 &  1.1267E-04 &  2.7414E-05 \\ \cline{2-5}
 & 1.3825 &  3.9454E-04 &  2.3392E-04 &  2.0449E-05 \\ \cline{2-5}
 & 1.3915 &  2.3947E-04 &  2.3138E-04 &  1.2524E-05 \\ \cline{2-5}
 & 1.4005 &  4.3649E-04 &  1.0912E-04 &  2.3348E-05 \\ \cline{2-5}
 & 1.4095 &  4.9876E-04 &  1.0884E-04 &  2.6112E-05 \\ \cline{2-5}
 & 1.4185 &  9.7064E-05 &  2.2117E-04 &  4.9796E-06 \\ \cline{2-5}
 & 1.4275 &  4.0362E-04 &  9.7893E-05 &  2.0968E-05 \\ \cline{2-5}
 & 1.4365 &  2.9203E-04 &  7.8047E-05 &  1.4847E-05 \\ \cline{2-5}
 & 1.4455 &  2.6435E-04 &  7.3317E-05 &  1.3548E-05 \\ \cline{2-5}
 & 1.4545 &  2.6903E-04 &  8.5073E-05 &  1.3873E-05 \\ \cline{2-5}
 & 1.4635 &  2.4524E-04 &  7.3943E-05 &  1.2504E-05 \\ \cline{2-5}
 & 1.4725 &  4.3689E-04 &  1.2117E-04 &  2.3212E-05 \\ \cline{2-5}
 & 1.4815 &  2.0582E-04 &  7.2770E-05 &  1.1013E-05 \\ \cline{2-5}
 & 1.4905 &  2.1590E-04 &  7.6333E-05 &  1.1301E-05 \\ \cline{2-5}
 & 1.4995 &  2.5307E-04 &  8.4357E-05 &  1.3382E-05 \\ \cline{2-5}
 & 1.5085 &  2.3728E-04 &  8.3892E-05 &  1.2906E-05 \\ \cline{2-5}
 & 1.5175 &  1.7241E-04 &  7.0385E-05 &  9.1412E-06 \\ \cline{2-5}
 & 1.5355 &  1.2617E-04 &  5.6427E-05 &  6.4095E-06 \\ \cline{2-5}
 & 1.5445 &  6.0647E-05 &  4.2884E-05 &  3.1234E-06 \\ \cline{2-5}
 & 1.5535 &  1.2656E-04 &  6.3281E-05 &  6.7169E-06 \\ \cline{2-5}
 & 1.5625 &  1.4752E-04 &  6.0226E-05 &  7.5491E-06 \\ \cline{2-5}
 & 1.5715 &  9.9007E-05 &  4.9504E-05 &  5.2193E-06 \\ \cline{2-5}
 & 1.5805 &  1.6361E-04 &  7.3170E-05 &  8.8530E-06 \\ \cline{2-5}
 & 1.5895 &  1.2706E-04 &  5.6825E-05 &  6.5346E-06 \\ \cline{2-5}
 & 1.6075 &  2.0555E-04 &  7.2673E-05 &  1.0641E-05 \\ \cline{2-5}
 & 1.6165 &  1.3734E-04 &  6.1420E-05 &  7.2623E-06 \\ \cline{2-5}
 & 1.6345 &  1.2643E-04 &  5.6541E-05 &  6.5541E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.5250 & 0.2935 &  2.5666E-01 &  1.0663E-03 &  1.3948E-02 \\ \cline{2-5}
 & 0.3025 &  2.4356E-01 &  1.0838E-03 &  1.3230E-02 \\ \cline{2-5}
 & 0.3115 &  2.3608E-01 &  1.0935E-03 &  1.2792E-02 \\ \cline{2-5}
 & 0.3205 &  2.3144E-01 &  1.0825E-03 &  1.2525E-02 \\ \cline{2-5}
 & 0.3295 &  2.2595E-01 &  1.1041E-03 &  1.2210E-02 \\ \cline{2-5}
 & 0.3385 &  2.2306E-01 &  1.1543E-03 &  1.2068E-02 \\ \cline{2-5}
 & 0.3475 &  2.2894E-01 &  1.2107E-03 &  1.2467E-02 \\ \cline{2-5}
 & 0.3565 &  2.2621E-01 &  1.2751E-03 &  1.2329E-02 \\ \cline{2-5}
 & 0.3655 &  2.0890E-01 &  1.3115E-03 &  1.1298E-02 \\ \cline{2-5}
 & 0.3745 &  1.9745E-01 &  1.3304E-03 &  1.0664E-02 \\ \cline{2-5}
 & 0.3835 &  2.0543E-01 &  1.4100E-03 &  1.1143E-02 \\ \cline{2-5}
 & 0.3925 &  2.0251E-01 &  1.4711E-03 &  1.0990E-02 \\ \cline{2-5}
 & 0.4015 &  1.9606E-01 &  1.4501E-03 &  1.0616E-02 \\ \cline{2-5}
 & 0.4105 &  1.8427E-01 &  1.4402E-03 &  9.9508E-03 \\ \cline{2-5}
 & 0.4195 &  1.7864E-01 &  1.4480E-03 &  9.6292E-03 \\ \cline{2-5}
 & 0.4285 &  1.7992E-01 &  1.4087E-03 &  9.6887E-03 \\ \cline{2-5}
 & 0.4375 &  1.7771E-01 &  1.4654E-03 &  9.6022E-03 \\ \cline{2-5}
 & 0.4465 &  1.7307E-01 &  1.4858E-03 &  9.3384E-03 \\ \cline{2-5}
 & 0.4555 &  1.5818E-01 &  1.3559E-03 &  8.5116E-03 \\ \cline{2-5}
 & 0.4645 &  1.6213E-01 &  1.3700E-03 &  8.7444E-03 \\ \cline{2-5}
 & 0.4735 &  1.5601E-01 &  1.3738E-03 &  8.4401E-03 \\ \cline{2-5}
 & 0.4825 &  1.5127E-01 &  1.4045E-03 &  8.1856E-03 \\ \cline{2-5}
 & 0.4915 &  1.5041E-01 &  1.3463E-03 &  8.1340E-03 \\ \cline{2-5}
 & 0.5005 &  1.4272E-01 &  1.2838E-03 &  7.6955E-03 \\ \cline{2-5}
 & 0.5095 &  1.4144E-01 &  1.3831E-03 &  7.6390E-03 \\ \cline{2-5}
 & 0.5185 &  1.4377E-01 &  1.3927E-03 &  7.8030E-03 \\ \cline{2-5}
 & 0.5275 &  1.3017E-01 &  1.3242E-03 &  6.9967E-03 \\ \cline{2-5}
 & 0.5365 &  1.3235E-01 &  1.2831E-03 &  7.1742E-03 \\ \cline{2-5}
 & 0.5455 &  1.3157E-01 &  1.2703E-03 &  7.1826E-03 \\ \cline{2-5}
 & 0.5545 &  1.2603E-01 &  1.2480E-03 &  6.8618E-03 \\ \cline{2-5}
 & 0.5635 &  1.1976E-01 &  1.2136E-03 &  6.4993E-03 \\ \cline{2-5}
 & 0.5725 &  1.1138E-01 &  1.2112E-03 &  6.0825E-03 \\ \cline{2-5}
 & 0.5815 &  1.0679E-01 &  1.1788E-03 &  5.7652E-03 \\ \cline{2-5}
 & 0.5905 &  1.0324E-01 &  1.1455E-03 &  5.6467E-03 \\ \cline{2-5}
 & 0.5995 &  9.7578E-02 &  1.1647E-03 &  5.3078E-03 \\ \cline{2-5}
 & 0.6085 &  9.6127E-02 &  1.1969E-03 &  5.2198E-03 \\ \cline{2-5}
 & 0.6175 &  9.2528E-02 &  1.1672E-03 &  5.0231E-03 \\ \cline{2-5}
 & 0.6265 &  9.3860E-02 &  1.1363E-03 &  5.1187E-03 \\ \cline{2-5}
 & 0.6355 &  8.7832E-02 &  1.1096E-03 &  4.7765E-03 \\ \cline{2-5}
 & 0.6445 &  8.7645E-02 &  1.2061E-03 &  4.7937E-03 \\ \cline{2-5}
 & 0.6535 &  7.9094E-02 &  1.1031E-03 &  4.3010E-03 \\ \cline{2-5}
 & 0.6625 &  7.6092E-02 &  1.0986E-03 &  4.1333E-03 \\ \cline{2-5}
 & 0.6715 &  7.1614E-02 &  1.0849E-03 &  3.9063E-03 \\ \cline{2-5}
 & 0.6805 &  6.6094E-02 &  1.1200E-03 &  3.5941E-03 \\ \cline{2-5}
 & 0.6895 &  6.1634E-02 &  9.6579E-04 &  3.3636E-03 \\ \cline{2-5}
 & 0.6985 &  5.4074E-02 &  9.9740E-04 &  2.9103E-03 \\ \cline{2-5}
 & 0.7075 &  5.9698E-02 &  1.0124E-03 &  3.2717E-03 \\ \cline{2-5}
 & 0.7165 &  5.2147E-02 &  9.8225E-04 &  2.8367E-03 \\ \cline{2-5}
 & 0.7255 &  4.9208E-02 &  9.1231E-04 &  2.6688E-03 \\ \cline{2-5}
 & 0.7345 &  4.9339E-02 &  9.3736E-04 &  2.6788E-03 \\ \cline{2-5}
 & 0.7435 &  4.7118E-02 &  9.2354E-04 &  2.5574E-03 \\ \cline{2-5}
 & 0.7525 &  4.6217E-02 &  9.0482E-04 &  2.5052E-03 \\ \cline{2-5}
 & 0.7615 &  4.2386E-02 &  8.8074E-04 &  2.3008E-03 \\ \cline{2-5}
 & 0.7705 &  4.2381E-02 &  9.1397E-04 &  2.3027E-03 \\ \cline{2-5}
 & 0.7795 &  4.3796E-02 &  9.1974E-04 &  2.3907E-03 \\ \cline{2-5}
 & 0.7885 &  4.3589E-02 &  9.2769E-04 &  2.3873E-03 \\ \cline{2-5}
 & 0.7975 &  4.0968E-02 &  9.9280E-04 &  2.2462E-03 \\ \cline{2-5}
 & 0.8065 &  4.1806E-02 &  9.2700E-04 &  2.2903E-03 \\ \cline{2-5}
 & 0.8155 &  3.7051E-02 &  9.8386E-04 &  2.0396E-03 \\ \cline{2-5}
 & 0.8245 &  3.5012E-02 &  9.2627E-04 &  1.9175E-03 \\ \cline{2-5}
 & 0.8335 &  3.2896E-02 &  8.7939E-04 &  1.7990E-03 \\ \cline{2-5}
 & 0.8425 &  2.9216E-02 &  7.9905E-04 &  1.5871E-03 \\ \cline{2-5}
 & 0.8515 &  2.6518E-02 &  7.4893E-04 &  1.4379E-03 \\ \cline{2-5}
 & 0.8605 &  2.4258E-02 &  7.2080E-04 &  1.3089E-03 \\ \cline{2-5}
 & 0.8695 &  2.0859E-02 &  6.4312E-04 &  1.1197E-03 \\ \cline{2-5}
 & 0.8785 &  2.0113E-02 &  5.9866E-04 &  1.0777E-03 \\ \cline{2-5}
 & 0.8875 &  1.8938E-02 &  6.0160E-04 &  1.0061E-03 \\ \cline{2-5}
 & 0.8965 &  1.8306E-02 &  5.6650E-04 &  9.7194E-04 \\ \cline{2-5}
 & 0.9055 &  1.7714E-02 &  5.1608E-04 &  9.3532E-04 \\ \cline{2-5}
 & 0.9145 &  1.9264E-02 &  5.5545E-04 &  1.0138E-03 \\ \cline{2-5}
 & 0.9235 &  1.9816E-02 &  6.0132E-04 &  1.0478E-03 \\ \cline{2-5}
 & 0.9325 &  2.2414E-02 &  6.4496E-04 &  1.1901E-03 \\ \cline{2-5}
 & 0.9415 &  2.6135E-02 &  7.2305E-04 &  1.3953E-03 \\ \cline{2-5}
 & 0.9505 &  2.9222E-02 &  8.7196E-04 &  1.5718E-03 \\ \cline{2-5}
 & 0.9595 &  3.3679E-02 &  9.4957E-04 &  1.8179E-03 \\ \cline{2-5}
 & 0.9685 &  3.4742E-02 &  1.0564E-03 &  1.8984E-03 \\ \cline{2-5}
 & 0.9775 &  3.9191E-02 &  1.0499E-03 &  2.1493E-03 \\ \cline{2-5}
 & 0.9865 &  4.0391E-02 &  1.1852E-03 &  2.2195E-03 \\ \cline{2-5}
 & 0.9955 &  4.0075E-02 &  1.2564E-03 &  2.2203E-03 \\ \cline{2-5}
 & 1.0045 &  4.0444E-02 &  1.1965E-03 &  2.2574E-03 \\ \cline{2-5}
 & 1.0135 &  3.7955E-02 &  1.1741E-03 &  2.1175E-03 \\ \cline{2-5}
 & 1.0225 &  3.7058E-02 &  1.2381E-03 &  2.0609E-03 \\ \cline{2-5}
 & 1.0315 &  3.1290E-02 &  9.8750E-04 &  1.7356E-03 \\ \cline{2-5}
 & 1.0405 &  2.7090E-02 &  1.0061E-03 &  1.5010E-03 \\ \cline{2-5}
 & 1.0495 &  2.3600E-02 &  1.0217E-03 &  1.2974E-03 \\ \cline{2-5}
 & 1.0585 &  2.0651E-02 &  8.6414E-04 &  1.1281E-03 \\ \cline{2-5}
 & 1.0675 &  1.6961E-02 &  8.3381E-04 &  9.2907E-04 \\ \cline{2-5}
 & 1.0765 &  1.6741E-02 &  7.3725E-04 &  9.1195E-04 \\ \cline{2-5}
 & 1.0855 &  1.1554E-02 &  7.0395E-04 &  6.2422E-04 \\ \cline{2-5}
 & 1.0945 &  1.0862E-02 &  5.9193E-04 &  5.8662E-04 \\ \cline{2-5}
 & 1.1035 &  8.6188E-03 &  5.2248E-04 &  4.6154E-04 \\ \cline{2-5}
 & 1.1125 &  7.9352E-03 &  5.5735E-04 &  4.2454E-04 \\ \cline{2-5}
 & 1.1215 &  7.1066E-03 &  4.2170E-04 &  3.8022E-04 \\ \cline{2-5}
 & 1.1305 &  6.2447E-03 &  4.6038E-04 &  3.3280E-04 \\ \cline{2-5}
 & 1.1395 &  5.4023E-03 &  4.4833E-04 &  2.8832E-04 \\ \cline{2-5}
 & 1.1485 &  4.8196E-03 &  4.8273E-04 &  2.5587E-04 \\ \cline{2-5}
 & 1.1575 &  3.4178E-03 &  3.7847E-04 &  1.8179E-04 \\ \cline{2-5}
 & 1.1665 &  3.8727E-03 &  4.8061E-04 &  2.0732E-04 \\ \cline{2-5}
 & 1.1755 &  3.9672E-03 &  3.1969E-04 &  2.1141E-04 \\ \cline{2-5}
 & 1.1845 &  2.7134E-03 &  2.6110E-04 &  1.4389E-04 \\ \cline{2-5}
 & 1.1935 &  2.2695E-03 &  3.1188E-04 &  1.1920E-04 \\ \cline{2-5}
 & 1.2025 &  2.5189E-03 &  2.5709E-04 &  1.3529E-04 \\ \cline{2-5}
 & 1.2115 &  1.8272E-03 &  3.1559E-04 &  9.7196E-05 \\ \cline{2-5}
 & 1.2205 &  1.6231E-03 &  2.9283E-04 &  8.5985E-05 \\ \cline{2-5}
 & 1.2295 &  1.8431E-03 &  2.0479E-04 &  9.7146E-05 \\ \cline{2-5}
 & 1.2385 &  1.5340E-03 &  3.0089E-04 &  8.1357E-05 \\ \cline{2-5}
 & 1.2475 &  1.1210E-03 &  2.6126E-04 &  5.9183E-05 \\ \cline{2-5}
 & 1.2565 &  9.4458E-04 &  2.6468E-04 &  4.9709E-05 \\ \cline{2-5}
 & 1.2655 &  1.3653E-03 &  1.8409E-04 &  7.3134E-05 \\ \cline{2-5}
 & 1.2745 &  1.1071E-03 &  1.6148E-04 &  5.8704E-05 \\ \cline{2-5}
 & 1.2835 &  8.0414E-04 &  1.3791E-04 &  4.2262E-05 \\ \cline{2-5}
 & 1.2925 &  1.0123E-03 &  1.5437E-04 &  5.3563E-05 \\ \cline{2-5}
 & 1.3015 &  6.1729E-04 &  2.5038E-04 &  3.2585E-05 \\ \cline{2-5}
 & 1.3105 &  9.0705E-04 &  1.4714E-04 &  4.8214E-05 \\ \cline{2-5}
 & 1.3195 &  7.5749E-04 &  1.2991E-04 &  3.9565E-05 \\ \cline{2-5}
 & 1.3285 &  8.5748E-04 &  1.4706E-04 &  4.5048E-05 \\ \cline{2-5}
 & 1.3375 &  7.3881E-04 &  1.2671E-04 &  3.8744E-05 \\ \cline{2-5}
 & 1.3465 &  7.7129E-04 &  1.3426E-04 &  4.0273E-05 \\ \cline{2-5}
 & 1.3555 &  4.9905E-04 &  1.0890E-04 &  2.6230E-05 \\ \cline{2-5}
 & 1.3645 &  6.8418E-04 &  1.3167E-04 &  3.6549E-05 \\ \cline{2-5}
 & 1.3735 &  4.3175E-04 &  1.0177E-04 &  2.2813E-05 \\ \cline{2-5}
 & 1.3825 &  4.8809E-04 &  1.1197E-04 &  2.5837E-05 \\ \cline{2-5}
 & 1.3915 &  6.2103E-04 &  1.3240E-04 &  3.3522E-05 \\ \cline{2-5}
 & 1.4005 &  5.2432E-04 &  1.1442E-04 &  2.7892E-05 \\ \cline{2-5}
 & 1.4095 &  3.1119E-04 &  8.6309E-05 &  1.6606E-05 \\ \cline{2-5}
 & 1.4185 &  3.1466E-04 &  9.4872E-05 &  1.6607E-05 \\ \cline{2-5}
 & 1.4275 &  5.3740E-04 &  1.0970E-04 &  2.7966E-05 \\ \cline{2-5}
 & 1.4365 &  4.2206E-04 &  9.9480E-05 &  2.2401E-05 \\ \cline{2-5}
 & 1.4455 &  2.1427E-04 &  6.7757E-05 &  1.1218E-05 \\ \cline{2-5}
 & 1.4545 &  2.1944E-04 &  7.3147E-05 &  1.1377E-05 \\ \cline{2-5}
 & 1.4635 &  2.6296E-04 &  7.9285E-05 &  1.3853E-05 \\ \cline{2-5}
 & 1.4725 &  3.0787E-04 &  1.0262E-04 &  1.7148E-05 \\ \cline{2-5}
 & 1.4815 &  3.7623E-04 &  9.1249E-05 &  1.9559E-05 \\ \cline{2-5}
 & 1.4905 &  3.6920E-04 &  1.0240E-04 &  1.9307E-05 \\ \cline{2-5}
 & 1.4995 &  1.4260E-04 &  5.8218E-05 &  7.5143E-06 \\ \cline{2-5}
 & 1.5085 &  1.9380E-04 &  7.3248E-05 &  1.0301E-05 \\ \cline{2-5}
 & 1.5175 &  1.8778E-04 &  6.2593E-05 &  9.8618E-06 \\ \cline{2-5}
 & 1.5265 &  1.6249E-04 &  6.1415E-05 &  8.3381E-06 \\ \cline{2-5}
 & 1.5355 &  1.1260E-04 &  5.0355E-05 &  5.8190E-06 \\ \cline{2-5}
 & 1.5445 &  1.0943E-04 &  4.8941E-05 &  5.7041E-06 \\ \cline{2-5}
 & 1.5535 &  2.1561E-04 &  7.6231E-05 &  1.1034E-05 \\ \cline{2-5}
 & 1.5625 &  1.5521E-04 &  5.4874E-05 &  7.9827E-06 \\ \cline{2-5}
 & 1.5715 &  2.1414E-04 &  7.1381E-05 &  1.1155E-05 \\ \cline{2-5}
 & 1.5805 &  1.5906E-04 &  6.4935E-05 &  8.4079E-06 \\ \cline{2-5}
 & 1.5985 &  7.7948E-05 &  4.5003E-05 &  4.1975E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.5750 & 0.2935 &  2.6595E-01 &  1.1287E-03 &  1.4631E-02 \\ \cline{2-5}
 & 0.3025 &  2.4877E-01 &  1.0737E-03 &  1.3654E-02 \\ \cline{2-5}
 & 0.3115 &  2.3647E-01 &  1.1270E-03 &  1.2985E-02 \\ \cline{2-5}
 & 0.3205 &  2.3309E-01 &  1.1333E-03 &  1.2768E-02 \\ \cline{2-5}
 & 0.3295 &  2.2710E-01 &  1.1102E-03 &  1.2410E-02 \\ \cline{2-5}
 & 0.3385 &  2.2323E-01 &  1.1319E-03 &  1.2217E-02 \\ \cline{2-5}
 & 0.3475 &  2.1388E-01 &  1.1768E-03 &  1.1688E-02 \\ \cline{2-5}
 & 0.3565 &  2.1788E-01 &  1.2347E-03 &  1.1961E-02 \\ \cline{2-5}
 & 0.3655 &  2.2309E-01 &  1.3145E-03 &  1.2313E-02 \\ \cline{2-5}
 & 0.3745 &  2.0595E-01 &  1.3025E-03 &  1.1282E-02 \\ \cline{2-5}
 & 0.3835 &  1.9209E-01 &  1.3556E-03 &  1.0474E-02 \\ \cline{2-5}
 & 0.3925 &  1.8845E-01 &  1.3394E-03 &  1.0251E-02 \\ \cline{2-5}
 & 0.4015 &  1.8919E-01 &  1.4472E-03 &  1.0353E-02 \\ \cline{2-5}
 & 0.4105 &  1.9593E-01 &  1.5203E-03 &  1.0757E-02 \\ \cline{2-5}
 & 0.4195 &  1.8102E-01 &  1.4392E-03 &  9.8804E-03 \\ \cline{2-5}
 & 0.4285 &  1.7615E-01 &  1.4574E-03 &  9.6207E-03 \\ \cline{2-5}
 & 0.4375 &  1.6988E-01 &  1.4374E-03 &  9.2257E-03 \\ \cline{2-5}
 & 0.4465 &  1.6983E-01 &  1.4554E-03 &  9.2528E-03 \\ \cline{2-5}
 & 0.4555 &  1.6282E-01 &  1.4897E-03 &  8.8743E-03 \\ \cline{2-5}
 & 0.4645 &  1.6065E-01 &  1.5028E-03 &  8.8042E-03 \\ \cline{2-5}
 & 0.4735 &  1.5453E-01 &  1.4172E-03 &  8.4319E-03 \\ \cline{2-5}
 & 0.4825 &  1.4881E-01 &  1.3852E-03 &  8.1254E-03 \\ \cline{2-5}
 & 0.4915 &  1.4460E-01 &  1.3417E-03 &  7.8987E-03 \\ \cline{2-5}
 & 0.5005 &  1.4142E-01 &  1.3033E-03 &  7.6955E-03 \\ \cline{2-5}
 & 0.5095 &  1.4023E-01 &  1.3368E-03 &  7.6477E-03 \\ \cline{2-5}
 & 0.5185 &  1.3323E-01 &  1.2984E-03 &  7.2720E-03 \\ \cline{2-5}
 & 0.5275 &  1.3566E-01 &  1.3210E-03 &  7.4294E-03 \\ \cline{2-5}
 & 0.5365 &  1.2488E-01 &  1.2701E-03 &  6.8062E-03 \\ \cline{2-5}
 & 0.5455 &  1.2229E-01 &  1.3374E-03 &  6.6791E-03 \\ \cline{2-5}
 & 0.5545 &  1.2318E-01 &  1.3359E-03 &  6.7390E-03 \\ \cline{2-5}
 & 0.5635 &  1.1815E-01 &  1.3309E-03 &  6.4694E-03 \\ \cline{2-5}
 & 0.5725 &  1.1124E-01 &  1.2405E-03 &  6.0925E-03 \\ \cline{2-5}
 & 0.5815 &  1.0927E-01 &  1.2437E-03 &  6.0293E-03 \\ \cline{2-5}
 & 0.5905 &  9.9614E-02 &  1.1290E-03 &  5.4430E-03 \\ \cline{2-5}
 & 0.5995 &  9.9446E-02 &  1.2105E-03 &  5.4788E-03 \\ \cline{2-5}
 & 0.6085 &  9.5494E-02 &  1.1138E-03 &  5.2407E-03 \\ \cline{2-5}
 & 0.6175 &  8.7536E-02 &  1.1208E-03 &  4.7924E-03 \\ \cline{2-5}
 & 0.6265 &  8.6211E-02 &  1.0936E-03 &  4.7138E-03 \\ \cline{2-5}
 & 0.6355 &  8.3605E-02 &  1.1105E-03 &  4.5756E-03 \\ \cline{2-5}
 & 0.6445 &  8.1577E-02 &  1.1114E-03 &  4.4522E-03 \\ \cline{2-5}
 & 0.6535 &  8.0705E-02 &  1.1353E-03 &  4.4564E-03 \\ \cline{2-5}
 & 0.6625 &  7.8743E-02 &  1.2030E-03 &  4.3402E-03 \\ \cline{2-5}
 & 0.6715 &  7.4141E-02 &  1.1264E-03 &  4.0769E-03 \\ \cline{2-5}
 & 0.6805 &  6.3536E-02 &  1.0166E-03 &  3.4956E-03 \\ \cline{2-5}
 & 0.6895 &  6.0714E-02 &  9.8121E-04 &  3.3259E-03 \\ \cline{2-5}
 & 0.6985 &  5.8214E-02 &  1.0197E-03 &  3.2003E-03 \\ \cline{2-5}
 & 0.7075 &  5.5993E-02 &  9.8302E-04 &  3.0776E-03 \\ \cline{2-5}
 & 0.7165 &  4.9658E-02 &  9.8273E-04 &  2.7199E-03 \\ \cline{2-5}
 & 0.7255 &  4.6866E-02 &  9.3872E-04 &  2.5686E-03 \\ \cline{2-5}
 & 0.7345 &  4.7091E-02 &  9.8711E-04 &  2.5777E-03 \\ \cline{2-5}
 & 0.7435 &  4.6334E-02 &  9.1191E-04 &  2.5397E-03 \\ \cline{2-5}
 & 0.7525 &  4.5159E-02 &  9.0699E-04 &  2.4814E-03 \\ \cline{2-5}
 & 0.7615 &  4.5506E-02 &  9.3912E-04 &  2.4952E-03 \\ \cline{2-5}
 & 0.7705 &  4.2891E-02 &  8.7993E-04 &  2.3482E-03 \\ \cline{2-5}
 & 0.7795 &  3.9457E-02 &  9.3194E-04 &  2.1690E-03 \\ \cline{2-5}
 & 0.7885 &  3.9645E-02 &  9.4870E-04 &  2.1864E-03 \\ \cline{2-5}
 & 0.7975 &  3.9848E-02 &  9.3190E-04 &  2.1955E-03 \\ \cline{2-5}
 & 0.8065 &  3.9941E-02 &  9.4029E-04 &  2.2147E-03 \\ \cline{2-5}
 & 0.8155 &  3.6233E-02 &  9.5209E-04 &  2.0077E-03 \\ \cline{2-5}
 & 0.8245 &  3.6159E-02 &  9.2835E-04 &  2.0037E-03 \\ \cline{2-5}
 & 0.8335 &  2.9561E-02 &  8.5983E-04 &  1.6345E-03 \\ \cline{2-5}
 & 0.8425 &  2.8516E-02 &  8.1471E-04 &  1.5670E-03 \\ \cline{2-5}
 & 0.8515 &  2.6613E-02 &  8.3029E-04 &  1.4585E-03 \\ \cline{2-5}
 & 0.8605 &  2.2863E-02 &  6.5727E-04 &  1.2489E-03 \\ \cline{2-5}
 & 0.8695 &  2.0635E-02 &  6.9983E-04 &  1.1197E-03 \\ \cline{2-5}
 & 0.8785 &  1.8060E-02 &  7.2377E-04 &  9.7814E-04 \\ \cline{2-5}
 & 0.8875 &  1.8626E-02 &  5.7321E-04 &  1.0016E-03 \\ \cline{2-5}
 & 0.8965 &  1.7017E-02 &  5.5374E-04 &  9.1278E-04 \\ \cline{2-5}
 & 0.9055 &  1.7283E-02 &  4.9869E-04 &  9.2373E-04 \\ \cline{2-5}
 & 0.9145 &  1.7033E-02 &  5.8571E-04 &  9.0772E-04 \\ \cline{2-5}
 & 0.9235 &  1.9066E-02 &  6.3247E-04 &  1.0203E-03 \\ \cline{2-5}
 & 0.9325 &  2.2025E-02 &  6.7196E-04 &  1.1872E-03 \\ \cline{2-5}
 & 0.9415 &  2.5894E-02 &  7.3969E-04 &  1.4019E-03 \\ \cline{2-5}
 & 0.9505 &  2.8055E-02 &  7.8483E-04 &  1.5311E-03 \\ \cline{2-5}
 & 0.9595 &  3.0526E-02 &  9.8561E-04 &  1.6757E-03 \\ \cline{2-5}
 & 0.9685 &  3.4864E-02 &  9.9113E-04 &  1.9284E-03 \\ \cline{2-5}
 & 0.9775 &  3.8591E-02 &  1.1496E-03 &  2.1511E-03 \\ \cline{2-5}
 & 0.9865 &  3.9145E-02 &  1.2272E-03 &  2.1926E-03 \\ \cline{2-5}
 & 0.9955 &  4.2098E-02 &  1.2050E-03 &  2.3634E-03 \\ \cline{2-5}
 & 1.0045 &  4.1223E-02 &  1.2537E-03 &  2.3190E-03 \\ \cline{2-5}
 & 1.0135 &  3.9651E-02 &  1.1224E-03 &  2.2274E-03 \\ \cline{2-5}
 & 1.0225 &  3.4274E-02 &  1.1518E-03 &  1.9156E-03 \\ \cline{2-5}
 & 1.0315 &  3.1271E-02 &  1.0715E-03 &  1.7510E-03 \\ \cline{2-5}
 & 1.0405 &  2.6193E-02 &  1.0254E-03 &  1.4615E-03 \\ \cline{2-5}
 & 1.0495 &  2.2754E-02 &  9.7843E-04 &  1.2623E-03 \\ \cline{2-5}
 & 1.0585 &  2.0789E-02 &  8.3017E-04 &  1.1564E-03 \\ \cline{2-5}
 & 1.0675 &  1.6338E-02 &  7.2927E-04 &  9.0212E-04 \\ \cline{2-5}
 & 1.0765 &  1.6173E-02 &  7.5855E-04 &  8.8523E-04 \\ \cline{2-5}
 & 1.0855 &  1.2486E-02 &  6.8174E-04 &  6.8249E-04 \\ \cline{2-5}
 & 1.0945 &  1.0962E-02 &  5.9567E-04 &  5.9788E-04 \\ \cline{2-5}
 & 1.1035 &  8.5651E-03 &  5.8060E-04 &  4.6388E-04 \\ \cline{2-5}
 & 1.1125 &  7.9234E-03 &  4.5075E-04 &  4.2804E-04 \\ \cline{2-5}
 & 1.1215 &  7.5358E-03 &  5.1854E-04 &  4.1092E-04 \\ \cline{2-5}
 & 1.1305 &  5.7385E-03 &  3.8172E-04 &  3.0861E-04 \\ \cline{2-5}
 & 1.1395 &  4.3261E-03 &  5.2869E-04 &  2.3359E-04 \\ \cline{2-5}
 & 1.1485 &  4.5080E-03 &  3.4175E-04 &  2.4206E-04 \\ \cline{2-5}
 & 1.1575 &  3.6621E-03 &  3.8043E-04 &  1.9566E-04 \\ \cline{2-5}
 & 1.1665 &  3.6462E-03 &  3.1266E-04 &  1.9827E-04 \\ \cline{2-5}
 & 1.1755 &  3.2701E-03 &  2.8571E-04 &  1.7549E-04 \\ \cline{2-5}
 & 1.1845 &  2.3999E-03 &  3.3994E-04 &  1.2872E-04 \\ \cline{2-5}
 & 1.1935 &  2.5667E-03 &  2.5797E-04 &  1.3771E-04 \\ \cline{2-5}
 & 1.2025 &  1.7777E-03 &  3.2070E-04 &  9.5604E-05 \\ \cline{2-5}
 & 1.2115 &  1.7744E-03 &  3.2377E-04 &  9.4932E-05 \\ \cline{2-5}
 & 1.2205 &  1.8254E-03 &  3.1865E-04 &  9.7908E-05 \\ \cline{2-5}
 & 1.2295 &  2.1493E-03 &  2.4818E-04 &  1.1604E-04 \\ \cline{2-5}
 & 1.2385 &  1.5174E-03 &  2.0098E-04 &  8.1796E-05 \\ \cline{2-5}
 & 1.2475 &  1.5471E-03 &  1.9809E-04 &  8.2657E-05 \\ \cline{2-5}
 & 1.2565 &  9.3040E-04 &  2.9913E-04 &  5.0124E-05 \\ \cline{2-5}
 & 1.2655 &  7.1651E-04 &  2.6419E-04 &  3.7943E-05 \\ \cline{2-5}
 & 1.2745 &  8.1706E-04 &  3.2063E-04 &  4.4386E-05 \\ \cline{2-5}
 & 1.2835 &  8.6273E-04 &  1.5251E-04 &  4.6102E-05 \\ \cline{2-5}
 & 1.2925 &  8.2703E-04 &  1.4183E-04 &  4.4133E-05 \\ \cline{2-5}
 & 1.3015 &  8.9517E-04 &  1.5583E-04 &  4.8413E-05 \\ \cline{2-5}
 & 1.3105 &  7.4192E-04 &  1.3546E-04 &  3.9029E-05 \\ \cline{2-5}
 & 1.3195 &  7.8356E-04 &  1.4073E-04 &  4.1499E-05 \\ \cline{2-5}
 & 1.3285 &  6.2112E-04 &  1.2951E-04 &  3.2805E-05 \\ \cline{2-5}
 & 1.3375 &  7.0730E-04 &  1.4438E-04 &  3.7812E-05 \\ \cline{2-5}
 & 1.3465 &  8.0503E-04 &  1.4949E-04 &  4.2816E-05 \\ \cline{2-5}
 & 1.3555 &  1.0264E-05 &  3.7296E-04 &  5.4634E-07 \\ \cline{2-5}
 & 1.3645 &  4.0849E-04 &  9.6283E-05 &  2.1400E-05 \\ \cline{2-5}
 & 1.3735 &  7.1385E-04 &  1.4571E-04 &  3.8139E-05 \\ \cline{2-5}
 & 1.3825 &  3.5618E-04 &  1.0739E-04 &  1.9723E-05 \\ \cline{2-5}
 & 1.3915 &  4.2202E-04 &  1.0550E-04 &  2.2367E-05 \\ \cline{2-5}
 & 1.4005 &  3.8751E-04 &  1.0006E-04 &  2.0643E-05 \\ \cline{2-5}
 & 1.4095 &  3.7270E-04 &  9.6230E-05 &  1.9784E-05 \\ \cline{2-5}
 & 1.4185 &  4.0261E-04 &  9.7647E-05 &  2.0958E-05 \\ \cline{2-5}
 & 1.4275 &  3.0312E-04 &  8.7502E-05 &  1.6502E-05 \\ \cline{2-5}
 & 1.4365 &  2.3708E-04 &  7.9028E-05 &  1.2646E-05 \\ \cline{2-5}
 & 1.4455 &  7.3956E-05 &  4.2699E-05 &  3.9856E-06 \\ \cline{2-5}
 & 1.4545 &  2.6025E-04 &  9.2012E-05 &  1.4174E-05 \\ \cline{2-5}
 & 1.4635 &  2.6399E-04 &  8.7996E-05 &  1.3976E-05 \\ \cline{2-5}
 & 1.4725 &  9.1274E-05 &  2.7184E-04 &  4.8950E-06 \\ \cline{2-5}
 & 1.4815 &  4.6121E-06 &  2.3701E-04 &  2.5509E-07 \\ \cline{2-5}
 & 1.4905 &  2.2672E-04 &  7.1696E-05 &  1.2145E-05 \\ \cline{2-5}
 & 1.4995 &  2.3153E-04 &  6.6837E-05 &  1.2052E-05 \\ \cline{2-5}
 & 1.5085 &  1.4262E-04 &  6.3783E-05 &  7.6770E-06 \\ \cline{2-5}
 & 1.5175 &  1.7978E-04 &  6.7951E-05 &  9.5186E-06 \\ \cline{2-5}
 & 1.5265 &  7.1297E-05 &  4.1163E-05 &  3.7606E-06 \\ \cline{2-5}
 & 1.5355 &  1.7925E-04 &  6.7751E-05 &  9.4728E-06 \\ \cline{2-5}
 & 1.5445 &  1.3855E-04 &  5.6562E-05 &  7.2965E-06 \\ \cline{2-5}
 & 1.5535 &  2.2555E-04 &  7.1325E-05 &  1.1872E-05 \\ \cline{2-5}
 & 1.5625 &  2.1306E-04 &  8.6982E-05 &  1.1500E-05 \\ \cline{2-5}
 & 1.5715 &  1.4610E-04 &  5.9645E-05 &  7.7192E-06 \\ \cline{2-5}
 & 1.5985 &  1.2382E-04 &  5.0548E-05 &  6.5119E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.6250 & 0.2935 &  2.7173E-01 &  1.1249E-03 &  1.5118E-02 \\ \cline{2-5}
 & 0.3025 &  2.5525E-01 &  1.1232E-03 &  1.4157E-02 \\ \cline{2-5}
 & 0.3115 &  2.3792E-01 &  1.0908E-03 &  1.3183E-02 \\ \cline{2-5}
 & 0.3205 &  2.2476E-01 &  1.1275E-03 &  1.2442E-02 \\ \cline{2-5}
 & 0.3295 &  2.2392E-01 &  1.1567E-03 &  1.2393E-02 \\ \cline{2-5}
 & 0.3385 &  2.2427E-01 &  1.1379E-03 &  1.2372E-02 \\ \cline{2-5}
 & 0.3475 &  2.1704E-01 &  1.1662E-03 &  1.1988E-02 \\ \cline{2-5}
 & 0.3565 &  2.1003E-01 &  1.1828E-03 &  1.1603E-02 \\ \cline{2-5}
 & 0.3655 &  2.0656E-01 &  1.2293E-03 &  1.1437E-02 \\ \cline{2-5}
 & 0.3745 &  2.1473E-01 &  1.2813E-03 &  1.1944E-02 \\ \cline{2-5}
 & 0.3835 &  2.0522E-01 &  1.3326E-03 &  1.1386E-02 \\ \cline{2-5}
 & 0.3925 &  1.9173E-01 &  1.3595E-03 &  1.0590E-02 \\ \cline{2-5}
 & 0.4015 &  1.8538E-01 &  1.3935E-03 &  1.0203E-02 \\ \cline{2-5}
 & 0.4105 &  1.8590E-01 &  1.4340E-03 &  1.0262E-02 \\ \cline{2-5}
 & 0.4195 &  1.8640E-01 &  1.4690E-03 &  1.0309E-02 \\ \cline{2-5}
 & 0.4285 &  1.8181E-01 &  1.5041E-03 &  1.0097E-02 \\ \cline{2-5}
 & 0.4375 &  1.6834E-01 &  1.4702E-03 &  9.2787E-03 \\ \cline{2-5}
 & 0.4465 &  1.6697E-01 &  1.4444E-03 &  9.2040E-03 \\ \cline{2-5}
 & 0.4555 &  1.5794E-01 &  1.4510E-03 &  8.6680E-03 \\ \cline{2-5}
 & 0.4645 &  1.6322E-01 &  1.4754E-03 &  9.0142E-03 \\ \cline{2-5}
 & 0.4735 &  1.5644E-01 &  1.5118E-03 &  8.6217E-03 \\ \cline{2-5}
 & 0.4825 &  1.5380E-01 &  1.4991E-03 &  8.4903E-03 \\ \cline{2-5}
 & 0.4915 &  1.4394E-01 &  1.4325E-03 &  7.9290E-03 \\ \cline{2-5}
 & 0.5005 &  1.3962E-01 &  1.3375E-03 &  7.6881E-03 \\ \cline{2-5}
 & 0.5095 &  1.3546E-01 &  1.2047E-03 &  7.4446E-03 \\ \cline{2-5}
 & 0.5185 &  1.3576E-01 &  1.3139E-03 &  7.5381E-03 \\ \cline{2-5}
 & 0.5275 &  1.3113E-01 &  1.3530E-03 &  7.2314E-03 \\ \cline{2-5}
 & 0.5365 &  1.2669E-01 &  1.3196E-03 &  6.9703E-03 \\ \cline{2-5}
 & 0.5455 &  1.2673E-01 &  1.3231E-03 &  7.0063E-03 \\ \cline{2-5}
 & 0.5545 &  1.1650E-01 &  1.3356E-03 &  6.4334E-03 \\ \cline{2-5}
 & 0.5635 &  1.1672E-01 &  1.3472E-03 &  6.4436E-03 \\ \cline{2-5}
 & 0.5725 &  1.1182E-01 &  1.3266E-03 &  6.1744E-03 \\ \cline{2-5}
 & 0.5815 &  1.0926E-01 &  1.2794E-03 &  6.0606E-03 \\ \cline{2-5}
 & 0.5905 &  1.0592E-01 &  1.2618E-03 &  5.8707E-03 \\ \cline{2-5}
 & 0.5995 &  9.6154E-02 &  1.1913E-03 &  5.3571E-03 \\ \cline{2-5}
 & 0.6085 &  9.3182E-02 &  1.1991E-03 &  5.1539E-03 \\ \cline{2-5}
 & 0.6175 &  8.9452E-02 &  1.1117E-03 &  4.9586E-03 \\ \cline{2-5}
 & 0.6265 &  8.6012E-02 &  1.1248E-03 &  4.7667E-03 \\ \cline{2-5}
 & 0.6355 &  8.1013E-02 &  1.0618E-03 &  4.4688E-03 \\ \cline{2-5}
 & 0.6445 &  8.0035E-02 &  1.1268E-03 &  4.4392E-03 \\ \cline{2-5}
 & 0.6535 &  8.0774E-02 &  1.1587E-03 &  4.4987E-03 \\ \cline{2-5}
 & 0.6625 &  7.3932E-02 &  1.1167E-03 &  4.0794E-03 \\ \cline{2-5}
 & 0.6715 &  6.8657E-02 &  1.0785E-03 &  3.8265E-03 \\ \cline{2-5}
 & 0.6805 &  6.7584E-02 &  1.1015E-03 &  3.7572E-03 \\ \cline{2-5}
 & 0.6895 &  6.1919E-02 &  1.0157E-03 &  3.4290E-03 \\ \cline{2-5}
 & 0.6985 &  5.6572E-02 &  1.0363E-03 &  3.1366E-03 \\ \cline{2-5}
 & 0.7075 &  5.5052E-02 &  9.6442E-04 &  3.0524E-03 \\ \cline{2-5}
 & 0.7165 &  5.1843E-02 &  9.4745E-04 &  2.8742E-03 \\ \cline{2-5}
 & 0.7255 &  4.9845E-02 &  9.7550E-04 &  2.7631E-03 \\ \cline{2-5}
 & 0.7345 &  4.8201E-02 &  9.2423E-04 &  2.6713E-03 \\ \cline{2-5}
 & 0.7435 &  4.3614E-02 &  9.4325E-04 &  2.4146E-03 \\ \cline{2-5}
 & 0.7525 &  4.4466E-02 &  8.7401E-04 &  2.4614E-03 \\ \cline{2-5}
 & 0.7615 &  4.2801E-02 &  8.9447E-04 &  2.3682E-03 \\ \cline{2-5}
 & 0.7705 &  4.1109E-02 &  9.5552E-04 &  2.2817E-03 \\ \cline{2-5}
 & 0.7795 &  4.2399E-02 &  9.0245E-04 &  2.3545E-03 \\ \cline{2-5}
 & 0.7885 &  4.1059E-02 &  9.3103E-04 &  2.2808E-03 \\ \cline{2-5}
 & 0.7975 &  4.0038E-02 &  9.6161E-04 &  2.2318E-03 \\ \cline{2-5}
 & 0.8065 &  4.0126E-02 &  9.7239E-04 &  2.2436E-03 \\ \cline{2-5}
 & 0.8155 &  3.8027E-02 &  8.8620E-04 &  2.1321E-03 \\ \cline{2-5}
 & 0.8245 &  3.5509E-02 &  8.9210E-04 &  1.9751E-03 \\ \cline{2-5}
 & 0.8335 &  3.2367E-02 &  8.5622E-04 &  1.8048E-03 \\ \cline{2-5}
 & 0.8425 &  2.9112E-02 &  8.4270E-04 &  1.6153E-03 \\ \cline{2-5}
 & 0.8515 &  2.4436E-02 &  8.1600E-04 &  1.3544E-03 \\ \cline{2-5}
 & 0.8605 &  2.2960E-02 &  6.8190E-04 &  1.2640E-03 \\ \cline{2-5}
 & 0.8695 &  2.1342E-02 &  6.8528E-04 &  1.1726E-03 \\ \cline{2-5}
 & 0.8785 &  1.8933E-02 &  5.9758E-04 &  1.0346E-03 \\ \cline{2-5}
 & 0.8875 &  1.9316E-02 &  5.5278E-04 &  1.0540E-03 \\ \cline{2-5}
 & 0.8965 &  1.6385E-02 &  6.0772E-04 &  8.8607E-04 \\ \cline{2-5}
 & 0.9055 &  1.4775E-02 &  5.0414E-04 &  7.9637E-04 \\ \cline{2-5}
 & 0.9145 &  1.6373E-02 &  5.1603E-04 &  8.8639E-04 \\ \cline{2-5}
 & 0.9235 &  1.7909E-02 &  5.7660E-04 &  9.6804E-04 \\ \cline{2-5}
 & 0.9325 &  1.9116E-02 &  6.5453E-04 &  1.0352E-03 \\ \cline{2-5}
 & 0.9415 &  2.3121E-02 &  7.1517E-04 &  1.2619E-03 \\ \cline{2-5}
 & 0.9505 &  2.5326E-02 &  7.8522E-04 &  1.3907E-03 \\ \cline{2-5}
 & 0.9595 &  3.1351E-02 &  9.4444E-04 &  1.7426E-03 \\ \cline{2-5}
 & 0.9685 &  3.2753E-02 &  9.2680E-04 &  1.8257E-03 \\ \cline{2-5}
 & 0.9775 &  3.6770E-02 &  1.1195E-03 &  2.0689E-03 \\ \cline{2-5}
 & 0.9865 &  3.6391E-02 &  1.1656E-03 &  2.0590E-03 \\ \cline{2-5}
 & 0.9955 &  3.8631E-02 &  1.1668E-03 &  2.1902E-03 \\ \cline{2-5}
 & 1.0045 &  3.8605E-02 &  1.1121E-03 &  2.2016E-03 \\ \cline{2-5}
 & 1.0135 &  3.4529E-02 &  1.2175E-03 &  1.9625E-03 \\ \cline{2-5}
 & 1.0225 &  3.4854E-02 &  1.2135E-03 &  1.9950E-03 \\ \cline{2-5}
 & 1.0315 &  3.0811E-02 &  1.1184E-03 &  1.7517E-03 \\ \cline{2-5}
 & 1.0405 &  2.5584E-02 &  1.0382E-03 &  1.4474E-03 \\ \cline{2-5}
 & 1.0495 &  2.4968E-02 &  8.8834E-04 &  1.4167E-03 \\ \cline{2-5}
 & 1.0585 &  2.0380E-02 &  8.2496E-04 &  1.1369E-03 \\ \cline{2-5}
 & 1.0675 &  1.6114E-02 &  7.7542E-04 &  8.9172E-04 \\ \cline{2-5}
 & 1.0765 &  1.4127E-02 &  7.4021E-04 &  7.8374E-04 \\ \cline{2-5}
 & 1.0855 &  1.2294E-02 &  6.8071E-04 &  6.7693E-04 \\ \cline{2-5}
 & 1.0945 &  1.0483E-02 &  5.9575E-04 &  5.7738E-04 \\ \cline{2-5}
 & 1.1035 &  9.2974E-03 &  5.4926E-04 &  5.0859E-04 \\ \cline{2-5}
 & 1.1125 &  8.0240E-03 &  5.2356E-04 &  4.4144E-04 \\ \cline{2-5}
 & 1.1215 &  7.4668E-03 &  4.3771E-04 &  4.0660E-04 \\ \cline{2-5}
 & 1.1305 &  5.2756E-03 &  4.3108E-04 &  2.8718E-04 \\ \cline{2-5}
 & 1.1395 &  4.9658E-03 &  4.2284E-04 &  2.7016E-04 \\ \cline{2-5}
 & 1.1485 &  4.3273E-03 &  3.3485E-04 &  2.3573E-04 \\ \cline{2-5}
 & 1.1575 &  4.2799E-03 &  4.0946E-04 &  2.3294E-04 \\ \cline{2-5}
 & 1.1665 &  3.7376E-03 &  4.5173E-04 &  2.0249E-04 \\ \cline{2-5}
 & 1.1755 &  2.5467E-03 &  3.2636E-04 &  1.3714E-04 \\ \cline{2-5}
 & 1.1845 &  3.0028E-03 &  2.8124E-04 &  1.6306E-04 \\ \cline{2-5}
 & 1.1935 &  2.3710E-03 &  2.4326E-04 &  1.2741E-04 \\ \cline{2-5}
 & 1.2025 &  1.5747E-03 &  3.0501E-04 &  8.4558E-05 \\ \cline{2-5}
 & 1.2115 &  1.7508E-03 &  3.3496E-04 &  9.5511E-05 \\ \cline{2-5}
 & 1.2205 &  1.9834E-03 &  2.2603E-04 &  1.0703E-04 \\ \cline{2-5}
 & 1.2295 &  1.6952E-03 &  2.1357E-04 &  9.3023E-05 \\ \cline{2-5}
 & 1.2385 &  1.3840E-03 &  1.9193E-04 &  7.4175E-05 \\ \cline{2-5}
 & 1.2475 &  1.2575E-03 &  1.7609E-04 &  6.7275E-05 \\ \cline{2-5}
 & 1.2565 &  1.3599E-03 &  1.8858E-04 &  7.3712E-05 \\ \cline{2-5}
 & 1.2655 &  1.2450E-03 &  1.8356E-04 &  6.7159E-05 \\ \cline{2-5}
 & 1.2745 &  9.0253E-04 &  2.7639E-04 &  4.8727E-05 \\ \cline{2-5}
 & 1.2835 &  9.8053E-04 &  1.5503E-04 &  5.2878E-05 \\ \cline{2-5}
 & 1.2925 &  9.1539E-04 &  1.6182E-04 &  4.9680E-05 \\ \cline{2-5}
 & 1.3015 &  1.0600E-03 &  1.7195E-04 &  5.7134E-05 \\ \cline{2-5}
 & 1.3105 &  5.4790E-04 &  1.1681E-04 &  2.9238E-05 \\ \cline{2-5}
 & 1.3195 &  5.1366E-04 &  1.1784E-04 &  2.7846E-05 \\ \cline{2-5}
 & 1.3285 &  9.4984E-04 &  1.7060E-04 &  5.2385E-05 \\ \cline{2-5}
 & 1.3375 &  4.7931E-04 &  1.1625E-04 &  2.6122E-05 \\ \cline{2-5}
 & 1.3465 &  5.5896E-04 &  1.2823E-04 &  3.0066E-05 \\ \cline{2-5}
 & 1.3555 &  4.9084E-04 &  2.9102E-04 &  2.6163E-05 \\ \cline{2-5}
 & 1.3645 &  5.8961E-04 &  1.3184E-04 &  3.1283E-05 \\ \cline{2-5}
 & 1.3735 &  3.5130E-04 &  9.7433E-05 &  1.8730E-05 \\ \cline{2-5}
 & 1.3825 &  4.2935E-04 &  1.1086E-04 &  2.3137E-05 \\ \cline{2-5}
 & 1.3915 &  4.3461E-04 &  1.0865E-04 &  2.2977E-05 \\ \cline{2-5}
 & 1.4005 &  3.2097E-04 &  1.0150E-04 &  1.7454E-05 \\ \cline{2-5}
 & 1.4095 &  4.3843E-04 &  1.2160E-04 &  2.4299E-05 \\ \cline{2-5}
 & 1.4185 &  3.6713E-04 &  1.0182E-04 &  1.9739E-05 \\ \cline{2-5}
 & 1.4275 &  2.4797E-04 &  1.0123E-04 &  1.4037E-05 \\ \cline{2-5}
 & 1.4365 &  2.4990E-04 &  7.9025E-05 &  1.3236E-05 \\ \cline{2-5}
 & 1.4455 &  1.2233E-04 &  6.1163E-05 &  6.5602E-06 \\ \cline{2-5}
 & 1.4635 &  1.2715E-04 &  5.6862E-05 &  6.9216E-06 \\ \cline{2-5}
 & 1.4725 &  2.2534E-04 &  9.1996E-05 &  1.2118E-05 \\ \cline{2-5}
 & 1.4815 &  1.3023E-04 &  6.5117E-05 &  7.1031E-06 \\ \cline{2-5}
 & 1.4995 &  1.6110E-04 &  6.5769E-05 &  8.5696E-06 \\ \cline{2-5}
 & 1.5085 &  3.4690E-04 &  1.3111E-04 &  1.9798E-05 \\ \cline{2-5}
 & 1.5175 &  1.0709E-04 &  4.7893E-05 &  5.7002E-06 \\ \cline{2-5}
 & 1.5265 &  9.0396E-05 &  5.2190E-05 &  4.8126E-06 \\ \cline{2-5}
 & 1.5535 &  2.0936E-04 &  8.5470E-05 &  1.1472E-05 \\ \cline{2-5}
 & 1.5715 &  7.2988E-05 &  4.2139E-05 &  3.8536E-06 \\ \cline{2-5}
 & 1.5805 &  1.9522E-04 &  7.3788E-05 &  1.0445E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.6750 & 0.3025 &  2.5671E-01 &  1.1189E-03 &  1.4415E-02 \\ \cline{2-5}
 & 0.3115 &  2.4492E-01 &  1.1196E-03 &  1.3720E-02 \\ \cline{2-5}
 & 0.3205 &  2.3014E-01 &  1.0904E-03 &  1.2891E-02 \\ \cline{2-5}
 & 0.3295 &  2.2359E-01 &  1.1748E-03 &  1.2534E-02 \\ \cline{2-5}
 & 0.3385 &  2.2312E-01 &  1.1704E-03 &  1.2487E-02 \\ \cline{2-5}
 & 0.3475 &  2.1947E-01 &  1.1728E-03 &  1.2279E-02 \\ \cline{2-5}
 & 0.3565 &  2.0854E-01 &  1.1717E-03 &  1.1623E-02 \\ \cline{2-5}
 & 0.3655 &  2.0964E-01 &  1.2405E-03 &  1.1698E-02 \\ \cline{2-5}
 & 0.3745 &  2.0160E-01 &  1.2827E-03 &  1.1252E-02 \\ \cline{2-5}
 & 0.3835 &  2.0908E-01 &  1.3379E-03 &  1.1771E-02 \\ \cline{2-5}
 & 0.3925 &  2.0317E-01 &  1.3516E-03 &  1.1416E-02 \\ \cline{2-5}
 & 0.4015 &  1.9029E-01 &  1.3417E-03 &  1.0622E-02 \\ \cline{2-5}
 & 0.4105 &  1.7783E-01 &  1.4161E-03 &  9.9021E-03 \\ \cline{2-5}
 & 0.4195 &  1.7673E-01 &  1.4190E-03 &  9.8346E-03 \\ \cline{2-5}
 & 0.4285 &  1.7358E-01 &  1.4434E-03 &  9.6690E-03 \\ \cline{2-5}
 & 0.4375 &  1.8006E-01 &  1.5293E-03 &  1.0091E-02 \\ \cline{2-5}
 & 0.4465 &  1.6614E-01 &  1.5119E-03 &  9.2721E-03 \\ \cline{2-5}
 & 0.4555 &  1.6597E-01 &  1.4966E-03 &  9.2447E-03 \\ \cline{2-5}
 & 0.4645 &  1.5415E-01 &  1.4689E-03 &  8.5546E-03 \\ \cline{2-5}
 & 0.4735 &  1.5306E-01 &  1.5241E-03 &  8.5118E-03 \\ \cline{2-5}
 & 0.4825 &  1.5021E-01 &  1.5156E-03 &  8.3688E-03 \\ \cline{2-5}
 & 0.4915 &  1.4688E-01 &  1.5128E-03 &  8.1869E-03 \\ \cline{2-5}
 & 0.5005 &  1.4124E-01 &  1.5369E-03 &  7.8719E-03 \\ \cline{2-5}
 & 0.5095 &  1.3482E-01 &  1.4842E-03 &  7.5355E-03 \\ \cline{2-5}
 & 0.5185 &  1.2556E-01 &  1.2512E-03 &  7.0026E-03 \\ \cline{2-5}
 & 0.5275 &  1.2335E-01 &  1.2024E-03 &  6.8701E-03 \\ \cline{2-5}
 & 0.5365 &  1.2273E-01 &  1.2313E-03 &  6.8546E-03 \\ \cline{2-5}
 & 0.5455 &  1.1955E-01 &  1.2590E-03 &  6.6647E-03 \\ \cline{2-5}
 & 0.5545 &  1.2245E-01 &  1.3338E-03 &  6.8609E-03 \\ \cline{2-5}
 & 0.5635 &  1.1623E-01 &  1.3535E-03 &  6.4815E-03 \\ \cline{2-5}
 & 0.5725 &  1.1289E-01 &  1.3656E-03 &  6.3388E-03 \\ \cline{2-5}
 & 0.5815 &  1.0666E-01 &  1.2883E-03 &  5.9317E-03 \\ \cline{2-5}
 & 0.5905 &  9.8478E-02 &  1.2613E-03 &  5.4740E-03 \\ \cline{2-5}
 & 0.5995 &  9.3857E-02 &  1.2495E-03 &  5.2355E-03 \\ \cline{2-5}
 & 0.6085 &  9.6363E-02 &  1.2740E-03 &  5.3956E-03 \\ \cline{2-5}
 & 0.6175 &  8.9794E-02 &  1.2885E-03 &  5.0218E-03 \\ \cline{2-5}
 & 0.6265 &  8.4879E-02 &  1.2429E-03 &  4.7577E-03 \\ \cline{2-5}
 & 0.6355 &  8.1087E-02 &  1.1464E-03 &  4.5524E-03 \\ \cline{2-5}
 & 0.6445 &  7.9820E-02 &  1.1174E-03 &  4.4621E-03 \\ \cline{2-5}
 & 0.6535 &  7.7317E-02 &  1.1072E-03 &  4.3376E-03 \\ \cline{2-5}
 & 0.6625 &  7.5297E-02 &  1.1256E-03 &  4.2272E-03 \\ \cline{2-5}
 & 0.6715 &  7.2444E-02 &  1.1309E-03 &  4.0669E-03 \\ \cline{2-5}
 & 0.6805 &  6.5156E-02 &  1.0419E-03 &  3.6527E-03 \\ \cline{2-5}
 & 0.6895 &  6.0452E-02 &  1.0381E-03 &  3.3875E-03 \\ \cline{2-5}
 & 0.6985 &  5.7622E-02 &  1.0130E-03 &  3.2314E-03 \\ \cline{2-5}
 & 0.7075 &  5.5631E-02 &  9.8378E-04 &  3.1160E-03 \\ \cline{2-5}
 & 0.7165 &  5.1650E-02 &  9.6800E-04 &  2.8938E-03 \\ \cline{2-5}
 & 0.7255 &  4.8478E-02 &  9.3867E-04 &  2.7100E-03 \\ \cline{2-5}
 & 0.7345 &  4.4269E-02 &  9.0147E-04 &  2.4747E-03 \\ \cline{2-5}
 & 0.7435 &  4.3834E-02 &  8.8195E-04 &  2.4484E-03 \\ \cline{2-5}
 & 0.7525 &  4.3828E-02 &  9.8793E-04 &  2.4552E-03 \\ \cline{2-5}
 & 0.7615 &  4.1707E-02 &  8.6737E-04 &  2.3269E-03 \\ \cline{2-5}
 & 0.7705 &  4.0306E-02 &  8.8445E-04 &  2.2564E-03 \\ \cline{2-5}
 & 0.7795 &  4.0072E-02 &  9.5173E-04 &  2.2477E-03 \\ \cline{2-5}
 & 0.7885 &  3.7899E-02 &  9.8660E-04 &  2.1284E-03 \\ \cline{2-5}
 & 0.7975 &  3.7925E-02 &  8.8586E-04 &  2.1274E-03 \\ \cline{2-5}
 & 0.8065 &  3.7236E-02 &  9.7273E-04 &  2.0978E-03 \\ \cline{2-5}
 & 0.8155 &  3.6888E-02 &  9.0480E-04 &  2.0845E-03 \\ \cline{2-5}
 & 0.8245 &  3.4626E-02 &  8.9148E-04 &  1.9604E-03 \\ \cline{2-5}
 & 0.8335 &  3.0275E-02 &  9.0699E-04 &  1.7080E-03 \\ \cline{2-5}
 & 0.8425 &  2.8955E-02 &  8.8081E-04 &  1.6258E-03 \\ \cline{2-5}
 & 0.8515 &  2.5754E-02 &  7.0041E-04 &  1.4426E-03 \\ \cline{2-5}
 & 0.8605 &  2.3536E-02 &  8.0261E-04 &  1.3136E-03 \\ \cline{2-5}
 & 0.8695 &  2.2208E-02 &  7.1063E-04 &  1.2336E-03 \\ \cline{2-5}
 & 0.8785 &  1.8803E-02 &  6.4226E-04 &  1.0428E-03 \\ \cline{2-5}
 & 0.8875 &  1.8327E-02 &  6.1657E-04 &  1.0117E-03 \\ \cline{2-5}
 & 0.8965 &  1.5972E-02 &  5.2565E-04 &  8.7404E-04 \\ \cline{2-5}
 & 0.9055 &  1.4680E-02 &  5.3834E-04 &  8.0246E-04 \\ \cline{2-5}
 & 0.9145 &  1.6216E-02 &  5.3094E-04 &  8.8467E-04 \\ \cline{2-5}
 & 0.9235 &  1.7160E-02 &  5.4322E-04 &  9.3479E-04 \\ \cline{2-5}
 & 0.9325 &  1.9586E-02 &  6.3026E-04 &  1.0726E-03 \\ \cline{2-5}
 & 0.9415 &  2.3316E-02 &  6.5221E-04 &  1.2860E-03 \\ \cline{2-5}
 & 0.9505 &  2.6019E-02 &  7.9098E-04 &  1.4411E-03 \\ \cline{2-5}
 & 0.9595 &  2.7410E-02 &  9.1206E-04 &  1.5340E-03 \\ \cline{2-5}
 & 0.9685 &  3.1142E-02 &  9.0272E-04 &  1.7507E-03 \\ \cline{2-5}
 & 0.9775 &  3.3765E-02 &  9.9513E-04 &  1.9203E-03 \\ \cline{2-5}
 & 0.9865 &  3.6147E-02 &  1.0977E-03 &  2.0584E-03 \\ \cline{2-5}
 & 0.9955 &  3.6775E-02 &  1.0987E-03 &  2.1037E-03 \\ \cline{2-5}
 & 1.0045 &  3.7677E-02 &  1.2655E-03 &  2.1724E-03 \\ \cline{2-5}
 & 1.0135 &  3.4524E-02 &  1.1478E-03 &  1.9840E-03 \\ \cline{2-5}
 & 1.0225 &  3.1404E-02 &  1.1479E-03 &  1.8115E-03 \\ \cline{2-5}
 & 1.0315 &  2.8351E-02 &  1.0344E-03 &  1.6156E-03 \\ \cline{2-5}
 & 1.0405 &  2.3375E-02 &  1.1463E-03 &  1.3420E-03 \\ \cline{2-5}
 & 1.0495 &  2.0003E-02 &  9.5046E-04 &  1.1396E-03 \\ \cline{2-5}
 & 1.0585 &  1.7421E-02 &  7.7162E-04 &  9.8202E-04 \\ \cline{2-5}
 & 1.0675 &  1.5704E-02 &  7.3561E-04 &  8.8641E-04 \\ \cline{2-5}
 & 1.0765 &  1.4259E-02 &  6.4416E-04 &  8.0239E-04 \\ \cline{2-5}
 & 1.0855 &  1.0567E-02 &  6.0240E-04 &  5.9099E-04 \\ \cline{2-5}
 & 1.0945 &  7.9433E-03 &  6.4298E-04 &  4.4251E-04 \\ \cline{2-5}
 & 1.1035 &  8.9483E-03 &  4.9713E-04 &  5.0004E-04 \\ \cline{2-5}
 & 1.1125 &  6.5942E-03 &  5.0026E-04 &  3.6778E-04 \\ \cline{2-5}
 & 1.1215 &  6.4790E-03 &  4.0733E-04 &  3.5888E-04 \\ \cline{2-5}
 & 1.1305 &  6.0601E-03 &  4.0311E-04 &  3.3558E-04 \\ \cline{2-5}
 & 1.1395 &  4.7483E-03 &  3.6205E-04 &  2.6413E-04 \\ \cline{2-5}
 & 1.1485 &  4.4345E-03 &  3.4315E-04 &  2.4451E-04 \\ \cline{2-5}
 & 1.1575 &  3.5567E-03 &  3.9384E-04 &  1.9688E-04 \\ \cline{2-5}
 & 1.1665 &  3.3894E-03 &  2.9280E-04 &  1.8581E-04 \\ \cline{2-5}
 & 1.1755 &  2.7316E-03 &  3.4112E-04 &  1.4928E-04 \\ \cline{2-5}
 & 1.1845 &  2.9007E-03 &  2.8174E-04 &  1.5981E-04 \\ \cline{2-5}
 & 1.1935 &  2.1877E-03 &  2.3591E-04 &  1.2006E-04 \\ \cline{2-5}
 & 1.2025 &  2.1479E-03 &  2.4166E-04 &  1.1793E-04 \\ \cline{2-5}
 & 1.2115 &  2.1601E-03 &  2.3430E-04 &  1.1798E-04 \\ \cline{2-5}
 & 1.2205 &  1.9825E-03 &  2.3046E-04 &  1.0866E-04 \\ \cline{2-5}
 & 1.2295 &  1.4389E-03 &  1.9229E-04 &  7.8285E-05 \\ \cline{2-5}
 & 1.2385 &  1.3704E-03 &  1.9380E-04 &  7.4979E-05 \\ \cline{2-5}
 & 1.2475 &  1.3741E-03 &  1.8699E-04 &  7.4342E-05 \\ \cline{2-5}
 & 1.2565 &  1.5302E-03 &  2.0633E-04 &  8.4198E-05 \\ \cline{2-5}
 & 1.2655 &  9.2569E-04 &  3.0531E-04 &  5.0868E-05 \\ \cline{2-5}
 & 1.2745 &  9.5628E-04 &  1.5313E-04 &  5.1972E-05 \\ \cline{2-5}
 & 1.2835 &  9.5573E-04 &  2.8597E-04 &  5.2327E-05 \\ \cline{2-5}
 & 1.2925 &  1.0384E-03 &  1.6418E-04 &  5.6466E-05 \\ \cline{2-5}
 & 1.3015 &  8.1150E-04 &  1.5336E-04 &  4.4402E-05 \\ \cline{2-5}
 & 1.3105 &  7.6246E-04 &  1.5564E-04 &  4.1853E-05 \\ \cline{2-5}
 & 1.3195 &  6.5369E-04 &  1.2139E-04 &  3.5574E-05 \\ \cline{2-5}
 & 1.3285 &  9.5619E-04 &  1.6163E-04 &  5.1935E-05 \\ \cline{2-5}
 & 1.3375 &  5.8377E-04 &  1.3053E-04 &  3.1487E-05 \\ \cline{2-5}
 & 1.3465 &  4.8803E-04 &  1.1503E-04 &  2.6582E-05 \\ \cline{2-5}
 & 1.3555 &  4.3572E-04 &  1.0893E-04 &  2.3729E-05 \\ \cline{2-5}
 & 1.3645 &  3.8085E-04 &  9.8335E-05 &  2.0721E-05 \\ \cline{2-5}
 & 1.3735 &  4.7846E-04 &  1.1962E-04 &  2.6312E-05 \\ \cline{2-5}
 & 1.3825 &  4.6769E-04 &  1.2499E-04 &  2.5852E-05 \\ \cline{2-5}
 & 1.3915 &  1.6062E-04 &  2.9698E-04 &  8.9852E-06 \\ \cline{2-5}
 & 1.4005 &  6.0086E-04 &  1.6059E-04 &  3.3189E-05 \\ \cline{2-5}
 & 1.4095 &  3.0108E-04 &  9.5209E-05 &  1.6904E-05 \\ \cline{2-5}
 & 1.4185 &  4.8382E-04 &  1.3419E-04 &  2.7477E-05 \\ \cline{2-5}
 & 1.4275 &  3.2841E-04 &  9.9018E-05 &  1.7802E-05 \\ \cline{2-5}
 & 1.4455 &  1.5185E-04 &  6.7911E-05 &  8.2402E-06 \\ \cline{2-5}
 & 1.4545 &  2.8609E-04 &  1.0115E-04 &  1.5728E-05 \\ \cline{2-5}
 & 1.4635 &  1.5963E-04 &  7.1388E-05 &  8.7768E-06 \\ \cline{2-5}
 & 1.4725 &  1.3670E-04 &  6.1135E-05 &  7.3168E-06 \\ \cline{2-5}
 & 1.4815 &  1.9968E-04 &  8.9297E-05 &  1.1006E-05 \\ \cline{2-5}
 & 1.4905 &  2.7294E-04 &  9.6499E-05 &  1.5302E-05 \\ \cline{2-5}
 & 1.4995 &  1.4725E-04 &  7.3624E-05 &  7.9796E-06 \\ \cline{2-5}
 & 1.5085 &  2.8664E-04 &  9.0644E-05 &  1.5497E-05 \\ \cline{2-5}
 & 1.5175 &  1.1186E-04 &  5.5929E-05 &  6.0930E-06 \\ \cline{2-5}
 & 1.5265 &  1.5910E-04 &  6.4954E-05 &  8.4473E-06 \\ \cline{2-5}
 & 1.5355 &  2.3741E-04 &  9.6924E-05 &  1.3363E-05 \\ \cline{2-5}
 & 1.5535 &  2.2895E-04 &  8.6535E-05 &  1.2677E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.7250 & 0.3025 &  2.7258E-01 &  1.2204E-03 &  1.5521E-02 \\ \cline{2-5}
 & 0.3115 &  2.5432E-01 &  1.1239E-03 &  1.4467E-02 \\ \cline{2-5}
 & 0.3205 &  2.3876E-01 &  1.1614E-03 &  1.3525E-02 \\ \cline{2-5}
 & 0.3295 &  2.2600E-01 &  1.1107E-03 &  1.2799E-02 \\ \cline{2-5}
 & 0.3385 &  2.1934E-01 &  1.2261E-03 &  1.2445E-02 \\ \cline{2-5}
 & 0.3475 &  2.1488E-01 &  1.1927E-03 &  1.2133E-02 \\ \cline{2-5}
 & 0.3565 &  2.1187E-01 &  1.1806E-03 &  1.1959E-02 \\ \cline{2-5}
 & 0.3655 &  2.0367E-01 &  1.1771E-03 &  1.1474E-02 \\ \cline{2-5}
 & 0.3745 &  2.0408E-01 &  1.2380E-03 &  1.1513E-02 \\ \cline{2-5}
 & 0.3835 &  1.9998E-01 &  1.3061E-03 &  1.1290E-02 \\ \cline{2-5}
 & 0.3925 &  2.0056E-01 &  1.3032E-03 &  1.1343E-02 \\ \cline{2-5}
 & 0.4015 &  2.0383E-01 &  1.3547E-03 &  1.1587E-02 \\ \cline{2-5}
 & 0.4105 &  1.9534E-01 &  1.4267E-03 &  1.1086E-02 \\ \cline{2-5}
 & 0.4195 &  1.7920E-01 &  1.4204E-03 &  1.0118E-02 \\ \cline{2-5}
 & 0.4285 &  1.6883E-01 &  1.4578E-03 &  9.5023E-03 \\ \cline{2-5}
 & 0.4375 &  1.7048E-01 &  1.4494E-03 &  9.6016E-03 \\ \cline{2-5}
 & 0.4465 &  1.6793E-01 &  1.5017E-03 &  9.4748E-03 \\ \cline{2-5}
 & 0.4555 &  1.6471E-01 &  1.4944E-03 &  9.3362E-03 \\ \cline{2-5}
 & 0.4645 &  1.5805E-01 &  1.5999E-03 &  8.9429E-03 \\ \cline{2-5}
 & 0.4735 &  1.5654E-01 &  1.5559E-03 &  8.8375E-03 \\ \cline{2-5}
 & 0.4825 &  1.4951E-01 &  1.5661E-03 &  8.4257E-03 \\ \cline{2-5}
 & 0.4915 &  1.5017E-01 &  1.5164E-03 &  8.4659E-03 \\ \cline{2-5}
 & 0.5005 &  1.3872E-01 &  1.4686E-03 &  7.8163E-03 \\ \cline{2-5}
 & 0.5095 &  1.3682E-01 &  1.4800E-03 &  7.7323E-03 \\ \cline{2-5}
 & 0.5185 &  1.3421E-01 &  1.5046E-03 &  7.5699E-03 \\ \cline{2-5}
 & 0.5275 &  1.2586E-01 &  1.3439E-03 &  7.0805E-03 \\ \cline{2-5}
 & 0.5365 &  1.2228E-01 &  1.3082E-03 &  6.9129E-03 \\ \cline{2-5}
 & 0.5455 &  1.1845E-01 &  1.2343E-03 &  6.6724E-03 \\ \cline{2-5}
 & 0.5545 &  1.1198E-01 &  1.1632E-03 &  6.3080E-03 \\ \cline{2-5}
 & 0.5635 &  1.1264E-01 &  1.2221E-03 &  6.3625E-03 \\ \cline{2-5}
 & 0.5725 &  1.1030E-01 &  1.2974E-03 &  6.2015E-03 \\ \cline{2-5}
 & 0.5815 &  1.0402E-01 &  1.2750E-03 &  5.8566E-03 \\ \cline{2-5}
 & 0.5905 &  1.0356E-01 &  1.2789E-03 &  5.8356E-03 \\ \cline{2-5}
 & 0.5995 &  9.6708E-02 &  1.2291E-03 &  5.4947E-03 \\ \cline{2-5}
 & 0.6085 &  9.4353E-02 &  1.2048E-03 &  5.3091E-03 \\ \cline{2-5}
 & 0.6175 &  8.8131E-02 &  1.2846E-03 &  4.9627E-03 \\ \cline{2-5}
 & 0.6265 &  8.1004E-02 &  1.2223E-03 &  4.5590E-03 \\ \cline{2-5}
 & 0.6355 &  7.8544E-02 &  1.1413E-03 &  4.3956E-03 \\ \cline{2-5}
 & 0.6445 &  8.5376E-02 &  1.2863E-03 &  4.8647E-03 \\ \cline{2-5}
 & 0.6535 &  7.9433E-02 &  1.2333E-03 &  4.4887E-03 \\ \cline{2-5}
 & 0.6625 &  7.7428E-02 &  1.1714E-03 &  4.3798E-03 \\ \cline{2-5}
 & 0.6715 &  7.1806E-02 &  1.1665E-03 &  4.0712E-03 \\ \cline{2-5}
 & 0.6805 &  6.6192E-02 &  1.1390E-03 &  3.7583E-03 \\ \cline{2-5}
 & 0.6895 &  6.1309E-02 &  1.0418E-03 &  3.4772E-03 \\ \cline{2-5}
 & 0.6985 &  5.8085E-02 &  1.0342E-03 &  3.2898E-03 \\ \cline{2-5}
 & 0.7075 &  5.3939E-02 &  9.6932E-04 &  3.0586E-03 \\ \cline{2-5}
 & 0.7165 &  5.0565E-02 &  9.4972E-04 &  2.8640E-03 \\ \cline{2-5}
 & 0.7255 &  4.8708E-02 &  9.2339E-04 &  2.7578E-03 \\ \cline{2-5}
 & 0.7345 &  4.7243E-02 &  8.9029E-04 &  2.6701E-03 \\ \cline{2-5}
 & 0.7435 &  4.4937E-02 &  8.8941E-04 &  2.5393E-03 \\ \cline{2-5}
 & 0.7525 &  4.1455E-02 &  8.8942E-04 &  2.3436E-03 \\ \cline{2-5}
 & 0.7615 &  4.2487E-02 &  8.9421E-04 &  2.4024E-03 \\ \cline{2-5}
 & 0.7705 &  3.7923E-02 &  8.6662E-04 &  2.1452E-03 \\ \cline{2-5}
 & 0.7795 &  3.7630E-02 &  8.3307E-04 &  2.1250E-03 \\ \cline{2-5}
 & 0.7885 &  3.7638E-02 &  9.3688E-04 &  2.1330E-03 \\ \cline{2-5}
 & 0.7975 &  3.8437E-02 &  9.0219E-04 &  2.1852E-03 \\ \cline{2-5}
 & 0.8065 &  3.6982E-02 &  9.1649E-04 &  2.1115E-03 \\ \cline{2-5}
 & 0.8155 &  3.4412E-02 &  9.5507E-04 &  1.9610E-03 \\ \cline{2-5}
 & 0.8245 &  3.3570E-02 &  8.8650E-04 &  1.9174E-03 \\ \cline{2-5}
 & 0.8335 &  3.0680E-02 &  8.7791E-04 &  1.7464E-03 \\ \cline{2-5}
 & 0.8425 &  2.9222E-02 &  8.3445E-04 &  1.6582E-03 \\ \cline{2-5}
 & 0.8515 &  2.5175E-02 &  8.3136E-04 &  1.4259E-03 \\ \cline{2-5}
 & 0.8605 &  2.4806E-02 &  7.2089E-04 &  1.4008E-03 \\ \cline{2-5}
 & 0.8695 &  2.1428E-02 &  6.5974E-04 &  1.2061E-03 \\ \cline{2-5}
 & 0.8785 &  1.9681E-02 &  6.2090E-04 &  1.1017E-03 \\ \cline{2-5}
 & 0.8875 &  1.8048E-02 &  5.8961E-04 &  1.0085E-03 \\ \cline{2-5}
 & 0.8965 &  1.6516E-02 &  6.1235E-04 &  9.1390E-04 \\ \cline{2-5}
 & 0.9055 &  1.6445E-02 &  5.2344E-04 &  9.0834E-04 \\ \cline{2-5}
 & 0.9145 &  1.5707E-02 &  5.2467E-04 &  8.6584E-04 \\ \cline{2-5}
 & 0.9235 &  1.8488E-02 &  5.7542E-04 &  1.0211E-03 \\ \cline{2-5}
 & 0.9325 &  1.9112E-02 &  6.2285E-04 &  1.0574E-03 \\ \cline{2-5}
 & 0.9415 &  2.1619E-02 &  6.9992E-04 &  1.2065E-03 \\ \cline{2-5}
 & 0.9505 &  2.5224E-02 &  7.4861E-04 &  1.4179E-03 \\ \cline{2-5}
 & 0.9595 &  2.8774E-02 &  8.8920E-04 &  1.6235E-03 \\ \cline{2-5}
 & 0.9685 &  3.0836E-02 &  9.0143E-04 &  1.7486E-03 \\ \cline{2-5}
 & 0.9775 &  3.3620E-02 &  1.0149E-03 &  1.9226E-03 \\ \cline{2-5}
 & 0.9865 &  3.6203E-02 &  1.0656E-03 &  2.0904E-03 \\ \cline{2-5}
 & 0.9955 &  3.6702E-02 &  1.1551E-03 &  2.1380E-03 \\ \cline{2-5}
 & 1.0045 &  3.3037E-02 &  1.1014E-03 &  1.9140E-03 \\ \cline{2-5}
 & 1.0135 &  3.2158E-02 &  1.1063E-03 &  1.8633E-03 \\ \cline{2-5}
 & 1.0225 &  2.8958E-02 &  9.7122E-04 &  1.6782E-03 \\ \cline{2-5}
 & 1.0315 &  2.6277E-02 &  1.0147E-03 &  1.5187E-03 \\ \cline{2-5}
 & 1.0405 &  2.2786E-02 &  9.5505E-04 &  1.3184E-03 \\ \cline{2-5}
 & 1.0495 &  1.9476E-02 &  8.2817E-04 &  1.1198E-03 \\ \cline{2-5}
 & 1.0585 &  1.6091E-02 &  8.4735E-04 &  9.2074E-04 \\ \cline{2-5}
 & 1.0675 &  1.4850E-02 &  6.6746E-04 &  8.4832E-04 \\ \cline{2-5}
 & 1.0765 &  1.1397E-02 &  7.1156E-04 &  6.4397E-04 \\ \cline{2-5}
 & 1.0855 &  1.0686E-02 &  5.9889E-04 &  6.0316E-04 \\ \cline{2-5}
 & 1.0945 &  8.0463E-03 &  6.4156E-04 &  4.5311E-04 \\ \cline{2-5}
 & 1.1035 &  7.7951E-03 &  4.5696E-04 &  4.3764E-04 \\ \cline{2-5}
 & 1.1125 &  7.7973E-03 &  4.5552E-04 &  4.3514E-04 \\ \cline{2-5}
 & 1.1215 &  5.8384E-03 &  4.8150E-04 &  3.2744E-04 \\ \cline{2-5}
 & 1.1305 &  4.7984E-03 &  4.3497E-04 &  2.6905E-04 \\ \cline{2-5}
 & 1.1395 &  4.2840E-03 &  3.3452E-04 &  2.3971E-04 \\ \cline{2-5}
 & 1.1485 &  3.5577E-03 &  3.0620E-04 &  1.9896E-04 \\ \cline{2-5}
 & 1.1575 &  3.3556E-03 &  2.9545E-04 &  1.8701E-04 \\ \cline{2-5}
 & 1.1665 &  2.9231E-03 &  2.7621E-04 &  1.6303E-04 \\ \cline{2-5}
 & 1.1755 &  2.5950E-03 &  2.6486E-04 &  1.4474E-04 \\ \cline{2-5}
 & 1.1845 &  2.0931E-03 &  2.3550E-04 &  1.1647E-04 \\ \cline{2-5}
 & 1.1935 &  1.9534E-03 &  2.2556E-04 &  1.0844E-04 \\ \cline{2-5}
 & 1.2025 &  1.9872E-03 &  2.3584E-04 &  1.1185E-04 \\ \cline{2-5}
 & 1.2115 &  1.5822E-03 &  2.0956E-04 &  8.7637E-05 \\ \cline{2-5}
 & 1.2205 &  1.3447E-03 &  3.1859E-04 &  7.4772E-05 \\ \cline{2-5}
 & 1.2295 &  1.5789E-03 &  2.0913E-04 &  8.8004E-05 \\ \cline{2-5}
 & 1.2385 &  1.0471E-03 &  3.0635E-04 &  5.7748E-05 \\ \cline{2-5}
 & 1.2475 &  1.4111E-03 &  1.9384E-04 &  7.8037E-05 \\ \cline{2-5}
 & 1.2565 &  1.0777E-03 &  1.7717E-04 &  5.9722E-05 \\ \cline{2-5}
 & 1.2655 &  1.1439E-03 &  1.7651E-04 &  6.3289E-05 \\ \cline{2-5}
 & 1.2745 &  1.2306E-03 &  1.7950E-04 &  6.7357E-05 \\ \cline{2-5}
 & 1.2835 &  1.0627E-03 &  1.7471E-04 &  5.8690E-05 \\ \cline{2-5}
 & 1.2925 &  6.6778E-04 &  1.3096E-04 &  3.6868E-05 \\ \cline{2-5}
 & 1.3105 &  7.3038E-04 &  1.4056E-04 &  3.9717E-05 \\ \cline{2-5}
 & 1.3195 &  6.5968E-04 &  1.4064E-04 &  3.6614E-05 \\ \cline{2-5}
 & 1.3285 &  6.8219E-04 &  1.4544E-04 &  3.8167E-05 \\ \cline{2-5}
 & 1.3375 &  7.3788E-04 &  1.6499E-04 &  4.1151E-05 \\ \cline{2-5}
 & 1.3465 &  6.7608E-04 &  1.3800E-04 &  3.7010E-05 \\ \cline{2-5}
 & 1.3555 &  5.0317E-04 &  1.2992E-04 &  2.8268E-05 \\ \cline{2-5}
 & 1.3645 &  5.7116E-04 &  1.2464E-04 &  3.1254E-05 \\ \cline{2-5}
 & 1.3735 &  3.9687E-04 &  1.0607E-04 &  2.2186E-05 \\ \cline{2-5}
 & 1.3825 &  5.6387E-04 &  1.2936E-04 &  3.0630E-05 \\ \cline{2-5}
 & 1.3915 &  2.5858E-04 &  8.1770E-05 &  1.4078E-05 \\ \cline{2-5}
 & 1.4005 &  3.4100E-04 &  1.1367E-04 &  1.8924E-05 \\ \cline{2-5}
 & 1.4095 &  4.8637E-04 &  1.3490E-04 &  2.7765E-05 \\ \cline{2-5}
 & 1.4185 &  3.0368E-04 &  1.0737E-04 &  1.6773E-05 \\ \cline{2-5}
 & 1.4275 &  3.6091E-04 &  1.0418E-04 &  1.9502E-05 \\ \cline{2-5}
 & 1.4455 &  3.3015E-04 &  1.1005E-04 &  1.8041E-05 \\ \cline{2-5}
 & 1.4545 &  9.5013E-05 &  4.7506E-05 &  5.1084E-06 \\ \cline{2-5}
 & 1.4635 &  2.4524E-04 &  8.6706E-05 &  1.3531E-05 \\ \cline{2-5}
 & 1.4725 &  2.8037E-04 &  9.3458E-05 &  1.5619E-05 \\ \cline{2-5}
 & 1.4815 &  2.4114E-04 &  9.8444E-05 &  1.3205E-05 \\ \cline{2-5}
 & 1.4905 &  1.9802E-04 &  8.0841E-05 &  1.1143E-05 \\ \cline{2-5}
 & 1.4995 &  1.2076E-04 &  6.0380E-05 &  6.5779E-06 \\ \cline{2-5}
 & 1.5085 &  7.6133E-05 &  4.3955E-05 &  4.1132E-06 \\ \cline{2-5}
 & 1.5175 &  1.8026E-04 &  8.0614E-05 &  1.0222E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.7750 & 0.3115 &  2.6131E-01 &  1.1856E-03 &  1.5032E-02 \\ \cline{2-5}
 & 0.3205 &  2.4203E-01 &  1.1345E-03 &  1.3886E-02 \\ \cline{2-5}
 & 0.3295 &  2.3050E-01 &  1.1684E-03 &  1.3191E-02 \\ \cline{2-5}
 & 0.3385 &  2.1939E-01 &  1.1396E-03 &  1.2539E-02 \\ \cline{2-5}
 & 0.3475 &  2.1196E-01 &  1.2278E-03 &  1.2120E-02 \\ \cline{2-5}
 & 0.3565 &  2.0593E-01 &  1.1853E-03 &  1.1752E-02 \\ \cline{2-5}
 & 0.3655 &  2.0620E-01 &  1.1872E-03 &  1.1765E-02 \\ \cline{2-5}
 & 0.3745 &  2.0442E-01 &  1.2269E-03 &  1.1667E-02 \\ \cline{2-5}
 & 0.3835 &  1.9404E-01 &  1.2199E-03 &  1.1033E-02 \\ \cline{2-5}
 & 0.3925 &  1.8981E-01 &  1.3042E-03 &  1.0804E-02 \\ \cline{2-5}
 & 0.4015 &  1.8743E-01 &  1.3221E-03 &  1.0702E-02 \\ \cline{2-5}
 & 0.4105 &  1.9115E-01 &  1.3423E-03 &  1.0956E-02 \\ \cline{2-5}
 & 0.4195 &  1.8933E-01 &  1.3760E-03 &  1.0855E-02 \\ \cline{2-5}
 & 0.4285 &  1.7758E-01 &  1.4354E-03 &  1.0131E-02 \\ \cline{2-5}
 & 0.4375 &  1.6850E-01 &  1.4508E-03 &  9.6171E-03 \\ \cline{2-5}
 & 0.4465 &  1.6182E-01 &  1.4628E-03 &  9.1935E-03 \\ \cline{2-5}
 & 0.4555 &  1.5751E-01 &  1.4521E-03 &  8.9728E-03 \\ \cline{2-5}
 & 0.4645 &  1.5223E-01 &  1.4745E-03 &  8.6419E-03 \\ \cline{2-5}
 & 0.4735 &  1.5218E-01 &  1.4570E-03 &  8.6565E-03 \\ \cline{2-5}
 & 0.4825 &  1.5150E-01 &  1.5103E-03 &  8.6413E-03 \\ \cline{2-5}
 & 0.4915 &  1.4671E-01 &  1.5411E-03 &  8.3560E-03 \\ \cline{2-5}
 & 0.5005 &  1.4187E-01 &  1.5151E-03 &  8.0584E-03 \\ \cline{2-5}
 & 0.5095 &  1.3198E-01 &  1.4903E-03 &  7.4688E-03 \\ \cline{2-5}
 & 0.5185 &  1.3309E-01 &  1.5775E-03 &  7.5578E-03 \\ \cline{2-5}
 & 0.5275 &  1.2777E-01 &  1.4914E-03 &  7.2789E-03 \\ \cline{2-5}
 & 0.5365 &  1.2146E-01 &  1.3846E-03 &  6.9214E-03 \\ \cline{2-5}
 & 0.5455 &  1.2161E-01 &  1.3808E-03 &  6.9488E-03 \\ \cline{2-5}
 & 0.5545 &  1.1159E-01 &  1.2965E-03 &  6.3498E-03 \\ \cline{2-5}
 & 0.5635 &  1.0923E-01 &  1.2372E-03 &  6.2222E-03 \\ \cline{2-5}
 & 0.5725 &  1.0596E-01 &  1.1769E-03 &  6.0321E-03 \\ \cline{2-5}
 & 0.5815 &  1.0455E-01 &  1.2252E-03 &  5.9702E-03 \\ \cline{2-5}
 & 0.5905 &  9.9841E-02 &  1.2471E-03 &  5.6882E-03 \\ \cline{2-5}
 & 0.5995 &  9.3378E-02 &  1.2323E-03 &  5.3000E-03 \\ \cline{2-5}
 & 0.6085 &  9.2884E-02 &  1.2304E-03 &  5.2880E-03 \\ \cline{2-5}
 & 0.6175 &  8.7935E-02 &  1.2203E-03 &  4.9999E-03 \\ \cline{2-5}
 & 0.6265 &  8.6598E-02 &  1.3001E-03 &  4.9298E-03 \\ \cline{2-5}
 & 0.6355 &  8.0183E-02 &  1.2689E-03 &  4.5674E-03 \\ \cline{2-5}
 & 0.6445 &  7.9664E-02 &  1.2250E-03 &  4.5410E-03 \\ \cline{2-5}
 & 0.6535 &  7.4798E-02 &  1.2580E-03 &  4.2666E-03 \\ \cline{2-5}
 & 0.6625 &  7.3158E-02 &  1.2200E-03 &  4.1819E-03 \\ \cline{2-5}
 & 0.6715 &  7.0951E-02 &  1.3245E-03 &  4.0562E-03 \\ \cline{2-5}
 & 0.6805 &  6.8884E-02 &  1.1453E-03 &  3.9408E-03 \\ \cline{2-5}
 & 0.6895 &  6.3826E-02 &  1.2219E-03 &  3.6520E-03 \\ \cline{2-5}
 & 0.6985 &  5.9837E-02 &  1.1134E-03 &  3.4185E-03 \\ \cline{2-5}
 & 0.7075 &  5.3997E-02 &  1.0322E-03 &  3.0911E-03 \\ \cline{2-5}
 & 0.7165 &  5.1569E-02 &  9.3194E-04 &  2.9487E-03 \\ \cline{2-5}
 & 0.7255 &  4.6786E-02 &  9.1359E-04 &  2.6745E-03 \\ \cline{2-5}
 & 0.7345 &  4.5314E-02 &  8.9723E-04 &  2.5978E-03 \\ \cline{2-5}
 & 0.7435 &  4.3632E-02 &  9.0379E-04 &  2.4958E-03 \\ \cline{2-5}
 & 0.7525 &  4.1634E-02 &  8.8229E-04 &  2.3805E-03 \\ \cline{2-5}
 & 0.7615 &  4.0476E-02 &  9.3211E-04 &  2.3130E-03 \\ \cline{2-5}
 & 0.7705 &  3.9086E-02 &  8.6685E-04 &  2.2341E-03 \\ \cline{2-5}
 & 0.7795 &  3.7205E-02 &  8.9752E-04 &  2.1291E-03 \\ \cline{2-5}
 & 0.7885 &  3.9620E-02 &  9.1095E-04 &  2.2679E-03 \\ \cline{2-5}
 & 0.7975 &  3.7750E-02 &  8.9678E-04 &  2.1698E-03 \\ \cline{2-5}
 & 0.8065 &  3.7138E-02 &  9.2470E-04 &  2.1385E-03 \\ \cline{2-5}
 & 0.8155 &  3.4889E-02 &  8.9017E-04 &  2.0122E-03 \\ \cline{2-5}
 & 0.8245 &  3.3314E-02 &  9.2251E-04 &  1.9163E-03 \\ \cline{2-5}
 & 0.8335 &  3.1739E-02 &  8.7947E-04 &  1.8223E-03 \\ \cline{2-5}
 & 0.8425 &  2.7976E-02 &  8.8067E-04 &  1.6051E-03 \\ \cline{2-5}
 & 0.8515 &  2.5187E-02 &  7.8807E-04 &  1.4402E-03 \\ \cline{2-5}
 & 0.8605 &  2.3043E-02 &  6.8326E-04 &  1.3158E-03 \\ \cline{2-5}
 & 0.8695 &  2.2392E-02 &  6.8058E-04 &  1.2719E-03 \\ \cline{2-5}
 & 0.8785 &  1.8460E-02 &  6.5436E-04 &  1.0441E-03 \\ \cline{2-5}
 & 0.8875 &  1.7600E-02 &  5.6505E-04 &  9.9284E-04 \\ \cline{2-5}
 & 0.8965 &  1.6560E-02 &  6.1037E-04 &  9.3087E-04 \\ \cline{2-5}
 & 0.9055 &  1.5479E-02 &  5.5830E-04 &  8.6424E-04 \\ \cline{2-5}
 & 0.9145 &  1.5462E-02 &  5.0778E-04 &  8.6164E-04 \\ \cline{2-5}
 & 0.9235 &  1.5346E-02 &  5.4482E-04 &  8.5623E-04 \\ \cline{2-5}
 & 0.9325 &  1.8849E-02 &  6.0356E-04 &  1.0561E-03 \\ \cline{2-5}
 & 0.9415 &  1.9732E-02 &  6.7682E-04 &  1.1115E-03 \\ \cline{2-5}
 & 0.9505 &  2.4237E-02 &  8.0592E-04 &  1.3768E-03 \\ \cline{2-5}
 & 0.9595 &  2.6102E-02 &  8.8816E-04 &  1.4922E-03 \\ \cline{2-5}
 & 0.9685 &  2.7929E-02 &  8.9430E-04 &  1.6049E-03 \\ \cline{2-5}
 & 0.9775 &  3.3502E-02 &  9.8312E-04 &  1.9363E-03 \\ \cline{2-5}
 & 0.9865 &  3.5023E-02 &  1.0803E-03 &  2.0402E-03 \\ \cline{2-5}
 & 0.9955 &  3.3912E-02 &  1.0740E-03 &  1.9874E-03 \\ \cline{2-5}
 & 1.0045 &  3.1991E-02 &  1.0460E-03 &  1.8654E-03 \\ \cline{2-5}
 & 1.0135 &  3.1602E-02 &  1.0673E-03 &  1.8545E-03 \\ \cline{2-5}
 & 1.0225 &  2.7593E-02 &  9.9851E-04 &  1.6170E-03 \\ \cline{2-5}
 & 1.0315 &  2.5994E-02 &  9.5499E-04 &  1.5128E-03 \\ \cline{2-5}
 & 1.0405 &  2.0914E-02 &  9.6617E-04 &  1.2218E-03 \\ \cline{2-5}
 & 1.0495 &  1.8670E-02 &  9.1384E-04 &  1.0804E-03 \\ \cline{2-5}
 & 1.0585 &  1.6498E-02 &  7.5051E-04 &  9.5047E-04 \\ \cline{2-5}
 & 1.0675 &  1.3214E-02 &  7.7583E-04 &  7.5959E-04 \\ \cline{2-5}
 & 1.0765 &  1.1784E-02 &  6.3044E-04 &  6.7387E-04 \\ \cline{2-5}
 & 1.0855 &  9.8946E-03 &  5.2441E-04 &  5.6365E-04 \\ \cline{2-5}
 & 1.0945 &  8.9651E-03 &  4.9653E-04 &  5.1158E-04 \\ \cline{2-5}
 & 1.1035 &  7.4803E-03 &  4.5440E-04 &  4.2369E-04 \\ \cline{2-5}
 & 1.1125 &  6.6508E-03 &  4.2148E-04 &  3.7839E-04 \\ \cline{2-5}
 & 1.1215 &  5.7909E-03 &  4.6611E-04 &  3.2769E-04 \\ \cline{2-5}
 & 1.1305 &  4.1758E-03 &  4.0781E-04 &  2.3703E-04 \\ \cline{2-5}
 & 1.1395 &  4.1351E-03 &  3.2897E-04 &  2.3213E-04 \\ \cline{2-5}
 & 1.1485 &  2.9091E-03 &  4.2835E-04 &  1.6366E-04 \\ \cline{2-5}
 & 1.1575 &  2.7607E-03 &  2.6204E-04 &  1.5487E-04 \\ \cline{2-5}
 & 1.1665 &  3.0290E-03 &  2.7767E-04 &  1.7054E-04 \\ \cline{2-5}
 & 1.1755 &  2.3087E-03 &  2.3442E-04 &  1.2812E-04 \\ \cline{2-5}
 & 1.1845 &  2.1760E-03 &  2.3197E-04 &  1.2142E-04 \\ \cline{2-5}
 & 1.1935 &  2.6278E-03 &  2.6819E-04 &  1.4855E-04 \\ \cline{2-5}
 & 1.2025 &  2.0003E-03 &  2.4438E-04 &  1.1291E-04 \\ \cline{2-5}
 & 1.2115 &  1.5392E-03 &  2.0039E-04 &  8.5699E-05 \\ \cline{2-5}
 & 1.2205 &  1.5760E-03 &  3.2153E-04 &  8.8064E-05 \\ \cline{2-5}
 & 1.2295 &  1.7956E-03 &  2.2990E-04 &  1.0025E-04 \\ \cline{2-5}
 & 1.2385 &  1.5226E-03 &  2.0719E-04 &  8.5679E-05 \\ \cline{2-5}
 & 1.2475 &  1.1419E-03 &  1.8054E-04 &  6.4139E-05 \\ \cline{2-5}
 & 1.2565 &  1.1720E-03 &  1.8304E-04 &  6.6363E-05 \\ \cline{2-5}
 & 1.2655 &  9.4098E-04 &  1.6380E-04 &  5.2719E-05 \\ \cline{2-5}
 & 1.2745 &  7.5654E-04 &  1.5131E-04 &  4.2453E-05 \\ \cline{2-5}
 & 1.2835 &  6.2289E-04 &  1.3593E-04 &  3.5131E-05 \\ \cline{2-5}
 & 1.2925 &  6.2471E-04 &  1.2494E-04 &  3.4416E-05 \\ \cline{2-5}
 & 1.3015 &  7.7093E-04 &  1.5737E-04 &  4.3502E-05 \\ \cline{2-5}
 & 1.3105 &  6.5281E-04 &  1.3612E-04 &  3.6471E-05 \\ \cline{2-5}
 & 1.3195 &  7.3752E-04 &  1.4464E-04 &  4.0931E-05 \\ \cline{2-5}
 & 1.3285 &  1.4245E-04 &  2.6337E-04 &  8.0086E-06 \\ \cline{2-5}
 & 1.3375 &  3.8851E-04 &  1.0031E-04 &  2.1425E-05 \\ \cline{2-5}
 & 1.3555 &  5.6115E-04 &  1.3610E-04 &  3.0985E-05 \\ \cline{2-5}
 & 1.3645 &  4.4952E-04 &  1.1238E-04 &  2.4767E-05 \\ \cline{2-5}
 & 1.3735 &  3.8026E-04 &  1.0977E-04 &  2.1044E-05 \\ \cline{2-5}
 & 1.3825 &  4.7275E-04 &  1.2206E-04 &  2.6261E-05 \\ \cline{2-5}
 & 1.4005 &  6.3182E-06 &  3.2469E-04 &  3.6445E-07 \\ \cline{2-5}
 & 1.4095 &  2.4555E-04 &  1.0024E-04 &  1.4183E-05 \\ \cline{2-5}
 & 1.4185 &  2.9119E-04 &  9.2082E-05 &  1.5837E-05 \\ \cline{2-5}
 & 1.4275 &  1.9077E-04 &  7.7883E-05 &  1.0505E-05 \\ \cline{2-5}
 & 1.4365 &  1.7827E-04 &  7.2780E-05 &  9.7851E-06 \\ \cline{2-5}
 & 1.4635 &  1.9711E-04 &  8.0468E-05 &  1.1229E-05 \\ \cline{2-5}
 & 1.4725 &  1.7528E-04 &  7.1559E-05 &  9.8187E-06 \\ \cline{2-5}
 & 1.4815 &  2.6385E-04 &  9.9726E-05 &  1.4753E-05 \\ \cline{2-5}
 & 1.4905 &  7.6775E-05 &  5.4288E-05 &  4.5447E-06 \\ \cline{2-5}
 & 1.4995 &  2.2659E-04 &  8.5642E-05 &  1.2949E-05 \\ \cline{2-5}
 & 1.5085 &  1.2247E-04 &  6.1233E-05 &  6.8055E-06 \\ \cline{2-5}
 & 1.5175 &  7.7337E-05 &  5.4686E-05 &  4.4196E-06 \\ \cline{2-5}
 & 1.5355 &  1.5245E-04 &  6.8178E-05 &  8.5166E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.8250 & 0.3205 &  2.5078E-01 &  1.1792E-03 &  1.4570E-02 \\ \cline{2-5}
 & 0.3295 &  2.3730E-01 &  1.1597E-03 &  1.3754E-02 \\ \cline{2-5}
 & 0.3385 &  2.2446E-01 &  1.2051E-03 &  1.2967E-02 \\ \cline{2-5}
 & 0.3475 &  2.1731E-01 &  1.1777E-03 &  1.2588E-02 \\ \cline{2-5}
 & 0.3565 &  2.1039E-01 &  1.2645E-03 &  1.2214E-02 \\ \cline{2-5}
 & 0.3655 &  2.0184E-01 &  1.2389E-03 &  1.1688E-02 \\ \cline{2-5}
 & 0.3745 &  2.0196E-01 &  1.2350E-03 &  1.1633E-02 \\ \cline{2-5}
 & 0.3835 &  1.9546E-01 &  1.2374E-03 &  1.1237E-02 \\ \cline{2-5}
 & 0.3925 &  1.9511E-01 &  1.2403E-03 &  1.1238E-02 \\ \cline{2-5}
 & 0.4015 &  1.8695E-01 &  1.3149E-03 &  1.0774E-02 \\ \cline{2-5}
 & 0.4105 &  1.8112E-01 &  1.3643E-03 &  1.0412E-02 \\ \cline{2-5}
 & 0.4195 &  1.7998E-01 &  1.3435E-03 &  1.0395E-02 \\ \cline{2-5}
 & 0.4285 &  1.8678E-01 &  1.4087E-03 &  1.0846E-02 \\ \cline{2-5}
 & 0.4375 &  1.7492E-01 &  1.3751E-03 &  1.0105E-02 \\ \cline{2-5}
 & 0.4465 &  1.7013E-01 &  1.4915E-03 &  9.8250E-03 \\ \cline{2-5}
 & 0.4555 &  1.5149E-01 &  1.4025E-03 &  8.6834E-03 \\ \cline{2-5}
 & 0.4645 &  1.4831E-01 &  1.4685E-03 &  8.5340E-03 \\ \cline{2-5}
 & 0.4735 &  1.4887E-01 &  1.4488E-03 &  8.5663E-03 \\ \cline{2-5}
 & 0.4825 &  1.4738E-01 &  1.4778E-03 &  8.4937E-03 \\ \cline{2-5}
 & 0.4915 &  1.4673E-01 &  1.4515E-03 &  8.4462E-03 \\ \cline{2-5}
 & 0.5005 &  1.4135E-01 &  1.5672E-03 &  8.1841E-03 \\ \cline{2-5}
 & 0.5095 &  1.3472E-01 &  1.5593E-03 &  7.7341E-03 \\ \cline{2-5}
 & 0.5185 &  1.2544E-01 &  1.4608E-03 &  7.2097E-03 \\ \cline{2-5}
 & 0.5275 &  1.2626E-01 &  1.4483E-03 &  7.2602E-03 \\ \cline{2-5}
 & 0.5365 &  1.1647E-01 &  1.4759E-03 &  6.7017E-03 \\ \cline{2-5}
 & 0.5455 &  1.1934E-01 &  1.4157E-03 &  6.8917E-03 \\ \cline{2-5}
 & 0.5545 &  1.1075E-01 &  1.2963E-03 &  6.3687E-03 \\ \cline{2-5}
 & 0.5635 &  1.1034E-01 &  1.3176E-03 &  6.3526E-03 \\ \cline{2-5}
 & 0.5725 &  1.1372E-01 &  1.3689E-03 &  6.5970E-03 \\ \cline{2-5}
 & 0.5815 &  1.0117E-01 &  1.2177E-03 &  5.8146E-03 \\ \cline{2-5}
 & 0.5905 &  9.8575E-02 &  1.2789E-03 &  5.6955E-03 \\ \cline{2-5}
 & 0.5995 &  9.3034E-02 &  1.1649E-03 &  5.3604E-03 \\ \cline{2-5}
 & 0.6085 &  8.8385E-02 &  1.1296E-03 &  5.1001E-03 \\ \cline{2-5}
 & 0.6175 &  8.0484E-02 &  1.1280E-03 &  4.6169E-03 \\ \cline{2-5}
 & 0.6265 &  8.3112E-02 &  1.2261E-03 &  4.7894E-03 \\ \cline{2-5}
 & 0.6355 &  7.7608E-02 &  1.2172E-03 &  4.4700E-03 \\ \cline{2-5}
 & 0.6445 &  7.8625E-02 &  1.2275E-03 &  4.5319E-03 \\ \cline{2-5}
 & 0.6535 &  7.6658E-02 &  1.1725E-03 &  4.4159E-03 \\ \cline{2-5}
 & 0.6625 &  7.3506E-02 &  1.2722E-03 &  4.2421E-03 \\ \cline{2-5}
 & 0.6715 &  7.0685E-02 &  1.2233E-03 &  4.0896E-03 \\ \cline{2-5}
 & 0.6805 &  6.6360E-02 &  1.1827E-03 &  3.8314E-03 \\ \cline{2-5}
 & 0.6895 &  6.5046E-02 &  1.1841E-03 &  3.7582E-03 \\ \cline{2-5}
 & 0.6985 &  5.8112E-02 &  1.2233E-03 &  3.3551E-03 \\ \cline{2-5}
 & 0.7075 &  5.5204E-02 &  1.0764E-03 &  3.1799E-03 \\ \cline{2-5}
 & 0.7165 &  5.2406E-02 &  1.0953E-03 &  3.0329E-03 \\ \cline{2-5}
 & 0.7255 &  4.8387E-02 &  1.0598E-03 &  2.7892E-03 \\ \cline{2-5}
 & 0.7345 &  4.4937E-02 &  1.0534E-03 &  2.5942E-03 \\ \cline{2-5}
 & 0.7435 &  4.3723E-02 &  9.4946E-04 &  2.5208E-03 \\ \cline{2-5}
 & 0.7525 &  4.0527E-02 &  9.9460E-04 &  2.3342E-03 \\ \cline{2-5}
 & 0.7615 &  3.8768E-02 &  9.2550E-04 &  2.2418E-03 \\ \cline{2-5}
 & 0.7705 &  3.8147E-02 &  9.1558E-04 &  2.2029E-03 \\ \cline{2-5}
 & 0.7795 &  3.7163E-02 &  8.6703E-04 &  2.1487E-03 \\ \cline{2-5}
 & 0.7885 &  3.4111E-02 &  8.9912E-04 &  1.9728E-03 \\ \cline{2-5}
 & 0.7975 &  3.3628E-02 &  8.9896E-04 &  1.9478E-03 \\ \cline{2-5}
 & 0.8065 &  3.5337E-02 &  9.2703E-04 &  2.0519E-03 \\ \cline{2-5}
 & 0.8155 &  3.2761E-02 &  9.0225E-04 &  1.9047E-03 \\ \cline{2-5}
 & 0.8245 &  3.3905E-02 &  9.2952E-04 &  1.9825E-03 \\ \cline{2-5}
 & 0.8335 &  3.0917E-02 &  8.9248E-04 &  1.8066E-03 \\ \cline{2-5}
 & 0.8425 &  2.8668E-02 &  8.7790E-04 &  1.6615E-03 \\ \cline{2-5}
 & 0.8515 &  2.5393E-02 &  7.6282E-04 &  1.4724E-03 \\ \cline{2-5}
 & 0.8605 &  2.2686E-02 &  8.0325E-04 &  1.3114E-03 \\ \cline{2-5}
 & 0.8695 &  2.1299E-02 &  7.4987E-04 &  1.2251E-03 \\ \cline{2-5}
 & 0.8785 &  1.9926E-02 &  6.2120E-04 &  1.1404E-03 \\ \cline{2-5}
 & 0.8875 &  1.8384E-02 &  5.8250E-04 &  1.0504E-03 \\ \cline{2-5}
 & 0.8965 &  1.5023E-02 &  5.7025E-04 &  8.5110E-04 \\ \cline{2-5}
 & 0.9055 &  1.4336E-02 &  5.4345E-04 &  8.1026E-04 \\ \cline{2-5}
 & 0.9145 &  1.3629E-02 &  4.9534E-04 &  7.6774E-04 \\ \cline{2-5}
 & 0.9235 &  1.6468E-02 &  5.3771E-04 &  9.2866E-04 \\ \cline{2-5}
 & 0.9325 &  1.6603E-02 &  5.4723E-04 &  9.4034E-04 \\ \cline{2-5}
 & 0.9415 &  2.0637E-02 &  6.6653E-04 &  1.1722E-03 \\ \cline{2-5}
 & 0.9505 &  2.3367E-02 &  6.8906E-04 &  1.3371E-03 \\ \cline{2-5}
 & 0.9595 &  2.5554E-02 &  7.6051E-04 &  1.4755E-03 \\ \cline{2-5}
 & 0.9685 &  2.6848E-02 &  8.4649E-04 &  1.5596E-03 \\ \cline{2-5}
 & 0.9775 &  3.1418E-02 &  9.2285E-04 &  1.8324E-03 \\ \cline{2-5}
 & 0.9865 &  3.1087E-02 &  1.0754E-03 &  1.8276E-03 \\ \cline{2-5}
 & 0.9955 &  3.4050E-02 &  1.0276E-03 &  2.0060E-03 \\ \cline{2-5}
 & 1.0045 &  3.3208E-02 &  1.1333E-03 &  1.9619E-03 \\ \cline{2-5}
 & 1.0135 &  3.0071E-02 &  1.0381E-03 &  1.7775E-03 \\ \cline{2-5}
 & 1.0225 &  2.6365E-02 &  9.3040E-04 &  1.5598E-03 \\ \cline{2-5}
 & 1.0315 &  2.4393E-02 &  8.8718E-04 &  1.4367E-03 \\ \cline{2-5}
 & 1.0405 &  2.0524E-02 &  9.6239E-04 &  1.2047E-03 \\ \cline{2-5}
 & 1.0495 &  1.8145E-02 &  8.6098E-04 &  1.0629E-03 \\ \cline{2-5}
 & 1.0585 &  1.6749E-02 &  8.8863E-04 &  9.8199E-04 \\ \cline{2-5}
 & 1.0675 &  1.2887E-02 &  7.1965E-04 &  7.4479E-04 \\ \cline{2-5}
 & 1.0765 &  1.1929E-02 &  6.4541E-04 &  6.8951E-04 \\ \cline{2-5}
 & 1.0855 &  9.4354E-03 &  5.7812E-04 &  5.4298E-04 \\ \cline{2-5}
 & 1.0945 &  8.2150E-03 &  6.0344E-04 &  4.7241E-04 \\ \cline{2-5}
 & 1.1035 &  6.4850E-03 &  5.4705E-04 &  3.7084E-04 \\ \cline{2-5}
 & 1.1125 &  5.7060E-03 &  4.7959E-04 &  3.2773E-04 \\ \cline{2-5}
 & 1.1215 &  5.8697E-03 &  3.9755E-04 &  3.3732E-04 \\ \cline{2-5}
 & 1.1305 &  4.2057E-03 &  4.1245E-04 &  2.3983E-04 \\ \cline{2-5}
 & 1.1395 &  3.7902E-03 &  3.2382E-04 &  2.1641E-04 \\ \cline{2-5}
 & 1.1485 &  3.6819E-03 &  3.1230E-04 &  2.0848E-04 \\ \cline{2-5}
 & 1.1575 &  2.5508E-03 &  2.6034E-04 &  1.4550E-04 \\ \cline{2-5}
 & 1.1665 &  3.6246E-03 &  3.2163E-04 &  2.0768E-04 \\ \cline{2-5}
 & 1.1755 &  2.6493E-03 &  2.7325E-04 &  1.5147E-04 \\ \cline{2-5}
 & 1.1845 &  1.7964E-03 &  2.1785E-04 &  1.0128E-04 \\ \cline{2-5}
 & 1.1935 &  1.9707E-03 &  2.1896E-04 &  1.1120E-04 \\ \cline{2-5}
 & 1.2025 &  1.1923E-03 &  2.9750E-04 &  6.7382E-05 \\ \cline{2-5}
 & 1.2115 &  1.6645E-03 &  2.1139E-04 &  9.4179E-05 \\ \cline{2-5}
 & 1.2205 &  1.3618E-03 &  1.8885E-04 &  7.7248E-05 \\ \cline{2-5}
 & 1.2295 &  1.6953E-03 &  2.2071E-04 &  9.5846E-05 \\ \cline{2-5}
 & 1.2385 &  9.2541E-04 &  3.2207E-04 &  5.2837E-05 \\ \cline{2-5}
 & 1.2475 &  1.1706E-03 &  1.8063E-04 &  6.6772E-05 \\ \cline{2-5}
 & 1.2565 &  1.1661E-03 &  1.7783E-04 &  6.5857E-05 \\ \cline{2-5}
 & 1.2655 &  1.0470E-03 &  1.6984E-04 &  5.8846E-05 \\ \cline{2-5}
 & 1.2745 &  8.0529E-04 &  1.5219E-04 &  4.6044E-05 \\ \cline{2-5}
 & 1.2835 &  5.0504E-04 &  1.1587E-04 &  2.8068E-05 \\ \cline{2-5}
 & 1.2925 &  9.6319E-04 &  1.6053E-04 &  5.4273E-05 \\ \cline{2-5}
 & 1.3015 &  5.8575E-04 &  1.2214E-04 &  3.2874E-05 \\ \cline{2-5}
 & 1.3105 &  5.6149E-04 &  1.3235E-04 &  3.2295E-05 \\ \cline{2-5}
 & 1.3195 &  5.2215E-04 &  1.1979E-04 &  2.9569E-05 \\ \cline{2-5}
 & 1.3285 &  4.1024E-04 &  1.0592E-04 &  2.3275E-05 \\ \cline{2-5}
 & 1.3375 &  4.3135E-04 &  1.0784E-04 &  2.4271E-05 \\ \cline{2-5}
 & 1.3465 &  1.6225E-04 &  2.9999E-04 &  9.1044E-06 \\ \cline{2-5}
 & 1.3555 &  5.6852E-04 &  1.3789E-04 &  3.2746E-05 \\ \cline{2-5}
 & 1.3645 &  3.4779E-04 &  1.0040E-04 &  1.9398E-05 \\ \cline{2-5}
 & 1.3735 &  3.6192E-04 &  1.0448E-04 &  2.0367E-05 \\ \cline{2-5}
 & 1.3915 &  1.9305E-04 &  7.8811E-05 &  1.1269E-05 \\ \cline{2-5}
 & 1.4005 &  3.2105E-04 &  1.0153E-04 &  1.8210E-05 \\ \cline{2-5}
 & 1.4095 &  1.8260E-04 &  7.4545E-05 &  1.0253E-05 \\ \cline{2-5}
 & 1.4185 &  1.5654E-04 &  7.0007E-05 &  8.9279E-06 \\ \cline{2-5}
 & 1.4275 &  2.9745E-04 &  1.1242E-04 &  1.6744E-05 \\ \cline{2-5}
 & 1.4365 &  1.3104E-04 &  6.5519E-05 &  7.5139E-06 \\ \cline{2-5}
 & 1.4455 &  2.3929E-04 &  8.4603E-05 &  1.3498E-05 \\ \cline{2-5}
 & 1.4545 &  1.9706E-04 &  8.0448E-05 &  1.1345E-05 \\ \cline{2-5}
 & 1.4635 &  2.3332E-04 &  8.2490E-05 &  1.3246E-05 \\ \cline{2-5}
 & 1.4725 &  1.8689E-04 &  7.0639E-05 &  1.0309E-05 \\ \cline{2-5}
 & 1.4905 &  1.7163E-04 &  8.5813E-05 &  1.0070E-05 \\ \cline{2-5}
 & 1.4995 &  1.4802E-04 &  7.4010E-05 &  8.3905E-06 \\ \cline{2-5}
 & 1.5355 &  1.3754E-04 &  5.6150E-05 &  7.7343E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.8750 & 0.3295 &  2.4078E-01 &  1.1545E-03 &  1.4123E-02 \\ \cline{2-5}
 & 0.3385 &  2.2733E-01 &  1.1605E-03 &  1.3301E-02 \\ \cline{2-5}
 & 0.3475 &  2.1808E-01 &  1.2165E-03 &  1.2756E-02 \\ \cline{2-5}
 & 0.3565 &  2.0889E-01 &  1.1877E-03 &  1.2205E-02 \\ \cline{2-5}
 & 0.3655 &  1.9688E-01 &  1.2737E-03 &  1.1500E-02 \\ \cline{2-5}
 & 0.3745 &  2.0021E-01 &  1.2650E-03 &  1.1690E-02 \\ \cline{2-5}
 & 0.3835 &  1.9981E-01 &  1.2566E-03 &  1.1669E-02 \\ \cline{2-5}
 & 0.3925 &  1.8932E-01 &  1.2443E-03 &  1.1009E-02 \\ \cline{2-5}
 & 0.4015 &  1.8673E-01 &  1.2863E-03 &  1.0871E-02 \\ \cline{2-5}
 & 0.4105 &  1.8459E-01 &  1.2991E-03 &  1.0744E-02 \\ \cline{2-5}
 & 0.4195 &  1.7558E-01 &  1.4003E-03 &  1.0196E-02 \\ \cline{2-5}
 & 0.4285 &  1.6612E-01 &  1.3455E-03 &  9.6566E-03 \\ \cline{2-5}
 & 0.4375 &  1.7671E-01 &  1.3848E-03 &  1.0381E-02 \\ \cline{2-5}
 & 0.4465 &  1.7414E-01 &  1.4245E-03 &  1.0224E-02 \\ \cline{2-5}
 & 0.4555 &  1.6296E-01 &  1.4039E-03 &  9.5318E-03 \\ \cline{2-5}
 & 0.4645 &  1.4698E-01 &  1.4806E-03 &  8.5615E-03 \\ \cline{2-5}
 & 0.4735 &  1.3808E-01 &  1.4324E-03 &  8.0094E-03 \\ \cline{2-5}
 & 0.4825 &  1.4300E-01 &  1.5205E-03 &  8.3354E-03 \\ \cline{2-5}
 & 0.4915 &  1.4273E-01 &  1.4747E-03 &  8.3052E-03 \\ \cline{2-5}
 & 0.5005 &  1.3716E-01 &  1.4692E-03 &  7.9729E-03 \\ \cline{2-5}
 & 0.5095 &  1.3298E-01 &  1.4486E-03 &  7.7563E-03 \\ \cline{2-5}
 & 0.5185 &  1.3316E-01 &  1.5101E-03 &  7.7788E-03 \\ \cline{2-5}
 & 0.5275 &  1.2699E-01 &  1.4878E-03 &  7.3960E-03 \\ \cline{2-5}
 & 0.5365 &  1.2498E-01 &  1.5512E-03 &  7.2841E-03 \\ \cline{2-5}
 & 0.5455 &  1.1186E-01 &  1.4158E-03 &  6.4801E-03 \\ \cline{2-5}
 & 0.5545 &  1.1043E-01 &  1.3497E-03 &  6.3966E-03 \\ \cline{2-5}
 & 0.5635 &  1.1318E-01 &  1.3717E-03 &  6.6347E-03 \\ \cline{2-5}
 & 0.5725 &  1.1109E-01 &  1.3782E-03 &  6.4705E-03 \\ \cline{2-5}
 & 0.5815 &  1.0921E-01 &  1.4032E-03 &  6.3972E-03 \\ \cline{2-5}
 & 0.5905 &  1.0021E-01 &  1.3419E-03 &  5.8611E-03 \\ \cline{2-5}
 & 0.5995 &  9.4957E-02 &  1.2773E-03 &  5.5461E-03 \\ \cline{2-5}
 & 0.6085 &  8.9837E-02 &  1.2405E-03 &  5.2373E-03 \\ \cline{2-5}
 & 0.6175 &  8.3593E-02 &  1.2003E-03 &  4.8762E-03 \\ \cline{2-5}
 & 0.6265 &  7.9983E-02 &  1.1266E-03 &  4.6626E-03 \\ \cline{2-5}
 & 0.6355 &  7.5988E-02 &  1.1072E-03 &  4.4271E-03 \\ \cline{2-5}
 & 0.6445 &  7.3150E-02 &  1.1491E-03 &  4.2563E-03 \\ \cline{2-5}
 & 0.6535 &  7.4543E-02 &  1.1512E-03 &  4.3421E-03 \\ \cline{2-5}
 & 0.6625 &  6.8679E-02 &  1.2677E-03 &  4.0076E-03 \\ \cline{2-5}
 & 0.6715 &  6.9203E-02 &  1.2376E-03 &  4.0320E-03 \\ \cline{2-5}
 & 0.6805 &  6.5871E-02 &  1.2574E-03 &  3.8462E-03 \\ \cline{2-5}
 & 0.6895 &  6.1101E-02 &  1.1188E-03 &  3.5620E-03 \\ \cline{2-5}
 & 0.6985 &  5.9116E-02 &  1.1118E-03 &  3.4463E-03 \\ \cline{2-5}
 & 0.7075 &  5.3869E-02 &  1.1242E-03 &  3.1408E-03 \\ \cline{2-5}
 & 0.7165 &  4.8012E-02 &  1.1565E-03 &  2.7978E-03 \\ \cline{2-5}
 & 0.7255 &  4.7657E-02 &  1.0923E-03 &  2.7798E-03 \\ \cline{2-5}
 & 0.7345 &  4.4212E-02 &  1.0152E-03 &  2.5765E-03 \\ \cline{2-5}
 & 0.7435 &  4.1697E-02 &  1.0732E-03 &  2.4291E-03 \\ \cline{2-5}
 & 0.7525 &  4.0283E-02 &  9.2596E-04 &  2.3440E-03 \\ \cline{2-5}
 & 0.7615 &  3.9591E-02 &  1.0077E-03 &  2.3058E-03 \\ \cline{2-5}
 & 0.7705 &  3.7007E-02 &  9.8248E-04 &  2.1553E-03 \\ \cline{2-5}
 & 0.7795 &  3.6999E-02 &  9.7070E-04 &  2.1570E-03 \\ \cline{2-5}
 & 0.7885 &  3.5165E-02 &  8.6658E-04 &  2.0514E-03 \\ \cline{2-5}
 & 0.7975 &  3.3195E-02 &  9.1157E-04 &  1.9373E-03 \\ \cline{2-5}
 & 0.8065 &  3.2086E-02 &  9.1538E-04 &  1.8805E-03 \\ \cline{2-5}
 & 0.8155 &  3.1525E-02 &  9.5259E-04 &  1.8537E-03 \\ \cline{2-5}
 & 0.8245 &  3.2933E-02 &  8.9387E-04 &  1.9401E-03 \\ \cline{2-5}
 & 0.8335 &  3.0532E-02 &  8.5610E-04 &  1.8015E-03 \\ \cline{2-5}
 & 0.8425 &  2.7297E-02 &  8.7838E-04 &  1.6036E-03 \\ \cline{2-5}
 & 0.8515 &  2.5210E-02 &  8.2290E-04 &  1.4813E-03 \\ \cline{2-5}
 & 0.8605 &  2.1811E-02 &  7.5805E-04 &  1.2724E-03 \\ \cline{2-5}
 & 0.8695 &  2.1461E-02 &  6.6874E-04 &  1.2506E-03 \\ \cline{2-5}
 & 0.8785 &  1.8074E-02 &  6.2836E-04 &  1.0481E-03 \\ \cline{2-5}
 & 0.8875 &  1.7510E-02 &  5.5042E-04 &  1.0101E-03 \\ \cline{2-5}
 & 0.8965 &  1.6169E-02 &  5.9067E-04 &  9.2870E-04 \\ \cline{2-5}
 & 0.9055 &  1.4835E-02 &  4.8335E-04 &  8.4958E-04 \\ \cline{2-5}
 & 0.9145 &  1.3805E-02 &  4.8456E-04 &  7.8791E-04 \\ \cline{2-5}
 & 0.9235 &  1.5347E-02 &  5.9425E-04 &  8.7674E-04 \\ \cline{2-5}
 & 0.9325 &  1.6737E-02 &  5.4725E-04 &  9.5663E-04 \\ \cline{2-5}
 & 0.9415 &  2.0100E-02 &  6.8366E-04 &  1.1577E-03 \\ \cline{2-5}
 & 0.9505 &  2.1439E-02 &  6.8239E-04 &  1.2368E-03 \\ \cline{2-5}
 & 0.9595 &  2.2793E-02 &  8.5291E-04 &  1.3262E-03 \\ \cline{2-5}
 & 0.9685 &  2.6895E-02 &  9.1123E-04 &  1.5760E-03 \\ \cline{2-5}
 & 0.9775 &  2.9398E-02 &  9.9716E-04 &  1.7314E-03 \\ \cline{2-5}
 & 0.9865 &  3.0037E-02 &  1.0222E-03 &  1.7832E-03 \\ \cline{2-5}
 & 0.9955 &  2.9872E-02 &  9.5327E-04 &  1.7719E-03 \\ \cline{2-5}
 & 1.0045 &  3.0621E-02 &  1.1316E-03 &  1.8364E-03 \\ \cline{2-5}
 & 1.0135 &  2.5957E-02 &  1.0935E-03 &  1.5408E-03 \\ \cline{2-5}
 & 1.0225 &  2.6605E-02 &  9.3367E-04 &  1.5869E-03 \\ \cline{2-5}
 & 1.0315 &  2.4142E-02 &  9.4065E-04 &  1.4304E-03 \\ \cline{2-5}
 & 1.0405 &  2.2031E-02 &  8.9617E-04 &  1.3092E-03 \\ \cline{2-5}
 & 1.0495 &  1.5373E-02 &  8.0445E-04 &  9.0464E-04 \\ \cline{2-5}
 & 1.0585 &  1.5182E-02 &  7.4124E-04 &  8.9431E-04 \\ \cline{2-5}
 & 1.0675 &  1.1759E-02 &  9.0371E-04 &  6.9127E-04 \\ \cline{2-5}
 & 1.0765 &  1.0865E-02 &  5.5665E-04 &  6.3415E-04 \\ \cline{2-5}
 & 1.0855 &  8.6342E-03 &  4.8960E-04 &  5.0139E-04 \\ \cline{2-5}
 & 1.0945 &  7.3790E-03 &  4.5851E-04 &  4.3043E-04 \\ \cline{2-5}
 & 1.1035 &  7.0631E-03 &  5.1045E-04 &  4.0924E-04 \\ \cline{2-5}
 & 1.1125 &  5.7390E-03 &  3.9509E-04 &  3.3153E-04 \\ \cline{2-5}
 & 1.1215 &  4.4616E-03 &  4.9871E-04 &  2.5762E-04 \\ \cline{2-5}
 & 1.1305 &  4.1669E-03 &  4.1570E-04 &  2.3971E-04 \\ \cline{2-5}
 & 1.1395 &  3.5844E-03 &  3.9487E-04 &  2.0520E-04 \\ \cline{2-5}
 & 1.1485 &  3.4563E-03 &  4.1600E-04 &  2.0014E-04 \\ \cline{2-5}
 & 1.1575 &  2.9516E-03 &  3.8861E-04 &  1.7003E-04 \\ \cline{2-5}
 & 1.1665 &  2.6646E-03 &  2.6514E-04 &  1.5320E-04 \\ \cline{2-5}
 & 1.1755 &  2.7544E-03 &  2.7140E-04 &  1.5846E-04 \\ \cline{2-5}
 & 1.1845 &  1.9640E-03 &  2.2096E-04 &  1.1193E-04 \\ \cline{2-5}
 & 1.1935 &  1.7776E-03 &  3.2812E-04 &  1.0204E-04 \\ \cline{2-5}
 & 1.2025 &  1.4748E-03 &  3.2296E-04 &  8.4299E-05 \\ \cline{2-5}
 & 1.2115 &  1.3045E-03 &  1.8830E-04 &  7.4644E-05 \\ \cline{2-5}
 & 1.2205 &  1.1135E-03 &  1.7605E-04 &  6.4476E-05 \\ \cline{2-5}
 & 1.2295 &  1.0349E-03 &  1.6363E-04 &  5.8665E-05 \\ \cline{2-5}
 & 1.2385 &  1.0519E-03 &  1.7531E-04 &  6.0352E-05 \\ \cline{2-5}
 & 1.2475 &  1.0538E-03 &  1.7324E-04 &  6.0103E-05 \\ \cline{2-5}
 & 1.2565 &  9.9394E-04 &  1.7302E-04 &  5.7213E-05 \\ \cline{2-5}
 & 1.2655 &  6.4881E-04 &  1.3244E-04 &  3.6759E-05 \\ \cline{2-5}
 & 1.2745 &  1.2145E-03 &  1.9202E-04 &  6.8925E-05 \\ \cline{2-5}
 & 1.2835 &  6.8264E-04 &  1.5264E-04 &  3.9492E-05 \\ \cline{2-5}
 & 1.2925 &  6.7479E-04 &  1.4387E-04 &  3.8674E-05 \\ \cline{2-5}
 & 1.3015 &  4.7846E-04 &  1.1962E-04 &  2.7150E-05 \\ \cline{2-5}
 & 1.3105 &  7.4113E-04 &  1.5801E-04 &  4.4168E-05 \\ \cline{2-5}
 & 1.3195 &  2.9245E-04 &  9.2480E-05 &  1.6840E-05 \\ \cline{2-5}
 & 1.3285 &  5.0121E-04 &  1.1499E-04 &  2.8388E-05 \\ \cline{2-5}
 & 1.3375 &  4.5465E-04 &  1.1366E-04 &  2.5630E-05 \\ \cline{2-5}
 & 1.3465 &  4.2002E-04 &  1.2125E-04 &  2.4526E-05 \\ \cline{2-5}
 & 1.3645 &  4.3448E-04 &  1.2050E-04 &  2.4827E-05 \\ \cline{2-5}
 & 1.3735 &  3.1607E-04 &  9.5300E-05 &  1.8115E-05 \\ \cline{2-5}
 & 1.3825 &  7.2313E-05 &  3.1235E-04 &  4.0920E-06 \\ \cline{2-5}
 & 1.4005 &  1.3799E-04 &  6.1711E-05 &  7.8447E-06 \\ \cline{2-5}
 & 1.4095 &  4.9033E-06 &  2.5197E-04 &  2.7817E-07 \\ \cline{2-5}
 & 1.4185 &  1.7211E-04 &  7.6971E-05 &  9.7758E-06 \\ \cline{2-5}
 & 1.4365 &  1.6193E-04 &  7.2416E-05 &  9.2939E-06 \\ \cline{2-5}
 & 1.4455 &  2.0942E-04 &  8.5494E-05 &  1.2271E-05 \\ \cline{2-5}
 & 1.4545 &  1.7047E-04 &  6.9596E-05 &  9.4973E-06 \\ \cline{2-5}
 & 1.4635 &  1.8020E-04 &  6.3711E-05 &  1.0002E-05 \\ \cline{2-5}
 & 1.4725 &  2.9580E-04 &  9.8600E-05 &  1.6677E-05 \\ \cline{2-5}
 & 1.4905 &  2.0322E-04 &  8.2964E-05 &  1.1692E-05 \\ \cline{2-5}
 & 1.4995 &  1.4999E-04 &  6.1235E-05 &  8.4137E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.9250 & 0.3295 &  2.4941E-01 &  1.2449E-03 &  1.4814E-02 \\ \cline{2-5}
 & 0.3385 &  2.3004E-01 &  1.1811E-03 &  1.3644E-02 \\ \cline{2-5}
 & 0.3475 &  2.2332E-01 &  1.1955E-03 &  1.3235E-02 \\ \cline{2-5}
 & 0.3565 &  2.1356E-01 &  1.2202E-03 &  1.2631E-02 \\ \cline{2-5}
 & 0.3655 &  2.0481E-01 &  1.1814E-03 &  1.2111E-02 \\ \cline{2-5}
 & 0.3745 &  1.9752E-01 &  1.2678E-03 &  1.1693E-02 \\ \cline{2-5}
 & 0.3835 &  1.9014E-01 &  1.2744E-03 &  1.1220E-02 \\ \cline{2-5}
 & 0.3925 &  1.9021E-01 &  1.2354E-03 &  1.1200E-02 \\ \cline{2-5}
 & 0.4015 &  1.8498E-01 &  1.2419E-03 &  1.0877E-02 \\ \cline{2-5}
 & 0.4105 &  1.8378E-01 &  1.2792E-03 &  1.0799E-02 \\ \cline{2-5}
 & 0.4195 &  1.7862E-01 &  1.3004E-03 &  1.0492E-02 \\ \cline{2-5}
 & 0.4285 &  1.6798E-01 &  1.3766E-03 &  9.8571E-03 \\ \cline{2-5}
 & 0.4375 &  1.5937E-01 &  1.3377E-03 &  9.3627E-03 \\ \cline{2-5}
 & 0.4465 &  1.6153E-01 &  1.3746E-03 &  9.5537E-03 \\ \cline{2-5}
 & 0.4555 &  1.6380E-01 &  1.4388E-03 &  9.7054E-03 \\ \cline{2-5}
 & 0.4645 &  1.5874E-01 &  1.4173E-03 &  9.3808E-03 \\ \cline{2-5}
 & 0.4735 &  1.5105E-01 &  1.4315E-03 &  8.9082E-03 \\ \cline{2-5}
 & 0.4825 &  1.4112E-01 &  1.4372E-03 &  8.2844E-03 \\ \cline{2-5}
 & 0.4915 &  1.3356E-01 &  1.4214E-03 &  7.8570E-03 \\ \cline{2-5}
 & 0.5005 &  1.3416E-01 &  1.4653E-03 &  7.8982E-03 \\ \cline{2-5}
 & 0.5095 &  1.3221E-01 &  1.4722E-03 &  7.7435E-03 \\ \cline{2-5}
 & 0.5185 &  1.2633E-01 &  1.4453E-03 &  7.4412E-03 \\ \cline{2-5}
 & 0.5275 &  1.2114E-01 &  1.3842E-03 &  7.1266E-03 \\ \cline{2-5}
 & 0.5365 &  1.1949E-01 &  1.5046E-03 &  7.0390E-03 \\ \cline{2-5}
 & 0.5455 &  1.1577E-01 &  1.4973E-03 &  6.8106E-03 \\ \cline{2-5}
 & 0.5545 &  1.1382E-01 &  1.4479E-03 &  6.7025E-03 \\ \cline{2-5}
 & 0.5635 &  1.0677E-01 &  1.3189E-03 &  6.2632E-03 \\ \cline{2-5}
 & 0.5725 &  1.0931E-01 &  1.3007E-03 &  6.4391E-03 \\ \cline{2-5}
 & 0.5815 &  1.0555E-01 &  1.3314E-03 &  6.2451E-03 \\ \cline{2-5}
 & 0.5905 &  1.0119E-01 &  1.2636E-03 &  5.9477E-03 \\ \cline{2-5}
 & 0.5995 &  9.7845E-02 &  1.3568E-03 &  5.7923E-03 \\ \cline{2-5}
 & 0.6085 &  9.0810E-02 &  1.3016E-03 &  5.3525E-03 \\ \cline{2-5}
 & 0.6175 &  8.7561E-02 &  1.2621E-03 &  5.1723E-03 \\ \cline{2-5}
 & 0.6265 &  7.8468E-02 &  1.2824E-03 &  4.6305E-03 \\ \cline{2-5}
 & 0.6355 &  7.7331E-02 &  1.2234E-03 &  4.5572E-03 \\ \cline{2-5}
 & 0.6445 &  7.3446E-02 &  1.1516E-03 &  4.3269E-03 \\ \cline{2-5}
 & 0.6535 &  6.9874E-02 &  1.1402E-03 &  4.1163E-03 \\ \cline{2-5}
 & 0.6625 &  6.7691E-02 &  1.0833E-03 &  3.9904E-03 \\ \cline{2-5}
 & 0.6715 &  6.4778E-02 &  1.1045E-03 &  3.8241E-03 \\ \cline{2-5}
 & 0.6805 &  6.1268E-02 &  1.1742E-03 &  3.6132E-03 \\ \cline{2-5}
 & 0.6895 &  6.0166E-02 &  1.1843E-03 &  3.5491E-03 \\ \cline{2-5}
 & 0.6985 &  5.7907E-02 &  1.1248E-03 &  3.4122E-03 \\ \cline{2-5}
 & 0.7075 &  5.3407E-02 &  1.0875E-03 &  3.1467E-03 \\ \cline{2-5}
 & 0.7165 &  5.0004E-02 &  1.0764E-03 &  2.9463E-03 \\ \cline{2-5}
 & 0.7255 &  4.9358E-02 &  1.0408E-03 &  2.9063E-03 \\ \cline{2-5}
 & 0.7345 &  4.3282E-02 &  1.0624E-03 &  2.5473E-03 \\ \cline{2-5}
 & 0.7435 &  4.1554E-02 &  9.9841E-04 &  2.4457E-03 \\ \cline{2-5}
 & 0.7525 &  4.1122E-02 &  9.6629E-04 &  2.4253E-03 \\ \cline{2-5}
 & 0.7615 &  4.0432E-02 &  9.7987E-04 &  2.3778E-03 \\ \cline{2-5}
 & 0.7705 &  3.5487E-02 &  8.9449E-04 &  2.0918E-03 \\ \cline{2-5}
 & 0.7795 &  3.3875E-02 &  9.3532E-04 &  1.9892E-03 \\ \cline{2-5}
 & 0.7885 &  3.3812E-02 &  9.4216E-04 &  1.9945E-03 \\ \cline{2-5}
 & 0.7975 &  3.3138E-02 &  9.2941E-04 &  1.9545E-03 \\ \cline{2-5}
 & 0.8065 &  3.3634E-02 &  9.4455E-04 &  1.9922E-03 \\ \cline{2-5}
 & 0.8155 &  3.3405E-02 &  9.2378E-04 &  1.9746E-03 \\ \cline{2-5}
 & 0.8245 &  3.1324E-02 &  9.8459E-04 &  1.8594E-03 \\ \cline{2-5}
 & 0.8335 &  3.0140E-02 &  9.3764E-04 &  1.7937E-03 \\ \cline{2-5}
 & 0.8425 &  2.5913E-02 &  9.4463E-04 &  1.5358E-03 \\ \cline{2-5}
 & 0.8515 &  2.3629E-02 &  8.5486E-04 &  1.3967E-03 \\ \cline{2-5}
 & 0.8605 &  2.2441E-02 &  7.2912E-04 &  1.3264E-03 \\ \cline{2-5}
 & 0.8695 &  2.0654E-02 &  7.0247E-04 &  1.2168E-03 \\ \cline{2-5}
 & 0.8785 &  1.7766E-02 &  6.3280E-04 &  1.0414E-03 \\ \cline{2-5}
 & 0.8875 &  1.6998E-02 &  6.0431E-04 &  9.9348E-04 \\ \cline{2-5}
 & 0.8965 &  1.5983E-02 &  6.4229E-04 &  9.3100E-04 \\ \cline{2-5}
 & 0.9055 &  1.5434E-02 &  5.3221E-04 &  8.9576E-04 \\ \cline{2-5}
 & 0.9145 &  1.2836E-02 &  4.6955E-04 &  7.4024E-04 \\ \cline{2-5}
 & 0.9235 &  1.3719E-02 &  4.8585E-04 &  7.9086E-04 \\ \cline{2-5}
 & 0.9325 &  1.5436E-02 &  5.7610E-04 &  8.9228E-04 \\ \cline{2-5}
 & 0.9415 &  1.7738E-02 &  6.2111E-04 &  1.0312E-03 \\ \cline{2-5}
 & 0.9505 &  2.0353E-02 &  7.5025E-04 &  1.1899E-03 \\ \cline{2-5}
 & 0.9595 &  2.2941E-02 &  8.1350E-04 &  1.3488E-03 \\ \cline{2-5}
 & 0.9685 &  2.8478E-02 &  8.5245E-04 &  1.6878E-03 \\ \cline{2-5}
 & 0.9775 &  2.8276E-02 &  1.0293E-03 &  1.6878E-03 \\ \cline{2-5}
 & 0.9865 &  2.9727E-02 &  1.0560E-03 &  1.7817E-03 \\ \cline{2-5}
 & 0.9955 &  3.0210E-02 &  1.1346E-03 &  1.8181E-03 \\ \cline{2-5}
 & 1.0045 &  2.8677E-02 &  1.0112E-03 &  1.7287E-03 \\ \cline{2-5}
 & 1.0135 &  2.9127E-02 &  9.9034E-04 &  1.7578E-03 \\ \cline{2-5}
 & 1.0225 &  2.4268E-02 &  9.5564E-04 &  1.4615E-03 \\ \cline{2-5}
 & 1.0315 &  2.1394E-02 &  8.9162E-04 &  1.2832E-03 \\ \cline{2-5}
 & 1.0405 &  1.9341E-02 &  8.9875E-04 &  1.1606E-03 \\ \cline{2-5}
 & 1.0495 &  1.6277E-02 &  8.1502E-04 &  9.6935E-04 \\ \cline{2-5}
 & 1.0585 &  1.3989E-02 &  6.5946E-04 &  8.3337E-04 \\ \cline{2-5}
 & 1.0675 &  1.3223E-02 &  7.4483E-04 &  7.8597E-04 \\ \cline{2-5}
 & 1.0765 &  9.0982E-03 &  6.4889E-04 &  5.3765E-04 \\ \cline{2-5}
 & 1.0855 &  8.4228E-03 &  5.6104E-04 &  4.9672E-04 \\ \cline{2-5}
 & 1.0945 &  7.9168E-03 &  4.7312E-04 &  4.6380E-04 \\ \cline{2-5}
 & 1.1035 &  6.1189E-03 &  4.1538E-04 &  3.5803E-04 \\ \cline{2-5}
 & 1.1125 &  4.6271E-03 &  4.3063E-04 &  2.7039E-04 \\ \cline{2-5}
 & 1.1215 &  4.6408E-03 &  3.5699E-04 &  2.7150E-04 \\ \cline{2-5}
 & 1.1305 &  4.0364E-03 &  3.2739E-04 &  2.3464E-04 \\ \cline{2-5}
 & 1.1395 &  3.5833E-03 &  3.0840E-04 &  2.0788E-04 \\ \cline{2-5}
 & 1.1485 &  3.8485E-03 &  3.2761E-04 &  2.2406E-04 \\ \cline{2-5}
 & 1.1575 &  2.5582E-03 &  2.5975E-04 &  1.4890E-04 \\ \cline{2-5}
 & 1.1665 &  2.0393E-03 &  4.2661E-04 &  1.1850E-04 \\ \cline{2-5}
 & 1.1755 &  2.0229E-03 &  3.3214E-04 &  1.1654E-04 \\ \cline{2-5}
 & 1.1845 &  1.8908E-03 &  2.3100E-04 &  1.0946E-04 \\ \cline{2-5}
 & 1.1935 &  1.6955E-03 &  2.1193E-04 &  9.8016E-05 \\ \cline{2-5}
 & 1.2025 &  1.7233E-03 &  3.5157E-04 &  1.0099E-04 \\ \cline{2-5}
 & 1.2115 &  1.3959E-03 &  1.8996E-04 &  8.0485E-05 \\ \cline{2-5}
 & 1.2205 &  1.3510E-03 &  1.8218E-04 &  7.7685E-05 \\ \cline{2-5}
 & 1.2295 &  1.1526E-03 &  1.8000E-04 &  6.7145E-05 \\ \cline{2-5}
 & 1.2385 &  1.3070E-03 &  1.9271E-04 &  7.6211E-05 \\ \cline{2-5}
 & 1.2475 &  1.2855E-03 &  1.8179E-04 &  7.4057E-05 \\ \cline{2-5}
 & 1.2565 &  7.9486E-04 &  1.5021E-04 &  4.5849E-05 \\ \cline{2-5}
 & 1.2655 &  9.9375E-04 &  1.6797E-04 &  5.7663E-05 \\ \cline{2-5}
 & 1.2745 &  2.8374E-04 &  2.5092E-04 &  1.6362E-05 \\ \cline{2-5}
 & 1.2835 &  8.5308E-04 &  1.5841E-04 &  4.9219E-05 \\ \cline{2-5}
 & 1.2925 &  2.3011E-04 &  3.1028E-04 &  1.3473E-05 \\ \cline{2-5}
 & 1.3015 &  6.1080E-04 &  1.2736E-04 &  3.5074E-05 \\ \cline{2-5}
 & 1.3105 &  5.8949E-04 &  1.2864E-04 &  3.4287E-05 \\ \cline{2-5}
 & 1.3195 &  4.5202E-04 &  1.0963E-04 &  2.6039E-05 \\ \cline{2-5}
 & 1.3285 &  5.0988E-04 &  1.2366E-04 &  2.9572E-05 \\ \cline{2-5}
 & 1.3375 &  6.2073E-05 &  2.6812E-04 &  3.5701E-06 \\ \cline{2-5}
 & 1.3465 &  5.0993E-04 &  1.2019E-04 &  2.9756E-05 \\ \cline{2-5}
 & 1.3555 &  2.3960E-04 &  8.4713E-05 &  1.3732E-05 \\ \cline{2-5}
 & 1.3645 &  3.9654E-04 &  1.0998E-04 &  2.3431E-05 \\ \cline{2-5}
 & 1.3735 &  3.6536E-04 &  1.0547E-04 &  2.1018E-05 \\ \cline{2-5}
 & 1.3825 &  3.0533E-04 &  9.2062E-05 &  1.7480E-05 \\ \cline{2-5}
 & 1.3915 &  4.2000E-04 &  1.1649E-04 &  2.4029E-05 \\ \cline{2-5}
 & 1.4005 &  3.0610E-04 &  9.2294E-05 &  1.7717E-05 \\ \cline{2-5}
 & 1.4095 &  1.7085E-04 &  6.9751E-05 &  9.9016E-06 \\ \cline{2-5}
 & 1.4185 &  1.6177E-04 &  7.2344E-05 &  9.2556E-06 \\ \cline{2-5}
 & 1.4275 &  1.3381E-04 &  6.6904E-05 &  7.6286E-06 \\ \cline{2-5}
 & 1.4365 &  2.0655E-04 &  9.2373E-05 &  1.2181E-05 \\ \cline{2-5}
 & 1.4545 &  1.3999E-04 &  6.9996E-05 &  8.0459E-06 \\ \cline{2-5}
 & 1.4635 &  1.5247E-04 &  7.6237E-05 &  8.7478E-06 \\ \cline{2-5}
 & 1.4725 &  1.3277E-04 &  6.6385E-05 &  7.5413E-06 \\ \cline{2-5}
 & 1.4815 &  2.4436E-04 &  7.3679E-05 &  1.3665E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
2.9750 & 0.3295 &  2.6133E-01 &  1.3896E-03 &  1.5703E-02 \\ \cline{2-5}
 & 0.3385 &  2.4098E-01 &  1.2582E-03 &  1.4487E-02 \\ \cline{2-5}
 & 0.3475 &  2.2013E-01 &  1.1742E-03 &  1.3166E-02 \\ \cline{2-5}
 & 0.3565 &  2.1766E-01 &  1.2217E-03 &  1.3056E-02 \\ \cline{2-5}
 & 0.3655 &  2.0394E-01 &  1.2357E-03 &  1.2154E-02 \\ \cline{2-5}
 & 0.3745 &  2.0248E-01 &  1.2051E-03 &  1.2176E-02 \\ \cline{2-5}
 & 0.3835 &  1.8811E-01 &  1.2696E-03 &  1.1229E-02 \\ \cline{2-5}
 & 0.3925 &  1.8561E-01 &  1.2939E-03 &  1.1064E-02 \\ \cline{2-5}
 & 0.4015 &  1.8371E-01 &  1.2470E-03 &  1.0956E-02 \\ \cline{2-5}
 & 0.4105 &  1.8164E-01 &  1.2657E-03 &  1.0818E-02 \\ \cline{2-5}
 & 0.4195 &  1.7767E-01 &  1.2966E-03 &  1.0605E-02 \\ \cline{2-5}
 & 0.4285 &  1.7685E-01 &  1.3625E-03 &  1.0531E-02 \\ \cline{2-5}
 & 0.4375 &  1.6296E-01 &  1.3156E-03 &  9.6867E-03 \\ \cline{2-5}
 & 0.4465 &  1.6339E-01 &  1.4450E-03 &  9.7689E-03 \\ \cline{2-5}
 & 0.4555 &  1.5409E-01 &  1.3866E-03 &  9.1723E-03 \\ \cline{2-5}
 & 0.4645 &  1.5454E-01 &  1.3364E-03 &  9.2249E-03 \\ \cline{2-5}
 & 0.4735 &  1.5009E-01 &  1.3968E-03 &  8.9619E-03 \\ \cline{2-5}
 & 0.4825 &  1.4873E-01 &  1.4282E-03 &  8.8880E-03 \\ \cline{2-5}
 & 0.4915 &  1.4197E-01 &  1.4811E-03 &  8.4699E-03 \\ \cline{2-5}
 & 0.5005 &  1.2612E-01 &  1.3760E-03 &  7.4864E-03 \\ \cline{2-5}
 & 0.5095 &  1.2702E-01 &  1.5189E-03 &  7.5471E-03 \\ \cline{2-5}
 & 0.5185 &  1.1993E-01 &  1.4597E-03 &  7.1033E-03 \\ \cline{2-5}
 & 0.5275 &  1.2135E-01 &  1.4828E-03 &  7.2141E-03 \\ \cline{2-5}
 & 0.5365 &  1.1707E-01 &  1.3590E-03 &  6.9438E-03 \\ \cline{2-5}
 & 0.5455 &  1.1107E-01 &  1.4558E-03 &  6.6031E-03 \\ \cline{2-5}
 & 0.5545 &  1.1051E-01 &  1.4962E-03 &  6.5804E-03 \\ \cline{2-5}
 & 0.5635 &  1.1250E-01 &  1.5147E-03 &  6.6847E-03 \\ \cline{2-5}
 & 0.5725 &  1.1311E-01 &  1.4746E-03 &  6.7483E-03 \\ \cline{2-5}
 & 0.5815 &  1.0943E-01 &  1.4055E-03 &  6.5366E-03 \\ \cline{2-5}
 & 0.5905 &  1.0396E-01 &  1.3684E-03 &  6.1985E-03 \\ \cline{2-5}
 & 0.5995 &  9.5855E-02 &  1.2746E-03 &  5.6864E-03 \\ \cline{2-5}
 & 0.6085 &  9.2230E-02 &  1.3130E-03 &  5.4895E-03 \\ \cline{2-5}
 & 0.6175 &  8.4418E-02 &  1.3088E-03 &  5.0296E-03 \\ \cline{2-5}
 & 0.6265 &  8.1432E-02 &  1.2794E-03 &  4.8562E-03 \\ \cline{2-5}
 & 0.6355 &  7.8580E-02 &  1.2430E-03 &  4.6848E-03 \\ \cline{2-5}
 & 0.6445 &  7.4089E-02 &  1.2286E-03 &  4.4141E-03 \\ \cline{2-5}
 & 0.6535 &  7.1748E-02 &  1.2262E-03 &  4.2751E-03 \\ \cline{2-5}
 & 0.6625 &  6.9563E-02 &  1.1666E-03 &  4.1551E-03 \\ \cline{2-5}
 & 0.6715 &  6.7355E-02 &  1.2798E-03 &  4.0215E-03 \\ \cline{2-5}
 & 0.6805 &  6.4123E-02 &  1.1600E-03 &  3.8320E-03 \\ \cline{2-5}
 & 0.6895 &  5.8348E-02 &  1.0765E-03 &  3.4814E-03 \\ \cline{2-5}
 & 0.6985 &  5.7912E-02 &  1.1189E-03 &  3.4582E-03 \\ \cline{2-5}
 & 0.7075 &  5.0720E-02 &  1.0460E-03 &  3.0253E-03 \\ \cline{2-5}
 & 0.7165 &  4.9202E-02 &  1.0245E-03 &  2.9342E-03 \\ \cline{2-5}
 & 0.7255 &  4.5159E-02 &  9.9530E-04 &  2.6825E-03 \\ \cline{2-5}
 & 0.7345 &  4.3292E-02 &  1.0758E-03 &  2.5792E-03 \\ \cline{2-5}
 & 0.7435 &  4.1349E-02 &  9.8555E-04 &  2.4631E-03 \\ \cline{2-5}
 & 0.7525 &  3.8817E-02 &  9.9289E-04 &  2.3059E-03 \\ \cline{2-5}
 & 0.7615 &  3.7661E-02 &  9.7147E-04 &  2.2373E-03 \\ \cline{2-5}
 & 0.7705 &  3.7259E-02 &  9.6185E-04 &  2.2178E-03 \\ \cline{2-5}
 & 0.7795 &  3.4100E-02 &  9.6953E-04 &  2.0278E-03 \\ \cline{2-5}
 & 0.7885 &  3.2686E-02 &  1.0122E-03 &  1.9442E-03 \\ \cline{2-5}
 & 0.7975 &  3.2196E-02 &  9.8752E-04 &  1.9127E-03 \\ \cline{2-5}
 & 0.8065 &  3.1748E-02 &  9.3969E-04 &  1.8940E-03 \\ \cline{2-5}
 & 0.8155 &  3.1372E-02 &  9.8206E-04 &  1.8749E-03 \\ \cline{2-5}
 & 0.8245 &  3.0068E-02 &  1.0528E-03 &  1.8055E-03 \\ \cline{2-5}
 & 0.8335 &  2.8415E-02 &  9.2395E-04 &  1.7012E-03 \\ \cline{2-5}
 & 0.8425 &  2.7215E-02 &  8.8191E-04 &  1.6242E-03 \\ \cline{2-5}
 & 0.8515 &  2.5112E-02 &  8.5194E-04 &  1.5066E-03 \\ \cline{2-5}
 & 0.8605 &  2.3047E-02 &  9.0229E-04 &  1.3698E-03 \\ \cline{2-5}
 & 0.8695 &  1.9792E-02 &  7.6264E-04 &  1.1743E-03 \\ \cline{2-5}
 & 0.8785 &  1.8026E-02 &  7.7643E-04 &  1.0620E-03 \\ \cline{2-5}
 & 0.8875 &  1.7763E-02 &  6.6241E-04 &  1.0512E-03 \\ \cline{2-5}
 & 0.8965 &  1.4354E-02 &  6.2537E-04 &  8.4329E-04 \\ \cline{2-5}
 & 0.9055 &  1.5732E-02 &  5.7300E-04 &  9.2184E-04 \\ \cline{2-5}
 & 0.9145 &  1.2762E-02 &  4.5205E-04 &  7.4511E-04 \\ \cline{2-5}
 & 0.9235 &  1.2815E-02 &  4.8360E-04 &  7.4930E-04 \\ \cline{2-5}
 & 0.9325 &  1.5261E-02 &  5.3910E-04 &  8.9134E-04 \\ \cline{2-5}
 & 0.9415 &  1.6570E-02 &  6.0973E-04 &  9.7255E-04 \\ \cline{2-5}
 & 0.9505 &  2.0284E-02 &  7.0149E-04 &  1.1964E-03 \\ \cline{2-5}
 & 0.9595 &  2.2750E-02 &  7.5766E-04 &  1.3573E-03 \\ \cline{2-5}
 & 0.9685 &  2.4209E-02 &  8.9640E-04 &  1.4556E-03 \\ \cline{2-5}
 & 0.9775 &  2.6679E-02 &  8.6466E-04 &  1.6023E-03 \\ \cline{2-5}
 & 0.9865 &  2.9308E-02 &  1.0566E-03 &  1.7779E-03 \\ \cline{2-5}
 & 0.9955 &  2.8798E-02 &  1.0074E-03 &  1.7516E-03 \\ \cline{2-5}
 & 1.0045 &  2.8947E-02 &  1.0773E-03 &  1.7668E-03 \\ \cline{2-5}
 & 1.0135 &  2.7433E-02 &  1.0230E-03 &  1.6756E-03 \\ \cline{2-5}
 & 1.0225 &  2.2033E-02 &  9.6951E-04 &  1.3442E-03 \\ \cline{2-5}
 & 1.0315 &  2.2284E-02 &  9.1393E-04 &  1.3568E-03 \\ \cline{2-5}
 & 1.0405 &  1.8948E-02 &  9.4935E-04 &  1.1502E-03 \\ \cline{2-5}
 & 1.0495 &  1.5303E-02 &  7.6703E-04 &  9.2528E-04 \\ \cline{2-5}
 & 1.0585 &  1.3330E-02 &  8.1216E-04 &  7.9896E-04 \\ \cline{2-5}
 & 1.0675 &  1.1056E-02 &  5.8845E-04 &  6.6483E-04 \\ \cline{2-5}
 & 1.0765 &  9.3911E-03 &  6.5261E-04 &  5.5856E-04 \\ \cline{2-5}
 & 1.0855 &  8.2097E-03 &  5.5032E-04 &  4.8787E-04 \\ \cline{2-5}
 & 1.0945 &  7.0077E-03 &  4.3970E-04 &  4.1430E-04 \\ \cline{2-5}
 & 1.1035 &  7.0902E-03 &  4.3720E-04 &  4.2047E-04 \\ \cline{2-5}
 & 1.1125 &  5.6845E-03 &  4.7175E-04 &  3.3628E-04 \\ \cline{2-5}
 & 1.1215 &  4.8201E-03 &  3.5927E-04 &  2.8383E-04 \\ \cline{2-5}
 & 1.1305 &  3.5556E-03 &  3.1427E-04 &  2.0948E-04 \\ \cline{2-5}
 & 1.1395 &  3.2804E-03 &  2.9108E-04 &  1.9202E-04 \\ \cline{2-5}
 & 1.1485 &  2.8688E-03 &  2.7997E-04 &  1.6792E-04 \\ \cline{2-5}
 & 1.1575 &  2.4855E-03 &  2.6347E-04 &  1.4567E-04 \\ \cline{2-5}
 & 1.1665 &  2.5491E-03 &  3.7275E-04 &  1.4851E-04 \\ \cline{2-5}
 & 1.1755 &  2.1235E-03 &  2.4199E-04 &  1.2431E-04 \\ \cline{2-5}
 & 1.1845 &  1.6880E-03 &  2.0937E-04 &  9.7975E-05 \\ \cline{2-5}
 & 1.1935 &  1.7246E-03 &  3.4267E-04 &  1.0134E-04 \\ \cline{2-5}
 & 1.2025 &  1.8359E-03 &  2.2949E-04 &  1.0723E-04 \\ \cline{2-5}
 & 1.2115 &  1.3529E-03 &  1.8411E-04 &  7.8692E-05 \\ \cline{2-5}
 & 1.2205 &  1.1929E-03 &  1.8629E-04 &  7.0225E-05 \\ \cline{2-5}
 & 1.2295 &  1.0495E-03 &  1.7492E-04 &  6.1171E-05 \\ \cline{2-5}
 & 1.2385 &  7.4724E-04 &  1.4381E-04 &  4.3813E-05 \\ \cline{2-5}
 & 1.2475 &  1.2945E-03 &  1.8493E-04 &  7.5298E-05 \\ \cline{2-5}
 & 1.2565 &  4.9181E-04 &  1.0997E-04 &  2.8785E-05 \\ \cline{2-5}
 & 1.2745 &  7.8762E-04 &  1.5446E-04 &  4.6178E-05 \\ \cline{2-5}
 & 1.2835 &  5.9394E-04 &  3.1846E-04 &  3.4681E-05 \\ \cline{2-5}
 & 1.2925 &  6.2234E-04 &  1.4277E-04 &  3.6852E-05 \\ \cline{2-5}
 & 1.3015 &  5.3075E-04 &  1.2873E-04 &  3.1283E-05 \\ \cline{2-5}
 & 1.3105 &  3.1403E-04 &  9.4685E-05 &  1.8324E-05 \\ \cline{2-5}
 & 1.3195 &  5.0838E-04 &  1.2710E-04 &  2.9592E-05 \\ \cline{2-5}
 & 1.3285 &  6.7781E-04 &  1.5550E-04 &  4.0097E-05 \\ \cline{2-5}
 & 1.3375 &  4.1527E-04 &  1.1517E-04 &  2.4308E-05 \\ \cline{2-5}
 & 1.3465 &  2.6803E-04 &  3.1894E-04 &  1.5864E-05 \\ \cline{2-5}
 & 1.3555 &  4.0656E-04 &  1.0497E-04 &  2.3229E-05 \\ \cline{2-5}
 & 1.3645 &  3.9761E-04 &  1.1988E-04 &  2.3158E-05 \\ \cline{2-5}
 & 1.3735 &  3.0590E-04 &  9.6736E-05 &  1.7907E-05 \\ \cline{2-5}
 & 1.3825 &  3.7842E-04 &  1.0924E-04 &  2.1970E-05 \\ \cline{2-5}
 & 1.3915 &  1.6849E-04 &  7.5349E-05 &  9.7330E-06 \\ \cline{2-5}
 & 1.4005 &  2.7569E-04 &  9.1898E-05 &  1.5957E-05 \\ \cline{2-5}
 & 1.4095 &  2.8886E-04 &  8.7095E-05 &  1.6516E-05 \\ \cline{2-5}
 & 1.4185 &  3.2679E-04 &  9.8530E-05 &  1.9174E-05 \\ \cline{2-5}
 & 1.4275 &  2.5557E-04 &  8.5190E-05 &  1.5094E-05 \\ \cline{2-5}
 & 1.4455 &  1.5669E-04 &  7.8344E-05 &  9.1819E-06 \\ \cline{2-5}
 & 1.4545 &  1.9893E-04 &  8.8964E-05 &  1.1835E-05 \\ \cline{2-5}
 & 1.4635 &  1.0869E-04 &  5.4343E-05 &  6.2541E-06 \\ \cline{2-5}
 & 1.4725 &  1.8742E-04 &  7.6512E-05 &  1.0823E-05 \\ \cline{2-5}
 & 1.4995 &  7.3301E-05 &  4.2320E-05 &  4.2074E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.0250 & 0.3475 &  2.2896E-01 &  1.2376E-03 &  1.3884E-02 \\ \cline{2-5}
 & 0.3565 &  2.1077E-01 &  1.1873E-03 &  1.2753E-02 \\ \cline{2-5}
 & 0.3655 &  2.0612E-01 &  1.2143E-03 &  1.2435E-02 \\ \cline{2-5}
 & 0.3745 &  2.0075E-01 &  1.2676E-03 &  1.2120E-02 \\ \cline{2-5}
 & 0.3835 &  1.9873E-01 &  1.2256E-03 &  1.2043E-02 \\ \cline{2-5}
 & 0.3925 &  1.8740E-01 &  1.2851E-03 &  1.1323E-02 \\ \cline{2-5}
 & 0.4015 &  1.7995E-01 &  1.3210E-03 &  1.0894E-02 \\ \cline{2-5}
 & 0.4105 &  1.8090E-01 &  1.2947E-03 &  1.0902E-02 \\ \cline{2-5}
 & 0.4195 &  1.7506E-01 &  1.3089E-03 &  1.0520E-02 \\ \cline{2-5}
 & 0.4285 &  1.7227E-01 &  1.3112E-03 &  1.0356E-02 \\ \cline{2-5}
 & 0.4375 &  1.7065E-01 &  1.3683E-03 &  1.0264E-02 \\ \cline{2-5}
 & 0.4465 &  1.6128E-01 &  1.3482E-03 &  9.6520E-03 \\ \cline{2-5}
 & 0.4555 &  1.5411E-01 &  1.4061E-03 &  9.2411E-03 \\ \cline{2-5}
 & 0.4645 &  1.5038E-01 &  1.4603E-03 &  9.0470E-03 \\ \cline{2-5}
 & 0.4735 &  1.4538E-01 &  1.3632E-03 &  8.7545E-03 \\ \cline{2-5}
 & 0.4825 &  1.5234E-01 &  1.4638E-03 &  9.2173E-03 \\ \cline{2-5}
 & 0.4915 &  1.4669E-01 &  1.4525E-03 &  8.8668E-03 \\ \cline{2-5}
 & 0.5005 &  1.4096E-01 &  1.4084E-03 &  8.5431E-03 \\ \cline{2-5}
 & 0.5095 &  1.3122E-01 &  1.4824E-03 &  7.8992E-03 \\ \cline{2-5}
 & 0.5185 &  1.2356E-01 &  1.4458E-03 &  7.4359E-03 \\ \cline{2-5}
 & 0.5275 &  1.2046E-01 &  1.4830E-03 &  7.2598E-03 \\ \cline{2-5}
 & 0.5365 &  1.1621E-01 &  1.4798E-03 &  6.9871E-03 \\ \cline{2-5}
 & 0.5455 &  1.1467E-01 &  1.4795E-03 &  6.9141E-03 \\ \cline{2-5}
 & 0.5545 &  1.1211E-01 &  1.4739E-03 &  6.7714E-03 \\ \cline{2-5}
 & 0.5635 &  1.0280E-01 &  1.3910E-03 &  6.1648E-03 \\ \cline{2-5}
 & 0.5725 &  1.0766E-01 &  1.4565E-03 &  6.4860E-03 \\ \cline{2-5}
 & 0.5815 &  9.4758E-02 &  1.3454E-03 &  5.6691E-03 \\ \cline{2-5}
 & 0.5905 &  1.0585E-01 &  1.3854E-03 &  6.4307E-03 \\ \cline{2-5}
 & 0.5995 &  9.2306E-02 &  1.2458E-03 &  5.5435E-03 \\ \cline{2-5}
 & 0.6085 &  9.0565E-02 &  1.2871E-03 &  5.4532E-03 \\ \cline{2-5}
 & 0.6175 &  8.8938E-02 &  1.3068E-03 &  5.3600E-03 \\ \cline{2-5}
 & 0.6265 &  8.4308E-02 &  1.3035E-03 &  5.0808E-03 \\ \cline{2-5}
 & 0.6355 &  7.8505E-02 &  1.2374E-03 &  4.7334E-03 \\ \cline{2-5}
 & 0.6445 &  7.7034E-02 &  1.2422E-03 &  4.6415E-03 \\ \cline{2-5}
 & 0.6535 &  7.2561E-02 &  1.2094E-03 &  4.3653E-03 \\ \cline{2-5}
 & 0.6625 &  6.9836E-02 &  1.2459E-03 &  4.2080E-03 \\ \cline{2-5}
 & 0.6715 &  6.6785E-02 &  1.2372E-03 &  4.0289E-03 \\ \cline{2-5}
 & 0.6805 &  6.6219E-02 &  1.1911E-03 &  4.0019E-03 \\ \cline{2-5}
 & 0.6895 &  6.1028E-02 &  1.2309E-03 &  3.6875E-03 \\ \cline{2-5}
 & 0.6985 &  5.8587E-02 &  1.1819E-03 &  3.5367E-03 \\ \cline{2-5}
 & 0.7075 &  5.2856E-02 &  1.1098E-03 &  3.1895E-03 \\ \cline{2-5}
 & 0.7165 &  4.8573E-02 &  1.0492E-03 &  2.9299E-03 \\ \cline{2-5}
 & 0.7255 &  4.4341E-02 &  1.0171E-03 &  2.6730E-03 \\ \cline{2-5}
 & 0.7345 &  4.1280E-02 &  9.7729E-04 &  2.4853E-03 \\ \cline{2-5}
 & 0.7435 &  3.8909E-02 &  9.5263E-04 &  2.3469E-03 \\ \cline{2-5}
 & 0.7525 &  3.8859E-02 &  9.5164E-04 &  2.3420E-03 \\ \cline{2-5}
 & 0.7615 &  3.6738E-02 &  9.6546E-04 &  2.2110E-03 \\ \cline{2-5}
 & 0.7705 &  3.4615E-02 &  9.8119E-04 &  2.0777E-03 \\ \cline{2-5}
 & 0.7795 &  3.1969E-02 &  9.8009E-04 &  1.9210E-03 \\ \cline{2-5}
 & 0.7885 &  3.3834E-02 &  8.8331E-04 &  2.0318E-03 \\ \cline{2-5}
 & 0.7975 &  3.0426E-02 &  9.9666E-04 &  1.8331E-03 \\ \cline{2-5}
 & 0.8065 &  2.8963E-02 &  1.0825E-03 &  1.7478E-03 \\ \cline{2-5}
 & 0.8155 &  2.8338E-02 &  9.7400E-04 &  1.7093E-03 \\ \cline{2-5}
 & 0.8245 &  3.0821E-02 &  1.0040E-03 &  1.8658E-03 \\ \cline{2-5}
 & 0.8335 &  2.9180E-02 &  9.0665E-04 &  1.7642E-03 \\ \cline{2-5}
 & 0.8425 &  2.7695E-02 &  9.0029E-04 &  1.6845E-03 \\ \cline{2-5}
 & 0.8515 &  2.4190E-02 &  9.0159E-04 &  1.4563E-03 \\ \cline{2-5}
 & 0.8605 &  2.4281E-02 &  8.6536E-04 &  1.4626E-03 \\ \cline{2-5}
 & 0.8695 &  1.8676E-02 &  7.8896E-04 &  1.1186E-03 \\ \cline{2-5}
 & 0.8785 &  1.8441E-02 &  6.7159E-04 &  1.1030E-03 \\ \cline{2-5}
 & 0.8875 &  1.7033E-02 &  8.0957E-04 &  1.0224E-03 \\ \cline{2-5}
 & 0.8965 &  1.4392E-02 &  6.2467E-04 &  8.5485E-04 \\ \cline{2-5}
 & 0.9055 &  1.2618E-02 &  7.1759E-04 &  7.4626E-04 \\ \cline{2-5}
 & 0.9145 &  1.2762E-02 &  5.9601E-04 &  7.5494E-04 \\ \cline{2-5}
 & 0.9235 &  1.3017E-02 &  5.3389E-04 &  7.6741E-04 \\ \cline{2-5}
 & 0.9325 &  1.5033E-02 &  5.9017E-04 &  8.8571E-04 \\ \cline{2-5}
 & 0.9415 &  1.7091E-02 &  6.6194E-04 &  1.0139E-03 \\ \cline{2-5}
 & 0.9505 &  1.8485E-02 &  7.4220E-04 &  1.0991E-03 \\ \cline{2-5}
 & 0.9595 &  2.1154E-02 &  7.7981E-04 &  1.2647E-03 \\ \cline{2-5}
 & 0.9685 &  2.4387E-02 &  9.5609E-04 &  1.4757E-03 \\ \cline{2-5}
 & 0.9775 &  2.6859E-02 &  9.8315E-04 &  1.6330E-03 \\ \cline{2-5}
 & 0.9865 &  2.5416E-02 &  1.0282E-03 &  1.5500E-03 \\ \cline{2-5}
 & 0.9955 &  2.7873E-02 &  1.0596E-03 &  1.7104E-03 \\ \cline{2-5}
 & 1.0045 &  2.5306E-02 &  9.7151E-04 &  1.5553E-03 \\ \cline{2-5}
 & 1.0135 &  2.4341E-02 &  1.0109E-03 &  1.5005E-03 \\ \cline{2-5}
 & 1.0225 &  2.3135E-02 &  1.0544E-03 &  1.4245E-03 \\ \cline{2-5}
 & 1.0315 &  2.0274E-02 &  9.9233E-04 &  1.2468E-03 \\ \cline{2-5}
 & 1.0405 &  1.8153E-02 &  8.3090E-04 &  1.1072E-03 \\ \cline{2-5}
 & 1.0495 &  1.5584E-02 &  7.1959E-04 &  9.5816E-04 \\ \cline{2-5}
 & 1.0585 &  1.2747E-02 &  7.4681E-04 &  7.7097E-04 \\ \cline{2-5}
 & 1.0675 &  1.2335E-02 &  6.1069E-04 &  7.4840E-04 \\ \cline{2-5}
 & 1.0765 &  9.4239E-03 &  5.3098E-04 &  5.6813E-04 \\ \cline{2-5}
 & 1.0855 &  8.4566E-03 &  4.9659E-04 &  5.0876E-04 \\ \cline{2-5}
 & 1.0945 &  6.4359E-03 &  5.7749E-04 &  3.8614E-04 \\ \cline{2-5}
 & 1.1035 &  5.7474E-03 &  3.9661E-04 &  3.4182E-04 \\ \cline{2-5}
 & 1.1125 &  4.9965E-03 &  3.8098E-04 &  2.9879E-04 \\ \cline{2-5}
 & 1.1215 &  4.9124E-03 &  3.7677E-04 &  2.9276E-04 \\ \cline{2-5}
 & 1.1305 &  3.6978E-03 &  4.1598E-04 &  2.2106E-04 \\ \cline{2-5}
 & 1.1395 &  2.9668E-03 &  2.8034E-04 &  1.7504E-04 \\ \cline{2-5}
 & 1.1485 &  2.8094E-03 &  2.8094E-04 &  1.6650E-04 \\ \cline{2-5}
 & 1.1575 &  2.2983E-03 &  2.5227E-04 &  1.3623E-04 \\ \cline{2-5}
 & 1.1665 &  1.9093E-03 &  2.2659E-04 &  1.1343E-04 \\ \cline{2-5}
 & 1.1755 &  1.8981E-03 &  2.3018E-04 &  1.1348E-04 \\ \cline{2-5}
 & 1.1845 &  1.8505E-03 &  2.2778E-04 &  1.1019E-04 \\ \cline{2-5}
 & 1.1935 &  1.5964E-03 &  2.0440E-04 &  9.4376E-05 \\ \cline{2-5}
 & 1.2025 &  1.5256E-03 &  2.1362E-04 &  9.0778E-05 \\ \cline{2-5}
 & 1.2115 &  1.2474E-03 &  1.8005E-04 &  7.3580E-05 \\ \cline{2-5}
 & 1.2205 &  1.1084E-03 &  1.7310E-04 &  6.5848E-05 \\ \cline{2-5}
 & 1.2295 &  9.7713E-04 &  1.6758E-04 &  5.8043E-05 \\ \cline{2-5}
 & 1.2385 &  1.1970E-03 &  1.9678E-04 &  7.1306E-05 \\ \cline{2-5}
 & 1.2475 &  1.0205E-03 &  1.6340E-04 &  5.9890E-05 \\ \cline{2-5}
 & 1.2565 &  9.9499E-04 &  1.6818E-04 &  5.8901E-05 \\ \cline{2-5}
 & 1.2655 &  4.4334E-04 &  1.0753E-04 &  2.5876E-05 \\ \cline{2-5}
 & 1.2745 &  7.6541E-04 &  1.5624E-04 &  4.5586E-05 \\ \cline{2-5}
 & 1.2835 &  3.7207E-04 &  3.0356E-04 &  2.2087E-05 \\ \cline{2-5}
 & 1.2925 &  5.6845E-04 &  1.3787E-04 &  3.3606E-05 \\ \cline{2-5}
 & 1.3015 &  4.8677E-04 &  1.1473E-04 &  2.8501E-05 \\ \cline{2-5}
 & 1.3105 &  5.8621E-04 &  1.4655E-04 &  3.5616E-05 \\ \cline{2-5}
 & 1.3195 &  5.6965E-04 &  1.3427E-04 &  3.3634E-05 \\ \cline{2-5}
 & 1.3285 &  4.7727E-04 &  1.1575E-04 &  2.8014E-05 \\ \cline{2-5}
 & 1.3375 &  3.3535E-04 &  1.0111E-04 &  1.9957E-05 \\ \cline{2-5}
 & 1.3465 &  4.1300E-04 &  1.1455E-04 &  2.4427E-05 \\ \cline{2-5}
 & 1.3555 &  3.5460E-04 &  9.8348E-05 &  2.0886E-05 \\ \cline{2-5}
 & 1.3735 &  3.4683E-04 &  1.0968E-04 &  2.0580E-05 \\ \cline{2-5}
 & 1.3825 &  1.5131E-04 &  6.7667E-05 &  8.9217E-06 \\ \cline{2-5}
 & 1.3915 &  3.0722E-04 &  1.0862E-04 &  1.8305E-05 \\ \cline{2-5}
 & 1.4005 &  3.0495E-04 &  1.0165E-04 &  1.8127E-05 \\ \cline{2-5}
 & 1.4095 &  2.6542E-04 &  9.3839E-05 &  1.5777E-05 \\ \cline{2-5}
 & 1.4185 &  1.2698E-04 &  6.3489E-05 &  7.4641E-06 \\ \cline{2-5}
 & 1.4275 &  2.9891E-04 &  8.6287E-05 &  1.7298E-05 \\ \cline{2-5}
 & 1.4365 &  1.2804E-04 &  6.4020E-05 &  7.5142E-06 \\ \cline{2-5}
 & 1.4455 &  5.8113E-05 &  4.1092E-05 &  3.5034E-06 \\ \cline{2-5}
 & 1.4545 &  9.3006E-05 &  5.3697E-05 &  5.4378E-06 \\ \cline{2-5}
 & 1.4905 &  1.1773E-04 &  5.8863E-05 &  6.9979E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.0750 & 0.3565 &  2.1953E-01 &  1.2622E-03 &  1.3463E-02 \\ \cline{2-5}
 & 0.3655 &  2.0586E-01 &  1.2042E-03 &  1.2582E-02 \\ \cline{2-5}
 & 0.3745 &  2.0679E-01 &  1.2733E-03 &  1.2655E-02 \\ \cline{2-5}
 & 0.3835 &  2.0306E-01 &  1.2811E-03 &  1.2485E-02 \\ \cline{2-5}
 & 0.3925 &  1.8889E-01 &  1.2623E-03 &  1.1555E-02 \\ \cline{2-5}
 & 0.4015 &  1.8023E-01 &  1.2807E-03 &  1.1032E-02 \\ \cline{2-5}
 & 0.4105 &  1.7984E-01 &  1.3607E-03 &  1.0982E-02 \\ \cline{2-5}
 & 0.4195 &  1.7236E-01 &  1.2883E-03 &  1.0466E-02 \\ \cline{2-5}
 & 0.4285 &  1.7170E-01 &  1.3239E-03 &  1.0442E-02 \\ \cline{2-5}
 & 0.4375 &  1.6706E-01 &  1.3214E-03 &  1.0164E-02 \\ \cline{2-5}
 & 0.4465 &  1.6096E-01 &  1.3390E-03 &  9.7688E-03 \\ \cline{2-5}
 & 0.4555 &  1.5401E-01 &  1.3246E-03 &  9.3333E-03 \\ \cline{2-5}
 & 0.4645 &  1.5356E-01 &  1.3976E-03 &  9.3093E-03 \\ \cline{2-5}
 & 0.4735 &  1.4645E-01 &  1.4621E-03 &  8.8821E-03 \\ \cline{2-5}
 & 0.4825 &  1.3674E-01 &  1.3623E-03 &  8.3246E-03 \\ \cline{2-5}
 & 0.4915 &  1.3711E-01 &  1.4068E-03 &  8.3680E-03 \\ \cline{2-5}
 & 0.5005 &  1.3444E-01 &  1.3855E-03 &  8.1992E-03 \\ \cline{2-5}
 & 0.5095 &  1.4225E-01 &  1.4618E-03 &  8.7135E-03 \\ \cline{2-5}
 & 0.5185 &  1.3564E-01 &  1.4742E-03 &  8.3029E-03 \\ \cline{2-5}
 & 0.5275 &  1.2541E-01 &  1.4806E-03 &  7.6328E-03 \\ \cline{2-5}
 & 0.5365 &  1.1246E-01 &  1.4489E-03 &  6.8299E-03 \\ \cline{2-5}
 & 0.5455 &  1.1197E-01 &  1.5333E-03 &  6.7942E-03 \\ \cline{2-5}
 & 0.5545 &  1.0263E-01 &  1.5088E-03 &  6.2112E-03 \\ \cline{2-5}
 & 0.5635 &  1.0305E-01 &  1.4409E-03 &  6.2497E-03 \\ \cline{2-5}
 & 0.5725 &  9.8718E-02 &  1.4109E-03 &  5.9873E-03 \\ \cline{2-5}
 & 0.5815 &  9.5472E-02 &  1.3928E-03 &  5.8442E-03 \\ \cline{2-5}
 & 0.5905 &  9.8049E-02 &  1.3489E-03 &  5.9980E-03 \\ \cline{2-5}
 & 0.5995 &  9.2611E-02 &  1.3308E-03 &  5.6291E-03 \\ \cline{2-5}
 & 0.6085 &  9.3447E-02 &  1.3076E-03 &  5.7308E-03 \\ \cline{2-5}
 & 0.6175 &  8.7874E-02 &  1.2666E-03 &  5.3473E-03 \\ \cline{2-5}
 & 0.6265 &  8.3974E-02 &  1.2671E-03 &  5.1133E-03 \\ \cline{2-5}
 & 0.6355 &  7.8710E-02 &  1.2797E-03 &  4.7922E-03 \\ \cline{2-5}
 & 0.6445 &  7.4104E-02 &  1.2521E-03 &  4.5144E-03 \\ \cline{2-5}
 & 0.6535 &  6.9981E-02 &  1.2649E-03 &  4.2577E-03 \\ \cline{2-5}
 & 0.6625 &  6.8772E-02 &  1.2194E-03 &  4.1854E-03 \\ \cline{2-5}
 & 0.6715 &  6.7745E-02 &  1.2592E-03 &  4.1309E-03 \\ \cline{2-5}
 & 0.6805 &  6.3476E-02 &  1.2445E-03 &  3.8680E-03 \\ \cline{2-5}
 & 0.6895 &  6.3591E-02 &  1.3025E-03 &  3.8836E-03 \\ \cline{2-5}
 & 0.6985 &  5.7352E-02 &  1.2387E-03 &  3.5017E-03 \\ \cline{2-5}
 & 0.7075 &  5.2549E-02 &  1.1386E-03 &  3.2045E-03 \\ \cline{2-5}
 & 0.7165 &  5.0292E-02 &  1.1732E-03 &  3.0735E-03 \\ \cline{2-5}
 & 0.7255 &  4.5941E-02 &  1.1018E-03 &  2.8063E-03 \\ \cline{2-5}
 & 0.7345 &  4.1956E-02 &  1.0867E-03 &  2.5564E-03 \\ \cline{2-5}
 & 0.7435 &  4.0668E-02 &  1.0003E-03 &  2.4788E-03 \\ \cline{2-5}
 & 0.7525 &  3.8135E-02 &  9.0475E-04 &  2.3230E-03 \\ \cline{2-5}
 & 0.7615 &  3.5256E-02 &  8.7848E-04 &  2.1452E-03 \\ \cline{2-5}
 & 0.7705 &  3.2429E-02 &  8.3683E-04 &  1.9718E-03 \\ \cline{2-5}
 & 0.7795 &  3.1817E-02 &  9.0668E-04 &  1.9357E-03 \\ \cline{2-5}
 & 0.7885 &  3.0067E-02 &  8.4307E-04 &  1.8250E-03 \\ \cline{2-5}
 & 0.7975 &  2.8332E-02 &  9.2338E-04 &  1.7230E-03 \\ \cline{2-5}
 & 0.8065 &  2.9247E-02 &  9.1491E-04 &  1.7801E-03 \\ \cline{2-5}
 & 0.8155 &  2.9538E-02 &  9.6612E-04 &  1.8008E-03 \\ \cline{2-5}
 & 0.8245 &  2.8688E-02 &  9.4370E-04 &  1.7521E-03 \\ \cline{2-5}
 & 0.8335 &  2.7125E-02 &  1.0326E-03 &  1.6572E-03 \\ \cline{2-5}
 & 0.8425 &  2.6316E-02 &  9.4578E-04 &  1.6121E-03 \\ \cline{2-5}
 & 0.8515 &  2.3700E-02 &  9.5098E-04 &  1.4427E-03 \\ \cline{2-5}
 & 0.8605 &  2.4151E-02 &  8.9337E-04 &  1.4750E-03 \\ \cline{2-5}
 & 0.8695 &  1.9661E-02 &  8.2373E-04 &  1.1930E-03 \\ \cline{2-5}
 & 0.8785 &  1.7245E-02 &  7.2344E-04 &  1.0416E-03 \\ \cline{2-5}
 & 0.8875 &  1.7293E-02 &  6.7531E-04 &  1.0437E-03 \\ \cline{2-5}
 & 0.8965 &  1.5651E-02 &  6.6913E-04 &  9.4279E-04 \\ \cline{2-5}
 & 0.9055 &  1.4546E-02 &  5.9558E-04 &  8.7096E-04 \\ \cline{2-5}
 & 0.9145 &  1.2103E-02 &  5.4374E-04 &  7.2041E-04 \\ \cline{2-5}
 & 0.9235 &  1.3016E-02 &  5.6802E-04 &  7.7687E-04 \\ \cline{2-5}
 & 0.9325 &  1.3456E-02 &  5.7065E-04 &  8.0409E-04 \\ \cline{2-5}
 & 0.9415 &  1.5378E-02 &  5.9951E-04 &  9.2253E-04 \\ \cline{2-5}
 & 0.9505 &  1.8025E-02 &  7.1587E-04 &  1.0843E-03 \\ \cline{2-5}
 & 0.9595 &  2.0603E-02 &  8.1131E-04 &  1.2470E-03 \\ \cline{2-5}
 & 0.9685 &  2.1758E-02 &  9.6952E-04 &  1.3242E-03 \\ \cline{2-5}
 & 0.9775 &  2.5392E-02 &  9.3596E-04 &  1.5555E-03 \\ \cline{2-5}
 & 0.9865 &  2.4153E-02 &  1.0687E-03 &  1.4853E-03 \\ \cline{2-5}
 & 0.9955 &  2.7692E-02 &  1.0998E-03 &  1.7092E-03 \\ \cline{2-5}
 & 1.0045 &  2.5909E-02 &  1.0968E-03 &  1.6111E-03 \\ \cline{2-5}
 & 1.0135 &  2.4874E-02 &  1.0615E-03 &  1.5386E-03 \\ \cline{2-5}
 & 1.0225 &  2.1214E-02 &  8.9806E-04 &  1.3042E-03 \\ \cline{2-5}
 & 1.0315 &  1.9679E-02 &  8.6216E-04 &  1.2154E-03 \\ \cline{2-5}
 & 1.0405 &  1.8157E-02 &  8.0320E-04 &  1.1209E-03 \\ \cline{2-5}
 & 1.0495 &  1.2473E-02 &  7.8797E-04 &  7.6521E-04 \\ \cline{2-5}
 & 1.0585 &  1.2854E-02 &  8.4386E-04 &  7.9132E-04 \\ \cline{2-5}
 & 1.0675 &  1.0517E-02 &  5.7461E-04 &  6.4440E-04 \\ \cline{2-5}
 & 1.0765 &  8.8056E-03 &  5.9535E-04 &  5.3751E-04 \\ \cline{2-5}
 & 1.0855 &  7.9902E-03 &  4.8270E-04 &  4.8496E-04 \\ \cline{2-5}
 & 1.0945 &  5.2157E-03 &  4.8541E-04 &  3.1715E-04 \\ \cline{2-5}
 & 1.1035 &  5.6592E-03 &  4.0630E-04 &  3.4354E-04 \\ \cline{2-5}
 & 1.1125 &  4.5560E-03 &  3.5795E-04 &  2.7418E-04 \\ \cline{2-5}
 & 1.1215 &  4.0986E-03 &  3.4764E-04 &  2.4958E-04 \\ \cline{2-5}
 & 1.1305 &  3.9806E-03 &  3.3404E-04 &  2.4001E-04 \\ \cline{2-5}
 & 1.1395 &  3.2700E-03 &  3.0761E-04 &  1.9740E-04 \\ \cline{2-5}
 & 1.1485 &  2.6576E-03 &  2.6984E-04 &  1.5952E-04 \\ \cline{2-5}
 & 1.1575 &  2.7571E-03 &  2.7710E-04 &  1.6657E-04 \\ \cline{2-5}
 & 1.1665 &  2.3328E-03 &  2.6414E-04 &  1.4083E-04 \\ \cline{2-5}
 & 1.1755 &  1.8038E-03 &  2.2725E-04 &  1.0855E-04 \\ \cline{2-5}
 & 1.1845 &  1.2227E-03 &  1.8866E-04 &  7.3627E-05 \\ \cline{2-5}
 & 1.1935 &  1.4271E-03 &  1.9790E-04 &  8.5307E-05 \\ \cline{2-5}
 & 1.2025 &  1.2667E-03 &  1.8477E-04 &  7.5749E-05 \\ \cline{2-5}
 & 1.2115 &  1.3531E-03 &  1.8587E-04 &  8.0052E-05 \\ \cline{2-5}
 & 1.2205 &  1.1868E-03 &  1.9005E-04 &  7.0808E-05 \\ \cline{2-5}
 & 1.2295 &  9.8193E-04 &  1.6598E-04 &  5.8845E-05 \\ \cline{2-5}
 & 1.2385 &  6.7720E-04 &  1.3544E-04 &  4.0107E-05 \\ \cline{2-5}
 & 1.2565 &  6.7782E-04 &  1.4451E-04 &  4.0545E-05 \\ \cline{2-5}
 & 1.2655 &  6.6203E-04 &  1.4115E-04 &  3.9565E-05 \\ \cline{2-5}
 & 1.2745 &  3.6816E-04 &  9.8394E-05 &  2.1766E-05 \\ \cline{2-5}
 & 1.2835 &  6.3959E-04 &  1.3957E-04 &  3.8462E-05 \\ \cline{2-5}
 & 1.2925 &  3.9994E-04 &  1.0326E-04 &  2.3710E-05 \\ \cline{2-5}
 & 1.3015 &  6.9403E-04 &  1.4472E-04 &  4.1410E-05 \\ \cline{2-5}
 & 1.3105 &  4.4821E-04 &  1.1573E-04 &  2.6727E-05 \\ \cline{2-5}
 & 1.3195 &  4.5563E-04 &  1.1051E-04 &  2.6927E-05 \\ \cline{2-5}
 & 1.3285 &  3.3001E-04 &  1.0436E-04 &  1.9633E-05 \\ \cline{2-5}
 & 1.3375 &  2.6917E-04 &  8.9722E-05 &  1.6067E-05 \\ \cline{2-5}
 & 1.3465 &  2.8682E-04 &  9.0700E-05 &  1.7041E-05 \\ \cline{2-5}
 & 1.3555 &  3.7535E-04 &  1.1317E-04 &  2.2556E-05 \\ \cline{2-5}
 & 1.3645 &  2.6880E-04 &  8.9600E-05 &  1.6038E-05 \\ \cline{2-5}
 & 1.3735 &  4.7313E-04 &  1.3122E-04 &  2.8723E-05 \\ \cline{2-5}
 & 1.3825 &  2.3722E-04 &  8.3871E-05 &  1.4305E-05 \\ \cline{2-5}
 & 1.4005 &  1.6370E-04 &  7.3207E-05 &  9.7165E-06 \\ \cline{2-5}
 & 1.4095 &  2.5003E-04 &  8.8401E-05 &  1.4959E-05 \\ \cline{2-5}
 & 1.4185 &  3.4339E-04 &  1.1446E-04 &  2.0827E-05 \\ \cline{2-5}
 & 1.4275 &  1.3586E-04 &  6.0757E-05 &  8.0616E-06 \\ \cline{2-5}
 & 1.4365 &  1.2867E-04 &  6.4335E-05 &  7.5774E-06 \\ \cline{2-5}
 & 1.4455 &  1.0951E-04 &  5.4754E-05 &  6.4728E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.1250 & 0.3475 &  2.4766E-01 &  1.4594E-03 &  1.5374E-02 \\ \cline{2-5}
 & 0.3565 &  2.2508E-01 &  1.3341E-03 &  1.3975E-02 \\ \cline{2-5}
 & 0.3655 &  2.1247E-01 &  1.2354E-03 &  1.3167E-02 \\ \cline{2-5}
 & 0.3745 &  2.0179E-01 &  1.2294E-03 &  1.2488E-02 \\ \cline{2-5}
 & 0.3835 &  2.0094E-01 &  1.2818E-03 &  1.2409E-02 \\ \cline{2-5}
 & 0.3925 &  1.8785E-01 &  1.2884E-03 &  1.1609E-02 \\ \cline{2-5}
 & 0.4015 &  1.8276E-01 &  1.2591E-03 &  1.1293E-02 \\ \cline{2-5}
 & 0.4105 &  1.7387E-01 &  1.2689E-03 &  1.0714E-02 \\ \cline{2-5}
 & 0.4195 &  1.6933E-01 &  1.3549E-03 &  1.0433E-02 \\ \cline{2-5}
 & 0.4285 &  1.7046E-01 &  1.3141E-03 &  1.0478E-02 \\ \cline{2-5}
 & 0.4375 &  1.6881E-01 &  1.3495E-03 &  1.0375E-02 \\ \cline{2-5}
 & 0.4465 &  1.6017E-01 &  1.3418E-03 &  9.8257E-03 \\ \cline{2-5}
 & 0.4555 &  1.5793E-01 &  1.3947E-03 &  9.7396E-03 \\ \cline{2-5}
 & 0.4645 &  1.4933E-01 &  1.3073E-03 &  9.1462E-03 \\ \cline{2-5}
 & 0.4735 &  1.4333E-01 &  1.3028E-03 &  8.7646E-03 \\ \cline{2-5}
 & 0.4825 &  1.4015E-01 &  1.4570E-03 &  8.5843E-03 \\ \cline{2-5}
 & 0.4915 &  1.3548E-01 &  1.5067E-03 &  8.3210E-03 \\ \cline{2-5}
 & 0.5005 &  1.2942E-01 &  1.3915E-03 &  7.9849E-03 \\ \cline{2-5}
 & 0.5095 &  1.2946E-01 &  1.3552E-03 &  7.9796E-03 \\ \cline{2-5}
 & 0.5185 &  1.3223E-01 &  1.3970E-03 &  8.1795E-03 \\ \cline{2-5}
 & 0.5275 &  1.2501E-01 &  1.4086E-03 &  7.6958E-03 \\ \cline{2-5}
 & 0.5365 &  1.2102E-01 &  1.4491E-03 &  7.4593E-03 \\ \cline{2-5}
 & 0.5455 &  1.1025E-01 &  1.4317E-03 &  6.7571E-03 \\ \cline{2-5}
 & 0.5545 &  1.0804E-01 &  1.4982E-03 &  6.6276E-03 \\ \cline{2-5}
 & 0.5635 &  9.9468E-02 &  1.4490E-03 &  6.1138E-03 \\ \cline{2-5}
 & 0.5725 &  1.0035E-01 &  1.4891E-03 &  6.1671E-03 \\ \cline{2-5}
 & 0.5815 &  9.1570E-02 &  1.4763E-03 &  5.5921E-03 \\ \cline{2-5}
 & 0.5905 &  9.7081E-02 &  1.4534E-03 &  5.9846E-03 \\ \cline{2-5}
 & 0.5995 &  9.6379E-02 &  1.3687E-03 &  5.9317E-03 \\ \cline{2-5}
 & 0.6085 &  8.8973E-02 &  1.2650E-03 &  5.4750E-03 \\ \cline{2-5}
 & 0.6175 &  8.5117E-02 &  1.2346E-03 &  5.2333E-03 \\ \cline{2-5}
 & 0.6265 &  8.2321E-02 &  1.2669E-03 &  5.0719E-03 \\ \cline{2-5}
 & 0.6355 &  7.6945E-02 &  1.2490E-03 &  4.7348E-03 \\ \cline{2-5}
 & 0.6445 &  7.4250E-02 &  1.2535E-03 &  4.5649E-03 \\ \cline{2-5}
 & 0.6535 &  7.0694E-02 &  1.3329E-03 &  4.3499E-03 \\ \cline{2-5}
 & 0.6625 &  6.9419E-02 &  1.2671E-03 &  4.2787E-03 \\ \cline{2-5}
 & 0.6715 &  6.8906E-02 &  1.2108E-03 &  4.2499E-03 \\ \cline{2-5}
 & 0.6805 &  6.4219E-02 &  1.2986E-03 &  3.9666E-03 \\ \cline{2-5}
 & 0.6895 &  6.2258E-02 &  1.1901E-03 &  3.8353E-03 \\ \cline{2-5}
 & 0.6985 &  5.6076E-02 &  1.1543E-03 &  3.4576E-03 \\ \cline{2-5}
 & 0.7075 &  5.2884E-02 &  1.2045E-03 &  3.2613E-03 \\ \cline{2-5}
 & 0.7165 &  4.8769E-02 &  1.1086E-03 &  3.0119E-03 \\ \cline{2-5}
 & 0.7255 &  4.5388E-02 &  1.1646E-03 &  2.7983E-03 \\ \cline{2-5}
 & 0.7345 &  4.4068E-02 &  1.0443E-03 &  2.7190E-03 \\ \cline{2-5}
 & 0.7435 &  4.2283E-02 &  1.0859E-03 &  2.6057E-03 \\ \cline{2-5}
 & 0.7525 &  3.8349E-02 &  1.0628E-03 &  2.3637E-03 \\ \cline{2-5}
 & 0.7615 &  3.7023E-02 &  9.6521E-04 &  2.2776E-03 \\ \cline{2-5}
 & 0.7705 &  3.3534E-02 &  1.0254E-03 &  2.0630E-03 \\ \cline{2-5}
 & 0.7795 &  3.3534E-02 &  8.7636E-04 &  2.0660E-03 \\ \cline{2-5}
 & 0.7885 &  3.0617E-02 &  9.1512E-04 &  1.8878E-03 \\ \cline{2-5}
 & 0.7975 &  2.9376E-02 &  9.1978E-04 &  1.8054E-03 \\ \cline{2-5}
 & 0.8065 &  2.7692E-02 &  8.5924E-04 &  1.7082E-03 \\ \cline{2-5}
 & 0.8155 &  2.8569E-02 &  8.9808E-04 &  1.7628E-03 \\ \cline{2-5}
 & 0.8245 &  2.8207E-02 &  8.8727E-04 &  1.7426E-03 \\ \cline{2-5}
 & 0.8335 &  2.4795E-02 &  1.0354E-03 &  1.5343E-03 \\ \cline{2-5}
 & 0.8425 &  2.5318E-02 &  9.4363E-04 &  1.5680E-03 \\ \cline{2-5}
 & 0.8515 &  2.3150E-02 &  9.1357E-04 &  1.4259E-03 \\ \cline{2-5}
 & 0.8605 &  2.2391E-02 &  8.9555E-04 &  1.3787E-03 \\ \cline{2-5}
 & 0.8695 &  1.8700E-02 &  7.3695E-04 &  1.1474E-03 \\ \cline{2-5}
 & 0.8785 &  1.7807E-02 &  6.6783E-04 &  1.0901E-03 \\ \cline{2-5}
 & 0.8875 &  1.5346E-02 &  7.5567E-04 &  9.3755E-04 \\ \cline{2-5}
 & 0.8965 &  1.4464E-02 &  6.5872E-04 &  8.8193E-04 \\ \cline{2-5}
 & 0.9055 &  1.4353E-02 &  5.9613E-04 &  8.6871E-04 \\ \cline{2-5}
 & 0.9145 &  1.3198E-02 &  5.1968E-04 &  7.9549E-04 \\ \cline{2-5}
 & 0.9235 &  1.2316E-02 &  5.4498E-04 &  7.3966E-04 \\ \cline{2-5}
 & 0.9325 &  1.3571E-02 &  5.3729E-04 &  8.1990E-04 \\ \cline{2-5}
 & 0.9415 &  1.5725E-02 &  6.0616E-04 &  9.5106E-04 \\ \cline{2-5}
 & 0.9505 &  1.7636E-02 &  7.1682E-04 &  1.0723E-03 \\ \cline{2-5}
 & 0.9595 &  1.9859E-02 &  8.1245E-04 &  1.2181E-03 \\ \cline{2-5}
 & 0.9685 &  2.1433E-02 &  1.0614E-03 &  1.3213E-03 \\ \cline{2-5}
 & 0.9775 &  2.2434E-02 &  1.0435E-03 &  1.3853E-03 \\ \cline{2-5}
 & 0.9865 &  2.4000E-02 &  1.0660E-03 &  1.4907E-03 \\ \cline{2-5}
 & 0.9955 &  2.2931E-02 &  1.1323E-03 &  1.4267E-03 \\ \cline{2-5}
 & 1.0045 &  2.5176E-02 &  1.0744E-03 &  1.5673E-03 \\ \cline{2-5}
 & 1.0135 &  2.3648E-02 &  1.1571E-03 &  1.4804E-03 \\ \cline{2-5}
 & 1.0225 &  2.0081E-02 &  9.1370E-04 &  1.2552E-03 \\ \cline{2-5}
 & 1.0315 &  2.0402E-02 &  1.0031E-03 &  1.2762E-03 \\ \cline{2-5}
 & 1.0405 &  1.5853E-02 &  8.7273E-04 &  9.8555E-04 \\ \cline{2-5}
 & 1.0495 &  1.5224E-02 &  7.8306E-04 &  9.4518E-04 \\ \cline{2-5}
 & 1.0585 &  1.2211E-02 &  7.7656E-04 &  7.5327E-04 \\ \cline{2-5}
 & 1.0675 &  1.0280E-02 &  6.2330E-04 &  6.3333E-04 \\ \cline{2-5}
 & 1.0765 &  9.5023E-03 &  6.8505E-04 &  5.8473E-04 \\ \cline{2-5}
 & 1.0855 &  6.4546E-03 &  5.6659E-04 &  3.9495E-04 \\ \cline{2-5}
 & 1.0945 &  6.0528E-03 &  5.4468E-04 &  3.6958E-04 \\ \cline{2-5}
 & 1.1035 &  5.6492E-03 &  4.3584E-04 &  3.4557E-04 \\ \cline{2-5}
 & 1.1125 &  4.8289E-03 &  3.9693E-04 &  2.9446E-04 \\ \cline{2-5}
 & 1.1215 &  3.4470E-03 &  5.3375E-04 &  2.0976E-04 \\ \cline{2-5}
 & 1.1305 &  3.6917E-03 &  4.3407E-04 &  2.2551E-04 \\ \cline{2-5}
 & 1.1395 &  3.3856E-03 &  3.1570E-04 &  2.0558E-04 \\ \cline{2-5}
 & 1.1485 &  2.3012E-03 &  4.5124E-04 &  1.3932E-04 \\ \cline{2-5}
 & 1.1575 &  2.2975E-03 &  4.3704E-04 &  1.3905E-04 \\ \cline{2-5}
 & 1.1665 &  2.3485E-03 &  2.5624E-04 &  1.4276E-04 \\ \cline{2-5}
 & 1.1755 &  1.8854E-03 &  2.3753E-04 &  1.1472E-04 \\ \cline{2-5}
 & 1.1845 &  1.4704E-03 &  3.4837E-04 &  8.9692E-05 \\ \cline{2-5}
 & 1.1935 &  1.3070E-03 &  2.0412E-04 &  7.9464E-05 \\ \cline{2-5}
 & 1.2025 &  8.6404E-04 &  1.6045E-04 &  5.2851E-05 \\ \cline{2-5}
 & 1.2115 &  1.1518E-03 &  1.7988E-04 &  6.9559E-05 \\ \cline{2-5}
 & 1.2205 &  1.2408E-03 &  1.8294E-04 &  7.4627E-05 \\ \cline{2-5}
 & 1.2295 &  6.6339E-04 &  2.8874E-04 &  3.9899E-05 \\ \cline{2-5}
 & 1.2385 &  7.1887E-04 &  1.4674E-04 &  4.3845E-05 \\ \cline{2-5}
 & 1.2475 &  6.8486E-04 &  1.3697E-04 &  4.1227E-05 \\ \cline{2-5}
 & 1.2565 &  1.0128E-03 &  1.7903E-04 &  6.1392E-05 \\ \cline{2-5}
 & 1.2655 &  5.7486E-04 &  1.3942E-04 &  3.5113E-05 \\ \cline{2-5}
 & 1.2745 &  6.3822E-04 &  1.4271E-04 &  3.8799E-05 \\ \cline{2-5}
 & 1.2835 &  8.1865E-04 &  1.5471E-04 &  4.8934E-05 \\ \cline{2-5}
 & 1.2925 &  7.0930E-04 &  1.6273E-04 &  4.3133E-05 \\ \cline{2-5}
 & 1.3015 &  7.1517E-04 &  1.5606E-04 &  4.3165E-05 \\ \cline{2-5}
 & 1.3105 &  4.3323E-04 &  1.0831E-04 &  2.6011E-05 \\ \cline{2-5}
 & 1.3195 &  4.8879E-04 &  1.3063E-04 &  3.0147E-05 \\ \cline{2-5}
 & 1.3285 &  3.5273E-04 &  1.1758E-04 &  2.1460E-05 \\ \cline{2-5}
 & 1.3375 &  3.8547E-04 &  1.1128E-04 &  2.3244E-05 \\ \cline{2-5}
 & 1.3465 &  4.8023E-04 &  1.2835E-04 &  2.9006E-05 \\ \cline{2-5}
 & 1.3555 &  3.8480E-04 &  1.2168E-04 &  2.3213E-05 \\ \cline{2-5}
 & 1.3645 &  2.3823E-04 &  9.0044E-05 &  1.4205E-05 \\ \cline{2-5}
 & 1.3735 &  2.4581E-04 &  9.2909E-05 &  1.5119E-05 \\ \cline{2-5}
 & 1.3825 &  2.5676E-04 &  8.5587E-05 &  1.5256E-05 \\ \cline{2-5}
 & 1.3915 &  2.3567E-04 &  9.6211E-05 &  1.4684E-05 \\ \cline{2-5}
 & 1.4005 &  1.7196E-04 &  7.0203E-05 &  1.0348E-05 \\ \cline{2-5}
 & 1.4095 &  9.3304E-05 &  5.3869E-05 &  5.5439E-06 \\ \cline{2-5}
 & 1.4185 &  1.2129E-04 &  5.4244E-05 &  7.2295E-06 \\ \cline{2-5}
 & 1.4365 &  2.4814E-04 &  8.2714E-05 &  1.4694E-05 \\ \cline{2-5}
 & 1.4455 &  1.5488E-04 &  7.7440E-05 &  9.7419E-06 \\ \cline{2-5}
 & 1.4545 &  8.8765E-05 &  5.1248E-05 &  5.4640E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.1750 & 0.3565 &  2.3727E-01 &  1.4238E-03 &  1.4902E-02 \\ \cline{2-5}
 & 0.3655 &  2.2043E-01 &  1.3133E-03 &  1.3833E-02 \\ \cline{2-5}
 & 0.3745 &  2.0503E-01 &  1.2620E-03 &  1.2820E-02 \\ \cline{2-5}
 & 0.3835 &  1.9393E-01 &  1.2239E-03 &  1.2106E-02 \\ \cline{2-5}
 & 0.3925 &  1.9361E-01 &  1.2764E-03 &  1.2124E-02 \\ \cline{2-5}
 & 0.4015 &  1.9116E-01 &  1.3123E-03 &  1.1973E-02 \\ \cline{2-5}
 & 0.4105 &  1.7546E-01 &  1.2420E-03 &  1.0947E-02 \\ \cline{2-5}
 & 0.4195 &  1.6707E-01 &  1.3231E-03 &  1.0416E-02 \\ \cline{2-5}
 & 0.4285 &  1.6214E-01 &  1.3519E-03 &  1.0079E-02 \\ \cline{2-5}
 & 0.4375 &  1.5788E-01 &  1.3389E-03 &  9.8590E-03 \\ \cline{2-5}
 & 0.4465 &  1.6047E-01 &  1.2989E-03 &  9.9714E-03 \\ \cline{2-5}
 & 0.4555 &  1.5864E-01 &  1.3814E-03 &  9.8708E-03 \\ \cline{2-5}
 & 0.4645 &  1.4925E-01 &  1.3535E-03 &  9.2645E-03 \\ \cline{2-5}
 & 0.4735 &  1.4259E-01 &  1.2708E-03 &  8.8428E-03 \\ \cline{2-5}
 & 0.4825 &  1.4284E-01 &  1.3406E-03 &  8.8864E-03 \\ \cline{2-5}
 & 0.4915 &  1.3210E-01 &  1.3695E-03 &  8.1600E-03 \\ \cline{2-5}
 & 0.5005 &  1.3329E-01 &  1.5074E-03 &  8.2530E-03 \\ \cline{2-5}
 & 0.5095 &  1.2521E-01 &  1.3995E-03 &  7.7884E-03 \\ \cline{2-5}
 & 0.5185 &  1.1961E-01 &  1.3749E-03 &  7.4565E-03 \\ \cline{2-5}
 & 0.5275 &  1.2156E-01 &  1.4071E-03 &  7.5721E-03 \\ \cline{2-5}
 & 0.5365 &  1.2524E-01 &  1.4272E-03 &  7.8864E-03 \\ \cline{2-5}
 & 0.5455 &  1.2119E-01 &  1.4431E-03 &  7.5877E-03 \\ \cline{2-5}
 & 0.5545 &  1.1574E-01 &  1.5309E-03 &  7.2537E-03 \\ \cline{2-5}
 & 0.5635 &  1.0671E-01 &  1.4651E-03 &  6.6169E-03 \\ \cline{2-5}
 & 0.5725 &  1.0421E-01 &  1.5407E-03 &  6.5006E-03 \\ \cline{2-5}
 & 0.5815 &  9.6904E-02 &  1.5001E-03 &  6.0260E-03 \\ \cline{2-5}
 & 0.5905 &  9.2963E-02 &  1.5032E-03 &  5.7774E-03 \\ \cline{2-5}
 & 0.5995 &  8.8515E-02 &  1.4635E-03 &  5.4796E-03 \\ \cline{2-5}
 & 0.6085 &  8.3980E-02 &  1.3144E-03 &  5.2020E-03 \\ \cline{2-5}
 & 0.6175 &  8.3275E-02 &  1.2563E-03 &  5.1902E-03 \\ \cline{2-5}
 & 0.6265 &  8.2209E-02 &  1.1831E-03 &  5.1251E-03 \\ \cline{2-5}
 & 0.6355 &  7.5110E-02 &  1.1607E-03 &  4.6678E-03 \\ \cline{2-5}
 & 0.6445 &  7.2212E-02 &  1.1967E-03 &  4.4853E-03 \\ \cline{2-5}
 & 0.6535 &  6.9366E-02 &  1.2157E-03 &  4.3139E-03 \\ \cline{2-5}
 & 0.6625 &  6.6489E-02 &  1.1548E-03 &  4.1313E-03 \\ \cline{2-5}
 & 0.6715 &  6.5419E-02 &  1.1924E-03 &  4.0659E-03 \\ \cline{2-5}
 & 0.6805 &  6.4104E-02 &  1.2310E-03 &  3.9920E-03 \\ \cline{2-5}
 & 0.6895 &  6.1287E-02 &  1.2597E-03 &  3.8203E-03 \\ \cline{2-5}
 & 0.6985 &  5.6658E-02 &  1.2883E-03 &  3.5364E-03 \\ \cline{2-5}
 & 0.7075 &  5.4276E-02 &  1.1930E-03 &  3.3828E-03 \\ \cline{2-5}
 & 0.7165 &  5.0699E-02 &  1.1798E-03 &  3.1694E-03 \\ \cline{2-5}
 & 0.7255 &  4.5558E-02 &  1.1319E-03 &  2.8396E-03 \\ \cline{2-5}
 & 0.7345 &  4.1923E-02 &  1.0869E-03 &  2.6157E-03 \\ \cline{2-5}
 & 0.7435 &  3.8628E-02 &  1.0770E-03 &  2.4068E-03 \\ \cline{2-5}
 & 0.7525 &  3.8587E-02 &  9.6477E-04 &  2.4050E-03 \\ \cline{2-5}
 & 0.7615 &  3.6626E-02 &  1.0050E-03 &  2.2750E-03 \\ \cline{2-5}
 & 0.7705 &  3.5068E-02 &  8.8815E-04 &  2.1847E-03 \\ \cline{2-5}
 & 0.7795 &  3.3620E-02 &  9.7800E-04 &  2.0958E-03 \\ \cline{2-5}
 & 0.7885 &  2.9999E-02 &  9.3820E-04 &  1.8681E-03 \\ \cline{2-5}
 & 0.7975 &  3.1073E-02 &  9.1453E-04 &  1.9316E-03 \\ \cline{2-5}
 & 0.8065 &  2.8535E-02 &  8.3889E-04 &  1.7792E-03 \\ \cline{2-5}
 & 0.8155 &  2.8814E-02 &  8.8020E-04 &  1.7979E-03 \\ \cline{2-5}
 & 0.8245 &  2.6669E-02 &  8.4503E-04 &  1.6680E-03 \\ \cline{2-5}
 & 0.8335 &  2.5017E-02 &  8.4372E-04 &  1.5672E-03 \\ \cline{2-5}
 & 0.8425 &  2.2393E-02 &  9.1589E-04 &  1.4031E-03 \\ \cline{2-5}
 & 0.8515 &  2.3556E-02 &  7.7917E-04 &  1.4724E-03 \\ \cline{2-5}
 & 0.8605 &  2.1386E-02 &  8.0849E-04 &  1.3316E-03 \\ \cline{2-5}
 & 0.8695 &  1.8841E-02 &  7.3466E-04 &  1.1727E-03 \\ \cline{2-5}
 & 0.8785 &  1.7555E-02 &  7.8951E-04 &  1.0883E-03 \\ \cline{2-5}
 & 0.8875 &  1.6243E-02 &  6.6020E-04 &  1.0026E-03 \\ \cline{2-5}
 & 0.8965 &  1.4220E-02 &  5.8100E-04 &  8.7455E-04 \\ \cline{2-5}
 & 0.9055 &  1.3984E-02 &  6.2762E-04 &  8.5507E-04 \\ \cline{2-5}
 & 0.9145 &  1.2199E-02 &  6.0171E-04 &  7.4389E-04 \\ \cline{2-5}
 & 0.9235 &  1.0253E-02 &  5.6840E-04 &  6.2460E-04 \\ \cline{2-5}
 & 0.9325 &  1.2469E-02 &  5.5550E-04 &  7.6115E-04 \\ \cline{2-5}
 & 0.9415 &  1.4461E-02 &  6.2499E-04 &  8.8637E-04 \\ \cline{2-5}
 & 0.9505 &  1.5950E-02 &  6.8187E-04 &  9.8231E-04 \\ \cline{2-5}
 & 0.9595 &  2.0220E-02 &  8.0873E-04 &  1.2472E-03 \\ \cline{2-5}
 & 0.9685 &  2.0747E-02 &  8.7214E-04 &  1.2917E-03 \\ \cline{2-5}
 & 0.9775 &  2.0428E-02 &  8.9449E-04 &  1.2734E-03 \\ \cline{2-5}
 & 0.9865 &  2.2353E-02 &  1.0540E-03 &  1.4057E-03 \\ \cline{2-5}
 & 0.9955 &  2.4194E-02 &  9.8606E-04 &  1.5196E-03 \\ \cline{2-5}
 & 1.0045 &  2.3998E-02 &  9.8714E-04 &  1.5066E-03 \\ \cline{2-5}
 & 1.0135 &  2.1784E-02 &  9.4094E-04 &  1.3710E-03 \\ \cline{2-5}
 & 1.0225 &  2.0595E-02 &  9.2566E-04 &  1.2944E-03 \\ \cline{2-5}
 & 1.0315 &  1.7771E-02 &  8.7026E-04 &  1.1206E-03 \\ \cline{2-5}
 & 1.0405 &  1.6760E-02 &  8.1782E-04 &  1.0539E-03 \\ \cline{2-5}
 & 1.0495 &  1.4297E-02 &  7.4526E-04 &  8.9482E-04 \\ \cline{2-5}
 & 1.0585 &  1.2072E-02 &  6.8676E-04 &  7.5192E-04 \\ \cline{2-5}
 & 1.0675 &  1.0237E-02 &  6.1622E-04 &  6.3744E-04 \\ \cline{2-5}
 & 1.0765 &  8.2743E-03 &  5.5285E-04 &  5.1311E-04 \\ \cline{2-5}
 & 1.0855 &  7.4595E-03 &  5.2747E-04 &  4.6280E-04 \\ \cline{2-5}
 & 1.0945 &  6.1662E-03 &  5.8289E-04 &  3.8166E-04 \\ \cline{2-5}
 & 1.1035 &  4.6532E-03 &  5.3494E-04 &  2.8726E-04 \\ \cline{2-5}
 & 1.1125 &  3.5427E-03 &  5.7911E-04 &  2.1756E-04 \\ \cline{2-5}
 & 1.1215 &  3.7872E-03 &  3.5786E-04 &  2.3170E-04 \\ \cline{2-5}
 & 1.1305 &  3.4744E-03 &  3.5278E-04 &  2.1430E-04 \\ \cline{2-5}
 & 1.1395 &  2.6342E-03 &  2.9826E-04 &  1.6110E-04 \\ \cline{2-5}
 & 1.1485 &  2.3635E-03 &  2.8875E-04 &  1.4502E-04 \\ \cline{2-5}
 & 1.1575 &  2.1674E-03 &  2.7750E-04 &  1.3400E-04 \\ \cline{2-5}
 & 1.1665 &  1.7592E-03 &  2.3721E-04 &  1.0733E-04 \\ \cline{2-5}
 & 1.1755 &  2.6726E-03 &  2.9335E-04 &  1.6308E-04 \\ \cline{2-5}
 & 1.1845 &  1.3146E-03 &  3.6085E-04 &  8.0358E-05 \\ \cline{2-5}
 & 1.1935 &  1.6569E-03 &  2.3432E-04 &  1.0230E-04 \\ \cline{2-5}
 & 1.2025 &  1.1442E-03 &  1.8811E-04 &  6.9947E-05 \\ \cline{2-5}
 & 1.2115 &  8.3307E-04 &  1.6338E-04 &  5.1182E-05 \\ \cline{2-5}
 & 1.2205 &  9.0920E-04 &  1.7498E-04 &  5.5817E-05 \\ \cline{2-5}
 & 1.2295 &  6.6532E-04 &  1.4877E-04 &  4.0990E-05 \\ \cline{2-5}
 & 1.2385 &  8.0235E-04 &  1.5441E-04 &  4.9709E-05 \\ \cline{2-5}
 & 1.2475 &  8.3417E-04 &  1.5490E-04 &  5.0623E-05 \\ \cline{2-5}
 & 1.2565 &  7.6911E-04 &  1.3814E-04 &  4.6519E-05 \\ \cline{2-5}
 & 1.2655 &  3.6920E-04 &  2.7977E-04 &  2.2637E-05 \\ \cline{2-5}
 & 1.2745 &  2.2652E-04 &  8.0088E-05 &  1.3677E-05 \\ \cline{2-5}
 & 1.2835 &  6.6863E-04 &  1.4255E-04 &  4.1416E-05 \\ \cline{2-5}
 & 1.2925 &  7.1742E-04 &  1.6910E-04 &  4.4557E-05 \\ \cline{2-5}
 & 1.3015 &  2.4340E-04 &  8.6054E-05 &  1.4798E-05 \\ \cline{2-5}
 & 1.3105 &  3.3492E-04 &  1.0098E-04 &  2.0472E-05 \\ \cline{2-5}
 & 1.3195 &  5.7024E-04 &  1.3082E-04 &  3.4676E-05 \\ \cline{2-5}
 & 1.3285 &  3.9861E-04 &  1.1055E-04 &  2.4213E-05 \\ \cline{2-5}
 & 1.3465 &  4.3517E-04 &  1.2562E-04 &  2.6862E-05 \\ \cline{2-5}
 & 1.3555 &  4.7731E-04 &  1.2757E-04 &  2.9414E-05 \\ \cline{2-5}
 & 1.3645 &  2.9364E-04 &  1.0382E-04 &  1.8259E-05 \\ \cline{2-5}
 & 1.3735 &  1.2953E-04 &  6.4764E-05 &  7.8849E-06 \\ \cline{2-5}
 & 1.3825 &  2.1982E-04 &  8.9743E-05 &  1.3532E-05 \\ \cline{2-5}
 & 1.3915 &  3.3351E-04 &  1.1117E-04 &  2.0203E-05 \\ \cline{2-5}
 & 1.4005 &  2.5957E-04 &  9.1770E-05 &  1.5704E-05 \\ \cline{2-5}
 & 1.4095 &  2.1125E-04 &  8.6244E-05 &  1.2906E-05 \\ \cline{2-5}
 & 1.4185 &  1.8925E-04 &  8.4634E-05 &  1.1456E-05 \\ \cline{2-5}
 & 1.4635 &  1.7708E-04 &  7.9194E-05 &  1.1179E-05 \\ \cline{2-5}
 & 1.4725 &  2.5641E-05 &  2.5641E-05 &  1.5652E-06 \\ \cline{2-5}
 & 1.4815 &  7.8561E-05 &  4.5357E-05 &  4.8591E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.2250 & 0.3655 &  2.2541E-01 &  1.4093E-03 &  1.4316E-02 \\ \cline{2-5}
 & 0.3745 &  2.1572E-01 &  1.3286E-03 &  1.3694E-02 \\ \cline{2-5}
 & 0.3835 &  1.9273E-01 &  1.2349E-03 &  1.2161E-02 \\ \cline{2-5}
 & 0.3925 &  1.8961E-01 &  1.2214E-03 &  1.1961E-02 \\ \cline{2-5}
 & 0.4015 &  1.8860E-01 &  1.2752E-03 &  1.1958E-02 \\ \cline{2-5}
 & 0.4105 &  1.8075E-01 &  1.2995E-03 &  1.1433E-02 \\ \cline{2-5}
 & 0.4195 &  1.6927E-01 &  1.2723E-03 &  1.0686E-02 \\ \cline{2-5}
 & 0.4285 &  1.6414E-01 &  1.3284E-03 &  1.0376E-02 \\ \cline{2-5}
 & 0.4375 &  1.6091E-01 &  1.4312E-03 &  1.0132E-02 \\ \cline{2-5}
 & 0.4465 &  1.5808E-01 &  1.3299E-03 &  9.9524E-03 \\ \cline{2-5}
 & 0.4555 &  1.4777E-01 &  1.2937E-03 &  9.3015E-03 \\ \cline{2-5}
 & 0.4645 &  1.4938E-01 &  1.3364E-03 &  9.3679E-03 \\ \cline{2-5}
 & 0.4735 &  1.4485E-01 &  1.3601E-03 &  9.0882E-03 \\ \cline{2-5}
 & 0.4825 &  1.4346E-01 &  1.3949E-03 &  9.0035E-03 \\ \cline{2-5}
 & 0.4915 &  1.4034E-01 &  1.3548E-03 &  8.8154E-03 \\ \cline{2-5}
 & 0.5005 &  1.3184E-01 &  1.3550E-03 &  8.2562E-03 \\ \cline{2-5}
 & 0.5095 &  1.3117E-01 &  1.4703E-03 &  8.2184E-03 \\ \cline{2-5}
 & 0.5185 &  1.2574E-01 &  1.5487E-03 &  7.8768E-03 \\ \cline{2-5}
 & 0.5275 &  1.1413E-01 &  1.4173E-03 &  7.1536E-03 \\ \cline{2-5}
 & 0.5365 &  1.1122E-01 &  1.3163E-03 &  6.9799E-03 \\ \cline{2-5}
 & 0.5455 &  1.1414E-01 &  1.3851E-03 &  7.1947E-03 \\ \cline{2-5}
 & 0.5545 &  1.1192E-01 &  1.4025E-03 &  7.0851E-03 \\ \cline{2-5}
 & 0.5635 &  1.0486E-01 &  1.4010E-03 &  6.6152E-03 \\ \cline{2-5}
 & 0.5725 &  1.0933E-01 &  1.4552E-03 &  6.9023E-03 \\ \cline{2-5}
 & 0.5815 &  1.0143E-01 &  1.4703E-03 &  6.3742E-03 \\ \cline{2-5}
 & 0.5905 &  8.9585E-02 &  1.4376E-03 &  5.6079E-03 \\ \cline{2-5}
 & 0.5995 &  9.2271E-02 &  1.4819E-03 &  5.8115E-03 \\ \cline{2-5}
 & 0.6085 &  8.6867E-02 &  1.5002E-03 &  5.4734E-03 \\ \cline{2-5}
 & 0.6175 &  8.0835E-02 &  1.4031E-03 &  5.0759E-03 \\ \cline{2-5}
 & 0.6265 &  8.1740E-02 &  1.3120E-03 &  5.1456E-03 \\ \cline{2-5}
 & 0.6355 &  7.8531E-02 &  1.1948E-03 &  4.9405E-03 \\ \cline{2-5}
 & 0.6445 &  7.4370E-02 &  1.1507E-03 &  4.6815E-03 \\ \cline{2-5}
 & 0.6535 &  6.6759E-02 &  1.1336E-03 &  4.1920E-03 \\ \cline{2-5}
 & 0.6625 &  6.7410E-02 &  1.0968E-03 &  4.2368E-03 \\ \cline{2-5}
 & 0.6715 &  6.2882E-02 &  1.2132E-03 &  3.9548E-03 \\ \cline{2-5}
 & 0.6805 &  6.0954E-02 &  1.1609E-03 &  3.8290E-03 \\ \cline{2-5}
 & 0.6895 &  5.7276E-02 &  1.2309E-03 &  3.6039E-03 \\ \cline{2-5}
 & 0.6985 &  5.7418E-02 &  1.1724E-03 &  3.6218E-03 \\ \cline{2-5}
 & 0.7075 &  5.3641E-02 &  1.1312E-03 &  3.3766E-03 \\ \cline{2-5}
 & 0.7165 &  5.0198E-02 &  1.1431E-03 &  3.1635E-03 \\ \cline{2-5}
 & 0.7255 &  4.6349E-02 &  1.1886E-03 &  2.9217E-03 \\ \cline{2-5}
 & 0.7345 &  4.5091E-02 &  1.1599E-03 &  2.8485E-03 \\ \cline{2-5}
 & 0.7435 &  3.9628E-02 &  9.9311E-04 &  2.4933E-03 \\ \cline{2-5}
 & 0.7525 &  3.6702E-02 &  1.0160E-03 &  2.3067E-03 \\ \cline{2-5}
 & 0.7615 &  3.7461E-02 &  9.2390E-04 &  2.3575E-03 \\ \cline{2-5}
 & 0.7705 &  3.4622E-02 &  1.0337E-03 &  2.1757E-03 \\ \cline{2-5}
 & 0.7795 &  3.1870E-02 &  9.9103E-04 &  2.0000E-03 \\ \cline{2-5}
 & 0.7885 &  3.0643E-02 &  8.9691E-04 &  1.9253E-03 \\ \cline{2-5}
 & 0.7975 &  2.7302E-02 &  8.4813E-04 &  1.7134E-03 \\ \cline{2-5}
 & 0.8065 &  2.6996E-02 &  1.0831E-03 &  1.7041E-03 \\ \cline{2-5}
 & 0.8155 &  2.7353E-02 &  8.6843E-04 &  1.7245E-03 \\ \cline{2-5}
 & 0.8245 &  2.6338E-02 &  8.9783E-04 &  1.6593E-03 \\ \cline{2-5}
 & 0.8335 &  2.5142E-02 &  1.0222E-03 &  1.5976E-03 \\ \cline{2-5}
 & 0.8425 &  2.4103E-02 &  8.3613E-04 &  1.5278E-03 \\ \cline{2-5}
 & 0.8515 &  2.2539E-02 &  9.0148E-04 &  1.4307E-03 \\ \cline{2-5}
 & 0.8605 &  2.0058E-02 &  7.9849E-04 &  1.2667E-03 \\ \cline{2-5}
 & 0.8695 &  1.8121E-02 &  6.7769E-04 &  1.1400E-03 \\ \cline{2-5}
 & 0.8785 &  1.7367E-02 &  6.7516E-04 &  1.0867E-03 \\ \cline{2-5}
 & 0.8875 &  1.4862E-02 &  6.9338E-04 &  9.2968E-04 \\ \cline{2-5}
 & 0.8965 &  1.4085E-02 &  6.0051E-04 &  8.7858E-04 \\ \cline{2-5}
 & 0.9055 &  1.3148E-02 &  5.6826E-04 &  8.1592E-04 \\ \cline{2-5}
 & 0.9145 &  1.2455E-02 &  5.0976E-04 &  7.6940E-04 \\ \cline{2-5}
 & 0.9235 &  1.1006E-02 &  5.0582E-04 &  6.8022E-04 \\ \cline{2-5}
 & 0.9325 &  1.2088E-02 &  5.0542E-04 &  7.4460E-04 \\ \cline{2-5}
 & 0.9415 &  1.3065E-02 &  6.2059E-04 &  8.0490E-04 \\ \cline{2-5}
 & 0.9505 &  1.4909E-02 &  7.4865E-04 &  9.2761E-04 \\ \cline{2-5}
 & 0.9595 &  1.8724E-02 &  7.3160E-04 &  1.1701E-03 \\ \cline{2-5}
 & 0.9685 &  2.0022E-02 &  8.4462E-04 &  1.2571E-03 \\ \cline{2-5}
 & 0.9775 &  2.0042E-02 &  9.9513E-04 &  1.2610E-03 \\ \cline{2-5}
 & 0.9865 &  2.1516E-02 &  1.0253E-03 &  1.3650E-03 \\ \cline{2-5}
 & 0.9955 &  2.2322E-02 &  1.0741E-03 &  1.4165E-03 \\ \cline{2-5}
 & 1.0045 &  2.0669E-02 &  1.3319E-03 &  1.3175E-03 \\ \cline{2-5}
 & 1.0135 &  2.1379E-02 &  9.5421E-04 &  1.3633E-03 \\ \cline{2-5}
 & 1.0225 &  2.0292E-02 &  1.1064E-03 &  1.2950E-03 \\ \cline{2-5}
 & 1.0315 &  1.6261E-02 &  9.7111E-04 &  1.0265E-03 \\ \cline{2-5}
 & 1.0405 &  1.4097E-02 &  9.8750E-04 &  8.9087E-04 \\ \cline{2-5}
 & 1.0495 &  1.3191E-02 &  9.2652E-04 &  8.4140E-04 \\ \cline{2-5}
 & 1.0585 &  1.0553E-02 &  7.2940E-04 &  6.6463E-04 \\ \cline{2-5}
 & 1.0675 &  8.7060E-03 &  6.8073E-04 &  5.4856E-04 \\ \cline{2-5}
 & 1.0765 &  7.7128E-03 &  6.4825E-04 &  4.8546E-04 \\ \cline{2-5}
 & 1.0855 &  7.9788E-03 &  5.5456E-04 &  4.9907E-04 \\ \cline{2-5}
 & 1.0945 &  6.6128E-03 &  4.8487E-04 &  4.1126E-04 \\ \cline{2-5}
 & 1.1035 &  4.6623E-03 &  4.2039E-04 &  2.9018E-04 \\ \cline{2-5}
 & 1.1125 &  4.3029E-03 &  3.8956E-04 &  2.6748E-04 \\ \cline{2-5}
 & 1.1215 &  4.8374E-03 &  5.3846E-04 &  3.0207E-04 \\ \cline{2-5}
 & 1.1305 &  2.9195E-03 &  3.1482E-04 &  1.8035E-04 \\ \cline{2-5}
 & 1.1395 &  2.3757E-03 &  4.2860E-04 &  1.4709E-04 \\ \cline{2-5}
 & 1.1485 &  2.5874E-03 &  2.9679E-04 &  1.6098E-04 \\ \cline{2-5}
 & 1.1575 &  2.5520E-03 &  3.0502E-04 &  1.5838E-04 \\ \cline{2-5}
 & 1.1665 &  2.1614E-03 &  2.8380E-04 &  1.3450E-04 \\ \cline{2-5}
 & 1.1755 &  2.0969E-03 &  2.6848E-04 &  1.2944E-04 \\ \cline{2-5}
 & 1.1845 &  1.0969E-03 &  1.9094E-04 &  6.7722E-05 \\ \cline{2-5}
 & 1.1935 &  1.1261E-03 &  1.9907E-04 &  6.9518E-05 \\ \cline{2-5}
 & 1.2025 &  9.4631E-04 &  1.8559E-04 &  5.8306E-05 \\ \cline{2-5}
 & 1.2115 &  1.3853E-03 &  2.2473E-04 &  8.5703E-05 \\ \cline{2-5}
 & 1.2205 &  8.7754E-04 &  1.7210E-04 &  5.3829E-05 \\ \cline{2-5}
 & 1.2295 &  1.0156E-03 &  2.1177E-04 &  6.4990E-05 \\ \cline{2-5}
 & 1.2385 &  5.9815E-04 &  1.4954E-04 &  3.7202E-05 \\ \cline{2-5}
 & 1.2475 &  6.8853E-04 &  1.5796E-04 &  4.2282E-05 \\ \cline{2-5}
 & 1.2565 &  7.0217E-04 &  4.1632E-04 &  4.4095E-05 \\ \cline{2-5}
 & 1.2655 &  7.3206E-04 &  1.6369E-04 &  4.5889E-05 \\ \cline{2-5}
 & 1.2745 &  6.4627E-04 &  1.5233E-04 &  3.9663E-05 \\ \cline{2-5}
 & 1.2835 &  5.2163E-04 &  1.3041E-04 &  3.2785E-05 \\ \cline{2-5}
 & 1.2925 &  3.8168E-04 &  1.0586E-04 &  2.3172E-05 \\ \cline{2-5}
 & 1.3015 &  5.6429E-06 &  2.8998E-04 &  3.4693E-07 \\ \cline{2-5}
 & 1.3105 &  3.9281E-04 &  1.0895E-04 &  2.4364E-05 \\ \cline{2-5}
 & 1.3285 &  2.5889E-04 &  1.0569E-04 &  1.6508E-05 \\ \cline{2-5}
 & 1.3375 &  4.4529E-04 &  1.3426E-04 &  2.8175E-05 \\ \cline{2-5}
 & 1.3465 &  1.5292E-04 &  6.8386E-05 &  9.2771E-06 \\ \cline{2-5}
 & 1.3555 &  2.9582E-04 &  9.8608E-05 &  1.8307E-05 \\ \cline{2-5}
 & 1.3735 &  3.2032E-04 &  1.0129E-04 &  1.9414E-05 \\ \cline{2-5}
 & 1.3825 &  2.5544E-04 &  9.0311E-05 &  1.5572E-05 \\ \cline{2-5}
 & 1.3915 &  2.8862E-04 &  1.0204E-04 &  1.7602E-05 \\ \cline{2-5}
 & 1.4005 &  3.4306E-04 &  1.2129E-04 &  2.1299E-05 \\ \cline{2-5}
 & 1.4185 &  4.4240E-05 &  4.4240E-05 &  2.8047E-06 \\ \cline{2-5}
 & 1.4275 &  2.6387E-04 &  9.9734E-05 &  1.6383E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.2750 & 0.3655 &  2.2868E-01 &  1.5182E-03 &  1.4676E-02 \\ \cline{2-5}
 & 0.3745 &  2.1621E-01 &  1.3968E-03 &  1.3872E-02 \\ \cline{2-5}
 & 0.3835 &  2.1032E-01 &  1.3330E-03 &  1.3514E-02 \\ \cline{2-5}
 & 0.3925 &  1.9294E-01 &  1.2718E-03 &  1.2334E-02 \\ \cline{2-5}
 & 0.4015 &  1.8712E-01 &  1.2471E-03 &  1.2032E-02 \\ \cline{2-5}
 & 0.4105 &  1.7635E-01 &  1.2621E-03 &  1.1241E-02 \\ \cline{2-5}
 & 0.4195 &  1.7127E-01 &  1.3490E-03 &  1.0906E-02 \\ \cline{2-5}
 & 0.4285 &  1.6761E-01 &  1.3021E-03 &  1.0691E-02 \\ \cline{2-5}
 & 0.4375 &  1.5612E-01 &  1.3204E-03 &  9.9322E-03 \\ \cline{2-5}
 & 0.4465 &  1.5381E-01 &  1.3854E-03 &  9.7857E-03 \\ \cline{2-5}
 & 0.4555 &  1.4849E-01 &  1.3623E-03 &  9.4405E-03 \\ \cline{2-5}
 & 0.4645 &  1.4437E-01 &  1.2924E-03 &  9.1809E-03 \\ \cline{2-5}
 & 0.4735 &  1.4054E-01 &  1.3156E-03 &  8.9041E-03 \\ \cline{2-5}
 & 0.4825 &  1.4319E-01 &  1.3873E-03 &  9.1068E-03 \\ \cline{2-5}
 & 0.4915 &  1.3768E-01 &  1.3666E-03 &  8.7303E-03 \\ \cline{2-5}
 & 0.5005 &  1.2915E-01 &  1.3127E-03 &  8.1987E-03 \\ \cline{2-5}
 & 0.5095 &  1.2796E-01 &  1.3914E-03 &  8.0974E-03 \\ \cline{2-5}
 & 0.5185 &  1.2791E-01 &  1.4671E-03 &  8.1445E-03 \\ \cline{2-5}
 & 0.5275 &  1.1070E-01 &  1.4343E-03 &  6.9704E-03 \\ \cline{2-5}
 & 0.5365 &  1.1046E-01 &  1.4713E-03 &  7.0103E-03 \\ \cline{2-5}
 & 0.5455 &  1.1296E-01 &  1.5102E-03 &  7.1963E-03 \\ \cline{2-5}
 & 0.5545 &  1.0379E-01 &  1.3406E-03 &  6.5910E-03 \\ \cline{2-5}
 & 0.5635 &  1.0383E-01 &  1.3565E-03 &  6.6115E-03 \\ \cline{2-5}
 & 0.5725 &  1.0798E-01 &  1.4279E-03 &  6.9073E-03 \\ \cline{2-5}
 & 0.5815 &  9.9851E-02 &  1.3998E-03 &  6.3552E-03 \\ \cline{2-5}
 & 0.5905 &  9.9022E-02 &  1.4484E-03 &  6.3165E-03 \\ \cline{2-5}
 & 0.5995 &  9.5307E-02 &  1.4919E-03 &  6.0772E-03 \\ \cline{2-5}
 & 0.6085 &  8.7105E-02 &  1.4572E-03 &  5.5185E-03 \\ \cline{2-5}
 & 0.6175 &  8.3461E-02 &  1.4357E-03 &  5.2901E-03 \\ \cline{2-5}
 & 0.6265 &  8.0434E-02 &  1.4094E-03 &  5.0999E-03 \\ \cline{2-5}
 & 0.6355 &  7.4612E-02 &  1.2893E-03 &  4.7440E-03 \\ \cline{2-5}
 & 0.6445 &  7.4447E-02 &  1.2390E-03 &  4.7330E-03 \\ \cline{2-5}
 & 0.6535 &  6.7742E-02 &  1.1415E-03 &  4.3088E-03 \\ \cline{2-5}
 & 0.6625 &  6.6895E-02 &  1.1628E-03 &  4.2558E-03 \\ \cline{2-5}
 & 0.6715 &  6.1377E-02 &  1.1200E-03 &  3.9071E-03 \\ \cline{2-5}
 & 0.6805 &  5.8728E-02 &  1.0964E-03 &  3.7332E-03 \\ \cline{2-5}
 & 0.6895 &  5.6956E-02 &  1.1139E-03 &  3.6230E-03 \\ \cline{2-5}
 & 0.6985 &  5.7506E-02 &  1.1530E-03 &  3.6611E-03 \\ \cline{2-5}
 & 0.7075 &  5.4645E-02 &  1.2184E-03 &  3.4783E-03 \\ \cline{2-5}
 & 0.7165 &  4.7103E-02 &  1.0684E-03 &  2.9899E-03 \\ \cline{2-5}
 & 0.7255 &  4.8958E-02 &  1.0654E-03 &  3.1130E-03 \\ \cline{2-5}
 & 0.7345 &  4.2735E-02 &  1.1161E-03 &  2.7205E-03 \\ \cline{2-5}
 & 0.7435 &  4.1340E-02 &  1.0729E-03 &  2.6339E-03 \\ \cline{2-5}
 & 0.7525 &  3.8390E-02 &  1.0760E-03 &  2.4444E-03 \\ \cline{2-5}
 & 0.7615 &  3.6686E-02 &  1.0366E-03 &  2.3312E-03 \\ \cline{2-5}
 & 0.7705 &  3.5194E-02 &  9.8822E-04 &  2.2422E-03 \\ \cline{2-5}
 & 0.7795 &  3.2002E-02 &  1.0113E-03 &  2.0362E-03 \\ \cline{2-5}
 & 0.7885 &  3.1186E-02 &  9.5275E-04 &  1.9871E-03 \\ \cline{2-5}
 & 0.7975 &  2.8402E-02 &  9.1122E-04 &  1.8006E-03 \\ \cline{2-5}
 & 0.8065 &  2.6705E-02 &  9.6646E-04 &  1.6998E-03 \\ \cline{2-5}
 & 0.8155 &  2.6316E-02 &  8.5234E-04 &  1.6775E-03 \\ \cline{2-5}
 & 0.8245 &  2.6477E-02 &  1.0096E-03 &  1.6923E-03 \\ \cline{2-5}
 & 0.8335 &  2.3628E-02 &  1.0109E-03 &  1.5103E-03 \\ \cline{2-5}
 & 0.8425 &  2.4252E-02 &  9.2004E-04 &  1.5516E-03 \\ \cline{2-5}
 & 0.8515 &  2.3079E-02 &  8.9905E-04 &  1.4731E-03 \\ \cline{2-5}
 & 0.8605 &  1.9041E-02 &  8.8572E-04 &  1.2135E-03 \\ \cline{2-5}
 & 0.8695 &  1.8765E-02 &  7.7675E-04 &  1.1928E-03 \\ \cline{2-5}
 & 0.8785 &  1.6493E-02 &  6.7221E-04 &  1.0449E-03 \\ \cline{2-5}
 & 0.8875 &  1.6129E-02 &  6.5520E-04 &  1.0220E-03 \\ \cline{2-5}
 & 0.8965 &  1.2720E-02 &  7.0261E-04 &  8.0479E-04 \\ \cline{2-5}
 & 0.9055 &  1.4498E-02 &  6.2604E-04 &  9.1187E-04 \\ \cline{2-5}
 & 0.9145 &  1.2086E-02 &  5.0488E-04 &  7.5504E-04 \\ \cline{2-5}
 & 0.9235 &  1.0198E-02 &  4.3249E-04 &  6.3529E-04 \\ \cline{2-5}
 & 0.9325 &  1.1389E-02 &  5.4685E-04 &  7.1076E-04 \\ \cline{2-5}
 & 0.9415 &  1.4123E-02 &  6.3265E-04 &  8.8343E-04 \\ \cline{2-5}
 & 0.9505 &  1.5222E-02 &  6.0646E-04 &  9.5561E-04 \\ \cline{2-5}
 & 0.9595 &  1.6484E-02 &  6.8682E-04 &  1.0417E-03 \\ \cline{2-5}
 & 0.9685 &  1.7881E-02 &  9.7248E-04 &  1.1316E-03 \\ \cline{2-5}
 & 0.9775 &  1.9275E-02 &  9.7687E-04 &  1.2274E-03 \\ \cline{2-5}
 & 0.9865 &  1.9974E-02 &  9.4689E-04 &  1.2804E-03 \\ \cline{2-5}
 & 0.9955 &  2.1346E-02 &  9.2546E-04 &  1.3682E-03 \\ \cline{2-5}
 & 1.0045 &  1.8846E-02 &  1.0420E-03 &  1.2120E-03 \\ \cline{2-5}
 & 1.0135 &  1.8894E-02 &  1.0476E-03 &  1.2115E-03 \\ \cline{2-5}
 & 1.0225 &  1.8889E-02 &  1.0078E-03 &  1.2226E-03 \\ \cline{2-5}
 & 1.0315 &  1.5951E-02 &  8.2481E-04 &  1.0243E-03 \\ \cline{2-5}
 & 1.0405 &  1.3645E-02 &  8.5146E-04 &  8.7616E-04 \\ \cline{2-5}
 & 1.0495 &  1.0444E-02 &  1.0921E-03 &  6.7082E-04 \\ \cline{2-5}
 & 1.0585 &  1.0827E-02 &  7.6940E-04 &  6.8980E-04 \\ \cline{2-5}
 & 1.0675 &  8.3186E-03 &  7.7177E-04 &  5.2958E-04 \\ \cline{2-5}
 & 1.0765 &  6.9311E-03 &  7.3166E-04 &  4.4018E-04 \\ \cline{2-5}
 & 1.0855 &  5.9308E-03 &  5.6971E-04 &  3.7331E-04 \\ \cline{2-5}
 & 1.0945 &  5.5120E-03 &  4.4856E-04 &  3.4672E-04 \\ \cline{2-5}
 & 1.1035 &  4.3363E-03 &  3.9585E-04 &  2.7296E-04 \\ \cline{2-5}
 & 1.1125 &  3.9647E-03 &  3.7297E-04 &  2.4947E-04 \\ \cline{2-5}
 & 1.1215 &  4.0590E-03 &  3.9424E-04 &  2.5682E-04 \\ \cline{2-5}
 & 1.1305 &  3.0774E-03 &  3.2994E-04 &  1.9351E-04 \\ \cline{2-5}
 & 1.1395 &  2.8848E-03 &  3.2253E-04 &  1.8042E-04 \\ \cline{2-5}
 & 1.1485 &  2.2734E-03 &  2.8872E-04 &  1.4254E-04 \\ \cline{2-5}
 & 1.1575 &  2.2020E-03 &  4.8952E-04 &  1.3896E-04 \\ \cline{2-5}
 & 1.1665 &  1.6164E-03 &  2.3331E-04 &  1.0085E-04 \\ \cline{2-5}
 & 1.1755 &  1.8161E-03 &  2.5431E-04 &  1.1387E-04 \\ \cline{2-5}
 & 1.1845 &  1.1719E-03 &  3.9687E-04 &  7.2841E-05 \\ \cline{2-5}
 & 1.1935 &  1.3228E-03 &  2.0659E-04 &  8.2200E-05 \\ \cline{2-5}
 & 1.2025 &  7.6557E-04 &  3.5996E-04 &  4.8067E-05 \\ \cline{2-5}
 & 1.2115 &  1.0881E-03 &  2.0564E-04 &  6.8388E-05 \\ \cline{2-5}
 & 1.2205 &  6.7873E-04 &  3.8211E-04 &  4.2324E-05 \\ \cline{2-5}
 & 1.2295 &  7.9072E-04 &  1.6140E-04 &  4.9104E-05 \\ \cline{2-5}
 & 1.2385 &  8.6415E-04 &  1.8424E-04 &  5.4105E-05 \\ \cline{2-5}
 & 1.2475 &  8.0789E-04 &  1.7630E-04 &  5.0223E-05 \\ \cline{2-5}
 & 1.2565 &  3.1321E-04 &  3.3385E-04 &  1.9462E-05 \\ \cline{2-5}
 & 1.2745 &  6.4228E-04 &  1.6584E-04 &  4.0231E-05 \\ \cline{2-5}
 & 1.2835 &  5.2207E-04 &  1.3480E-04 &  3.2767E-05 \\ \cline{2-5}
 & 1.2925 &  3.7701E-04 &  1.2567E-04 &  2.3447E-05 \\ \cline{2-5}
 & 1.3105 &  2.6128E-04 &  9.2376E-05 &  1.6212E-05 \\ \cline{2-5}
 & 1.3195 &  3.0427E-04 &  1.0758E-04 &  1.8826E-05 \\ \cline{2-5}
 & 1.3285 &  5.0455E-04 &  1.5955E-04 &  3.2479E-05 \\ \cline{2-5}
 & 1.3375 &  2.2818E-04 &  8.6243E-05 &  1.3905E-05 \\ \cline{2-5}
 & 1.3465 &  1.4716E-04 &  8.4960E-05 &  9.4575E-06 \\ \cline{2-5}
 & 1.3555 &  8.5199E-05 &  6.0245E-05 &  5.2915E-06 \\ \cline{2-5}
 & 1.3645 &  2.7511E-04 &  1.1231E-04 &  1.7098E-05 \\ \cline{2-5}
 & 1.3735 &  1.8693E-04 &  8.3595E-05 &  1.1705E-05 \\ \cline{2-5}
 & 1.3825 &  2.7451E-04 &  1.0375E-04 &  1.7275E-05 \\ \cline{2-5}
 & 1.3915 &  1.4542E-04 &  7.2709E-05 &  9.1270E-06 \\ \cline{2-5}
 & 1.4005 &  1.8085E-04 &  8.0878E-05 &  1.1108E-05 \\ \cline{2-5}
 & 1.4095 &  1.5700E-04 &  7.0211E-05 &  9.7137E-06 \\ \cline{2-5}
 & 1.4275 &  1.0569E-04 &  5.2845E-05 &  6.5031E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.3250 & 0.3655 &  2.3365E-01 &  1.6996E-03 &  1.5186E-02 \\ \cline{2-5}
 & 0.3745 &  2.2315E-01 &  1.5068E-03 &  1.4488E-02 \\ \cline{2-5}
 & 0.3835 &  2.1247E-01 &  1.3715E-03 &  1.3752E-02 \\ \cline{2-5}
 & 0.3925 &  1.9965E-01 &  1.3506E-03 &  1.2917E-02 \\ \cline{2-5}
 & 0.4015 &  1.8070E-01 &  1.2216E-03 &  1.1803E-02 \\ \cline{2-5}
 & 0.4105 &  1.8019E-01 &  1.2194E-03 &  1.1676E-02 \\ \cline{2-5}
 & 0.4195 &  1.8161E-01 &  1.3448E-03 &  1.1711E-02 \\ \cline{2-5}
 & 0.4285 &  1.7057E-01 &  1.3511E-03 &  1.0986E-02 \\ \cline{2-5}
 & 0.4375 &  1.6048E-01 &  1.3281E-03 &  1.0362E-02 \\ \cline{2-5}
 & 0.4465 &  1.5542E-01 &  1.3111E-03 &  1.0025E-02 \\ \cline{2-5}
 & 0.4555 &  1.5063E-01 &  1.4044E-03 &  9.6939E-03 \\ \cline{2-5}
 & 0.4645 &  1.4703E-01 &  1.4252E-03 &  9.4748E-03 \\ \cline{2-5}
 & 0.4735 &  1.4127E-01 &  1.3258E-03 &  9.0883E-03 \\ \cline{2-5}
 & 0.4825 &  1.4075E-01 &  1.3586E-03 &  9.0424E-03 \\ \cline{2-5}
 & 0.4915 &  1.3221E-01 &  1.3380E-03 &  8.4759E-03 \\ \cline{2-5}
 & 0.5005 &  1.3048E-01 &  1.3464E-03 &  8.3481E-03 \\ \cline{2-5}
 & 0.5095 &  1.3065E-01 &  1.4119E-03 &  8.4024E-03 \\ \cline{2-5}
 & 0.5185 &  1.2401E-01 &  1.3531E-03 &  7.9384E-03 \\ \cline{2-5}
 & 0.5275 &  1.1244E-01 &  1.2966E-03 &  7.1741E-03 \\ \cline{2-5}
 & 0.5365 &  1.1605E-01 &  1.5029E-03 &  7.4535E-03 \\ \cline{2-5}
 & 0.5455 &  1.0922E-01 &  1.5428E-03 &  7.0148E-03 \\ \cline{2-5}
 & 0.5545 &  1.0182E-01 &  1.3748E-03 &  6.5124E-03 \\ \cline{2-5}
 & 0.5635 &  9.7887E-02 &  1.4036E-03 &  6.2779E-03 \\ \cline{2-5}
 & 0.5725 &  9.3087E-02 &  1.3279E-03 &  5.9605E-03 \\ \cline{2-5}
 & 0.5815 &  9.7342E-02 &  1.4553E-03 &  6.2765E-03 \\ \cline{2-5}
 & 0.5905 &  1.0326E-01 &  1.4895E-03 &  6.6931E-03 \\ \cline{2-5}
 & 0.5995 &  9.4037E-02 &  1.3731E-03 &  6.0420E-03 \\ \cline{2-5}
 & 0.6085 &  8.9671E-02 &  1.3769E-03 &  5.7800E-03 \\ \cline{2-5}
 & 0.6175 &  8.5250E-02 &  1.4474E-03 &  5.4770E-03 \\ \cline{2-5}
 & 0.6265 &  7.4476E-02 &  1.3303E-03 &  4.7794E-03 \\ \cline{2-5}
 & 0.6355 &  7.7042E-02 &  1.4378E-03 &  4.9521E-03 \\ \cline{2-5}
 & 0.6445 &  7.3142E-02 &  1.2936E-03 &  4.7016E-03 \\ \cline{2-5}
 & 0.6535 &  6.7359E-02 &  1.2710E-03 &  4.3241E-03 \\ \cline{2-5}
 & 0.6625 &  6.2653E-02 &  1.2214E-03 &  4.0262E-03 \\ \cline{2-5}
 & 0.6715 &  6.1612E-02 &  1.2389E-03 &  3.9629E-03 \\ \cline{2-5}
 & 0.6805 &  6.0290E-02 &  1.2118E-03 &  3.8783E-03 \\ \cline{2-5}
 & 0.6895 &  5.7763E-02 &  1.1098E-03 &  3.7166E-03 \\ \cline{2-5}
 & 0.6985 &  5.6174E-02 &  1.0646E-03 &  3.6155E-03 \\ \cline{2-5}
 & 0.7075 &  5.2842E-02 &  1.0681E-03 &  3.4016E-03 \\ \cline{2-5}
 & 0.7165 &  4.9320E-02 &  1.1273E-03 &  3.1743E-03 \\ \cline{2-5}
 & 0.7255 &  4.7212E-02 &  1.0482E-03 &  3.0397E-03 \\ \cline{2-5}
 & 0.7345 &  4.2008E-02 &  1.1772E-03 &  2.7014E-03 \\ \cline{2-5}
 & 0.7435 &  3.8520E-02 &  1.0583E-03 &  2.4734E-03 \\ \cline{2-5}
 & 0.7525 &  3.9190E-02 &  9.8474E-04 &  2.5152E-03 \\ \cline{2-5}
 & 0.7615 &  3.4519E-02 &  9.1466E-04 &  2.2186E-03 \\ \cline{2-5}
 & 0.7705 &  3.2702E-02 &  1.0145E-03 &  2.1068E-03 \\ \cline{2-5}
 & 0.7795 &  3.2386E-02 &  9.6187E-04 &  2.0812E-03 \\ \cline{2-5}
 & 0.7885 &  2.8830E-02 &  8.7024E-04 &  1.8531E-03 \\ \cline{2-5}
 & 0.7975 &  2.8781E-02 &  1.0002E-03 &  1.8549E-03 \\ \cline{2-5}
 & 0.8065 &  2.6086E-02 &  8.3922E-04 &  1.6773E-03 \\ \cline{2-5}
 & 0.8155 &  2.4308E-02 &  9.5291E-04 &  1.5643E-03 \\ \cline{2-5}
 & 0.8245 &  2.3131E-02 &  1.0472E-03 &  1.4894E-03 \\ \cline{2-5}
 & 0.8335 &  2.3284E-02 &  9.2500E-04 &  1.5058E-03 \\ \cline{2-5}
 & 0.8425 &  2.5068E-02 &  9.2609E-04 &  1.6176E-03 \\ \cline{2-5}
 & 0.8515 &  2.1795E-02 &  8.8904E-04 &  1.4100E-03 \\ \cline{2-5}
 & 0.8605 &  2.1249E-02 &  9.6132E-04 &  1.3682E-03 \\ \cline{2-5}
 & 0.8695 &  1.7884E-02 &  7.7508E-04 &  1.1512E-03 \\ \cline{2-5}
 & 0.8785 &  1.5780E-02 &  8.1589E-04 &  1.0141E-03 \\ \cline{2-5}
 & 0.8875 &  1.5749E-02 &  6.4457E-04 &  1.0064E-03 \\ \cline{2-5}
 & 0.8965 &  1.3236E-02 &  6.3449E-04 &  8.4569E-04 \\ \cline{2-5}
 & 0.9055 &  1.3424E-02 &  6.2879E-04 &  8.5436E-04 \\ \cline{2-5}
 & 0.9145 &  1.1436E-02 &  5.6293E-04 &  7.2283E-04 \\ \cline{2-5}
 & 0.9235 &  9.6537E-03 &  5.1856E-04 &  6.0946E-04 \\ \cline{2-5}
 & 0.9325 &  1.0916E-02 &  6.1038E-04 &  6.8954E-04 \\ \cline{2-5}
 & 0.9415 &  1.2234E-02 &  5.4930E-04 &  7.7459E-04 \\ \cline{2-5}
 & 0.9505 &  1.3949E-02 &  6.4924E-04 &  8.8408E-04 \\ \cline{2-5}
 & 0.9595 &  1.5441E-02 &  9.9026E-04 &  9.9008E-04 \\ \cline{2-5}
 & 0.9685 &  1.6805E-02 &  8.8166E-04 &  1.0831E-03 \\ \cline{2-5}
 & 0.9775 &  1.9248E-02 &  8.0764E-04 &  1.2447E-03 \\ \cline{2-5}
 & 0.9865 &  1.9113E-02 &  8.9626E-04 &  1.2404E-03 \\ \cline{2-5}
 & 0.9955 &  1.9718E-02 &  9.9197E-04 &  1.2799E-03 \\ \cline{2-5}
 & 1.0045 &  2.2882E-02 &  9.6867E-04 &  1.4954E-03 \\ \cline{2-5}
 & 1.0135 &  1.8584E-02 &  9.7285E-04 &  1.2098E-03 \\ \cline{2-5}
 & 1.0225 &  1.8165E-02 &  8.9600E-04 &  1.1866E-03 \\ \cline{2-5}
 & 1.0315 &  1.4376E-02 &  8.8241E-04 &  9.3336E-04 \\ \cline{2-5}
 & 1.0405 &  1.3814E-02 &  7.6744E-04 &  8.9490E-04 \\ \cline{2-5}
 & 1.0495 &  1.1566E-02 &  6.8876E-04 &  7.4588E-04 \\ \cline{2-5}
 & 1.0585 &  9.8034E-03 &  6.3815E-04 &  6.3699E-04 \\ \cline{2-5}
 & 1.0675 &  8.3717E-03 &  5.9197E-04 &  5.3994E-04 \\ \cline{2-5}
 & 1.0765 &  7.0130E-03 &  5.2564E-04 &  4.4947E-04 \\ \cline{2-5}
 & 1.0855 &  5.1822E-03 &  6.9257E-04 &  3.3262E-04 \\ \cline{2-5}
 & 1.0945 &  4.4880E-03 &  4.0141E-04 &  2.8545E-04 \\ \cline{2-5}
 & 1.1035 &  3.9762E-03 &  3.7572E-04 &  2.5258E-04 \\ \cline{2-5}
 & 1.1125 &  3.4116E-03 &  3.4819E-04 &  2.1618E-04 \\ \cline{2-5}
 & 1.1215 &  2.8353E-03 &  4.8463E-04 &  1.8093E-04 \\ \cline{2-5}
 & 1.1305 &  1.6186E-03 &  5.3813E-04 &  1.0314E-04 \\ \cline{2-5}
 & 1.1395 &  2.7745E-03 &  3.2253E-04 &  1.7650E-04 \\ \cline{2-5}
 & 1.1485 &  2.0354E-03 &  2.7199E-04 &  1.2966E-04 \\ \cline{2-5}
 & 1.1575 &  1.9674E-03 &  2.7549E-04 &  1.2450E-04 \\ \cline{2-5}
 & 1.1665 &  1.5155E-03 &  2.3111E-04 &  9.5325E-05 \\ \cline{2-5}
 & 1.1755 &  1.5737E-03 &  2.3459E-04 &  9.9206E-05 \\ \cline{2-5}
 & 1.1845 &  1.2153E-03 &  2.0542E-04 &  7.6450E-05 \\ \cline{2-5}
 & 1.1935 &  9.1828E-04 &  1.8744E-04 &  5.8476E-05 \\ \cline{2-5}
 & 1.2025 &  8.6458E-04 &  1.7648E-04 &  5.5003E-05 \\ \cline{2-5}
 & 1.2115 &  7.1696E-04 &  1.5645E-04 &  4.5073E-05 \\ \cline{2-5}
 & 1.2205 &  6.6248E-04 &  1.6067E-04 &  4.2165E-05 \\ \cline{2-5}
 & 1.2295 &  8.9751E-04 &  1.9585E-04 &  5.8016E-05 \\ \cline{2-5}
 & 1.2385 &  6.4207E-04 &  1.4357E-04 &  3.9972E-05 \\ \cline{2-5}
 & 1.2475 &  4.3695E-04 &  1.1678E-04 &  2.7313E-05 \\ \cline{2-5}
 & 1.2565 &  8.0917E-04 &  1.7658E-04 &  5.1976E-05 \\ \cline{2-5}
 & 1.2655 &  3.3864E-04 &  1.0210E-04 &  2.1016E-05 \\ \cline{2-5}
 & 1.2745 &  4.7526E-04 &  1.2702E-04 &  2.9625E-05 \\ \cline{2-5}
 & 1.2835 &  2.2950E-04 &  4.2433E-04 &  1.4544E-05 \\ \cline{2-5}
 & 1.2925 &  3.1252E-04 &  1.1049E-04 &  2.0127E-05 \\ \cline{2-5}
 & 1.3015 &  6.4495E-04 &  1.7237E-04 &  4.1109E-05 \\ \cline{2-5}
 & 1.3105 &  2.6492E-04 &  1.0815E-04 &  1.6889E-05 \\ \cline{2-5}
 & 1.3195 &  5.3102E-04 &  1.6011E-04 &  3.4024E-05 \\ \cline{2-5}
 & 1.3285 &  2.5191E-04 &  1.1266E-04 &  1.6324E-05 \\ \cline{2-5}
 & 1.3375 &  3.5678E-04 &  1.4565E-04 &  2.3195E-05 \\ \cline{2-5}
 & 1.3465 &  4.4444E-04 &  1.4815E-04 &  2.8199E-05 \\ \cline{2-5}
 & 1.3555 &  3.4295E-04 &  1.1432E-04 &  2.1671E-05 \\ \cline{2-5}
 & 1.3645 &  3.7160E-04 &  1.1751E-04 &  2.3208E-05 \\ \cline{2-5}
 & 1.3735 &  2.4863E-04 &  1.0150E-04 &  1.5694E-05 \\ \cline{2-5}
 & 1.3915 &  1.2372E-04 &  7.1429E-05 &  7.8740E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.3750 & 0.3655 &  2.3603E-01 &  1.6880E-03 &  1.5496E-02 \\ \cline{2-5}
 & 0.3745 &  2.2399E-01 &  1.5715E-03 &  1.4650E-02 \\ \cline{2-5}
 & 0.3835 &  2.0856E-01 &  1.4257E-03 &  1.3661E-02 \\ \cline{2-5}
 & 0.3925 &  2.0381E-01 &  1.3656E-03 &  1.3359E-02 \\ \cline{2-5}
 & 0.4015 &  1.8760E-01 &  1.3259E-03 &  1.2250E-02 \\ \cline{2-5}
 & 0.4105 &  1.7743E-01 &  1.3218E-03 &  1.1584E-02 \\ \cline{2-5}
 & 0.4195 &  1.7179E-01 &  1.2394E-03 &  1.1247E-02 \\ \cline{2-5}
 & 0.4285 &  1.7147E-01 &  1.3513E-03 &  1.1174E-02 \\ \cline{2-5}
 & 0.4375 &  1.6263E-01 &  1.3361E-03 &  1.0579E-02 \\ \cline{2-5}
 & 0.4465 &  1.6036E-01 &  1.3764E-03 &  1.0430E-02 \\ \cline{2-5}
 & 0.4555 &  1.4796E-01 &  1.3431E-03 &  9.6124E-03 \\ \cline{2-5}
 & 0.4645 &  1.4704E-01 &  1.3611E-03 &  9.5718E-03 \\ \cline{2-5}
 & 0.4735 &  1.3913E-01 &  1.4129E-03 &  9.0350E-03 \\ \cline{2-5}
 & 0.4825 &  1.3197E-01 &  1.3326E-03 &  8.5474E-03 \\ \cline{2-5}
 & 0.4915 &  1.3357E-01 &  1.3978E-03 &  8.6740E-03 \\ \cline{2-5}
 & 0.5005 &  1.3032E-01 &  1.3810E-03 &  8.4553E-03 \\ \cline{2-5}
 & 0.5095 &  1.3130E-01 &  1.3628E-03 &  8.5444E-03 \\ \cline{2-5}
 & 0.5185 &  1.2343E-01 &  1.3745E-03 &  7.9824E-03 \\ \cline{2-5}
 & 0.5275 &  1.1950E-01 &  1.4128E-03 &  7.7710E-03 \\ \cline{2-5}
 & 0.5365 &  1.1638E-01 &  1.4002E-03 &  7.5446E-03 \\ \cline{2-5}
 & 0.5455 &  1.0672E-01 &  1.3521E-03 &  6.8856E-03 \\ \cline{2-5}
 & 0.5545 &  1.0561E-01 &  1.4929E-03 &  6.8316E-03 \\ \cline{2-5}
 & 0.5635 &  9.6811E-02 &  1.4448E-03 &  6.2599E-03 \\ \cline{2-5}
 & 0.5725 &  9.6419E-02 &  1.5206E-03 &  6.2580E-03 \\ \cline{2-5}
 & 0.5815 &  9.0414E-02 &  1.2969E-03 &  5.8585E-03 \\ \cline{2-5}
 & 0.5905 &  9.1787E-02 &  1.3477E-03 &  5.9693E-03 \\ \cline{2-5}
 & 0.5995 &  9.4330E-02 &  1.4348E-03 &  6.1511E-03 \\ \cline{2-5}
 & 0.6085 &  9.3995E-02 &  1.4683E-03 &  6.1581E-03 \\ \cline{2-5}
 & 0.6175 &  9.0386E-02 &  1.4010E-03 &  5.8780E-03 \\ \cline{2-5}
 & 0.6265 &  8.3970E-02 &  1.3729E-03 &  5.4963E-03 \\ \cline{2-5}
 & 0.6355 &  8.0152E-02 &  1.4030E-03 &  5.2166E-03 \\ \cline{2-5}
 & 0.6445 &  7.4847E-02 &  1.3294E-03 &  4.8672E-03 \\ \cline{2-5}
 & 0.6535 &  6.8839E-02 &  1.2932E-03 &  4.4826E-03 \\ \cline{2-5}
 & 0.6625 &  6.8030E-02 &  1.2558E-03 &  4.4269E-03 \\ \cline{2-5}
 & 0.6715 &  5.8923E-02 &  1.1906E-03 &  3.8252E-03 \\ \cline{2-5}
 & 0.6805 &  5.8716E-02 &  1.1852E-03 &  3.8109E-03 \\ \cline{2-5}
 & 0.6895 &  5.7048E-02 &  1.2300E-03 &  3.7074E-03 \\ \cline{2-5}
 & 0.6985 &  5.6582E-02 &  1.1725E-03 &  3.6814E-03 \\ \cline{2-5}
 & 0.7075 &  5.2255E-02 &  1.1237E-03 &  3.4048E-03 \\ \cline{2-5}
 & 0.7165 &  5.0219E-02 &  1.0322E-03 &  3.2714E-03 \\ \cline{2-5}
 & 0.7255 &  4.7926E-02 &  1.0188E-03 &  3.1166E-03 \\ \cline{2-5}
 & 0.7345 &  4.4449E-02 &  9.9131E-04 &  2.8933E-03 \\ \cline{2-5}
 & 0.7435 &  4.1266E-02 &  9.8619E-04 &  2.6861E-03 \\ \cline{2-5}
 & 0.7525 &  3.7165E-02 &  9.8043E-04 &  2.4146E-03 \\ \cline{2-5}
 & 0.7615 &  3.4755E-02 &  1.0009E-03 &  2.2566E-03 \\ \cline{2-5}
 & 0.7705 &  3.2554E-02 &  9.2325E-04 &  2.1108E-03 \\ \cline{2-5}
 & 0.7795 &  3.1335E-02 &  9.1717E-04 &  2.0337E-03 \\ \cline{2-5}
 & 0.7885 &  2.9554E-02 &  1.0141E-03 &  1.9174E-03 \\ \cline{2-5}
 & 0.7975 &  2.7869E-02 &  8.5491E-04 &  1.8080E-03 \\ \cline{2-5}
 & 0.8065 &  2.6184E-02 &  9.1054E-04 &  1.7010E-03 \\ \cline{2-5}
 & 0.8155 &  2.3988E-02 &  9.7458E-04 &  1.5629E-03 \\ \cline{2-5}
 & 0.8245 &  2.3933E-02 &  8.0223E-04 &  1.5564E-03 \\ \cline{2-5}
 & 0.8335 &  2.4174E-02 &  9.1517E-04 &  1.5798E-03 \\ \cline{2-5}
 & 0.8425 &  2.3461E-02 &  8.7550E-04 &  1.5334E-03 \\ \cline{2-5}
 & 0.8515 &  2.2298E-02 &  9.5885E-04 &  1.4602E-03 \\ \cline{2-5}
 & 0.8605 &  1.9485E-02 &  9.0819E-04 &  1.2668E-03 \\ \cline{2-5}
 & 0.8695 &  1.8963E-02 &  8.0275E-04 &  1.2337E-03 \\ \cline{2-5}
 & 0.8785 &  1.5692E-02 &  7.1383E-04 &  1.0162E-03 \\ \cline{2-5}
 & 0.8875 &  1.4657E-02 &  7.3047E-04 &  9.5059E-04 \\ \cline{2-5}
 & 0.8965 &  1.4233E-02 &  6.5965E-04 &  9.1607E-04 \\ \cline{2-5}
 & 0.9055 &  1.2287E-02 &  6.9083E-04 &  7.8998E-04 \\ \cline{2-5}
 & 0.9145 &  1.1239E-02 &  6.0700E-04 &  7.1943E-04 \\ \cline{2-5}
 & 0.9235 &  1.0052E-02 &  5.9009E-04 &  6.4058E-04 \\ \cline{2-5}
 & 0.9325 &  1.0961E-02 &  5.4608E-04 &  7.0116E-04 \\ \cline{2-5}
 & 0.9415 &  1.2931E-02 &  6.0767E-04 &  8.2630E-04 \\ \cline{2-5}
 & 0.9505 &  1.3928E-02 &  7.9513E-04 &  8.9704E-04 \\ \cline{2-5}
 & 0.9595 &  1.6970E-02 &  7.1266E-04 &  1.0950E-03 \\ \cline{2-5}
 & 0.9685 &  1.8572E-02 &  8.5093E-04 &  1.2090E-03 \\ \cline{2-5}
 & 0.9775 &  1.7744E-02 &  8.7241E-04 &  1.1573E-03 \\ \cline{2-5}
 & 0.9865 &  1.8983E-02 &  8.7655E-04 &  1.2443E-03 \\ \cline{2-5}
 & 0.9955 &  2.1570E-02 &  1.0446E-03 &  1.4228E-03 \\ \cline{2-5}
 & 1.0045 &  2.0092E-02 &  9.4194E-04 &  1.3277E-03 \\ \cline{2-5}
 & 1.0135 &  2.1409E-02 &  1.0564E-03 &  1.4149E-03 \\ \cline{2-5}
 & 1.0225 &  1.6243E-02 &  9.9448E-04 &  1.0642E-03 \\ \cline{2-5}
 & 1.0315 &  1.4246E-02 &  7.6476E-04 &  9.3692E-04 \\ \cline{2-5}
 & 1.0405 &  1.2146E-02 &  6.8545E-04 &  7.9219E-04 \\ \cline{2-5}
 & 1.0495 &  1.1194E-02 &  7.5519E-04 &  7.3042E-04 \\ \cline{2-5}
 & 1.0585 &  7.8553E-03 &  5.5967E-04 &  5.1370E-04 \\ \cline{2-5}
 & 1.0675 &  7.5867E-03 &  5.4191E-04 &  4.9366E-04 \\ \cline{2-5}
 & 1.0765 &  6.5396E-03 &  5.0605E-04 &  4.2471E-04 \\ \cline{2-5}
 & 1.0855 &  5.5023E-03 &  6.0305E-04 &  3.5748E-04 \\ \cline{2-5}
 & 1.0945 &  4.5236E-03 &  4.1294E-04 &  2.9111E-04 \\ \cline{2-5}
 & 1.1035 &  2.9909E-03 &  4.7280E-04 &  1.9179E-04 \\ \cline{2-5}
 & 1.1125 &  3.4933E-03 &  3.6224E-04 &  2.2387E-04 \\ \cline{2-5}
 & 1.1215 &  2.5231E-03 &  4.6572E-04 &  1.6225E-04 \\ \cline{2-5}
 & 1.1305 &  3.5721E-03 &  3.5544E-04 &  2.2879E-04 \\ \cline{2-5}
 & 1.1395 &  1.9964E-03 &  2.6919E-04 &  1.2796E-04 \\ \cline{2-5}
 & 1.1485 &  1.8280E-03 &  2.5851E-04 &  1.1685E-04 \\ \cline{2-5}
 & 1.1575 &  2.0337E-03 &  2.7675E-04 &  1.2942E-04 \\ \cline{2-5}
 & 1.1665 &  1.5876E-03 &  2.4210E-04 &  1.0115E-04 \\ \cline{2-5}
 & 1.1755 &  1.1492E-03 &  2.1341E-04 &  7.3909E-05 \\ \cline{2-5}
 & 1.1845 &  5.2396E-04 &  3.9704E-04 &  3.3627E-05 \\ \cline{2-5}
 & 1.1935 &  9.7816E-04 &  1.9967E-04 &  6.3281E-05 \\ \cline{2-5}
 & 1.2025 &  1.1035E-03 &  2.0147E-04 &  7.0631E-05 \\ \cline{2-5}
 & 1.2115 &  8.6975E-04 &  1.8543E-04 &  5.5863E-05 \\ \cline{2-5}
 & 1.2205 &  4.5917E-04 &  1.2735E-04 &  2.9132E-05 \\ \cline{2-5}
 & 1.2295 &  7.4558E-04 &  1.7105E-04 &  4.7464E-05 \\ \cline{2-5}
 & 1.2385 &  5.9562E-04 &  1.5379E-04 &  3.8469E-05 \\ \cline{2-5}
 & 1.2475 &  4.8661E-04 &  1.4047E-04 &  3.1161E-05 \\ \cline{2-5}
 & 1.2565 &  7.1155E-04 &  1.7258E-04 &  4.5716E-05 \\ \cline{2-5}
 & 1.2655 &  5.8763E-04 &  1.4691E-04 &  3.7850E-05 \\ \cline{2-5}
 & 1.2745 &  5.6004E-04 &  1.4968E-04 &  3.6471E-05 \\ \cline{2-5}
 & 1.2835 &  6.2364E-04 &  1.7297E-04 &  4.0766E-05 \\ \cline{2-5}
 & 1.2925 &  5.7740E-04 &  1.6014E-04 &  3.7134E-05 \\ \cline{2-5}
 & 1.3015 &  2.4729E-04 &  1.0096E-04 &  1.5696E-05 \\ \cline{2-5}
 & 1.3105 &  2.9022E-04 &  9.6740E-05 &  1.8207E-05 \\ \cline{2-5}
 & 1.3195 &  4.4809E-04 &  1.3510E-04 &  2.8786E-05 \\ \cline{2-5}
 & 1.3285 &  2.5753E-04 &  1.0514E-04 &  1.6680E-05 \\ \cline{2-5}
 & 1.3375 &  2.9027E-04 &  1.0971E-04 &  1.8477E-05 \\ \cline{2-5}
 & 1.3465 &  2.7408E-04 &  1.0359E-04 &  1.7216E-05 \\ \cline{2-5}
 & 1.3555 &  2.3001E-04 &  1.0286E-04 &  1.4678E-05 \\ \cline{2-5}
 & 1.3645 &  1.6972E-04 &  8.4861E-05 &  1.0711E-05 \\ \cline{2-5}
 & 1.3735 &  1.7763E-04 &  7.9438E-05 &  1.1129E-05 \\ \cline{2-5}
 & 1.3825 &  2.3013E-04 &  8.6983E-05 &  1.4543E-05 \\ \cline{2-5}
 & 1.3915 &  1.3298E-04 &  7.6778E-05 &  8.8779E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.4250 & 0.3745 &  2.2514E-01 &  1.6697E-03 &  1.4954E-02 \\ \cline{2-5}
 & 0.3835 &  2.1471E-01 &  1.5575E-03 &  1.4224E-02 \\ \cline{2-5}
 & 0.3925 &  1.9785E-01 &  1.4371E-03 &  1.3101E-02 \\ \cline{2-5}
 & 0.4015 &  1.9147E-01 &  1.3638E-03 &  1.2673E-02 \\ \cline{2-5}
 & 0.4105 &  1.7959E-01 &  1.3099E-03 &  1.1865E-02 \\ \cline{2-5}
 & 0.4195 &  1.6796E-01 &  1.2698E-03 &  1.1147E-02 \\ \cline{2-5}
 & 0.4285 &  1.6573E-01 &  1.2270E-03 &  1.0948E-02 \\ \cline{2-5}
 & 0.4375 &  1.6414E-01 &  1.3293E-03 &  1.0803E-02 \\ \cline{2-5}
 & 0.4465 &  1.5791E-01 &  1.3485E-03 &  1.0372E-02 \\ \cline{2-5}
 & 0.4555 &  1.5276E-01 &  1.3760E-03 &  1.0049E-02 \\ \cline{2-5}
 & 0.4645 &  1.4119E-01 &  1.3421E-03 &  9.3087E-03 \\ \cline{2-5}
 & 0.4735 &  1.3671E-01 &  1.3621E-03 &  8.9964E-03 \\ \cline{2-5}
 & 0.4825 &  1.3169E-01 &  1.4462E-03 &  8.6633E-03 \\ \cline{2-5}
 & 0.4915 &  1.2696E-01 &  1.3220E-03 &  8.3191E-03 \\ \cline{2-5}
 & 0.5005 &  1.2826E-01 &  1.3603E-03 &  8.4107E-03 \\ \cline{2-5}
 & 0.5095 &  1.2090E-01 &  1.3294E-03 &  7.9240E-03 \\ \cline{2-5}
 & 0.5185 &  1.1960E-01 &  1.3421E-03 &  7.8407E-03 \\ \cline{2-5}
 & 0.5275 &  1.1334E-01 &  1.3595E-03 &  7.3952E-03 \\ \cline{2-5}
 & 0.5365 &  1.1490E-01 &  1.4532E-03 &  7.5244E-03 \\ \cline{2-5}
 & 0.5455 &  1.1008E-01 &  1.4002E-03 &  7.2147E-03 \\ \cline{2-5}
 & 0.5545 &  1.0967E-01 &  1.3585E-03 &  7.1635E-03 \\ \cline{2-5}
 & 0.5635 &  1.0114E-01 &  1.5310E-03 &  6.6428E-03 \\ \cline{2-5}
 & 0.5725 &  9.3120E-02 &  1.4189E-03 &  6.0675E-03 \\ \cline{2-5}
 & 0.5815 &  9.3743E-02 &  1.5059E-03 &  6.1462E-03 \\ \cline{2-5}
 & 0.5905 &  8.7636E-02 &  1.4172E-03 &  5.7268E-03 \\ \cline{2-5}
 & 0.5995 &  8.4742E-02 &  1.4063E-03 &  5.5426E-03 \\ \cline{2-5}
 & 0.6085 &  8.4408E-02 &  1.3475E-03 &  5.5213E-03 \\ \cline{2-5}
 & 0.6175 &  8.3481E-02 &  1.4176E-03 &  5.5035E-03 \\ \cline{2-5}
 & 0.6265 &  8.4806E-02 &  1.3951E-03 &  5.5863E-03 \\ \cline{2-5}
 & 0.6355 &  8.3953E-02 &  1.3858E-03 &  5.5244E-03 \\ \cline{2-5}
 & 0.6445 &  7.5838E-02 &  1.3273E-03 &  4.9889E-03 \\ \cline{2-5}
 & 0.6535 &  6.9902E-02 &  1.3644E-03 &  4.5966E-03 \\ \cline{2-5}
 & 0.6625 &  6.5928E-02 &  1.2448E-03 &  4.3401E-03 \\ \cline{2-5}
 & 0.6715 &  6.2546E-02 &  1.3028E-03 &  4.1129E-03 \\ \cline{2-5}
 & 0.6805 &  5.9322E-02 &  1.2506E-03 &  3.8983E-03 \\ \cline{2-5}
 & 0.6895 &  5.7802E-02 &  1.2807E-03 &  3.7974E-03 \\ \cline{2-5}
 & 0.6985 &  5.2596E-02 &  1.2228E-03 &  3.4578E-03 \\ \cline{2-5}
 & 0.7075 &  5.3238E-02 &  1.2126E-03 &  3.5025E-03 \\ \cline{2-5}
 & 0.7165 &  5.0564E-02 &  1.1343E-03 &  3.3259E-03 \\ \cline{2-5}
 & 0.7255 &  4.7933E-02 &  1.2023E-03 &  3.1572E-03 \\ \cline{2-5}
 & 0.7345 &  4.4732E-02 &  1.0040E-03 &  2.9386E-03 \\ \cline{2-5}
 & 0.7435 &  3.8724E-02 &  9.6202E-04 &  2.5474E-03 \\ \cline{2-5}
 & 0.7525 &  3.7781E-02 &  8.8126E-04 &  2.4799E-03 \\ \cline{2-5}
 & 0.7615 &  3.6123E-02 &  8.7998E-04 &  2.3722E-03 \\ \cline{2-5}
 & 0.7705 &  3.2475E-02 &  8.7490E-04 &  2.1344E-03 \\ \cline{2-5}
 & 0.7795 &  2.8966E-02 &  8.8573E-04 &  1.9004E-03 \\ \cline{2-5}
 & 0.7885 &  2.8908E-02 &  9.1791E-04 &  1.8956E-03 \\ \cline{2-5}
 & 0.7975 &  2.5851E-02 &  9.1579E-04 &  1.6906E-03 \\ \cline{2-5}
 & 0.8065 &  2.5298E-02 &  9.0034E-04 &  1.6620E-03 \\ \cline{2-5}
 & 0.8155 &  2.5236E-02 &  9.3983E-04 &  1.6522E-03 \\ \cline{2-5}
 & 0.8245 &  2.4100E-02 &  9.1035E-04 &  1.5805E-03 \\ \cline{2-5}
 & 0.8335 &  2.1805E-02 &  9.7031E-04 &  1.4328E-03 \\ \cline{2-5}
 & 0.8425 &  2.2600E-02 &  8.6701E-04 &  1.4928E-03 \\ \cline{2-5}
 & 0.8515 &  2.3214E-02 &  9.3648E-04 &  1.5332E-03 \\ \cline{2-5}
 & 0.8605 &  2.2709E-02 &  8.3707E-04 &  1.4963E-03 \\ \cline{2-5}
 & 0.8695 &  1.8401E-02 &  8.9773E-04 &  1.2096E-03 \\ \cline{2-5}
 & 0.8785 &  1.7520E-02 &  7.2375E-04 &  1.1538E-03 \\ \cline{2-5}
 & 0.8875 &  1.4974E-02 &  8.0255E-04 &  9.8514E-04 \\ \cline{2-5}
 & 0.8965 &  1.4176E-02 &  6.2710E-04 &  9.2718E-04 \\ \cline{2-5}
 & 0.9055 &  1.2155E-02 &  5.5712E-04 &  7.9039E-04 \\ \cline{2-5}
 & 0.9145 &  1.2690E-02 &  5.5490E-04 &  8.1892E-04 \\ \cline{2-5}
 & 0.9235 &  1.0968E-02 &  5.4776E-04 &  7.1114E-04 \\ \cline{2-5}
 & 0.9325 &  1.0338E-02 &  5.1565E-04 &  6.6502E-04 \\ \cline{2-5}
 & 0.9415 &  1.2334E-02 &  5.9260E-04 &  7.9536E-04 \\ \cline{2-5}
 & 0.9505 &  1.3256E-02 &  6.5881E-04 &  8.6262E-04 \\ \cline{2-5}
 & 0.9595 &  1.5717E-02 &  7.5429E-04 &  1.0260E-03 \\ \cline{2-5}
 & 0.9685 &  1.8077E-02 &  8.4952E-04 &  1.1856E-03 \\ \cline{2-5}
 & 0.9775 &  1.7634E-02 &  9.2755E-04 &  1.1577E-03 \\ \cline{2-5}
 & 0.9865 &  1.9761E-02 &  1.0098E-03 &  1.2994E-03 \\ \cline{2-5}
 & 0.9955 &  2.1530E-02 &  1.0367E-03 &  1.4272E-03 \\ \cline{2-5}
 & 1.0045 &  1.7617E-02 &  1.0487E-03 &  1.1722E-03 \\ \cline{2-5}
 & 1.0135 &  1.6434E-02 &  9.3535E-04 &  1.0906E-03 \\ \cline{2-5}
 & 1.0225 &  1.7368E-02 &  8.9211E-04 &  1.1597E-03 \\ \cline{2-5}
 & 1.0315 &  1.2770E-02 &  8.6711E-04 &  8.5391E-04 \\ \cline{2-5}
 & 1.0405 &  1.2438E-02 &  7.5277E-04 &  8.2799E-04 \\ \cline{2-5}
 & 1.0495 &  1.0506E-02 &  6.7117E-04 &  6.9209E-04 \\ \cline{2-5}
 & 1.0585 &  9.0989E-03 &  6.1767E-04 &  6.0024E-04 \\ \cline{2-5}
 & 1.0675 &  7.1068E-03 &  5.3268E-04 &  4.6736E-04 \\ \cline{2-5}
 & 1.0765 &  6.7399E-03 &  7.2688E-04 &  4.4341E-04 \\ \cline{2-5}
 & 1.0855 &  4.4727E-03 &  3.8930E-04 &  2.9061E-04 \\ \cline{2-5}
 & 1.0945 &  3.5423E-03 &  6.1944E-04 &  2.3163E-04 \\ \cline{2-5}
 & 1.1035 &  3.1232E-03 &  3.3678E-04 &  2.0331E-04 \\ \cline{2-5}
 & 1.1125 &  3.0175E-03 &  4.9065E-04 &  1.9721E-04 \\ \cline{2-5}
 & 1.1215 &  3.0373E-03 &  4.8014E-04 &  1.9886E-04 \\ \cline{2-5}
 & 1.1305 &  1.9726E-03 &  2.6360E-04 &  1.2771E-04 \\ \cline{2-5}
 & 1.1395 &  2.3010E-03 &  2.8540E-04 &  1.4863E-04 \\ \cline{2-5}
 & 1.1485 &  1.7785E-03 &  4.2853E-04 &  1.1474E-04 \\ \cline{2-5}
 & 1.1575 &  1.7044E-03 &  2.4862E-04 &  1.0983E-04 \\ \cline{2-5}
 & 1.1665 &  1.5755E-03 &  2.4910E-04 &  1.0211E-04 \\ \cline{2-5}
 & 1.1755 &  1.8770E-03 &  2.6814E-04 &  1.2190E-04 \\ \cline{2-5}
 & 1.1845 &  1.0847E-03 &  2.0874E-04 &  7.0704E-05 \\ \cline{2-5}
 & 1.1935 &  1.1411E-03 &  2.0495E-04 &  7.3764E-05 \\ \cline{2-5}
 & 1.2025 &  1.1854E-03 &  2.0635E-04 &  7.6577E-05 \\ \cline{2-5}
 & 1.2115 &  1.4368E-03 &  2.3308E-04 &  9.2844E-05 \\ \cline{2-5}
 & 1.2205 &  6.6322E-04 &  1.5215E-04 &  4.2693E-05 \\ \cline{2-5}
 & 1.2295 &  1.1441E-03 &  2.1622E-04 &  7.3804E-05 \\ \cline{2-5}
 & 1.2385 &  4.1456E-04 &  1.2499E-04 &  2.6755E-05 \\ \cline{2-5}
 & 1.2475 &  8.7512E-04 &  1.8247E-04 &  5.6112E-05 \\ \cline{2-5}
 & 1.2565 &  5.3515E-04 &  1.4302E-04 &  3.4554E-05 \\ \cline{2-5}
 & 1.2655 &  5.2663E-04 &  1.4075E-04 &  3.3800E-05 \\ \cline{2-5}
 & 1.2745 &  7.6565E-04 &  1.8047E-04 &  5.0548E-05 \\ \cline{2-5}
 & 1.2835 &  5.2252E-04 &  1.3063E-04 &  3.3244E-05 \\ \cline{2-5}
 & 1.3015 &  3.9555E-04 &  1.1419E-04 &  2.5371E-05 \\ \cline{2-5}
 & 1.3105 &  5.4410E-04 &  1.5091E-04 &  3.5824E-05 \\ \cline{2-5}
 & 1.3195 &  1.7962E-04 &  8.0328E-05 &  1.1516E-05 \\ \cline{2-5}
 & 1.3285 &  2.0983E-04 &  1.0491E-04 &  1.4234E-05 \\ \cline{2-5}
 & 1.3375 &  2.4871E-04 &  9.4004E-05 &  1.5991E-05 \\ \cline{2-5}
 & 1.3465 &  3.9192E-04 &  1.2394E-04 &  2.5574E-05 \\ \cline{2-5}
 & 1.3555 &  3.0487E-04 &  1.1523E-04 &  1.9417E-05 \\ \cline{2-5}
 & 1.3645 &  1.7130E-04 &  7.6608E-05 &  1.1015E-05 \\ \cline{2-5}
 & 1.3735 &  1.9565E-04 &  9.7827E-05 &  1.2819E-05 \\ \cline{2-5}
 & 1.3825 &  1.3735E-04 &  6.8674E-05 &  8.7476E-06 \\ \cline{2-5}
 & 1.4185 &  3.3764E-05 &  3.3764E-05 &  2.1963E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.4750 & 0.3835 &  2.1791E-01 &  1.6427E-03 &  1.4631E-02 \\ \cline{2-5}
 & 0.3925 &  2.0636E-01 &  1.5655E-03 &  1.3817E-02 \\ \cline{2-5}
 & 0.4015 &  1.9357E-01 &  1.4281E-03 &  1.2946E-02 \\ \cline{2-5}
 & 0.4105 &  1.8672E-01 &  1.4023E-03 &  1.2483E-02 \\ \cline{2-5}
 & 0.4195 &  1.7493E-01 &  1.3463E-03 &  1.1663E-02 \\ \cline{2-5}
 & 0.4285 &  1.6663E-01 &  1.2676E-03 &  1.1172E-02 \\ \cline{2-5}
 & 0.4375 &  1.6516E-01 &  1.2635E-03 &  1.1038E-02 \\ \cline{2-5}
 & 0.4465 &  1.6633E-01 &  1.3939E-03 &  1.1093E-02 \\ \cline{2-5}
 & 0.4555 &  1.5315E-01 &  1.4336E-03 &  1.0159E-02 \\ \cline{2-5}
 & 0.4645 &  1.4679E-01 &  1.3499E-03 &  9.7539E-03 \\ \cline{2-5}
 & 0.4735 &  1.4248E-01 &  1.4120E-03 &  9.4946E-03 \\ \cline{2-5}
 & 0.4825 &  1.3198E-01 &  1.3328E-03 &  8.7644E-03 \\ \cline{2-5}
 & 0.4915 &  1.3005E-01 &  1.4664E-03 &  8.6808E-03 \\ \cline{2-5}
 & 0.5005 &  1.2387E-01 &  1.3800E-03 &  8.2387E-03 \\ \cline{2-5}
 & 0.5095 &  1.1965E-01 &  1.3631E-03 &  7.9085E-03 \\ \cline{2-5}
 & 0.5185 &  1.1993E-01 &  1.3467E-03 &  7.9537E-03 \\ \cline{2-5}
 & 0.5275 &  1.2149E-01 &  1.3713E-03 &  8.0656E-03 \\ \cline{2-5}
 & 0.5365 &  1.1580E-01 &  1.3753E-03 &  7.6807E-03 \\ \cline{2-5}
 & 0.5455 &  1.0961E-01 &  1.3665E-03 &  7.2845E-03 \\ \cline{2-5}
 & 0.5545 &  1.0827E-01 &  1.3469E-03 &  7.1860E-03 \\ \cline{2-5}
 & 0.5635 &  9.7202E-02 &  1.3178E-03 &  6.4199E-03 \\ \cline{2-5}
 & 0.5725 &  9.9793E-02 &  1.3840E-03 &  6.6016E-03 \\ \cline{2-5}
 & 0.5815 &  9.1357E-02 &  1.4282E-03 &  6.0320E-03 \\ \cline{2-5}
 & 0.5905 &  8.8542E-02 &  1.4604E-03 &  5.8449E-03 \\ \cline{2-5}
 & 0.5995 &  8.7200E-02 &  1.5316E-03 &  5.7729E-03 \\ \cline{2-5}
 & 0.6085 &  7.9623E-02 &  1.4114E-03 &  5.2849E-03 \\ \cline{2-5}
 & 0.6175 &  8.2697E-02 &  1.4207E-03 &  5.4776E-03 \\ \cline{2-5}
 & 0.6265 &  7.5552E-02 &  1.2640E-03 &  5.0149E-03 \\ \cline{2-5}
 & 0.6355 &  7.5963E-02 &  1.3751E-03 &  5.0722E-03 \\ \cline{2-5}
 & 0.6445 &  7.7306E-02 &  1.3958E-03 &  5.1323E-03 \\ \cline{2-5}
 & 0.6535 &  7.0397E-02 &  1.3601E-03 &  4.6892E-03 \\ \cline{2-5}
 & 0.6625 &  6.5718E-02 &  1.3222E-03 &  4.3773E-03 \\ \cline{2-5}
 & 0.6715 &  6.3585E-02 &  1.1268E-03 &  4.2324E-03 \\ \cline{2-5}
 & 0.6805 &  5.9475E-02 &  1.0866E-03 &  3.9604E-03 \\ \cline{2-5}
 & 0.6895 &  5.7651E-02 &  1.2223E-03 &  3.8320E-03 \\ \cline{2-5}
 & 0.6985 &  5.4395E-02 &  1.2792E-03 &  3.6129E-03 \\ \cline{2-5}
 & 0.7075 &  5.0241E-02 &  1.2371E-03 &  3.3390E-03 \\ \cline{2-5}
 & 0.7165 &  5.1482E-02 &  1.2001E-03 &  3.4202E-03 \\ \cline{2-5}
 & 0.7255 &  4.6072E-02 &  1.1832E-03 &  3.0622E-03 \\ \cline{2-5}
 & 0.7345 &  4.2725E-02 &  1.1618E-03 &  2.8421E-03 \\ \cline{2-5}
 & 0.7435 &  4.0747E-02 &  1.0515E-03 &  2.7082E-03 \\ \cline{2-5}
 & 0.7525 &  3.7608E-02 &  1.0510E-03 &  2.5018E-03 \\ \cline{2-5}
 & 0.7615 &  3.4199E-02 &  9.6035E-04 &  2.2681E-03 \\ \cline{2-5}
 & 0.7705 &  3.3344E-02 &  9.2198E-04 &  2.2149E-03 \\ \cline{2-5}
 & 0.7795 &  2.8909E-02 &  8.9061E-04 &  1.9215E-03 \\ \cline{2-5}
 & 0.7885 &  2.8780E-02 &  8.7058E-04 &  1.9088E-03 \\ \cline{2-5}
 & 0.7975 &  2.6068E-02 &  9.1497E-04 &  1.7282E-03 \\ \cline{2-5}
 & 0.8065 &  2.6544E-02 &  8.9830E-04 &  1.7607E-03 \\ \cline{2-5}
 & 0.8155 &  2.4573E-02 &  9.1161E-04 &  1.6279E-03 \\ \cline{2-5}
 & 0.8245 &  2.4103E-02 &  8.8865E-04 &  1.6034E-03 \\ \cline{2-5}
 & 0.8335 &  2.2871E-02 &  8.7878E-04 &  1.5196E-03 \\ \cline{2-5}
 & 0.8425 &  1.9883E-02 &  8.9006E-04 &  1.3239E-03 \\ \cline{2-5}
 & 0.8515 &  2.0048E-02 &  9.1456E-04 &  1.3358E-03 \\ \cline{2-5}
 & 0.8605 &  1.9171E-02 &  8.8095E-04 &  1.2803E-03 \\ \cline{2-5}
 & 0.8695 &  1.8929E-02 &  8.1068E-04 &  1.2548E-03 \\ \cline{2-5}
 & 0.8785 &  1.6402E-02 &  8.7241E-04 &  1.0905E-03 \\ \cline{2-5}
 & 0.8875 &  1.5466E-02 &  7.2918E-04 &  1.0249E-03 \\ \cline{2-5}
 & 0.8965 &  1.3711E-02 &  6.1627E-04 &  9.0442E-04 \\ \cline{2-5}
 & 0.9055 &  1.2546E-02 &  6.2275E-04 &  8.2303E-04 \\ \cline{2-5}
 & 0.9145 &  1.1637E-02 &  5.3792E-04 &  7.6105E-04 \\ \cline{2-5}
 & 0.9235 &  1.0453E-02 &  5.3864E-04 &  6.8276E-04 \\ \cline{2-5}
 & 0.9325 &  1.0589E-02 &  5.3141E-04 &  6.8935E-04 \\ \cline{2-5}
 & 0.9415 &  1.1279E-02 &  6.2985E-04 &  7.3907E-04 \\ \cline{2-5}
 & 0.9505 &  1.3165E-02 &  6.5665E-04 &  8.6424E-04 \\ \cline{2-5}
 & 0.9595 &  1.5617E-02 &  6.9085E-04 &  1.0308E-03 \\ \cline{2-5}
 & 0.9685 &  1.5688E-02 &  7.3954E-04 &  1.0427E-03 \\ \cline{2-5}
 & 0.9775 &  1.7269E-02 &  8.6345E-04 &  1.1487E-03 \\ \cline{2-5}
 & 0.9865 &  1.6520E-02 &  8.8386E-04 &  1.1023E-03 \\ \cline{2-5}
 & 0.9955 &  1.8394E-02 &  1.0612E-03 &  1.2344E-03 \\ \cline{2-5}
 & 1.0045 &  1.6779E-02 &  9.3754E-04 &  1.1235E-03 \\ \cline{2-5}
 & 1.0135 &  1.8267E-02 &  9.1220E-04 &  1.2238E-03 \\ \cline{2-5}
 & 1.0225 &  1.4482E-02 &  9.0540E-04 &  9.7435E-04 \\ \cline{2-5}
 & 1.0315 &  1.4914E-02 &  8.2350E-04 &  9.9947E-04 \\ \cline{2-5}
 & 1.0405 &  9.7735E-03 &  9.7806E-04 &  6.5417E-04 \\ \cline{2-5}
 & 1.0495 &  1.0974E-02 &  6.8858E-04 &  7.3263E-04 \\ \cline{2-5}
 & 1.0585 &  7.8670E-03 &  5.7224E-04 &  5.2402E-04 \\ \cline{2-5}
 & 1.0675 &  6.6962E-03 &  6.4852E-04 &  4.4647E-04 \\ \cline{2-5}
 & 1.0765 &  5.8798E-03 &  4.7849E-04 &  3.8850E-04 \\ \cline{2-5}
 & 1.0855 &  4.6749E-03 &  4.2676E-04 &  3.0790E-04 \\ \cline{2-5}
 & 1.0945 &  5.1028E-03 &  4.4247E-04 &  3.3805E-04 \\ \cline{2-5}
 & 1.1035 &  3.1889E-03 &  3.5215E-04 &  2.1078E-04 \\ \cline{2-5}
 & 1.1125 &  3.0573E-03 &  3.4182E-04 &  2.0055E-04 \\ \cline{2-5}
 & 1.1215 &  2.1038E-03 &  4.5395E-04 &  1.3835E-04 \\ \cline{2-5}
 & 1.1305 &  2.0708E-03 &  4.5346E-04 &  1.3664E-04 \\ \cline{2-5}
 & 1.1395 &  2.3583E-03 &  2.9251E-04 &  1.5488E-04 \\ \cline{2-5}
 & 1.1485 &  1.8810E-03 &  2.7150E-04 &  1.2336E-04 \\ \cline{2-5}
 & 1.1575 &  1.6565E-03 &  2.5870E-04 &  1.0963E-04 \\ \cline{2-5}
 & 1.1665 &  1.3253E-03 &  2.2088E-04 &  8.7025E-05 \\ \cline{2-5}
 & 1.1755 &  1.4511E-03 &  2.3236E-04 &  9.5466E-05 \\ \cline{2-5}
 & 1.1845 &  9.2425E-04 &  1.8485E-04 &  6.0667E-05 \\ \cline{2-5}
 & 1.1935 &  9.7363E-04 &  1.9094E-04 &  6.4050E-05 \\ \cline{2-5}
 & 1.2025 &  1.0746E-03 &  2.0308E-04 &  6.9940E-05 \\ \cline{2-5}
 & 1.2115 &  6.5133E-04 &  1.5352E-04 &  4.2412E-05 \\ \cline{2-5}
 & 1.2205 &  7.3862E-04 &  4.3793E-04 &  4.8650E-05 \\ \cline{2-5}
 & 1.2295 &  9.2964E-04 &  2.0286E-04 &  6.1422E-05 \\ \cline{2-5}
 & 1.2385 &  4.1113E-04 &  1.3704E-04 &  2.7150E-05 \\ \cline{2-5}
 & 1.2475 &  6.5035E-04 &  1.6259E-04 &  4.2415E-05 \\ \cline{2-5}
 & 1.2565 &  5.2445E-04 &  1.4546E-04 &  3.4591E-05 \\ \cline{2-5}
 & 1.2655 &  3.5392E-04 &  1.2513E-04 &  2.3639E-05 \\ \cline{2-5}
 & 1.2745 &  1.7380E-04 &  8.6900E-05 &  1.1265E-05 \\ \cline{2-5}
 & 1.2835 &  3.6070E-04 &  1.1406E-04 &  2.3445E-05 \\ \cline{2-5}
 & 1.2925 &  5.4919E-04 &  1.5854E-04 &  3.6269E-05 \\ \cline{2-5}
 & 1.3015 &  2.3085E-04 &  9.4245E-05 &  1.4888E-05 \\ \cline{2-5}
 & 1.3105 &  2.4895E-04 &  1.0163E-04 &  1.6424E-05 \\ \cline{2-5}
 & 1.3195 &  2.6550E-04 &  1.0035E-04 &  1.7214E-05 \\ \cline{2-5}
 & 1.3285 &  2.6571E-04 &  1.1883E-04 &  1.7500E-05 \\ \cline{2-5}
 & 1.3375 &  1.7244E-04 &  7.7117E-05 &  1.1095E-05 \\ \cline{2-5}
 & 1.3465 &  4.0333E-04 &  1.3444E-04 &  2.6937E-05 \\ \cline{2-5}
 & 1.3555 &  9.9706E-05 &  5.7566E-05 &  6.4404E-06 \\ \cline{2-5}
 & 1.3645 &  7.6095E-05 &  5.3807E-05 &  4.9196E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.5250 & 0.3925 &  2.0493E-01 &  1.6780E-03 &  1.3887E-02 \\ \cline{2-5}
 & 0.4015 &  1.9933E-01 &  1.5865E-03 &  1.3498E-02 \\ \cline{2-5}
 & 0.4105 &  1.8687E-01 &  1.4504E-03 &  1.2648E-02 \\ \cline{2-5}
 & 0.4195 &  1.8494E-01 &  1.3655E-03 &  1.2769E-02 \\ \cline{2-5}
 & 0.4285 &  1.7242E-01 &  1.3124E-03 &  1.1729E-02 \\ \cline{2-5}
 & 0.4375 &  1.5790E-01 &  1.2219E-03 &  1.0647E-02 \\ \cline{2-5}
 & 0.4465 &  1.5351E-01 &  1.2796E-03 &  1.0321E-02 \\ \cline{2-5}
 & 0.4555 &  1.5356E-01 &  1.3310E-03 &  1.0303E-02 \\ \cline{2-5}
 & 0.4645 &  1.5199E-01 &  1.4206E-03 &  1.0199E-02 \\ \cline{2-5}
 & 0.4735 &  1.4679E-01 &  1.4172E-03 &  9.8794E-03 \\ \cline{2-5}
 & 0.4825 &  1.3579E-01 &  1.3920E-03 &  9.1320E-03 \\ \cline{2-5}
 & 0.4915 &  1.2669E-01 &  1.3908E-03 &  8.5165E-03 \\ \cline{2-5}
 & 0.5005 &  1.2039E-01 &  1.3805E-03 &  8.0713E-03 \\ \cline{2-5}
 & 0.5095 &  1.1788E-01 &  1.4278E-03 &  7.9190E-03 \\ \cline{2-5}
 & 0.5185 &  1.1466E-01 &  1.3399E-03 &  7.6970E-03 \\ \cline{2-5}
 & 0.5275 &  1.1634E-01 &  1.4001E-03 &  7.8170E-03 \\ \cline{2-5}
 & 0.5365 &  1.1032E-01 &  1.3737E-03 &  7.3682E-03 \\ \cline{2-5}
 & 0.5455 &  1.1077E-01 &  1.4552E-03 &  7.4290E-03 \\ \cline{2-5}
 & 0.5545 &  9.8404E-02 &  1.3521E-03 &  6.5480E-03 \\ \cline{2-5}
 & 0.5635 &  1.0205E-01 &  1.3931E-03 &  6.8279E-03 \\ \cline{2-5}
 & 0.5725 &  1.0070E-01 &  1.3290E-03 &  6.7541E-03 \\ \cline{2-5}
 & 0.5815 &  8.8403E-02 &  1.3109E-03 &  5.9154E-03 \\ \cline{2-5}
 & 0.5905 &  9.3022E-02 &  1.4806E-03 &  6.2052E-03 \\ \cline{2-5}
 & 0.5995 &  8.9851E-02 &  1.5506E-03 &  6.0290E-03 \\ \cline{2-5}
 & 0.6085 &  8.0542E-02 &  1.5203E-03 &  5.3708E-03 \\ \cline{2-5}
 & 0.6175 &  8.1150E-02 &  1.4579E-03 &  5.4181E-03 \\ \cline{2-5}
 & 0.6265 &  7.8551E-02 &  1.4350E-03 &  5.2697E-03 \\ \cline{2-5}
 & 0.6355 &  7.6443E-02 &  1.4104E-03 &  5.1323E-03 \\ \cline{2-5}
 & 0.6445 &  6.9038E-02 &  1.2998E-03 &  4.6669E-03 \\ \cline{2-5}
 & 0.6535 &  6.6710E-02 &  1.3217E-03 &  4.4838E-03 \\ \cline{2-5}
 & 0.6625 &  6.6445E-02 &  1.3487E-03 &  4.4712E-03 \\ \cline{2-5}
 & 0.6715 &  6.4660E-02 &  1.2848E-03 &  4.3520E-03 \\ \cline{2-5}
 & 0.6805 &  6.0998E-02 &  1.1826E-03 &  4.0991E-03 \\ \cline{2-5}
 & 0.6895 &  5.9462E-02 &  1.1069E-03 &  4.0016E-03 \\ \cline{2-5}
 & 0.6985 &  5.7160E-02 &  1.0998E-03 &  3.8476E-03 \\ \cline{2-5}
 & 0.7075 &  5.4018E-02 &  1.0935E-03 &  3.6349E-03 \\ \cline{2-5}
 & 0.7165 &  5.2585E-02 &  1.1637E-03 &  3.5438E-03 \\ \cline{2-5}
 & 0.7255 &  4.7676E-02 &  1.2233E-03 &  3.2090E-03 \\ \cline{2-5}
 & 0.7345 &  4.4576E-02 &  1.1973E-03 &  2.9971E-03 \\ \cline{2-5}
 & 0.7435 &  4.0549E-02 &  1.0234E-03 &  2.7269E-03 \\ \cline{2-5}
 & 0.7525 &  3.8135E-02 &  1.0476E-03 &  2.5628E-03 \\ \cline{2-5}
 & 0.7615 &  3.5995E-02 &  1.1031E-03 &  2.4196E-03 \\ \cline{2-5}
 & 0.7705 &  3.2470E-02 &  1.0066E-03 &  2.1763E-03 \\ \cline{2-5}
 & 0.7795 &  3.0812E-02 &  9.3751E-04 &  2.0723E-03 \\ \cline{2-5}
 & 0.7885 &  2.8947E-02 &  9.4234E-04 &  1.9435E-03 \\ \cline{2-5}
 & 0.7975 &  2.6341E-02 &  8.8411E-04 &  1.7633E-03 \\ \cline{2-5}
 & 0.8065 &  2.6632E-02 &  7.4850E-04 &  1.7836E-03 \\ \cline{2-5}
 & 0.8155 &  2.4542E-02 &  8.2213E-04 &  1.6431E-03 \\ \cline{2-5}
 & 0.8245 &  2.2908E-02 &  7.5384E-04 &  1.5411E-03 \\ \cline{2-5}
 & 0.8335 &  2.2222E-02 &  8.5579E-04 &  1.4979E-03 \\ \cline{2-5}
 & 0.8425 &  2.3716E-02 &  8.5270E-04 &  1.6005E-03 \\ \cline{2-5}
 & 0.8515 &  2.0655E-02 &  8.3541E-04 &  1.3884E-03 \\ \cline{2-5}
 & 0.8605 &  1.9220E-02 &  8.8678E-04 &  1.2960E-03 \\ \cline{2-5}
 & 0.8695 &  1.7111E-02 &  8.3444E-04 &  1.1458E-03 \\ \cline{2-5}
 & 0.8785 &  1.5460E-02 &  7.8338E-04 &  1.0327E-03 \\ \cline{2-5}
 & 0.8875 &  1.4843E-02 &  6.5153E-04 &  9.8966E-04 \\ \cline{2-5}
 & 0.8965 &  1.3932E-02 &  6.6709E-04 &  9.2714E-04 \\ \cline{2-5}
 & 0.9055 &  1.1352E-02 &  5.4999E-04 &  7.5278E-04 \\ \cline{2-5}
 & 0.9145 &  1.1852E-02 &  6.9271E-04 &  7.8396E-04 \\ \cline{2-5}
 & 0.9235 &  1.0803E-02 &  5.1326E-04 &  7.1439E-04 \\ \cline{2-5}
 & 0.9325 &  1.0575E-02 &  5.4423E-04 &  6.9857E-04 \\ \cline{2-5}
 & 0.9415 &  1.0729E-02 &  6.1994E-04 &  7.0896E-04 \\ \cline{2-5}
 & 0.9505 &  1.3782E-02 &  6.8827E-04 &  9.1521E-04 \\ \cline{2-5}
 & 0.9595 &  1.4923E-02 &  6.8759E-04 &  9.9314E-04 \\ \cline{2-5}
 & 0.9685 &  1.4817E-02 &  7.0718E-04 &  9.8910E-04 \\ \cline{2-5}
 & 0.9775 &  1.6900E-02 &  7.9668E-04 &  1.1371E-03 \\ \cline{2-5}
 & 0.9865 &  1.7343E-02 &  8.3056E-04 &  1.1686E-03 \\ \cline{2-5}
 & 0.9955 &  1.6021E-02 &  1.2375E-03 &  1.0885E-03 \\ \cline{2-5}
 & 1.0045 &  1.7125E-02 &  8.6383E-04 &  1.1573E-03 \\ \cline{2-5}
 & 1.0135 &  1.6284E-02 &  8.6184E-04 &  1.1088E-03 \\ \cline{2-5}
 & 1.0225 &  1.3426E-02 &  1.0786E-03 &  9.1296E-04 \\ \cline{2-5}
 & 1.0315 &  1.2391E-02 &  7.5549E-04 &  8.4256E-04 \\ \cline{2-5}
 & 1.0405 &  1.1323E-02 &  7.0221E-04 &  7.6337E-04 \\ \cline{2-5}
 & 1.0495 &  1.0845E-02 &  8.1624E-04 &  7.3557E-04 \\ \cline{2-5}
 & 1.0585 &  7.8721E-03 &  5.7413E-04 &  5.3069E-04 \\ \cline{2-5}
 & 1.0675 &  5.0114E-03 &  6.9071E-04 &  3.3611E-04 \\ \cline{2-5}
 & 1.0765 &  5.5164E-03 &  4.6622E-04 &  3.6798E-04 \\ \cline{2-5}
 & 1.0855 &  4.2739E-03 &  5.6662E-04 &  2.8490E-04 \\ \cline{2-5}
 & 1.0945 &  4.2381E-03 &  4.0226E-04 &  2.8216E-04 \\ \cline{2-5}
 & 1.1035 &  3.2051E-03 &  3.5612E-04 &  2.1341E-04 \\ \cline{2-5}
 & 1.1125 &  2.5857E-03 &  3.0905E-04 &  1.7089E-04 \\ \cline{2-5}
 & 1.1215 &  3.0174E-03 &  3.5076E-04 &  2.0085E-04 \\ \cline{2-5}
 & 1.1305 &  2.2694E-03 &  3.0600E-04 &  1.5190E-04 \\ \cline{2-5}
 & 1.1395 &  1.7008E-03 &  2.4053E-04 &  1.1184E-04 \\ \cline{2-5}
 & 1.1485 &  1.9099E-03 &  2.6743E-04 &  1.2608E-04 \\ \cline{2-5}
 & 1.1575 &  1.6325E-03 &  2.6482E-04 &  1.0864E-04 \\ \cline{2-5}
 & 1.1665 &  9.7909E-04 &  4.6035E-04 &  6.5323E-05 \\ \cline{2-5}
 & 1.1755 &  8.7767E-04 &  1.8712E-04 &  5.7498E-05 \\ \cline{2-5}
 & 1.1845 &  1.3130E-03 &  2.2518E-04 &  8.6811E-05 \\ \cline{2-5}
 & 1.1935 &  7.2260E-04 &  1.7032E-04 &  4.7496E-05 \\ \cline{2-5}
 & 1.2025 &  2.9915E-04 &  4.0339E-04 &  1.9843E-05 \\ \cline{2-5}
 & 1.2115 &  9.4042E-04 &  1.8808E-04 &  6.1956E-05 \\ \cline{2-5}
 & 1.2205 &  7.1724E-04 &  1.6905E-04 &  4.7286E-05 \\ \cline{2-5}
 & 1.2295 &  6.4497E-04 &  1.4797E-04 &  4.2251E-05 \\ \cline{2-5}
 & 1.2385 &  5.4491E-04 &  1.4070E-04 &  3.5926E-05 \\ \cline{2-5}
 & 1.2475 &  3.2376E-04 &  1.1447E-04 &  2.1573E-05 \\ \cline{2-5}
 & 1.2565 &  4.6201E-04 &  1.3930E-04 &  3.0659E-05 \\ \cline{2-5}
 & 1.2655 &  4.0762E-04 &  1.2890E-04 &  2.7233E-05 \\ \cline{2-5}
 & 1.2745 &  2.3445E-04 &  8.8614E-05 &  1.5379E-05 \\ \cline{2-5}
 & 1.2835 &  5.4177E-04 &  1.4479E-04 &  3.5386E-05 \\ \cline{2-5}
 & 1.2925 &  2.0036E-04 &  8.9602E-05 &  1.3013E-05 \\ \cline{2-5}
 & 1.3015 &  5.0256E-04 &  1.6752E-04 &  3.4424E-05 \\ \cline{2-5}
 & 1.3105 &  3.4641E-04 &  1.0955E-04 &  2.2553E-05 \\ \cline{2-5}
 & 1.3285 &  2.8991E-04 &  1.1836E-04 &  1.8995E-05 \\ \cline{2-5}
 & 1.3375 &  2.6813E-04 &  1.0946E-04 &  1.7500E-05 \\ \cline{2-5}
 & 1.3555 &  2.3464E-04 &  9.5791E-05 &  1.5279E-05 \\ \cline{2-5}
 & 1.3735 &  2.6646E-04 &  9.4207E-05 &  1.7489E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.5750 & 0.4015 &  1.9194E-01 &  1.6071E-03 &  1.3106E-02 \\ \cline{2-5}
 & 0.4105 &  1.8922E-01 &  1.5182E-03 &  1.2929E-02 \\ \cline{2-5}
 & 0.4195 &  1.7621E-01 &  1.3760E-03 &  1.1984E-02 \\ \cline{2-5}
 & 0.4285 &  1.7373E-01 &  1.3506E-03 &  1.2035E-02 \\ \cline{2-5}
 & 0.4375 &  1.6318E-01 &  1.3387E-03 &  1.1164E-02 \\ \cline{2-5}
 & 0.4465 &  1.5664E-01 &  1.3064E-03 &  1.0712E-02 \\ \cline{2-5}
 & 0.4555 &  1.5047E-01 &  1.2538E-03 &  1.0236E-02 \\ \cline{2-5}
 & 0.4645 &  1.5201E-01 &  1.3741E-03 &  1.0329E-02 \\ \cline{2-5}
 & 0.4735 &  1.3768E-01 &  1.3584E-03 &  9.3144E-03 \\ \cline{2-5}
 & 0.4825 &  1.3213E-01 &  1.3500E-03 &  8.9557E-03 \\ \cline{2-5}
 & 0.4915 &  1.3079E-01 &  1.4057E-03 &  8.8673E-03 \\ \cline{2-5}
 & 0.5005 &  1.2140E-01 &  1.3404E-03 &  8.2286E-03 \\ \cline{2-5}
 & 0.5095 &  1.1846E-01 &  1.3676E-03 &  8.0531E-03 \\ \cline{2-5}
 & 0.5185 &  1.1180E-01 &  1.3839E-03 &  7.5632E-03 \\ \cline{2-5}
 & 0.5275 &  1.0764E-01 &  1.3390E-03 &  7.2835E-03 \\ \cline{2-5}
 & 0.5365 &  1.0691E-01 &  1.3533E-03 &  7.2371E-03 \\ \cline{2-5}
 & 0.5455 &  1.0200E-01 &  1.2696E-03 &  6.8957E-03 \\ \cline{2-5}
 & 0.5545 &  1.0174E-01 &  1.3467E-03 &  6.8700E-03 \\ \cline{2-5}
 & 0.5635 &  1.0273E-01 &  1.3615E-03 &  6.9594E-03 \\ \cline{2-5}
 & 0.5725 &  9.8271E-02 &  1.3552E-03 &  6.6607E-03 \\ \cline{2-5}
 & 0.5815 &  9.4294E-02 &  1.3678E-03 &  6.3741E-03 \\ \cline{2-5}
 & 0.5905 &  8.9103E-02 &  1.4045E-03 &  6.0283E-03 \\ \cline{2-5}
 & 0.5995 &  8.8216E-02 &  1.3141E-03 &  5.9688E-03 \\ \cline{2-5}
 & 0.6085 &  8.2884E-02 &  1.3767E-03 &  5.5765E-03 \\ \cline{2-5}
 & 0.6175 &  8.0585E-02 &  1.4103E-03 &  5.4457E-03 \\ \cline{2-5}
 & 0.6265 &  7.6536E-02 &  1.3688E-03 &  5.1723E-03 \\ \cline{2-5}
 & 0.6355 &  7.6688E-02 &  1.5222E-03 &  5.1965E-03 \\ \cline{2-5}
 & 0.6445 &  7.5508E-02 &  1.5481E-03 &  5.1290E-03 \\ \cline{2-5}
 & 0.6535 &  6.5291E-02 &  1.3695E-03 &  4.4158E-03 \\ \cline{2-5}
 & 0.6625 &  6.1261E-02 &  1.2005E-03 &  4.1560E-03 \\ \cline{2-5}
 & 0.6715 &  6.0108E-02 &  1.2439E-03 &  4.0789E-03 \\ \cline{2-5}
 & 0.6805 &  5.9751E-02 &  1.3137E-03 &  4.0598E-03 \\ \cline{2-5}
 & 0.6895 &  5.7852E-02 &  1.1491E-03 &  3.9373E-03 \\ \cline{2-5}
 & 0.6985 &  5.5203E-02 &  1.1419E-03 &  3.7628E-03 \\ \cline{2-5}
 & 0.7075 &  5.2963E-02 &  1.1341E-03 &  3.6110E-03 \\ \cline{2-5}
 & 0.7165 &  4.9436E-02 &  1.1070E-03 &  3.3591E-03 \\ \cline{2-5}
 & 0.7255 &  4.6078E-02 &  1.1467E-03 &  3.1375E-03 \\ \cline{2-5}
 & 0.7345 &  4.5847E-02 &  1.0532E-03 &  3.1190E-03 \\ \cline{2-5}
 & 0.7435 &  4.3202E-02 &  1.1223E-03 &  2.9389E-03 \\ \cline{2-5}
 & 0.7525 &  3.8732E-02 &  1.1395E-03 &  2.6301E-03 \\ \cline{2-5}
 & 0.7615 &  3.7167E-02 &  1.0534E-03 &  2.5210E-03 \\ \cline{2-5}
 & 0.7705 &  3.2359E-02 &  1.1175E-03 &  2.1984E-03 \\ \cline{2-5}
 & 0.7795 &  2.8541E-02 &  1.0429E-03 &  1.9343E-03 \\ \cline{2-5}
 & 0.7885 &  2.8242E-02 &  9.5636E-04 &  1.9162E-03 \\ \cline{2-5}
 & 0.7975 &  2.5864E-02 &  9.2048E-04 &  1.7512E-03 \\ \cline{2-5}
 & 0.8065 &  2.5703E-02 &  8.6254E-04 &  1.7405E-03 \\ \cline{2-5}
 & 0.8155 &  2.2799E-02 &  8.3176E-04 &  1.5476E-03 \\ \cline{2-5}
 & 0.8245 &  2.2333E-02 &  8.8976E-04 &  1.5130E-03 \\ \cline{2-5}
 & 0.8335 &  2.0886E-02 &  9.0753E-04 &  1.4190E-03 \\ \cline{2-5}
 & 0.8425 &  2.1904E-02 &  9.3478E-04 &  1.4918E-03 \\ \cline{2-5}
 & 0.8515 &  1.9434E-02 &  8.4709E-04 &  1.3231E-03 \\ \cline{2-5}
 & 0.8605 &  2.0078E-02 &  7.6746E-04 &  1.3670E-03 \\ \cline{2-5}
 & 0.8695 &  1.7277E-02 &  6.9781E-04 &  1.1718E-03 \\ \cline{2-5}
 & 0.8785 &  1.6968E-02 &  7.9502E-04 &  1.1485E-03 \\ \cline{2-5}
 & 0.8875 &  1.3575E-02 &  7.3018E-04 &  9.1655E-04 \\ \cline{2-5}
 & 0.8965 &  1.3413E-02 &  6.7068E-04 &  9.0257E-04 \\ \cline{2-5}
 & 0.9055 &  1.0832E-02 &  6.9493E-04 &  7.2956E-04 \\ \cline{2-5}
 & 0.9145 &  1.0026E-02 &  5.0382E-04 &  6.6960E-04 \\ \cline{2-5}
 & 0.9235 &  9.7122E-03 &  5.7908E-04 &  6.4671E-04 \\ \cline{2-5}
 & 0.9325 &  9.2093E-03 &  5.4645E-04 &  6.1285E-04 \\ \cline{2-5}
 & 0.9415 &  1.1122E-02 &  6.2289E-04 &  7.4158E-04 \\ \cline{2-5}
 & 0.9505 &  1.1848E-02 &  6.2524E-04 &  7.9257E-04 \\ \cline{2-5}
 & 0.9595 &  1.4972E-02 &  6.7295E-04 &  1.0010E-03 \\ \cline{2-5}
 & 0.9685 &  1.6964E-02 &  9.4728E-04 &  1.1472E-03 \\ \cline{2-5}
 & 0.9775 &  1.6442E-02 &  8.7722E-04 &  1.1183E-03 \\ \cline{2-5}
 & 0.9865 &  1.8254E-02 &  8.7624E-04 &  1.2465E-03 \\ \cline{2-5}
 & 0.9955 &  1.7686E-02 &  8.9555E-04 &  1.2147E-03 \\ \cline{2-5}
 & 1.0045 &  1.8177E-02 &  9.1805E-04 &  1.2518E-03 \\ \cline{2-5}
 & 1.0135 &  1.6212E-02 &  1.2283E-03 &  1.1111E-03 \\ \cline{2-5}
 & 1.0225 &  1.4674E-02 &  8.3342E-04 &  1.0127E-03 \\ \cline{2-5}
 & 1.0315 &  1.3365E-02 &  8.9210E-04 &  9.1403E-04 \\ \cline{2-5}
 & 1.0405 &  1.0658E-02 &  7.0742E-04 &  7.3058E-04 \\ \cline{2-5}
 & 1.0495 &  8.5306E-03 &  6.0170E-04 &  5.8030E-04 \\ \cline{2-5}
 & 1.0585 &  7.4429E-03 &  7.9238E-04 &  5.0269E-04 \\ \cline{2-5}
 & 1.0675 &  6.7626E-03 &  6.7175E-04 &  4.5911E-04 \\ \cline{2-5}
 & 1.0765 &  4.6902E-03 &  7.0035E-04 &  3.1695E-04 \\ \cline{2-5}
 & 1.0855 &  4.9759E-03 &  4.5050E-04 &  3.3361E-04 \\ \cline{2-5}
 & 1.0945 &  3.5041E-03 &  3.6937E-04 &  2.3580E-04 \\ \cline{2-5}
 & 1.1035 &  3.1188E-03 &  3.6256E-04 &  2.1166E-04 \\ \cline{2-5}
 & 1.1125 &  3.0820E-03 &  3.5353E-04 &  2.0675E-04 \\ \cline{2-5}
 & 1.1215 &  2.3923E-03 &  3.0382E-04 &  1.6087E-04 \\ \cline{2-5}
 & 1.1305 &  2.1537E-03 &  2.8526E-04 &  1.4303E-04 \\ \cline{2-5}
 & 1.1395 &  1.8732E-03 &  2.6760E-04 &  1.2493E-04 \\ \cline{2-5}
 & 1.1485 &  1.6011E-03 &  2.4417E-04 &  1.0739E-04 \\ \cline{2-5}
 & 1.1575 &  1.5826E-03 &  2.4134E-04 &  1.0513E-04 \\ \cline{2-5}
 & 1.1665 &  1.2356E-03 &  4.4238E-04 &  8.2071E-05 \\ \cline{2-5}
 & 1.1755 &  1.1791E-03 &  2.1896E-04 &  7.8344E-05 \\ \cline{2-5}
 & 1.1845 &  1.2998E-03 &  2.4137E-04 &  8.8583E-05 \\ \cline{2-5}
 & 1.1935 &  9.2949E-04 &  1.9381E-04 &  6.1957E-05 \\ \cline{2-5}
 & 1.2025 &  5.5038E-04 &  1.5265E-04 &  3.7122E-05 \\ \cline{2-5}
 & 1.2115 &  4.5936E-04 &  4.0622E-04 &  3.0568E-05 \\ \cline{2-5}
 & 1.2205 &  5.7115E-04 &  1.6488E-04 &  3.8178E-05 \\ \cline{2-5}
 & 1.2295 &  7.5640E-04 &  1.8345E-04 &  5.1213E-05 \\ \cline{2-5}
 & 1.2385 &  6.7378E-04 &  1.7397E-04 &  4.4990E-05 \\ \cline{2-5}
 & 1.2475 &  7.4192E-04 &  1.9829E-04 &  4.9555E-05 \\ \cline{2-5}
 & 1.2655 &  2.3948E-04 &  9.7767E-05 &  1.5966E-05 \\ \cline{2-5}
 & 1.2745 &  3.0459E-04 &  1.2435E-04 &  2.0303E-05 \\ \cline{2-5}
 & 1.2835 &  3.7999E-04 &  1.2016E-04 &  2.4947E-05 \\ \cline{2-5}
 & 1.2925 &  5.5602E-04 &  1.6765E-04 &  3.8033E-05 \\ \cline{2-5}
 & 1.3015 &  2.0578E-04 &  1.0289E-04 &  1.3859E-05 \\ \cline{2-5}
 & 1.3105 &  3.9860E-04 &  1.4093E-04 &  2.6797E-05 \\ \cline{2-5}
 & 1.3195 &  2.0034E-04 &  1.0017E-04 &  1.3508E-05 \\ \cline{2-5}
 & 1.3285 &  3.3205E-04 &  1.2550E-04 &  2.1986E-05 \\ \cline{2-5}
 & 1.3375 &  1.4419E-04 &  7.2094E-05 &  9.4621E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.6250 & 0.4015 &  2.0738E-01 &  1.6419E-03 &  1.4396E-02 \\ \cline{2-5}
 & 0.4105 &  1.8775E-01 &  1.5579E-03 &  1.2971E-02 \\ \cline{2-5}
 & 0.4195 &  1.8466E-01 &  1.5099E-03 &  1.2787E-02 \\ \cline{2-5}
 & 0.4285 &  1.7859E-01 &  1.4200E-03 &  1.2641E-02 \\ \cline{2-5}
 & 0.4375 &  1.7074E-01 &  1.3472E-03 &  1.1934E-02 \\ \cline{2-5}
 & 0.4465 &  1.5581E-01 &  1.2950E-03 &  1.0768E-02 \\ \cline{2-5}
 & 0.4555 &  1.4966E-01 &  1.2922E-03 &  1.0294E-02 \\ \cline{2-5}
 & 0.4645 &  1.4628E-01 &  1.3474E-03 &  1.0069E-02 \\ \cline{2-5}
 & 0.4735 &  1.4306E-01 &  1.3665E-03 &  9.7968E-03 \\ \cline{2-5}
 & 0.4825 &  1.4043E-01 &  1.4632E-03 &  9.6472E-03 \\ \cline{2-5}
 & 0.4915 &  1.3241E-01 &  1.3928E-03 &  9.0698E-03 \\ \cline{2-5}
 & 0.5005 &  1.2857E-01 &  1.3959E-03 &  8.8331E-03 \\ \cline{2-5}
 & 0.5095 &  1.1770E-01 &  1.4128E-03 &  8.0799E-03 \\ \cline{2-5}
 & 0.5185 &  1.1472E-01 &  1.3592E-03 &  7.8609E-03 \\ \cline{2-5}
 & 0.5275 &  1.1227E-01 &  1.4723E-03 &  7.6964E-03 \\ \cline{2-5}
 & 0.5365 &  1.0723E-01 &  1.3595E-03 &  7.3778E-03 \\ \cline{2-5}
 & 0.5455 &  1.0290E-01 &  1.3858E-03 &  7.0622E-03 \\ \cline{2-5}
 & 0.5545 &  1.0269E-01 &  1.3419E-03 &  7.0060E-03 \\ \cline{2-5}
 & 0.5635 &  9.9113E-02 &  1.3400E-03 &  6.7643E-03 \\ \cline{2-5}
 & 0.5725 &  9.3891E-02 &  1.3511E-03 &  6.4126E-03 \\ \cline{2-5}
 & 0.5815 &  9.3853E-02 &  1.3775E-03 &  6.4064E-03 \\ \cline{2-5}
 & 0.5905 &  9.1027E-02 &  1.3272E-03 &  6.2134E-03 \\ \cline{2-5}
 & 0.5995 &  8.4797E-02 &  1.2835E-03 &  5.7869E-03 \\ \cline{2-5}
 & 0.6085 &  8.2030E-02 &  1.3618E-03 &  5.6072E-03 \\ \cline{2-5}
 & 0.6175 &  8.0599E-02 &  1.3891E-03 &  5.5299E-03 \\ \cline{2-5}
 & 0.6265 &  7.6965E-02 &  1.3864E-03 &  5.2462E-03 \\ \cline{2-5}
 & 0.6355 &  7.1543E-02 &  1.3679E-03 &  4.8638E-03 \\ \cline{2-5}
 & 0.6445 &  7.0359E-02 &  1.4530E-03 &  4.8093E-03 \\ \cline{2-5}
 & 0.6535 &  6.7680E-02 &  1.5451E-03 &  4.6223E-03 \\ \cline{2-5}
 & 0.6625 &  6.7994E-02 &  1.5111E-03 &  4.6506E-03 \\ \cline{2-5}
 & 0.6715 &  5.6865E-02 &  1.3229E-03 &  3.8868E-03 \\ \cline{2-5}
 & 0.6805 &  5.6994E-02 &  1.2104E-03 &  3.9035E-03 \\ \cline{2-5}
 & 0.6895 &  5.4910E-02 &  1.2296E-03 &  3.7649E-03 \\ \cline{2-5}
 & 0.6985 &  5.4985E-02 &  1.1411E-03 &  3.7870E-03 \\ \cline{2-5}
 & 0.7075 &  5.1076E-02 &  1.1199E-03 &  3.5175E-03 \\ \cline{2-5}
 & 0.7165 &  5.1513E-02 &  1.1182E-03 &  3.5492E-03 \\ \cline{2-5}
 & 0.7255 &  4.8428E-02 &  1.1184E-03 &  3.3351E-03 \\ \cline{2-5}
 & 0.7345 &  4.2686E-02 &  1.0364E-03 &  2.9396E-03 \\ \cline{2-5}
 & 0.7435 &  4.2129E-02 &  1.0756E-03 &  2.9025E-03 \\ \cline{2-5}
 & 0.7525 &  3.7323E-02 &  9.9310E-04 &  2.5664E-03 \\ \cline{2-5}
 & 0.7615 &  3.5887E-02 &  9.6469E-04 &  2.4634E-03 \\ \cline{2-5}
 & 0.7705 &  3.1839E-02 &  1.0908E-03 &  2.1851E-03 \\ \cline{2-5}
 & 0.7795 &  3.1277E-02 &  9.7813E-04 &  2.1487E-03 \\ \cline{2-5}
 & 0.7885 &  2.9015E-02 &  1.0195E-03 &  1.9917E-03 \\ \cline{2-5}
 & 0.7975 &  2.7183E-02 &  1.0108E-03 &  1.8597E-03 \\ \cline{2-5}
 & 0.8065 &  2.6945E-02 &  8.9440E-04 &  1.8472E-03 \\ \cline{2-5}
 & 0.8155 &  2.2784E-02 &  8.3316E-04 &  1.5587E-03 \\ \cline{2-5}
 & 0.8245 &  2.1603E-02 &  7.8106E-04 &  1.4829E-03 \\ \cline{2-5}
 & 0.8335 &  2.1698E-02 &  8.6385E-04 &  1.4915E-03 \\ \cline{2-5}
 & 0.8425 &  2.0502E-02 &  7.8881E-04 &  1.4105E-03 \\ \cline{2-5}
 & 0.8515 &  1.9041E-02 &  8.0218E-04 &  1.3126E-03 \\ \cline{2-5}
 & 0.8605 &  1.9060E-02 &  7.5173E-04 &  1.3127E-03 \\ \cline{2-5}
 & 0.8695 &  1.8889E-02 &  7.0199E-04 &  1.2938E-03 \\ \cline{2-5}
 & 0.8785 &  1.6461E-02 &  6.9870E-04 &  1.1304E-03 \\ \cline{2-5}
 & 0.8875 &  1.4575E-02 &  6.9160E-04 &  9.9554E-04 \\ \cline{2-5}
 & 0.8965 &  1.2355E-02 &  5.5142E-04 &  8.4331E-04 \\ \cline{2-5}
 & 0.9055 &  1.1622E-02 &  6.3107E-04 &  7.9003E-04 \\ \cline{2-5}
 & 0.9145 &  1.1537E-02 &  5.8182E-04 &  7.8176E-04 \\ \cline{2-5}
 & 0.9235 &  1.0026E-02 &  4.9099E-04 &  6.7582E-04 \\ \cline{2-5}
 & 0.9325 &  8.4403E-03 &  6.0603E-04 &  5.6929E-04 \\ \cline{2-5}
 & 0.9415 &  1.1073E-02 &  5.3274E-04 &  7.4574E-04 \\ \cline{2-5}
 & 0.9505 &  1.0778E-02 &  7.0631E-04 &  7.2969E-04 \\ \cline{2-5}
 & 0.9595 &  1.3853E-02 &  7.2042E-04 &  9.4092E-04 \\ \cline{2-5}
 & 0.9685 &  1.3916E-02 &  6.9147E-04 &  9.5008E-04 \\ \cline{2-5}
 & 0.9775 &  1.5905E-02 &  8.4976E-04 &  1.0876E-03 \\ \cline{2-5}
 & 0.9865 &  1.6794E-02 &  8.2738E-04 &  1.1588E-03 \\ \cline{2-5}
 & 0.9955 &  1.6432E-02 &  9.4118E-04 &  1.1367E-03 \\ \cline{2-5}
 & 1.0045 &  1.5404E-02 &  9.2407E-04 &  1.0644E-03 \\ \cline{2-5}
 & 1.0135 &  1.6148E-02 &  8.6190E-04 &  1.1142E-03 \\ \cline{2-5}
 & 1.0225 &  1.3789E-02 &  8.0145E-04 &  9.5276E-04 \\ \cline{2-5}
 & 1.0315 &  1.1606E-02 &  7.2680E-04 &  8.0313E-04 \\ \cline{2-5}
 & 1.0405 &  9.9410E-03 &  9.2230E-04 &  6.8939E-04 \\ \cline{2-5}
 & 1.0495 &  9.1314E-03 &  6.3622E-04 &  6.2581E-04 \\ \cline{2-5}
 & 1.0585 &  7.6442E-03 &  5.7951E-04 &  5.2354E-04 \\ \cline{2-5}
 & 1.0675 &  6.9055E-03 &  6.6606E-04 &  4.7395E-04 \\ \cline{2-5}
 & 1.0765 &  5.0506E-03 &  4.6298E-04 &  3.4540E-04 \\ \cline{2-5}
 & 1.0855 &  3.7356E-03 &  5.3752E-04 &  2.5577E-04 \\ \cline{2-5}
 & 1.0945 &  3.2535E-03 &  3.5929E-04 &  2.2247E-04 \\ \cline{2-5}
 & 1.1035 &  2.6708E-03 &  3.3385E-04 &  1.8231E-04 \\ \cline{2-5}
 & 1.1125 &  2.0147E-03 &  2.7675E-04 &  1.3658E-04 \\ \cline{2-5}
 & 1.1215 &  2.2092E-03 &  2.9789E-04 &  1.4972E-04 \\ \cline{2-5}
 & 1.1305 &  1.9049E-03 &  2.8397E-04 &  1.3010E-04 \\ \cline{2-5}
 & 1.1395 &  2.0201E-03 &  2.8858E-04 &  1.3702E-04 \\ \cline{2-5}
 & 1.1485 &  1.7353E-03 &  2.6463E-04 &  1.1716E-04 \\ \cline{2-5}
 & 1.1575 &  1.4197E-03 &  2.5097E-04 &  9.5427E-05 \\ \cline{2-5}
 & 1.1665 &  1.0977E-03 &  2.0383E-04 &  7.4032E-05 \\ \cline{2-5}
 & 1.1755 &  8.6815E-04 &  4.0819E-04 &  5.8392E-05 \\ \cline{2-5}
 & 1.1845 &  8.6488E-04 &  1.9339E-04 &  5.8957E-05 \\ \cline{2-5}
 & 1.1935 &  7.1102E-04 &  1.6759E-04 &  4.8021E-05 \\ \cline{2-5}
 & 1.2025 &  1.0969E-03 &  2.1109E-04 &  7.4247E-05 \\ \cline{2-5}
 & 1.2115 &  7.1362E-04 &  1.7841E-04 &  4.8499E-05 \\ \cline{2-5}
 & 1.2205 &  5.8459E-04 &  1.5624E-04 &  3.9499E-05 \\ \cline{2-5}
 & 1.2295 &  7.7085E-04 &  1.8169E-04 &  5.2480E-05 \\ \cline{2-5}
 & 1.2385 &  4.8277E-04 &  1.3936E-04 &  3.3264E-05 \\ \cline{2-5}
 & 1.2475 &  1.2874E-04 &  3.8342E-04 &  8.6116E-06 \\ \cline{2-5}
 & 1.2565 &  7.0351E-04 &  1.7063E-04 &  4.7596E-05 \\ \cline{2-5}
 & 1.2655 &  2.7329E-04 &  1.1157E-04 &  1.8489E-05 \\ \cline{2-5}
 & 1.2745 &  6.3302E-04 &  1.8274E-04 &  4.2894E-05 \\ \cline{2-5}
 & 1.2835 &  5.7629E-04 &  1.5402E-04 &  3.8787E-05 \\ \cline{2-5}
 & 1.2925 &  1.9195E-04 &  9.5974E-05 &  1.2964E-05 \\ \cline{2-5}
 & 1.3015 &  2.5748E-04 &  9.1033E-05 &  1.6970E-05 \\ \cline{2-5}
 & 1.3105 &  2.2935E-04 &  1.0257E-04 &  1.5457E-05 \\ \cline{2-5}
 & 1.3195 &  5.4882E-05 &  5.4882E-05 &  3.7766E-06 \\ \cline{2-5}
 & 1.3285 &  2.4188E-04 &  1.0817E-04 &  1.7066E-05 \\ \cline{2-5}
 & 1.3375 &  7.0458E-05 &  4.9821E-05 &  4.6452E-06 \\ \cline{2-5}
 & 1.3465 &  1.5843E-04 &  7.9214E-05 &  1.0623E-05 \\ \cline{2-5}
 & 1.3555 &  1.7750E-04 &  8.8751E-05 &  1.2120E-05 \\ \cline{2-5}
 & 1.3735 &  2.0054E-04 &  8.1868E-05 &  1.3380E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.6750 & 0.4105 &  1.8977E-01 &  1.6325E-03 &  1.3246E-02 \\ \cline{2-5}
 & 0.4195 &  1.8340E-01 &  1.6294E-03 &  1.2845E-02 \\ \cline{2-5}
 & 0.4285 &  1.7568E-01 &  1.4279E-03 &  1.2727E-02 \\ \cline{2-5}
 & 0.4375 &  1.6774E-01 &  1.3452E-03 &  1.1890E-02 \\ \cline{2-5}
 & 0.4465 &  1.5934E-01 &  1.3458E-03 &  1.1187E-02 \\ \cline{2-5}
 & 0.4555 &  1.5174E-01 &  1.3465E-03 &  1.0602E-02 \\ \cline{2-5}
 & 0.4645 &  1.3897E-01 &  1.3085E-03 &  9.6559E-03 \\ \cline{2-5}
 & 0.4735 &  1.4392E-01 &  1.2810E-03 &  9.9918E-03 \\ \cline{2-5}
 & 0.4825 &  1.3490E-01 &  1.2918E-03 &  9.3403E-03 \\ \cline{2-5}
 & 0.4915 &  1.3416E-01 &  1.3961E-03 &  9.2941E-03 \\ \cline{2-5}
 & 0.5005 &  1.2448E-01 &  1.3249E-03 &  8.6071E-03 \\ \cline{2-5}
 & 0.5095 &  1.1803E-01 &  1.3874E-03 &  8.1649E-03 \\ \cline{2-5}
 & 0.5185 &  1.1625E-01 &  1.4123E-03 &  8.0724E-03 \\ \cline{2-5}
 & 0.5275 &  1.1215E-01 &  1.3829E-03 &  7.7855E-03 \\ \cline{2-5}
 & 0.5365 &  1.0490E-01 &  1.3946E-03 &  7.2567E-03 \\ \cline{2-5}
 & 0.5455 &  9.9782E-02 &  1.3869E-03 &  6.8984E-03 \\ \cline{2-5}
 & 0.5545 &  9.8024E-02 &  1.2779E-03 &  6.7815E-03 \\ \cline{2-5}
 & 0.5635 &  9.1832E-02 &  1.3106E-03 &  6.3314E-03 \\ \cline{2-5}
 & 0.5725 &  8.9704E-02 &  1.2690E-03 &  6.1943E-03 \\ \cline{2-5}
 & 0.5815 &  9.1026E-02 &  1.2773E-03 &  6.2934E-03 \\ \cline{2-5}
 & 0.5905 &  8.8511E-02 &  1.3629E-03 &  6.1206E-03 \\ \cline{2-5}
 & 0.5995 &  8.1035E-02 &  1.2520E-03 &  5.5739E-03 \\ \cline{2-5}
 & 0.6085 &  7.7345E-02 &  1.2791E-03 &  5.3374E-03 \\ \cline{2-5}
 & 0.6175 &  8.0085E-02 &  1.3937E-03 &  5.5358E-03 \\ \cline{2-5}
 & 0.6265 &  7.8132E-02 &  1.3589E-03 &  5.3968E-03 \\ \cline{2-5}
 & 0.6355 &  7.6209E-02 &  1.3308E-03 &  5.2610E-03 \\ \cline{2-5}
 & 0.6445 &  7.5642E-02 &  1.4566E-03 &  5.2318E-03 \\ \cline{2-5}
 & 0.6535 &  6.6038E-02 &  1.3625E-03 &  4.5663E-03 \\ \cline{2-5}
 & 0.6625 &  5.7998E-02 &  1.2422E-03 &  3.9843E-03 \\ \cline{2-5}
 & 0.6715 &  6.1054E-02 &  1.3277E-03 &  4.2130E-03 \\ \cline{2-5}
 & 0.6805 &  5.6944E-02 &  1.3975E-03 &  3.9322E-03 \\ \cline{2-5}
 & 0.6895 &  5.5207E-02 &  1.3093E-03 &  3.8142E-03 \\ \cline{2-5}
 & 0.6985 &  4.7283E-02 &  1.2682E-03 &  3.2700E-03 \\ \cline{2-5}
 & 0.7075 &  5.0312E-02 &  1.1223E-03 &  3.4940E-03 \\ \cline{2-5}
 & 0.7165 &  4.8783E-02 &  1.1130E-03 &  3.3953E-03 \\ \cline{2-5}
 & 0.7255 &  4.8671E-02 &  1.1624E-03 &  3.3892E-03 \\ \cline{2-5}
 & 0.7345 &  4.3862E-02 &  1.1613E-03 &  3.0616E-03 \\ \cline{2-5}
 & 0.7435 &  4.4506E-02 &  1.0292E-03 &  3.1089E-03 \\ \cline{2-5}
 & 0.7525 &  3.8351E-02 &  9.9361E-04 &  2.6666E-03 \\ \cline{2-5}
 & 0.7615 &  3.5838E-02 &  9.9314E-04 &  2.4939E-03 \\ \cline{2-5}
 & 0.7705 &  3.3973E-02 &  9.2985E-04 &  2.3608E-03 \\ \cline{2-5}
 & 0.7795 &  3.2680E-02 &  9.4451E-04 &  2.2706E-03 \\ \cline{2-5}
 & 0.7885 &  2.5280E-02 &  8.7861E-04 &  1.7496E-03 \\ \cline{2-5}
 & 0.7975 &  2.6040E-02 &  9.5027E-04 &  1.8086E-03 \\ \cline{2-5}
 & 0.8065 &  2.4734E-02 &  9.6429E-04 &  1.7117E-03 \\ \cline{2-5}
 & 0.8155 &  2.3118E-02 &  8.7579E-04 &  1.5971E-03 \\ \cline{2-5}
 & 0.8245 &  2.3201E-02 &  8.9853E-04 &  1.6051E-03 \\ \cline{2-5}
 & 0.8335 &  2.1294E-02 &  7.9970E-04 &  1.4764E-03 \\ \cline{2-5}
 & 0.8425 &  2.1286E-02 &  9.1484E-04 &  1.4820E-03 \\ \cline{2-5}
 & 0.8515 &  2.0309E-02 &  9.1327E-04 &  1.4125E-03 \\ \cline{2-5}
 & 0.8605 &  1.9997E-02 &  9.6728E-04 &  1.3917E-03 \\ \cline{2-5}
 & 0.8695 &  1.7566E-02 &  7.9268E-04 &  1.2185E-03 \\ \cline{2-5}
 & 0.8785 &  1.6455E-02 &  7.3666E-04 &  1.1428E-03 \\ \cline{2-5}
 & 0.8875 &  1.3613E-02 &  6.9228E-04 &  9.4363E-04 \\ \cline{2-5}
 & 0.8965 &  1.3219E-02 &  6.1267E-04 &  9.1091E-04 \\ \cline{2-5}
 & 0.9055 &  1.2021E-02 &  6.0835E-04 &  8.2534E-04 \\ \cline{2-5}
 & 0.9145 &  1.0785E-02 &  5.7025E-04 &  7.3921E-04 \\ \cline{2-5}
 & 0.9235 &  1.0161E-02 &  5.0622E-04 &  6.9235E-04 \\ \cline{2-5}
 & 0.9325 &  9.4183E-03 &  4.1828E-04 &  6.4206E-04 \\ \cline{2-5}
 & 0.9415 &  1.0623E-02 &  5.2606E-04 &  7.2330E-04 \\ \cline{2-5}
 & 0.9505 &  1.1032E-02 &  5.7598E-04 &  7.5299E-04 \\ \cline{2-5}
 & 0.9595 &  1.2429E-02 &  6.6872E-04 &  8.5289E-04 \\ \cline{2-5}
 & 0.9685 &  1.4978E-02 &  7.2741E-04 &  1.0336E-03 \\ \cline{2-5}
 & 0.9775 &  1.5468E-02 &  7.7828E-04 &  1.0720E-03 \\ \cline{2-5}
 & 0.9865 &  1.7027E-02 &  8.4505E-04 &  1.1879E-03 \\ \cline{2-5}
 & 0.9955 &  1.6225E-02 &  9.5059E-04 &  1.1337E-03 \\ \cline{2-5}
 & 1.0045 &  1.4914E-02 &  1.0822E-03 &  1.0351E-03 \\ \cline{2-5}
 & 1.0135 &  1.2950E-02 &  8.8914E-04 &  9.0631E-04 \\ \cline{2-5}
 & 1.0225 &  1.2490E-02 &  8.6526E-04 &  8.6792E-04 \\ \cline{2-5}
 & 1.0315 &  1.1874E-02 &  8.3785E-04 &  8.2577E-04 \\ \cline{2-5}
 & 1.0405 &  9.9039E-03 &  7.9954E-04 &  6.9110E-04 \\ \cline{2-5}
 & 1.0495 &  9.3876E-03 &  8.0466E-04 &  6.5907E-04 \\ \cline{2-5}
 & 1.0585 &  7.7320E-03 &  5.8616E-04 &  5.3524E-04 \\ \cline{2-5}
 & 1.0675 &  6.0215E-03 &  5.1825E-04 &  4.1583E-04 \\ \cline{2-5}
 & 1.0765 &  4.6575E-03 &  4.5238E-04 &  3.2305E-04 \\ \cline{2-5}
 & 1.0855 &  4.8269E-03 &  4.4625E-04 &  3.3237E-04 \\ \cline{2-5}
 & 1.0945 &  3.6731E-03 &  5.3277E-04 &  2.5209E-04 \\ \cline{2-5}
 & 1.1035 &  2.8609E-03 &  3.4694E-04 &  1.9607E-04 \\ \cline{2-5}
 & 1.1125 &  2.5455E-03 &  5.0576E-04 &  1.7431E-04 \\ \cline{2-5}
 & 1.1215 &  2.8536E-03 &  3.4353E-04 &  1.9526E-04 \\ \cline{2-5}
 & 1.1305 &  1.9664E-03 &  2.7810E-04 &  1.3353E-04 \\ \cline{2-5}
 & 1.1395 &  2.1116E-03 &  3.0479E-04 &  1.4541E-04 \\ \cline{2-5}
 & 1.1485 &  1.2170E-03 &  4.6265E-04 &  8.3587E-05 \\ \cline{2-5}
 & 1.1575 &  1.7910E-03 &  2.7001E-04 &  1.2162E-04 \\ \cline{2-5}
 & 1.1665 &  1.2415E-03 &  2.2298E-04 &  8.4575E-05 \\ \cline{2-5}
 & 1.1755 &  1.0492E-03 &  2.1417E-04 &  7.1495E-05 \\ \cline{2-5}
 & 1.1845 &  8.7365E-04 &  1.8626E-04 &  5.9981E-05 \\ \cline{2-5}
 & 1.1935 &  8.3606E-04 &  1.9706E-04 &  5.6958E-05 \\ \cline{2-5}
 & 1.2025 &  8.1578E-04 &  1.8715E-04 &  5.5656E-05 \\ \cline{2-5}
 & 1.2115 &  7.9062E-04 &  1.9766E-04 &  5.4420E-05 \\ \cline{2-5}
 & 1.2205 &  9.0143E-04 &  2.0157E-04 &  6.1415E-05 \\ \cline{2-5}
 & 1.2295 &  9.0734E-04 &  2.0816E-04 &  6.1729E-05 \\ \cline{2-5}
 & 1.2385 &  6.7826E-04 &  1.7513E-04 &  4.6417E-05 \\ \cline{2-5}
 & 1.2475 &  3.7176E-04 &  1.3144E-04 &  2.5764E-05 \\ \cline{2-5}
 & 1.2565 &  3.4205E-04 &  1.2928E-04 &  2.3630E-05 \\ \cline{2-5}
 & 1.2655 &  1.9863E-04 &  8.1091E-05 &  1.3307E-05 \\ \cline{2-5}
 & 1.2745 &  2.1943E-04 &  8.9582E-05 &  1.4878E-05 \\ \cline{2-5}
 & 1.2925 &  2.6686E-04 &  1.0894E-04 &  1.8472E-05 \\ \cline{2-5}
 & 1.3015 &  1.4730E-04 &  7.3650E-05 &  1.0014E-05 \\ \cline{2-5}
 & 1.3105 &  3.1693E-04 &  1.2939E-04 &  2.2541E-05 \\ \cline{2-5}
 & 1.3195 &  1.5473E-04 &  7.7363E-05 &  1.0342E-05 \\ \cline{2-5}
 & 1.3285 &  2.8363E-04 &  1.0028E-04 &  1.9192E-05 \\ \cline{2-5}
 & 1.3375 &  1.6254E-04 &  8.1268E-05 &  1.1140E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.7250 & 0.4195 &  1.8957E-01 &  1.6438E-03 &  1.3408E-02 \\ \cline{2-5}
 & 0.4285 &  1.7422E-01 &  1.5491E-03 &  1.2266E-02 \\ \cline{2-5}
 & 0.4375 &  1.7270E-01 &  1.4006E-03 &  1.2531E-02 \\ \cline{2-5}
 & 0.4465 &  1.6223E-01 &  1.3739E-03 &  1.1612E-02 \\ \cline{2-5}
 & 0.4555 &  1.5401E-01 &  1.3399E-03 &  1.0897E-02 \\ \cline{2-5}
 & 0.4645 &  1.4288E-01 &  1.2797E-03 &  1.0065E-02 \\ \cline{2-5}
 & 0.4735 &  1.3657E-01 &  1.2786E-03 &  9.5781E-03 \\ \cline{2-5}
 & 0.4825 &  1.3533E-01 &  1.3044E-03 &  9.4885E-03 \\ \cline{2-5}
 & 0.4915 &  1.2773E-01 &  1.2565E-03 &  8.9373E-03 \\ \cline{2-5}
 & 0.5005 &  1.2555E-01 &  1.3727E-03 &  8.7889E-03 \\ \cline{2-5}
 & 0.5095 &  1.2349E-01 &  1.4079E-03 &  8.6497E-03 \\ \cline{2-5}
 & 0.5185 &  1.2266E-01 &  1.4484E-03 &  8.6022E-03 \\ \cline{2-5}
 & 0.5275 &  1.1545E-01 &  1.4555E-03 &  8.0949E-03 \\ \cline{2-5}
 & 0.5365 &  1.1053E-01 &  1.4148E-03 &  7.7365E-03 \\ \cline{2-5}
 & 0.5455 &  1.0114E-01 &  1.3361E-03 &  7.0713E-03 \\ \cline{2-5}
 & 0.5545 &  9.7757E-02 &  1.4324E-03 &  6.8541E-03 \\ \cline{2-5}
 & 0.5635 &  9.2987E-02 &  1.4216E-03 &  6.5200E-03 \\ \cline{2-5}
 & 0.5725 &  8.5416E-02 &  1.3294E-03 &  5.9708E-03 \\ \cline{2-5}
 & 0.5815 &  8.3924E-02 &  1.2622E-03 &  5.8491E-03 \\ \cline{2-5}
 & 0.5905 &  8.0654E-02 &  1.2339E-03 &  5.6071E-03 \\ \cline{2-5}
 & 0.5995 &  7.9648E-02 &  1.3338E-03 &  5.5774E-03 \\ \cline{2-5}
 & 0.6085 &  8.3455E-02 &  1.3897E-03 &  5.8201E-03 \\ \cline{2-5}
 & 0.6175 &  7.9388E-02 &  1.3157E-03 &  5.5269E-03 \\ \cline{2-5}
 & 0.6265 &  7.2161E-02 &  1.3169E-03 &  5.0315E-03 \\ \cline{2-5}
 & 0.6355 &  7.4303E-02 &  1.3951E-03 &  5.2004E-03 \\ \cline{2-5}
 & 0.6445 &  7.7084E-02 &  1.4162E-03 &  5.4042E-03 \\ \cline{2-5}
 & 0.6535 &  6.9057E-02 &  1.3543E-03 &  4.8119E-03 \\ \cline{2-5}
 & 0.6625 &  6.1698E-02 &  1.3469E-03 &  4.3024E-03 \\ \cline{2-5}
 & 0.6715 &  6.0793E-02 &  1.3577E-03 &  4.2383E-03 \\ \cline{2-5}
 & 0.6805 &  5.8507E-02 &  1.3906E-03 &  4.0798E-03 \\ \cline{2-5}
 & 0.6895 &  5.3332E-02 &  1.3629E-03 &  3.7170E-03 \\ \cline{2-5}
 & 0.6985 &  5.3307E-02 &  1.3246E-03 &  3.7192E-03 \\ \cline{2-5}
 & 0.7075 &  4.7922E-02 &  1.3194E-03 &  3.3363E-03 \\ \cline{2-5}
 & 0.7165 &  5.0912E-02 &  1.1999E-03 &  3.5630E-03 \\ \cline{2-5}
 & 0.7255 &  4.4623E-02 &  1.1852E-03 &  3.1334E-03 \\ \cline{2-5}
 & 0.7345 &  4.3317E-02 &  1.0845E-03 &  3.0460E-03 \\ \cline{2-5}
 & 0.7435 &  3.9767E-02 &  1.1063E-03 &  2.7965E-03 \\ \cline{2-5}
 & 0.7525 &  3.9805E-02 &  1.0289E-03 &  2.8026E-03 \\ \cline{2-5}
 & 0.7615 &  3.7879E-02 &  1.0251E-03 &  2.6646E-03 \\ \cline{2-5}
 & 0.7705 &  3.2386E-02 &  1.0607E-03 &  2.2791E-03 \\ \cline{2-5}
 & 0.7795 &  3.1473E-02 &  9.5186E-04 &  2.2162E-03 \\ \cline{2-5}
 & 0.7885 &  2.9027E-02 &  9.7920E-04 &  2.0332E-03 \\ \cline{2-5}
 & 0.7975 &  2.5964E-02 &  8.8203E-04 &  1.8242E-03 \\ \cline{2-5}
 & 0.8065 &  2.5672E-02 &  8.2916E-04 &  1.7992E-03 \\ \cline{2-5}
 & 0.8155 &  2.3449E-02 &  8.4852E-04 &  1.6405E-03 \\ \cline{2-5}
 & 0.8245 &  2.1580E-02 &  7.8758E-04 &  1.5102E-03 \\ \cline{2-5}
 & 0.8335 &  2.0576E-02 &  7.7330E-04 &  1.4418E-03 \\ \cline{2-5}
 & 0.8425 &  2.1266E-02 &  8.0841E-04 &  1.4917E-03 \\ \cline{2-5}
 & 0.8515 &  2.0192E-02 &  8.1029E-04 &  1.4189E-03 \\ \cline{2-5}
 & 0.8605 &  1.8619E-02 &  8.9793E-04 &  1.3086E-03 \\ \cline{2-5}
 & 0.8695 &  1.8756E-02 &  7.9759E-04 &  1.3154E-03 \\ \cline{2-5}
 & 0.8785 &  1.5220E-02 &  7.1827E-04 &  1.0672E-03 \\ \cline{2-5}
 & 0.8875 &  1.3546E-02 &  7.0442E-04 &  9.4112E-04 \\ \cline{2-5}
 & 0.8965 &  1.2030E-02 &  5.8492E-04 &  8.3854E-04 \\ \cline{2-5}
 & 0.9055 &  1.1375E-02 &  5.9705E-04 &  7.9228E-04 \\ \cline{2-5}
 & 0.9145 &  1.0158E-02 &  4.8874E-04 &  7.0256E-04 \\ \cline{2-5}
 & 0.9235 &  9.4132E-03 &  5.8002E-04 &  6.5249E-04 \\ \cline{2-5}
 & 0.9325 &  7.8801E-03 &  4.1362E-04 &  5.4104E-04 \\ \cline{2-5}
 & 0.9415 &  9.0075E-03 &  5.0666E-04 &  6.2020E-04 \\ \cline{2-5}
 & 0.9505 &  1.0673E-02 &  5.7639E-04 &  7.3647E-04 \\ \cline{2-5}
 & 0.9595 &  1.1305E-02 &  6.3040E-04 &  7.8528E-04 \\ \cline{2-5}
 & 0.9685 &  1.3313E-02 &  6.7649E-04 &  9.2766E-04 \\ \cline{2-5}
 & 0.9775 &  1.5501E-02 &  7.7315E-04 &  1.0859E-03 \\ \cline{2-5}
 & 0.9865 &  1.5751E-02 &  9.8336E-04 &  1.1116E-03 \\ \cline{2-5}
 & 0.9955 &  1.4229E-02 &  9.4184E-04 &  1.0036E-03 \\ \cline{2-5}
 & 1.0045 &  1.6077E-02 &  9.4660E-04 &  1.1329E-03 \\ \cline{2-5}
 & 1.0135 &  1.4018E-02 &  9.8457E-04 &  9.8419E-04 \\ \cline{2-5}
 & 1.0225 &  1.3572E-02 &  7.9153E-04 &  9.5492E-04 \\ \cline{2-5}
 & 1.0315 &  9.5553E-03 &  6.6254E-04 &  6.7183E-04 \\ \cline{2-5}
 & 1.0405 &  9.7680E-03 &  7.8158E-04 &  6.8521E-04 \\ \cline{2-5}
 & 1.0495 &  7.4232E-03 &  5.7101E-04 &  5.1944E-04 \\ \cline{2-5}
 & 1.0585 &  7.3169E-03 &  6.8626E-04 &  5.1206E-04 \\ \cline{2-5}
 & 1.0675 &  5.7063E-03 &  4.8931E-04 &  3.9728E-04 \\ \cline{2-5}
 & 1.0765 &  5.0047E-03 &  4.6467E-04 &  3.4947E-04 \\ \cline{2-5}
 & 1.0855 &  3.2738E-03 &  5.4283E-04 &  2.2735E-04 \\ \cline{2-5}
 & 1.0945 &  3.3194E-03 &  3.7112E-04 &  2.3129E-04 \\ \cline{2-5}
 & 1.1035 &  3.7070E-03 &  3.8235E-04 &  2.5617E-04 \\ \cline{2-5}
 & 1.1125 &  3.5136E-03 &  3.8111E-04 &  2.4387E-04 \\ \cline{2-5}
 & 1.1215 &  2.2616E-03 &  3.0495E-04 &  1.5679E-04 \\ \cline{2-5}
 & 1.1305 &  2.1020E-03 &  2.8604E-04 &  1.4511E-04 \\ \cline{2-5}
 & 1.1395 &  1.6079E-03 &  2.4811E-04 &  1.1090E-04 \\ \cline{2-5}
 & 1.1485 &  1.3549E-03 &  2.5160E-04 &  9.4743E-05 \\ \cline{2-5}
 & 1.1575 &  1.5350E-03 &  2.5584E-04 &  1.0613E-04 \\ \cline{2-5}
 & 1.1665 &  7.1574E-04 &  1.6420E-04 &  4.9063E-05 \\ \cline{2-5}
 & 1.1755 &  5.1251E-04 &  3.6279E-04 &  3.5128E-05 \\ \cline{2-5}
 & 1.1845 &  1.1565E-03 &  2.2256E-04 &  7.9632E-05 \\ \cline{2-5}
 & 1.1935 &  8.3348E-04 &  2.0215E-04 &  5.7899E-05 \\ \cline{2-5}
 & 1.2025 &  8.7298E-04 &  2.0027E-04 &  6.0741E-05 \\ \cline{2-5}
 & 1.2115 &  6.1893E-04 &  1.5981E-04 &  4.2423E-05 \\ \cline{2-5}
 & 1.2205 &  6.5883E-04 &  1.7011E-04 &  4.5873E-05 \\ \cline{2-5}
 & 1.2295 &  5.0711E-04 &  1.5290E-04 &  3.5070E-05 \\ \cline{2-5}
 & 1.2385 &  7.2678E-04 &  1.8765E-04 &  5.0934E-05 \\ \cline{2-5}
 & 1.2475 &  5.6704E-04 &  1.6369E-04 &  3.9543E-05 \\ \cline{2-5}
 & 1.2655 &  2.6038E-04 &  9.8413E-05 &  1.7658E-05 \\ \cline{2-5}
 & 1.2745 &  6.2229E-04 &  1.9679E-04 &  4.5516E-05 \\ \cline{2-5}
 & 1.2835 &  2.0693E-04 &  9.2542E-05 &  1.4451E-05 \\ \cline{2-5}
 & 1.2925 &  3.6590E-04 &  1.2937E-04 &  2.5156E-05 \\ \cline{2-5}
 & 1.3015 &  3.3704E-04 &  1.2739E-04 &  2.3705E-05 \\ \cline{2-5}
 & 1.3105 &  1.3177E-04 &  7.6075E-05 &  9.2453E-06 \\ \cline{2-5}
 & 1.3195 &  3.4264E-04 &  1.2114E-04 &  2.3248E-05 \\ \cline{2-5}
 & 1.3285 &  9.4219E-05 &  6.6623E-05 &  6.5820E-06 \\ \cline{2-5}
 & 1.3375 &  1.8537E-04 &  7.5675E-05 &  1.2588E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.7750 & 0.4285 &  1.7625E-01 &  1.6492E-03 &  1.2566E-02 \\ \cline{2-5}
 & 0.4375 &  1.6950E-01 &  1.4420E-03 &  1.2598E-02 \\ \cline{2-5}
 & 0.4465 &  1.5907E-01 &  1.3881E-03 &  1.1566E-02 \\ \cline{2-5}
 & 0.4555 &  1.5594E-01 &  1.4232E-03 &  1.1201E-02 \\ \cline{2-5}
 & 0.4645 &  1.5095E-01 &  1.4036E-03 &  1.0819E-02 \\ \cline{2-5}
 & 0.4735 &  1.4130E-01 &  1.3588E-03 &  1.0074E-02 \\ \cline{2-5}
 & 0.4825 &  1.3718E-01 &  1.4081E-03 &  9.7579E-03 \\ \cline{2-5}
 & 0.4915 &  1.3408E-01 &  1.3149E-03 &  9.5194E-03 \\ \cline{2-5}
 & 0.5005 &  1.2872E-01 &  1.3514E-03 &  9.1167E-03 \\ \cline{2-5}
 & 0.5095 &  1.2311E-01 &  1.3737E-03 &  8.6996E-03 \\ \cline{2-5}
 & 0.5185 &  1.1843E-01 &  1.4144E-03 &  8.3628E-03 \\ \cline{2-5}
 & 0.5275 &  1.1400E-01 &  1.3936E-03 &  8.0659E-03 \\ \cline{2-5}
 & 0.5365 &  1.0597E-01 &  1.4278E-03 &  7.4847E-03 \\ \cline{2-5}
 & 0.5455 &  9.9332E-02 &  1.3628E-03 &  7.0388E-03 \\ \cline{2-5}
 & 0.5545 &  8.9427E-02 &  1.2653E-03 &  6.2936E-03 \\ \cline{2-5}
 & 0.5635 &  8.7612E-02 &  1.4078E-03 &  6.1918E-03 \\ \cline{2-5}
 & 0.5725 &  8.7178E-02 &  1.3330E-03 &  6.1582E-03 \\ \cline{2-5}
 & 0.5815 &  8.7402E-02 &  1.3558E-03 &  6.1702E-03 \\ \cline{2-5}
 & 0.5905 &  8.5215E-02 &  1.2948E-03 &  6.0368E-03 \\ \cline{2-5}
 & 0.5995 &  8.0177E-02 &  1.2952E-03 &  5.6628E-03 \\ \cline{2-5}
 & 0.6085 &  7.4249E-02 &  1.2092E-03 &  5.2122E-03 \\ \cline{2-5}
 & 0.6175 &  7.7762E-02 &  1.4104E-03 &  5.5109E-03 \\ \cline{2-5}
 & 0.6265 &  7.4879E-02 &  1.3133E-03 &  5.2921E-03 \\ \cline{2-5}
 & 0.6355 &  7.3063E-02 &  1.2783E-03 &  5.1409E-03 \\ \cline{2-5}
 & 0.6445 &  7.0283E-02 &  1.2601E-03 &  4.9977E-03 \\ \cline{2-5}
 & 0.6535 &  6.6557E-02 &  1.3494E-03 &  4.6853E-03 \\ \cline{2-5}
 & 0.6625 &  6.3057E-02 &  1.2917E-03 &  4.4553E-03 \\ \cline{2-5}
 & 0.6715 &  5.7465E-02 &  1.1447E-03 &  4.0340E-03 \\ \cline{2-5}
 & 0.6805 &  5.7694E-02 &  1.3213E-03 &  4.0572E-03 \\ \cline{2-5}
 & 0.6895 &  5.3910E-02 &  1.3199E-03 &  3.7953E-03 \\ \cline{2-5}
 & 0.6985 &  5.1624E-02 &  1.3376E-03 &  3.6420E-03 \\ \cline{2-5}
 & 0.7075 &  4.7180E-02 &  1.3318E-03 &  3.3179E-03 \\ \cline{2-5}
 & 0.7165 &  4.5690E-02 &  1.4241E-03 &  3.2204E-03 \\ \cline{2-5}
 & 0.7255 &  4.3495E-02 &  1.2859E-03 &  3.0758E-03 \\ \cline{2-5}
 & 0.7345 &  4.5161E-02 &  1.1996E-03 &  3.2045E-03 \\ \cline{2-5}
 & 0.7435 &  4.0234E-02 &  1.0546E-03 &  2.8553E-03 \\ \cline{2-5}
 & 0.7525 &  3.6380E-02 &  1.1079E-03 &  2.5863E-03 \\ \cline{2-5}
 & 0.7615 &  3.7324E-02 &  1.0454E-03 &  2.6509E-03 \\ \cline{2-5}
 & 0.7705 &  3.3877E-02 &  9.6016E-04 &  2.4118E-03 \\ \cline{2-5}
 & 0.7795 &  2.9973E-02 &  1.0772E-03 &  2.1289E-03 \\ \cline{2-5}
 & 0.7885 &  2.9356E-02 &  1.0138E-03 &  2.0843E-03 \\ \cline{2-5}
 & 0.7975 &  2.7996E-02 &  8.9999E-04 &  1.9896E-03 \\ \cline{2-5}
 & 0.8065 &  2.5251E-02 &  8.9140E-04 &  1.7901E-03 \\ \cline{2-5}
 & 0.8155 &  2.5192E-02 &  9.2511E-04 &  1.7852E-03 \\ \cline{2-5}
 & 0.8245 &  2.1487E-02 &  8.8081E-04 &  1.5222E-03 \\ \cline{2-5}
 & 0.8335 &  2.2100E-02 &  8.4753E-04 &  1.5660E-03 \\ \cline{2-5}
 & 0.8425 &  1.9212E-02 &  7.0291E-04 &  1.3587E-03 \\ \cline{2-5}
 & 0.8515 &  1.8867E-02 &  9.2809E-04 &  1.3437E-03 \\ \cline{2-5}
 & 0.8605 &  1.9013E-02 &  8.4704E-04 &  1.3554E-03 \\ \cline{2-5}
 & 0.8695 &  1.7644E-02 &  9.7069E-04 &  1.2573E-03 \\ \cline{2-5}
 & 0.8785 &  1.6508E-02 &  8.1553E-04 &  1.1706E-03 \\ \cline{2-5}
 & 0.8875 &  1.3860E-02 &  6.7229E-04 &  9.7779E-04 \\ \cline{2-5}
 & 0.8965 &  1.3606E-02 &  7.2791E-04 &  9.5823E-04 \\ \cline{2-5}
 & 0.9055 &  1.2839E-02 &  6.1773E-04 &  8.9975E-04 \\ \cline{2-5}
 & 0.9145 &  9.5532E-03 &  5.7309E-04 &  6.6610E-04 \\ \cline{2-5}
 & 0.9235 &  8.8591E-03 &  4.8259E-04 &  6.1750E-04 \\ \cline{2-5}
 & 0.9325 &  8.2502E-03 &  4.7941E-04 &  5.7716E-04 \\ \cline{2-5}
 & 0.9415 &  8.5006E-03 &  4.4373E-04 &  5.9158E-04 \\ \cline{2-5}
 & 0.9505 &  1.1667E-02 &  5.3306E-04 &  8.1336E-04 \\ \cline{2-5}
 & 0.9595 &  1.0877E-02 &  6.3233E-04 &  7.6227E-04 \\ \cline{2-5}
 & 0.9685 &  1.2483E-02 &  6.9608E-04 &  8.7610E-04 \\ \cline{2-5}
 & 0.9775 &  1.4026E-02 &  6.6487E-04 &  9.9172E-04 \\ \cline{2-5}
 & 0.9865 &  1.3504E-02 &  6.7351E-04 &  9.5876E-04 \\ \cline{2-5}
 & 0.9955 &  1.5193E-02 &  8.2203E-04 &  1.0796E-03 \\ \cline{2-5}
 & 1.0045 &  1.4458E-02 &  8.3744E-04 &  1.0347E-03 \\ \cline{2-5}
 & 1.0135 &  1.4534E-02 &  1.0000E-03 &  1.0365E-03 \\ \cline{2-5}
 & 1.0225 &  1.3444E-02 &  8.2972E-04 &  9.5589E-04 \\ \cline{2-5}
 & 1.0315 &  1.0946E-02 &  6.6736E-04 &  7.7674E-04 \\ \cline{2-5}
 & 1.0405 &  9.4130E-03 &  6.4196E-04 &  6.7079E-04 \\ \cline{2-5}
 & 1.0495 &  6.4323E-03 &  6.7133E-04 &  4.5772E-04 \\ \cline{2-5}
 & 1.0585 &  7.0010E-03 &  8.4181E-04 &  4.9715E-04 \\ \cline{2-5}
 & 1.0675 &  5.8663E-03 &  4.9758E-04 &  4.1300E-04 \\ \cline{2-5}
 & 1.0765 &  5.0249E-03 &  4.7481E-04 &  3.5457E-04 \\ \cline{2-5}
 & 1.0855 &  3.7411E-03 &  5.5155E-04 &  2.6279E-04 \\ \cline{2-5}
 & 1.0945 &  3.2064E-03 &  3.4984E-04 &  2.2439E-04 \\ \cline{2-5}
 & 1.1035 &  2.7888E-03 &  3.2641E-04 &  1.9427E-04 \\ \cline{2-5}
 & 1.1125 &  2.9312E-03 &  3.5810E-04 &  2.0540E-04 \\ \cline{2-5}
 & 1.1215 &  2.4978E-03 &  3.2246E-04 &  1.7485E-04 \\ \cline{2-5}
 & 1.1305 &  1.6334E-03 &  2.5827E-04 &  1.1386E-04 \\ \cline{2-5}
 & 1.1395 &  1.2556E-03 &  4.3699E-04 &  8.7650E-05 \\ \cline{2-5}
 & 1.1485 &  9.4856E-04 &  1.9362E-04 &  6.6467E-05 \\ \cline{2-5}
 & 1.1575 &  1.2568E-03 &  2.3751E-04 &  8.7698E-05 \\ \cline{2-5}
 & 1.1665 &  1.0696E-03 &  2.1393E-04 &  7.5415E-05 \\ \cline{2-5}
 & 1.1755 &  1.0166E-03 &  1.9937E-04 &  7.0514E-05 \\ \cline{2-5}
 & 1.1845 &  7.1950E-04 &  1.7450E-04 &  4.9958E-05 \\ \cline{2-5}
 & 1.1935 &  8.1275E-04 &  1.9157E-04 &  5.7204E-05 \\ \cline{2-5}
 & 1.2025 &  5.5575E-04 &  1.4853E-04 &  3.8422E-05 \\ \cline{2-5}
 & 1.2115 &  3.9512E-04 &  1.1913E-04 &  2.7287E-05 \\ \cline{2-5}
 & 1.2205 &  8.3339E-04 &  1.9119E-04 &  5.8105E-05 \\ \cline{2-5}
 & 1.2295 &  3.8318E-04 &  1.2117E-04 &  2.6587E-05 \\ \cline{2-5}
 & 1.2385 &  2.7360E-04 &  1.2236E-04 &  1.9220E-05 \\ \cline{2-5}
 & 1.2475 &  6.9059E-04 &  1.9153E-04 &  4.8471E-05 \\ \cline{2-5}
 & 1.2565 &  5.7764E-04 &  1.5438E-04 &  4.0205E-05 \\ \cline{2-5}
 & 1.2655 &  1.8007E-04 &  9.0036E-05 &  1.2541E-05 \\ \cline{2-5}
 & 1.2745 &  3.4761E-04 &  1.2290E-04 &  2.4376E-05 \\ \cline{2-5}
 & 1.2835 &  3.2234E-04 &  1.3160E-04 &  2.2641E-05 \\ \cline{2-5}
 & 1.2925 &  1.3059E-04 &  7.5397E-05 &  8.9507E-06 \\ \cline{2-5}
 & 1.3015 &  4.2758E-04 &  1.6161E-04 &  3.0103E-05 \\ \cline{2-5}
 & 1.3105 &  2.5709E-04 &  1.1497E-04 &  1.8041E-05 \\ \cline{2-5}
 & 1.3285 &  1.2781E-04 &  6.3907E-05 &  8.7744E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.8250 & 0.4285 &  1.8051E-01 &  1.6034E-03 &  1.3006E-02 \\ \cline{2-5}
 & 0.4375 &  1.7082E-01 &  1.6887E-03 &  1.2302E-02 \\ \cline{2-5}
 & 0.4465 &  1.6527E-01 &  1.4678E-03 &  1.2315E-02 \\ \cline{2-5}
 & 0.4555 &  1.5498E-01 &  1.4295E-03 &  1.1334E-02 \\ \cline{2-5}
 & 0.4645 &  1.5401E-01 &  1.4153E-03 &  1.1178E-02 \\ \cline{2-5}
 & 0.4735 &  1.4662E-01 &  1.4461E-03 &  1.0576E-02 \\ \cline{2-5}
 & 0.4825 &  1.3739E-01 &  1.4053E-03 &  9.8926E-03 \\ \cline{2-5}
 & 0.4915 &  1.2555E-01 &  1.3139E-03 &  8.9738E-03 \\ \cline{2-5}
 & 0.5005 &  1.3031E-01 &  1.3036E-03 &  9.3430E-03 \\ \cline{2-5}
 & 0.5095 &  1.2336E-01 &  1.3350E-03 &  8.8476E-03 \\ \cline{2-5}
 & 0.5185 &  1.1804E-01 &  1.3940E-03 &  8.4336E-03 \\ \cline{2-5}
 & 0.5275 &  1.1273E-01 &  1.3595E-03 &  8.0317E-03 \\ \cline{2-5}
 & 0.5365 &  1.1053E-01 &  1.3956E-03 &  7.9063E-03 \\ \cline{2-5}
 & 0.5455 &  9.8100E-02 &  1.3076E-03 &  7.0112E-03 \\ \cline{2-5}
 & 0.5545 &  8.9243E-02 &  1.2915E-03 &  6.3582E-03 \\ \cline{2-5}
 & 0.5635 &  9.3247E-02 &  1.4218E-03 &  6.6773E-03 \\ \cline{2-5}
 & 0.5725 &  8.7502E-02 &  1.3608E-03 &  6.2448E-03 \\ \cline{2-5}
 & 0.5815 &  8.2568E-02 &  1.3630E-03 &  5.8960E-03 \\ \cline{2-5}
 & 0.5905 &  8.3857E-02 &  1.3238E-03 &  5.9787E-03 \\ \cline{2-5}
 & 0.5995 &  8.0240E-02 &  1.3903E-03 &  5.7317E-03 \\ \cline{2-5}
 & 0.6085 &  7.8011E-02 &  1.3411E-03 &  5.5701E-03 \\ \cline{2-5}
 & 0.6175 &  7.3879E-02 &  1.3435E-03 &  5.2861E-03 \\ \cline{2-5}
 & 0.6265 &  6.9847E-02 &  1.3543E-03 &  4.9829E-03 \\ \cline{2-5}
 & 0.6355 &  6.8744E-02 &  1.3164E-03 &  4.8776E-03 \\ \cline{2-5}
 & 0.6445 &  6.7815E-02 &  1.2535E-03 &  4.8093E-03 \\ \cline{2-5}
 & 0.6535 &  6.5987E-02 &  1.3052E-03 &  4.7147E-03 \\ \cline{2-5}
 & 0.6625 &  6.5325E-02 &  1.2631E-03 &  4.6595E-03 \\ \cline{2-5}
 & 0.6715 &  6.1454E-02 &  1.3295E-03 &  4.4025E-03 \\ \cline{2-5}
 & 0.6805 &  5.5467E-02 &  1.2732E-03 &  3.9555E-03 \\ \cline{2-5}
 & 0.6895 &  5.4877E-02 &  1.2322E-03 &  3.9133E-03 \\ \cline{2-5}
 & 0.6985 &  4.9217E-02 &  1.2717E-03 &  3.5025E-03 \\ \cline{2-5}
 & 0.7075 &  4.9163E-02 &  1.2479E-03 &  3.5022E-03 \\ \cline{2-5}
 & 0.7165 &  4.5540E-02 &  1.2608E-03 &  3.2408E-03 \\ \cline{2-5}
 & 0.7255 &  4.4904E-02 &  1.3496E-03 &  3.2057E-03 \\ \cline{2-5}
 & 0.7345 &  4.2776E-02 &  1.2443E-03 &  3.0489E-03 \\ \cline{2-5}
 & 0.7435 &  3.8957E-02 &  1.2263E-03 &  2.7884E-03 \\ \cline{2-5}
 & 0.7525 &  3.8786E-02 &  1.0888E-03 &  2.7713E-03 \\ \cline{2-5}
 & 0.7615 &  3.5974E-02 &  1.1419E-03 &  2.5788E-03 \\ \cline{2-5}
 & 0.7705 &  3.1132E-02 &  1.0047E-03 &  2.2311E-03 \\ \cline{2-5}
 & 0.7795 &  3.3140E-02 &  9.3726E-04 &  2.3792E-03 \\ \cline{2-5}
 & 0.7885 &  2.7134E-02 &  8.7758E-04 &  1.9448E-03 \\ \cline{2-5}
 & 0.7975 &  2.5849E-02 &  9.0512E-04 &  1.8522E-03 \\ \cline{2-5}
 & 0.8065 &  2.3782E-02 &  9.0802E-04 &  1.7061E-03 \\ \cline{2-5}
 & 0.8155 &  2.3383E-02 &  8.8345E-04 &  1.6778E-03 \\ \cline{2-5}
 & 0.8245 &  2.0459E-02 &  9.1003E-04 &  1.4676E-03 \\ \cline{2-5}
 & 0.8335 &  2.0972E-02 &  8.8419E-04 &  1.5073E-03 \\ \cline{2-5}
 & 0.8425 &  2.1126E-02 &  7.4600E-04 &  1.5148E-03 \\ \cline{2-5}
 & 0.8515 &  1.9853E-02 &  7.7703E-04 &  1.4262E-03 \\ \cline{2-5}
 & 0.8605 &  1.8943E-02 &  8.2818E-04 &  1.3637E-03 \\ \cline{2-5}
 & 0.8695 &  1.9250E-02 &  7.9416E-04 &  1.3822E-03 \\ \cline{2-5}
 & 0.8785 &  1.6022E-02 &  7.5295E-04 &  1.1496E-03 \\ \cline{2-5}
 & 0.8875 &  1.5517E-02 &  6.9745E-04 &  1.1091E-03 \\ \cline{2-5}
 & 0.8965 &  1.2583E-02 &  6.9682E-04 &  8.9510E-04 \\ \cline{2-5}
 & 0.9055 &  1.2823E-02 &  6.2869E-04 &  9.1097E-04 \\ \cline{2-5}
 & 0.9145 &  1.1251E-02 &  5.8809E-04 &  7.9691E-04 \\ \cline{2-5}
 & 0.9235 &  9.4496E-03 &  6.2306E-04 &  6.6486E-04 \\ \cline{2-5}
 & 0.9325 &  9.5588E-03 &  4.8779E-04 &  6.7520E-04 \\ \cline{2-5}
 & 0.9415 &  8.9283E-03 &  4.8279E-04 &  6.2717E-04 \\ \cline{2-5}
 & 0.9505 &  9.8612E-03 &  5.3246E-04 &  6.9685E-04 \\ \cline{2-5}
 & 0.9595 &  1.1397E-02 &  6.1007E-04 &  8.0731E-04 \\ \cline{2-5}
 & 0.9685 &  1.1496E-02 &  6.2255E-04 &  8.1815E-04 \\ \cline{2-5}
 & 0.9775 &  1.3191E-02 &  8.8038E-04 &  9.4247E-04 \\ \cline{2-5}
 & 0.9865 &  1.4228E-02 &  7.9027E-04 &  1.0190E-03 \\ \cline{2-5}
 & 0.9955 &  1.3793E-02 &  7.1802E-04 &  9.9378E-04 \\ \cline{2-5}
 & 1.0045 &  1.3289E-02 &  7.1035E-04 &  9.5635E-04 \\ \cline{2-5}
 & 1.0135 &  1.3221E-02 &  7.1806E-04 &  9.5031E-04 \\ \cline{2-5}
 & 1.0225 &  1.3907E-02 &  7.3398E-04 &  1.0015E-03 \\ \cline{2-5}
 & 1.0315 &  1.0043E-02 &  6.2285E-04 &  7.2322E-04 \\ \cline{2-5}
 & 1.0405 &  9.8073E-03 &  6.1658E-04 &  7.0461E-04 \\ \cline{2-5}
 & 1.0495 &  8.1661E-03 &  5.3729E-04 &  5.8321E-04 \\ \cline{2-5}
 & 1.0585 &  6.4491E-03 &  5.8676E-04 &  4.6044E-04 \\ \cline{2-5}
 & 1.0675 &  5.8579E-03 &  5.9748E-04 &  4.1913E-04 \\ \cline{2-5}
 & 1.0765 &  3.9273E-03 &  5.2807E-04 &  2.7858E-04 \\ \cline{2-5}
 & 1.0855 &  4.5166E-03 &  4.2302E-04 &  3.2112E-04 \\ \cline{2-5}
 & 1.0945 &  3.0550E-03 &  3.4815E-04 &  2.1700E-04 \\ \cline{2-5}
 & 1.1035 &  2.8342E-03 &  3.5154E-04 &  2.0108E-04 \\ \cline{2-5}
 & 1.1125 &  1.9773E-03 &  5.0236E-04 &  1.3984E-04 \\ \cline{2-5}
 & 1.1215 &  2.2562E-03 &  3.0423E-04 &  1.5841E-04 \\ \cline{2-5}
 & 1.1305 &  1.6210E-03 &  2.5630E-04 &  1.1430E-04 \\ \cline{2-5}
 & 1.1395 &  1.7224E-03 &  5.2748E-04 &  1.2223E-04 \\ \cline{2-5}
 & 1.1485 &  1.4164E-03 &  2.3942E-04 &  9.9183E-05 \\ \cline{2-5}
 & 1.1575 &  1.4871E-03 &  2.4448E-04 &  1.0445E-04 \\ \cline{2-5}
 & 1.1665 &  1.0928E-03 &  2.1432E-04 &  7.7077E-05 \\ \cline{2-5}
 & 1.1755 &  1.2146E-03 &  2.2955E-04 &  8.5224E-05 \\ \cline{2-5}
 & 1.1845 &  8.0792E-04 &  1.9043E-04 &  5.7507E-05 \\ \cline{2-5}
 & 1.1935 &  7.4030E-04 &  4.3892E-04 &  5.2205E-05 \\ \cline{2-5}
 & 1.2025 &  7.1306E-04 &  1.9057E-04 &  5.0456E-05 \\ \cline{2-5}
 & 1.2115 &  4.8746E-04 &  1.4072E-04 &  3.3931E-05 \\ \cline{2-5}
 & 1.2205 &  5.0197E-04 &  1.4491E-04 &  3.5149E-05 \\ \cline{2-5}
 & 1.2295 &  5.3864E-04 &  1.5549E-04 &  3.7781E-05 \\ \cline{2-5}
 & 1.2385 &  5.0797E-04 &  1.5316E-04 &  3.5840E-05 \\ \cline{2-5}
 & 1.2475 &  4.3816E-04 &  1.4605E-04 &  3.0843E-05 \\ \cline{2-5}
 & 1.2565 &  1.7886E-04 &  8.9430E-05 &  1.2590E-05 \\ \cline{2-5}
 & 1.2655 &  2.3755E-04 &  9.6980E-05 &  1.6518E-05 \\ \cline{2-5}
 & 1.2745 &  3.1703E-04 &  1.1209E-04 &  2.2283E-05 \\ \cline{2-5}
 & 1.2835 &  2.8827E-04 &  1.0896E-04 &  2.0093E-05 \\ \cline{2-5}
 & 1.2925 &  1.1221E-04 &  6.4786E-05 &  7.8214E-06 \\ \cline{2-5}
 & 1.3195 &  4.0672E-04 &  1.5373E-04 &  2.9779E-05 \\ \cline{2-5}
 & 1.3285 &  1.5192E-04 &  7.5960E-05 &  1.0573E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.8750 & 0.4375 &  1.7643E-01 &  1.6327E-03 &  1.2874E-02 \\ \cline{2-5}
 & 0.4465 &  1.6299E-01 &  1.6779E-03 &  1.1859E-02 \\ \cline{2-5}
 & 0.4555 &  1.5302E-01 &  1.4004E-03 &  1.1396E-02 \\ \cline{2-5}
 & 0.4645 &  1.4670E-01 &  1.3907E-03 &  1.0789E-02 \\ \cline{2-5}
 & 0.4735 &  1.5195E-01 &  1.4520E-03 &  1.1106E-02 \\ \cline{2-5}
 & 0.4825 &  1.3430E-01 &  1.3139E-03 &  9.7466E-03 \\ \cline{2-5}
 & 0.4915 &  1.3322E-01 &  1.3942E-03 &  9.6530E-03 \\ \cline{2-5}
 & 0.5005 &  1.2048E-01 &  1.3165E-03 &  8.7128E-03 \\ \cline{2-5}
 & 0.5095 &  1.1846E-01 &  1.2638E-03 &  8.5251E-03 \\ \cline{2-5}
 & 0.5185 &  1.1373E-01 &  1.2968E-03 &  8.2087E-03 \\ \cline{2-5}
 & 0.5275 &  1.0978E-01 &  1.3373E-03 &  7.9045E-03 \\ \cline{2-5}
 & 0.5365 &  1.0904E-01 &  1.4563E-03 &  7.8851E-03 \\ \cline{2-5}
 & 0.5455 &  1.0547E-01 &  1.4024E-03 &  7.6093E-03 \\ \cline{2-5}
 & 0.5545 &  9.2824E-02 &  1.3000E-03 &  6.6945E-03 \\ \cline{2-5}
 & 0.5635 &  9.5223E-02 &  1.4220E-03 &  6.8707E-03 \\ \cline{2-5}
 & 0.5725 &  9.1467E-02 &  1.3955E-03 &  6.6113E-03 \\ \cline{2-5}
 & 0.5815 &  8.1434E-02 &  1.2943E-03 &  5.8763E-03 \\ \cline{2-5}
 & 0.5905 &  7.7582E-02 &  1.3709E-03 &  5.5902E-03 \\ \cline{2-5}
 & 0.5995 &  7.6553E-02 &  1.3172E-03 &  5.5300E-03 \\ \cline{2-5}
 & 0.6085 &  7.4535E-02 &  1.3100E-03 &  5.3774E-03 \\ \cline{2-5}
 & 0.6175 &  6.9377E-02 &  1.2351E-03 &  4.9892E-03 \\ \cline{2-5}
 & 0.6265 &  6.9671E-02 &  1.3667E-03 &  5.0257E-03 \\ \cline{2-5}
 & 0.6355 &  7.0679E-02 &  1.2606E-03 &  5.0941E-03 \\ \cline{2-5}
 & 0.6445 &  6.1793E-02 &  1.3571E-03 &  4.4654E-03 \\ \cline{2-5}
 & 0.6535 &  6.5169E-02 &  1.2600E-03 &  4.6932E-03 \\ \cline{2-5}
 & 0.6625 &  5.9998E-02 &  1.2586E-03 &  4.3061E-03 \\ \cline{2-5}
 & 0.6715 &  6.1062E-02 &  1.2622E-03 &  4.4015E-03 \\ \cline{2-5}
 & 0.6805 &  5.7202E-02 &  1.2394E-03 &  4.1196E-03 \\ \cline{2-5}
 & 0.6895 &  5.3090E-02 &  1.2683E-03 &  3.8214E-03 \\ \cline{2-5}
 & 0.6985 &  5.1651E-02 &  1.2070E-03 &  3.7213E-03 \\ \cline{2-5}
 & 0.7075 &  4.6450E-02 &  1.2579E-03 &  3.3447E-03 \\ \cline{2-5}
 & 0.7165 &  4.6819E-02 &  1.3089E-03 &  3.3686E-03 \\ \cline{2-5}
 & 0.7255 &  4.3221E-02 &  1.2421E-03 &  3.1092E-03 \\ \cline{2-5}
 & 0.7345 &  4.3124E-02 &  1.3206E-03 &  3.1082E-03 \\ \cline{2-5}
 & 0.7435 &  3.7836E-02 &  1.2545E-03 &  2.7265E-03 \\ \cline{2-5}
 & 0.7525 &  3.8883E-02 &  1.0700E-03 &  2.8096E-03 \\ \cline{2-5}
 & 0.7615 &  3.5496E-02 &  1.1389E-03 &  2.5587E-03 \\ \cline{2-5}
 & 0.7705 &  3.2291E-02 &  1.1460E-03 &  2.3317E-03 \\ \cline{2-5}
 & 0.7795 &  3.0589E-02 &  9.6538E-04 &  2.2109E-03 \\ \cline{2-5}
 & 0.7885 &  2.8279E-02 &  9.2772E-04 &  2.0380E-03 \\ \cline{2-5}
 & 0.7975 &  2.7213E-02 &  8.9750E-04 &  1.9701E-03 \\ \cline{2-5}
 & 0.8065 &  2.1518E-02 &  8.5276E-04 &  1.5583E-03 \\ \cline{2-5}
 & 0.8155 &  2.1444E-02 &  8.8910E-04 &  1.5510E-03 \\ \cline{2-5}
 & 0.8245 &  2.3213E-02 &  8.5193E-04 &  1.6878E-03 \\ \cline{2-5}
 & 0.8335 &  1.9971E-02 &  8.7578E-04 &  1.4495E-03 \\ \cline{2-5}
 & 0.8425 &  2.0233E-02 &  8.2337E-04 &  1.4705E-03 \\ \cline{2-5}
 & 0.8515 &  1.9514E-02 &  8.3574E-04 &  1.4208E-03 \\ \cline{2-5}
 & 0.8605 &  1.9579E-02 &  7.9903E-04 &  1.4229E-03 \\ \cline{2-5}
 & 0.8695 &  1.7411E-02 &  7.2357E-04 &  1.2679E-03 \\ \cline{2-5}
 & 0.8785 &  1.6552E-02 &  7.5605E-04 &  1.2016E-03 \\ \cline{2-5}
 & 0.8875 &  1.4220E-02 &  7.2052E-04 &  1.0263E-03 \\ \cline{2-5}
 & 0.8965 &  1.2943E-02 &  7.4017E-04 &  9.3635E-04 \\ \cline{2-5}
 & 0.9055 &  1.2094E-02 &  6.1844E-04 &  8.6750E-04 \\ \cline{2-5}
 & 0.9145 &  1.0096E-02 &  6.2995E-04 &  7.2123E-04 \\ \cline{2-5}
 & 0.9235 &  1.0161E-02 &  5.8476E-04 &  7.2495E-04 \\ \cline{2-5}
 & 0.9325 &  8.1618E-03 &  5.9992E-04 &  5.8075E-04 \\ \cline{2-5}
 & 0.9415 &  9.3630E-03 &  5.6759E-04 &  6.6820E-04 \\ \cline{2-5}
 & 0.9505 &  9.0964E-03 &  5.1748E-04 &  6.4935E-04 \\ \cline{2-5}
 & 0.9595 &  1.0178E-02 &  7.8455E-04 &  7.2814E-04 \\ \cline{2-5}
 & 0.9685 &  1.2477E-02 &  9.0531E-04 &  8.9631E-04 \\ \cline{2-5}
 & 0.9775 &  1.5634E-02 &  8.1170E-04 &  1.1313E-03 \\ \cline{2-5}
 & 0.9865 &  1.4983E-02 &  1.0261E-03 &  1.0929E-03 \\ \cline{2-5}
 & 0.9955 &  1.2814E-02 &  9.6386E-04 &  9.2706E-04 \\ \cline{2-5}
 & 1.0045 &  1.5111E-02 &  8.3434E-04 &  1.1038E-03 \\ \cline{2-5}
 & 1.0135 &  1.3526E-02 &  7.7832E-04 &  9.8554E-04 \\ \cline{2-5}
 & 1.0225 &  1.1167E-02 &  7.7187E-04 &  8.0886E-04 \\ \cline{2-5}
 & 1.0315 &  1.1405E-02 &  6.6859E-04 &  8.2738E-04 \\ \cline{2-5}
 & 1.0405 &  9.2603E-03 &  6.9332E-04 &  6.7196E-04 \\ \cline{2-5}
 & 1.0495 &  8.1599E-03 &  6.4535E-04 &  5.8851E-04 \\ \cline{2-5}
 & 1.0585 &  7.4051E-03 &  5.2494E-04 &  5.3727E-04 \\ \cline{2-5}
 & 1.0675 &  5.5718E-03 &  4.3508E-04 &  4.0100E-04 \\ \cline{2-5}
 & 1.0765 &  4.7608E-03 &  4.0975E-04 &  3.4181E-04 \\ \cline{2-5}
 & 1.0855 &  3.0133E-03 &  4.5958E-04 &  2.1572E-04 \\ \cline{2-5}
 & 1.0945 &  3.3880E-03 &  3.4224E-04 &  2.4395E-04 \\ \cline{2-5}
 & 1.1035 &  2.6959E-03 &  3.0525E-04 &  1.9330E-04 \\ \cline{2-5}
 & 1.1125 &  2.3793E-03 &  4.4435E-04 &  1.7033E-04 \\ \cline{2-5}
 & 1.1215 &  2.2158E-03 &  2.7275E-04 &  1.5817E-04 \\ \cline{2-5}
 & 1.1305 &  1.9641E-03 &  2.7504E-04 &  1.4019E-04 \\ \cline{2-5}
 & 1.1395 &  1.6245E-03 &  2.6354E-04 &  1.1631E-04 \\ \cline{2-5}
 & 1.1485 &  8.3342E-04 &  1.9120E-04 &  5.9217E-05 \\ \cline{2-5}
 & 1.1575 &  1.0806E-03 &  2.0421E-04 &  7.6693E-05 \\ \cline{2-5}
 & 1.1665 &  9.2211E-04 &  1.8084E-04 &  6.5128E-05 \\ \cline{2-5}
 & 1.1755 &  1.2825E-03 &  2.2672E-04 &  9.1187E-05 \\ \cline{2-5}
 & 1.1845 &  1.1775E-03 &  2.1866E-04 &  8.3652E-05 \\ \cline{2-5}
 & 1.1935 &  1.0262E-03 &  2.2946E-04 &  7.3500E-05 \\ \cline{2-5}
 & 1.2025 &  8.2343E-04 &  1.7556E-04 &  5.8581E-05 \\ \cline{2-5}
 & 1.2115 &  6.9632E-04 &  1.7979E-04 &  5.0158E-05 \\ \cline{2-5}
 & 1.2205 &  5.2682E-04 &  1.5884E-04 &  3.8209E-05 \\ \cline{2-5}
 & 1.2295 &  4.9954E-04 &  1.4420E-04 &  3.5441E-05 \\ \cline{2-5}
 & 1.2385 &  3.7612E-04 &  1.4216E-04 &  2.7491E-05 \\ \cline{2-5}
 & 1.2475 &  1.2932E-04 &  7.4663E-05 &  9.3269E-06 \\ \cline{2-5}
 & 1.2565 &  4.8806E-04 &  1.4716E-04 &  3.4443E-05 \\ \cline{2-5}
 & 1.2655 &  3.7126E-04 &  1.4032E-04 &  2.6649E-05 \\ \cline{2-5}
 & 1.2745 &  2.6102E-04 &  1.1673E-04 &  1.8862E-05 \\ \cline{2-5}
 & 1.2835 &  4.5963E-04 &  1.6250E-04 &  3.2768E-05 \\ \cline{2-5}
 & 1.2925 &  2.9217E-04 &  1.4608E-04 &  2.1690E-05 \\ \cline{2-5}
 & 1.3015 &  2.5559E-04 &  1.1430E-04 &  1.7996E-05 \\ \cline{2-5}
 & 1.3105 &  1.5801E-04 &  9.1224E-05 &  1.1392E-05 \\ \cline{2-5}
 & 1.3375 &  1.6132E-04 &  8.0659E-05 &  1.1531E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.9250 & 0.4465 &  1.7162E-01 &  1.7105E-03 &  1.2656E-02 \\ \cline{2-5}
 & 0.4555 &  1.5123E-01 &  1.4857E-03 &  1.1514E-02 \\ \cline{2-5}
 & 0.4645 &  1.5197E-01 &  1.4602E-03 &  1.1398E-02 \\ \cline{2-5}
 & 0.4735 &  1.4077E-01 &  1.4127E-03 &  1.0422E-02 \\ \cline{2-5}
 & 0.4825 &  1.3832E-01 &  1.4111E-03 &  1.0200E-02 \\ \cline{2-5}
 & 0.4915 &  1.3068E-01 &  1.3718E-03 &  9.5794E-03 \\ \cline{2-5}
 & 0.5005 &  1.2463E-01 &  1.3250E-03 &  9.1331E-03 \\ \cline{2-5}
 & 0.5095 &  1.2041E-01 &  1.4069E-03 &  8.8053E-03 \\ \cline{2-5}
 & 0.5185 &  1.1364E-01 &  1.3506E-03 &  8.3095E-03 \\ \cline{2-5}
 & 0.5275 &  1.1568E-01 &  1.3118E-03 &  8.4482E-03 \\ \cline{2-5}
 & 0.5365 &  1.1370E-01 &  1.3900E-03 &  8.3181E-03 \\ \cline{2-5}
 & 0.5455 &  1.0305E-01 &  1.3907E-03 &  7.5013E-03 \\ \cline{2-5}
 & 0.5545 &  1.0093E-01 &  1.4210E-03 &  7.3663E-03 \\ \cline{2-5}
 & 0.5635 &  9.3349E-02 &  1.3675E-03 &  6.7997E-03 \\ \cline{2-5}
 & 0.5725 &  9.0653E-02 &  1.4619E-03 &  6.6208E-03 \\ \cline{2-5}
 & 0.5815 &  8.7433E-02 &  1.4485E-03 &  6.3989E-03 \\ \cline{2-5}
 & 0.5905 &  8.3967E-02 &  1.4050E-03 &  6.1291E-03 \\ \cline{2-5}
 & 0.5995 &  7.6311E-02 &  1.3763E-03 &  5.5641E-03 \\ \cline{2-5}
 & 0.6085 &  7.2145E-02 &  1.2863E-03 &  5.2534E-03 \\ \cline{2-5}
 & 0.6175 &  7.0064E-02 &  1.3348E-03 &  5.1185E-03 \\ \cline{2-5}
 & 0.6265 &  7.2311E-02 &  1.3151E-03 &  5.2645E-03 \\ \cline{2-5}
 & 0.6355 &  6.7115E-02 &  1.3566E-03 &  4.8897E-03 \\ \cline{2-5}
 & 0.6445 &  6.4013E-02 &  1.2577E-03 &  4.6414E-03 \\ \cline{2-5}
 & 0.6535 &  6.1349E-02 &  1.1839E-03 &  4.4676E-03 \\ \cline{2-5}
 & 0.6625 &  6.1945E-02 &  1.2685E-03 &  4.4961E-03 \\ \cline{2-5}
 & 0.6715 &  5.6238E-02 &  1.2582E-03 &  4.0888E-03 \\ \cline{2-5}
 & 0.6805 &  5.6100E-02 &  1.2377E-03 &  4.0808E-03 \\ \cline{2-5}
 & 0.6895 &  5.4211E-02 &  1.2506E-03 &  3.9446E-03 \\ \cline{2-5}
 & 0.6985 &  5.1156E-02 &  1.2633E-03 &  3.7256E-03 \\ \cline{2-5}
 & 0.7075 &  4.8094E-02 &  1.1730E-03 &  3.5010E-03 \\ \cline{2-5}
 & 0.7165 &  4.5998E-02 &  1.2051E-03 &  3.3467E-03 \\ \cline{2-5}
 & 0.7255 &  4.3734E-02 &  1.1631E-03 &  3.1830E-03 \\ \cline{2-5}
 & 0.7345 &  4.0794E-02 &  1.2579E-03 &  2.9713E-03 \\ \cline{2-5}
 & 0.7435 &  3.6923E-02 &  1.3240E-03 &  2.6911E-03 \\ \cline{2-5}
 & 0.7525 &  3.7006E-02 &  1.1999E-03 &  2.6958E-03 \\ \cline{2-5}
 & 0.7615 &  3.3486E-02 &  1.0819E-03 &  2.4464E-03 \\ \cline{2-5}
 & 0.7705 &  3.2329E-02 &  9.9545E-04 &  2.3568E-03 \\ \cline{2-5}
 & 0.7795 &  2.7675E-02 &  9.5543E-04 &  2.0158E-03 \\ \cline{2-5}
 & 0.7885 &  2.8329E-02 &  9.3778E-04 &  2.0637E-03 \\ \cline{2-5}
 & 0.7975 &  2.4655E-02 &  9.6729E-04 &  1.7983E-03 \\ \cline{2-5}
 & 0.8065 &  2.5093E-02 &  8.5915E-04 &  1.8292E-03 \\ \cline{2-5}
 & 0.8155 &  2.4362E-02 &  8.7036E-04 &  1.7830E-03 \\ \cline{2-5}
 & 0.8245 &  2.0672E-02 &  8.5215E-04 &  1.5103E-03 \\ \cline{2-5}
 & 0.8335 &  1.8796E-02 &  8.2035E-04 &  1.3741E-03 \\ \cline{2-5}
 & 0.8425 &  2.0410E-02 &  7.3888E-04 &  1.4896E-03 \\ \cline{2-5}
 & 0.8515 &  2.0660E-02 &  7.7588E-04 &  1.5190E-03 \\ \cline{2-5}
 & 0.8605 &  1.7516E-02 &  8.3293E-04 &  1.2898E-03 \\ \cline{2-5}
 & 0.8695 &  1.6980E-02 &  9.3172E-04 &  1.2484E-03 \\ \cline{2-5}
 & 0.8785 &  1.6109E-02 &  8.6336E-04 &  1.1819E-03 \\ \cline{2-5}
 & 0.8875 &  1.5750E-02 &  7.6538E-04 &  1.1579E-03 \\ \cline{2-5}
 & 0.8965 &  1.3588E-02 &  6.2216E-04 &  9.9103E-04 \\ \cline{2-5}
 & 0.9055 &  1.1895E-02 &  6.2604E-04 &  8.6551E-04 \\ \cline{2-5}
 & 0.9145 &  1.2295E-02 &  5.6353E-04 &  8.8943E-04 \\ \cline{2-5}
 & 0.9235 &  9.0485E-03 &  5.5874E-04 &  6.5219E-04 \\ \cline{2-5}
 & 0.9325 &  8.4471E-03 &  4.2502E-04 &  6.0569E-04 \\ \cline{2-5}
 & 0.9415 &  8.1452E-03 &  4.2518E-04 &  5.8365E-04 \\ \cline{2-5}
 & 0.9505 &  1.0196E-02 &  5.2792E-04 &  7.3559E-04 \\ \cline{2-5}
 & 0.9595 &  1.1322E-02 &  6.7114E-04 &  8.1736E-04 \\ \cline{2-5}
 & 0.9685 &  1.3406E-02 &  7.2074E-04 &  9.7902E-04 \\ \cline{2-5}
 & 0.9775 &  1.2713E-02 &  7.1293E-04 &  9.2454E-04 \\ \cline{2-5}
 & 0.9865 &  1.4614E-02 &  1.0134E-03 &  1.0736E-03 \\ \cline{2-5}
 & 0.9955 &  1.3417E-02 &  8.0328E-04 &  9.8483E-04 \\ \cline{2-5}
 & 1.0045 &  1.4790E-02 &  8.4138E-04 &  1.0826E-03 \\ \cline{2-5}
 & 1.0135 &  1.2387E-02 &  7.7417E-04 &  9.0629E-04 \\ \cline{2-5}
 & 1.0225 &  1.1482E-02 &  9.1604E-04 &  8.4810E-04 \\ \cline{2-5}
 & 1.0315 &  1.1208E-02 &  7.3746E-04 &  8.2024E-04 \\ \cline{2-5}
 & 1.0405 &  8.0866E-03 &  7.3304E-04 &  5.9016E-04 \\ \cline{2-5}
 & 1.0495 &  8.3101E-03 &  5.7899E-04 &  6.0481E-04 \\ \cline{2-5}
 & 1.0585 &  6.5946E-03 &  6.3869E-04 &  4.7933E-04 \\ \cline{2-5}
 & 1.0675 &  5.3806E-03 &  5.8088E-04 &  3.9315E-04 \\ \cline{2-5}
 & 1.0765 &  3.9311E-03 &  3.7312E-04 &  2.8427E-04 \\ \cline{2-5}
 & 1.0855 &  3.5108E-03 &  3.4762E-04 &  2.5417E-04 \\ \cline{2-5}
 & 1.0945 &  2.9590E-03 &  3.2878E-04 &  2.1570E-04 \\ \cline{2-5}
 & 1.1035 &  2.2035E-03 &  2.6722E-04 &  1.5825E-04 \\ \cline{2-5}
 & 1.1125 &  1.7747E-03 &  2.4851E-04 &  1.2833E-04 \\ \cline{2-5}
 & 1.1215 &  2.3885E-03 &  2.9626E-04 &  1.7339E-04 \\ \cline{2-5}
 & 1.1305 &  1.8541E-03 &  2.6221E-04 &  1.3423E-04 \\ \cline{2-5}
 & 1.1395 &  1.2538E-03 &  2.0897E-04 &  9.1077E-05 \\ \cline{2-5}
 & 1.1485 &  1.3637E-03 &  2.1042E-04 &  9.7915E-05 \\ \cline{2-5}
 & 1.1575 &  9.1776E-04 &  1.7344E-04 &  6.6585E-05 \\ \cline{2-5}
 & 1.1665 &  1.2812E-03 &  2.2302E-04 &  9.2129E-05 \\ \cline{2-5}
 & 1.1755 &  8.7052E-04 &  1.7072E-04 &  6.2250E-05 \\ \cline{2-5}
 & 1.1845 &  9.7492E-04 &  1.9901E-04 &  7.0392E-05 \\ \cline{2-5}
 & 1.1935 &  7.7313E-04 &  1.7737E-04 &  5.5304E-05 \\ \cline{2-5}
 & 1.2025 &  4.0840E-04 &  1.3613E-04 &  2.9182E-05 \\ \cline{2-5}
 & 1.2115 &  8.1586E-04 &  2.1065E-04 &  5.9331E-05 \\ \cline{2-5}
 & 1.2205 &  2.6729E-04 &  4.1650E-04 &  1.9350E-05 \\ \cline{2-5}
 & 1.2295 &  4.9161E-04 &  1.4823E-04 &  3.5317E-05 \\ \cline{2-5}
 & 1.2385 &  6.2775E-04 &  1.8121E-04 &  4.5750E-05 \\ \cline{2-5}
 & 1.2475 &  2.3822E-04 &  9.7252E-05 &  1.6880E-05 \\ \cline{2-5}
 & 1.2565 &  4.0657E-04 &  1.2857E-04 &  2.9095E-05 \\ \cline{2-5}
 & 1.2655 &  3.7424E-04 &  1.2475E-04 &  2.6822E-05 \\ \cline{2-5}
 & 1.2745 &  7.8707E-05 &  5.5654E-05 &  5.5723E-06 \\ \cline{2-5}
 & 1.2835 &  1.8400E-04 &  1.0624E-04 &  1.3224E-05 \\ \cline{2-5}
 & 1.2925 &  2.3202E-04 &  1.1601E-04 &  1.6673E-05 \\ \cline{2-5}
 & 1.3015 &  1.8089E-04 &  9.0447E-05 &  1.2882E-05 \\ \cline{2-5}
 & 1.3285 &  1.0705E-04 &  6.1805E-05 &  7.6631E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
3.9750 & 0.4465 &  1.6584E-01 &  1.6701E-03 &  1.2355E-02 \\ \cline{2-5}
 & 0.4555 &  1.5908E-01 &  1.7214E-03 &  1.1823E-02 \\ \cline{2-5}
 & 0.4645 &  1.5116E-01 &  1.4831E-03 &  1.1607E-02 \\ \cline{2-5}
 & 0.4735 &  1.4119E-01 &  1.4152E-03 &  1.0644E-02 \\ \cline{2-5}
 & 0.4825 &  1.4196E-01 &  1.4482E-03 &  1.0613E-02 \\ \cline{2-5}
 & 0.4915 &  1.3418E-01 &  1.4164E-03 &  9.9953E-03 \\ \cline{2-5}
 & 0.5005 &  1.2950E-01 &  1.4138E-03 &  9.6202E-03 \\ \cline{2-5}
 & 0.5095 &  1.2339E-01 &  1.3781E-03 &  9.1376E-03 \\ \cline{2-5}
 & 0.5185 &  1.0997E-01 &  1.2271E-03 &  8.0917E-03 \\ \cline{2-5}
 & 0.5275 &  1.1080E-01 &  1.3404E-03 &  8.1734E-03 \\ \cline{2-5}
 & 0.5365 &  1.0971E-01 &  1.3461E-03 &  8.0871E-03 \\ \cline{2-5}
 & 0.5455 &  9.9972E-02 &  1.3000E-03 &  7.3432E-03 \\ \cline{2-5}
 & 0.5545 &  9.9786E-02 &  1.3954E-03 &  7.3077E-03 \\ \cline{2-5}
 & 0.5635 &  9.3451E-02 &  1.3741E-03 &  6.8585E-03 \\ \cline{2-5}
 & 0.5725 &  8.7867E-02 &  1.3703E-03 &  6.4540E-03 \\ \cline{2-5}
 & 0.5815 &  8.4798E-02 &  1.3546E-03 &  6.2420E-03 \\ \cline{2-5}
 & 0.5905 &  8.0536E-02 &  1.4382E-03 &  5.9369E-03 \\ \cline{2-5}
 & 0.5995 &  7.9544E-02 &  1.3667E-03 &  5.8382E-03 \\ \cline{2-5}
 & 0.6085 &  7.2919E-02 &  1.2687E-03 &  5.3692E-03 \\ \cline{2-5}
 & 0.6175 &  7.2410E-02 &  1.3865E-03 &  5.3582E-03 \\ \cline{2-5}
 & 0.6265 &  6.4856E-02 &  1.2332E-03 &  4.7624E-03 \\ \cline{2-5}
 & 0.6355 &  6.9631E-02 &  1.3409E-03 &  5.1443E-03 \\ \cline{2-5}
 & 0.6445 &  6.3334E-02 &  1.3440E-03 &  4.6656E-03 \\ \cline{2-5}
 & 0.6535 &  6.1771E-02 &  1.4110E-03 &  4.5583E-03 \\ \cline{2-5}
 & 0.6625 &  5.8240E-02 &  1.2438E-03 &  4.2821E-03 \\ \cline{2-5}
 & 0.6715 &  5.6793E-02 &  1.3162E-03 &  4.1783E-03 \\ \cline{2-5}
 & 0.6805 &  5.6099E-02 &  1.2074E-03 &  4.1236E-03 \\ \cline{2-5}
 & 0.6895 &  5.0655E-02 &  1.2508E-03 &  3.7197E-03 \\ \cline{2-5}
 & 0.6985 &  4.8128E-02 &  1.1770E-03 &  3.5338E-03 \\ \cline{2-5}
 & 0.7075 &  4.5421E-02 &  1.2401E-03 &  3.3344E-03 \\ \cline{2-5}
 & 0.7165 &  4.5316E-02 &  1.2246E-03 &  3.3303E-03 \\ \cline{2-5}
 & 0.7255 &  4.5608E-02 &  1.1148E-03 &  3.3582E-03 \\ \cline{2-5}
 & 0.7345 &  4.5025E-02 &  1.1574E-03 &  3.3155E-03 \\ \cline{2-5}
 & 0.7435 &  3.9478E-02 &  1.1531E-03 &  2.9002E-03 \\ \cline{2-5}
 & 0.7525 &  3.8010E-02 &  1.2040E-03 &  2.7950E-03 \\ \cline{2-5}
 & 0.7615 &  3.6192E-02 &  1.1015E-03 &  2.6587E-03 \\ \cline{2-5}
 & 0.7705 &  3.2644E-02 &  9.9718E-04 &  2.3991E-03 \\ \cline{2-5}
 & 0.7795 &  2.8929E-02 &  1.0277E-03 &  2.1317E-03 \\ \cline{2-5}
 & 0.7885 &  2.6821E-02 &  9.3480E-04 &  1.9761E-03 \\ \cline{2-5}
 & 0.7975 &  2.4787E-02 &  1.0359E-03 &  1.8295E-03 \\ \cline{2-5}
 & 0.8065 &  2.4649E-02 &  9.4507E-04 &  1.8149E-03 \\ \cline{2-5}
 & 0.8155 &  2.3708E-02 &  8.4835E-04 &  1.7443E-03 \\ \cline{2-5}
 & 0.8245 &  2.0784E-02 &  8.9408E-04 &  1.5305E-03 \\ \cline{2-5}
 & 0.8335 &  2.2011E-02 &  8.1916E-04 &  1.6210E-03 \\ \cline{2-5}
 & 0.8425 &  1.9725E-02 &  8.1239E-04 &  1.4539E-03 \\ \cline{2-5}
 & 0.8515 &  1.7365E-02 &  7.6107E-04 &  1.2851E-03 \\ \cline{2-5}
 & 0.8605 &  1.8361E-02 &  8.5497E-04 &  1.3682E-03 \\ \cline{2-5}
 & 0.8695 &  1.7786E-02 &  8.4397E-04 &  1.3204E-03 \\ \cline{2-5}
 & 0.8785 &  1.5199E-02 &  7.3949E-04 &  1.1215E-03 \\ \cline{2-5}
 & 0.8875 &  1.4797E-02 &  7.8438E-04 &  1.0970E-03 \\ \cline{2-5}
 & 0.8965 &  1.3653E-02 &  7.4137E-04 &  1.0085E-03 \\ \cline{2-5}
 & 0.9055 &  1.1419E-02 &  6.7648E-04 &  8.4003E-04 \\ \cline{2-5}
 & 0.9145 &  1.1241E-02 &  5.6345E-04 &  8.2888E-04 \\ \cline{2-5}
 & 0.9235 &  9.2780E-03 &  4.7721E-04 &  6.7596E-04 \\ \cline{2-5}
 & 0.9325 &  8.8291E-03 &  5.7651E-04 &  6.4048E-04 \\ \cline{2-5}
 & 0.9415 &  9.0513E-03 &  5.0348E-04 &  6.6001E-04 \\ \cline{2-5}
 & 0.9505 &  9.1376E-03 &  5.2671E-04 &  6.6656E-04 \\ \cline{2-5}
 & 0.9595 &  1.0171E-02 &  5.2949E-04 &  7.4207E-04 \\ \cline{2-5}
 & 0.9685 &  1.1374E-02 &  5.9210E-04 &  8.3648E-04 \\ \cline{2-5}
 & 0.9775 &  1.1543E-02 &  7.6406E-04 &  8.5110E-04 \\ \cline{2-5}
 & 0.9865 &  1.3114E-02 &  7.2853E-04 &  9.7355E-04 \\ \cline{2-5}
 & 0.9955 &  1.3161E-02 &  7.6368E-04 &  9.7712E-04 \\ \cline{2-5}
 & 1.0045 &  1.2898E-02 &  7.7779E-04 &  9.5476E-04 \\ \cline{2-5}
 & 1.0135 &  1.2418E-02 &  9.1316E-04 &  9.2528E-04 \\ \cline{2-5}
 & 1.0225 &  1.1883E-02 &  7.6543E-04 &  8.8272E-04 \\ \cline{2-5}
 & 1.0315 &  1.1605E-02 &  7.7192E-04 &  8.6237E-04 \\ \cline{2-5}
 & 1.0405 &  8.2322E-03 &  6.3138E-04 &  6.0779E-04 \\ \cline{2-5}
 & 1.0495 &  7.8772E-03 &  6.3684E-04 &  5.8159E-04 \\ \cline{2-5}
 & 1.0585 &  6.1447E-03 &  5.3082E-04 &  4.5511E-04 \\ \cline{2-5}
 & 1.0675 &  5.2219E-03 &  6.2114E-04 &  3.8104E-04 \\ \cline{2-5}
 & 1.0765 &  4.0990E-03 &  6.3068E-04 &  3.0368E-04 \\ \cline{2-5}
 & 1.0855 &  3.6873E-03 &  3.8236E-04 &  2.6913E-04 \\ \cline{2-5}
 & 1.0945 &  3.3681E-03 &  3.6532E-04 &  2.4665E-04 \\ \cline{2-5}
 & 1.1035 &  2.8854E-03 &  3.3318E-04 &  2.1083E-04 \\ \cline{2-5}
 & 1.1125 &  2.1716E-03 &  2.7579E-04 &  1.5839E-04 \\ \cline{2-5}
 & 1.1215 &  2.1638E-03 &  2.7704E-04 &  1.5780E-04 \\ \cline{2-5}
 & 1.1305 &  1.7361E-03 &  2.4552E-04 &  1.2595E-04 \\ \cline{2-5}
 & 1.1395 &  1.3277E-03 &  2.0248E-04 &  9.5929E-05 \\ \cline{2-5}
 & 1.1485 &  1.2333E-03 &  2.0846E-04 &  8.9864E-05 \\ \cline{2-5}
 & 1.1575 &  1.1699E-03 &  1.9233E-04 &  8.4488E-05 \\ \cline{2-5}
 & 1.1665 &  5.2966E-04 &  3.5196E-04 &  3.8572E-05 \\ \cline{2-5}
 & 1.1755 &  8.0978E-04 &  1.6530E-04 &  5.8458E-05 \\ \cline{2-5}
 & 1.1845 &  7.8036E-04 &  1.6637E-04 &  5.6840E-05 \\ \cline{2-5}
 & 1.1935 &  7.6664E-04 &  1.5333E-04 &  5.5219E-05 \\ \cline{2-5}
 & 1.2025 &  8.2970E-04 &  1.8553E-04 &  6.0384E-05 \\ \cline{2-5}
 & 1.2115 &  4.5439E-04 &  1.3700E-04 &  3.3212E-05 \\ \cline{2-5}
 & 1.2205 &  6.1114E-04 &  1.5779E-04 &  4.4654E-05 \\ \cline{2-5}
 & 1.2295 &  3.7927E-04 &  1.1994E-04 &  2.7864E-05 \\ \cline{2-5}
 & 1.2385 &  4.8061E-04 &  1.4491E-04 &  3.4838E-05 \\ \cline{2-5}
 & 1.2475 &  5.4941E-04 &  1.5860E-04 &  4.1196E-05 \\ \cline{2-5}
 & 1.2565 &  2.8264E-04 &  1.1539E-04 &  2.0387E-05 \\ \cline{2-5}
 & 1.2655 &  1.9473E-04 &  7.9500E-05 &  1.4036E-05 \\ \cline{2-5}
 & 1.2745 &  2.4830E-04 &  1.0137E-04 &  1.7779E-05 \\ \cline{2-5}
 & 1.2835 &  4.1123E-04 &  1.3708E-04 &  2.9824E-05 \\ \cline{2-5}
 & 1.2925 &  2.5688E-04 &  1.0487E-04 &  1.8451E-05 \\ \cline{2-5}
 & 1.3015 &  3.1761E-04 &  1.4204E-04 &  2.3985E-05 \\ \cline{2-5}
 & 1.3105 &  8.4583E-05 &  5.9809E-05 &  6.0828E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.0250 & 0.4555 &  1.6283E-01 &  1.6495E-03 &  1.2232E-02 \\ \cline{2-5}
 & 0.4645 &  1.4886E-01 &  1.5276E-03 &  1.1644E-02 \\ \cline{2-5}
 & 0.4735 &  1.4793E-01 &  1.5174E-03 &  1.1376E-02 \\ \cline{2-5}
 & 0.4825 &  1.3828E-01 &  1.4311E-03 &  1.0491E-02 \\ \cline{2-5}
 & 0.4915 &  1.2616E-01 &  1.3395E-03 &  9.4717E-03 \\ \cline{2-5}
 & 0.5005 &  1.2856E-01 &  1.4059E-03 &  9.6652E-03 \\ \cline{2-5}
 & 0.5095 &  1.2800E-01 &  1.4299E-03 &  9.6393E-03 \\ \cline{2-5}
 & 0.5185 &  1.1361E-01 &  1.3698E-03 &  8.4806E-03 \\ \cline{2-5}
 & 0.5275 &  1.0741E-01 &  1.3134E-03 &  8.0196E-03 \\ \cline{2-5}
 & 0.5365 &  1.0442E-01 &  1.2927E-03 &  7.7901E-03 \\ \cline{2-5}
 & 0.5455 &  1.0342E-01 &  1.2856E-03 &  7.7056E-03 \\ \cline{2-5}
 & 0.5545 &  9.9661E-02 &  1.2955E-03 &  7.4159E-03 \\ \cline{2-5}
 & 0.5635 &  9.8341E-02 &  1.4237E-03 &  7.3225E-03 \\ \cline{2-5}
 & 0.5725 &  8.8178E-02 &  1.2978E-03 &  6.5397E-03 \\ \cline{2-5}
 & 0.5815 &  8.4527E-02 &  1.3122E-03 &  6.2688E-03 \\ \cline{2-5}
 & 0.5905 &  8.1743E-02 &  1.2979E-03 &  6.0830E-03 \\ \cline{2-5}
 & 0.5995 &  7.7837E-02 &  1.4113E-03 &  5.7888E-03 \\ \cline{2-5}
 & 0.6085 &  7.3363E-02 &  1.2990E-03 &  5.4568E-03 \\ \cline{2-5}
 & 0.6175 &  7.3018E-02 &  1.3180E-03 &  5.4403E-03 \\ \cline{2-5}
 & 0.6265 &  6.7414E-02 &  1.2849E-03 &  5.0048E-03 \\ \cline{2-5}
 & 0.6355 &  6.3791E-02 &  1.3742E-03 &  4.7423E-03 \\ \cline{2-5}
 & 0.6445 &  6.6958E-02 &  1.3206E-03 &  5.0060E-03 \\ \cline{2-5}
 & 0.6535 &  6.1070E-02 &  1.2881E-03 &  4.5426E-03 \\ \cline{2-5}
 & 0.6625 &  6.0726E-02 &  1.3888E-03 &  4.5226E-03 \\ \cline{2-5}
 & 0.6715 &  5.7032E-02 &  1.2624E-03 &  4.2397E-03 \\ \cline{2-5}
 & 0.6805 &  5.1670E-02 &  1.3467E-03 &  3.8358E-03 \\ \cline{2-5}
 & 0.6895 &  4.9533E-02 &  1.2249E-03 &  3.6764E-03 \\ \cline{2-5}
 & 0.6985 &  4.6550E-02 &  1.2839E-03 &  3.4519E-03 \\ \cline{2-5}
 & 0.7075 &  4.8418E-02 &  1.2251E-03 &  3.5950E-03 \\ \cline{2-5}
 & 0.7165 &  4.1766E-02 &  1.2230E-03 &  3.1010E-03 \\ \cline{2-5}
 & 0.7255 &  4.3209E-02 &  1.0769E-03 &  3.2053E-03 \\ \cline{2-5}
 & 0.7345 &  4.2199E-02 &  1.2034E-03 &  3.1359E-03 \\ \cline{2-5}
 & 0.7435 &  4.1085E-02 &  1.1252E-03 &  3.0530E-03 \\ \cline{2-5}
 & 0.7525 &  3.6558E-02 &  1.0853E-03 &  2.7165E-03 \\ \cline{2-5}
 & 0.7615 &  3.5475E-02 &  1.1103E-03 &  2.6361E-03 \\ \cline{2-5}
 & 0.7705 &  3.4385E-02 &  1.1043E-03 &  2.5587E-03 \\ \cline{2-5}
 & 0.7795 &  2.9358E-02 &  1.0493E-03 &  2.1876E-03 \\ \cline{2-5}
 & 0.7885 &  2.5824E-02 &  1.0790E-03 &  1.9219E-03 \\ \cline{2-5}
 & 0.7975 &  2.5278E-02 &  1.0383E-03 &  1.8809E-03 \\ \cline{2-5}
 & 0.8065 &  2.2051E-02 &  1.0371E-03 &  1.6389E-03 \\ \cline{2-5}
 & 0.8155 &  2.3368E-02 &  8.4766E-04 &  1.7376E-03 \\ \cline{2-5}
 & 0.8245 &  2.0878E-02 &  8.9890E-04 &  1.5492E-03 \\ \cline{2-5}
 & 0.8335 &  1.8541E-02 &  8.7421E-04 &  1.3779E-03 \\ \cline{2-5}
 & 0.8425 &  1.7826E-02 &  8.8531E-04 &  1.3262E-03 \\ \cline{2-5}
 & 0.8515 &  1.8918E-02 &  9.4063E-04 &  1.4159E-03 \\ \cline{2-5}
 & 0.8605 &  1.8954E-02 &  8.2101E-04 &  1.4160E-03 \\ \cline{2-5}
 & 0.8695 &  1.5849E-02 &  7.9933E-04 &  1.1864E-03 \\ \cline{2-5}
 & 0.8785 &  1.4588E-02 &  8.0656E-04 &  1.0872E-03 \\ \cline{2-5}
 & 0.8875 &  1.5004E-02 &  7.4209E-04 &  1.1211E-03 \\ \cline{2-5}
 & 0.8965 &  1.3428E-02 &  6.4528E-04 &  1.0055E-03 \\ \cline{2-5}
 & 0.9055 &  1.1269E-02 &  6.2036E-04 &  8.3611E-04 \\ \cline{2-5}
 & 0.9145 &  1.0844E-02 &  6.5945E-04 &  8.0654E-04 \\ \cline{2-5}
 & 0.9235 &  9.4393E-03 &  4.8232E-04 &  6.9507E-04 \\ \cline{2-5}
 & 0.9325 &  8.3939E-03 &  5.4304E-04 &  6.1731E-04 \\ \cline{2-5}
 & 0.9415 &  8.3135E-03 &  4.9531E-04 &  6.1254E-04 \\ \cline{2-5}
 & 0.9505 &  9.5045E-03 &  4.9546E-04 &  6.9891E-04 \\ \cline{2-5}
 & 0.9595 &  1.0783E-02 &  5.5757E-04 &  7.9914E-04 \\ \cline{2-5}
 & 0.9685 &  1.2023E-02 &  7.4756E-04 &  8.9651E-04 \\ \cline{2-5}
 & 0.9775 &  1.2060E-02 &  6.4741E-04 &  9.0022E-04 \\ \cline{2-5}
 & 0.9865 &  1.3888E-02 &  7.9799E-04 &  1.0377E-03 \\ \cline{2-5}
 & 0.9955 &  1.4059E-02 &  7.4616E-04 &  1.0547E-03 \\ \cline{2-5}
 & 1.0045 &  1.2322E-02 &  8.1902E-04 &  9.3025E-04 \\ \cline{2-5}
 & 1.0135 &  1.1487E-02 &  6.8528E-04 &  8.5883E-04 \\ \cline{2-5}
 & 1.0225 &  1.0133E-02 &  7.9909E-04 &  7.6132E-04 \\ \cline{2-5}
 & 1.0315 &  9.3198E-03 &  6.5412E-04 &  6.9945E-04 \\ \cline{2-5}
 & 1.0405 &  8.8738E-03 &  6.4719E-04 &  6.6142E-04 \\ \cline{2-5}
 & 1.0495 &  7.0405E-03 &  5.8671E-04 &  5.2364E-04 \\ \cline{2-5}
 & 1.0585 &  6.9001E-03 &  5.6719E-04 &  5.1353E-04 \\ \cline{2-5}
 & 1.0675 &  5.0202E-03 &  4.8532E-04 &  3.7177E-04 \\ \cline{2-5}
 & 1.0765 &  5.0511E-03 &  4.8831E-04 &  3.7571E-04 \\ \cline{2-5}
 & 1.0855 &  3.1767E-03 &  3.9708E-04 &  2.3728E-04 \\ \cline{2-5}
 & 1.0945 &  3.5133E-03 &  4.0568E-04 &  2.5956E-04 \\ \cline{2-5}
 & 1.1035 &  2.3248E-03 &  3.1636E-04 &  1.7029E-04 \\ \cline{2-5}
 & 1.1125 &  2.3652E-03 &  3.2187E-04 &  1.7509E-04 \\ \cline{2-5}
 & 1.1215 &  1.6998E-03 &  2.7574E-04 &  1.2545E-04 \\ \cline{2-5}
 & 1.1305 &  1.6099E-03 &  2.5454E-04 &  1.1862E-04 \\ \cline{2-5}
 & 1.1395 &  1.4692E-03 &  2.4153E-04 &  1.0834E-04 \\ \cline{2-5}
 & 1.1485 &  1.0807E-03 &  4.5374E-04 &  7.9912E-05 \\ \cline{2-5}
 & 1.1575 &  1.1756E-03 &  1.9593E-04 &  8.6276E-05 \\ \cline{2-5}
 & 1.1665 &  6.8506E-04 &  3.6731E-04 &  5.0385E-05 \\ \cline{2-5}
 & 1.1755 &  5.2513E-04 &  1.3559E-04 &  3.8432E-05 \\ \cline{2-5}
 & 1.1845 &  5.9338E-04 &  1.3986E-04 &  4.3397E-05 \\ \cline{2-5}
 & 1.1935 &  5.5501E-04 &  1.3082E-04 &  4.0389E-05 \\ \cline{2-5}
 & 1.2115 &  3.5957E-04 &  1.1986E-04 &  2.6331E-05 \\ \cline{2-5}
 & 1.2205 &  7.0893E-04 &  1.7194E-04 &  5.1959E-05 \\ \cline{2-5}
 & 1.2295 &  4.8301E-04 &  1.5274E-04 &  3.6638E-05 \\ \cline{2-5}
 & 1.2385 &  3.0642E-04 &  1.0834E-04 &  2.2529E-05 \\ \cline{2-5}
 & 1.2475 &  3.0457E-04 &  1.0152E-04 &  2.2258E-05 \\ \cline{2-5}
 & 1.2565 &  2.0984E-04 &  8.5665E-05 &  1.5173E-05 \\ \cline{2-5}
 & 1.2655 &  2.4844E-04 &  9.3901E-05 &  1.8039E-05 \\ \cline{2-5}
 & 1.2745 &  4.9499E-04 &  1.6500E-04 &  3.7448E-05 \\ \cline{2-5}
 & 1.2925 &  1.3095E-04 &  7.5602E-05 &  9.5415E-06 \\ \cline{2-5}
 & 1.3105 &  1.5416E-04 &  6.8941E-05 &  1.1112E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.0750 & 0.4645 &  1.5185E-01 &  1.5263E-03 &  1.2281E-02 \\ \cline{2-5}
 & 0.4735 &  1.4469E-01 &  1.5791E-03 &  1.1354E-02 \\ \cline{2-5}
 & 0.4825 &  1.3976E-01 &  1.4523E-03 &  1.0764E-02 \\ \cline{2-5}
 & 0.4915 &  1.3597E-01 &  1.4895E-03 &  1.0403E-02 \\ \cline{2-5}
 & 0.5005 &  1.2276E-01 &  1.3201E-03 &  9.3028E-03 \\ \cline{2-5}
 & 0.5095 &  1.2312E-01 &  1.4763E-03 &  9.3362E-03 \\ \cline{2-5}
 & 0.5185 &  1.1401E-01 &  1.3343E-03 &  8.5915E-03 \\ \cline{2-5}
 & 0.5275 &  1.1339E-01 &  1.3931E-03 &  8.5384E-03 \\ \cline{2-5}
 & 0.5365 &  1.0253E-01 &  1.3432E-03 &  7.7316E-03 \\ \cline{2-5}
 & 0.5455 &  1.0087E-01 &  1.2966E-03 &  7.5995E-03 \\ \cline{2-5}
 & 0.5545 &  9.6421E-02 &  1.2981E-03 &  7.2622E-03 \\ \cline{2-5}
 & 0.5635 &  9.3991E-02 &  1.2807E-03 &  7.0967E-03 \\ \cline{2-5}
 & 0.5725 &  9.0713E-02 &  1.4340E-03 &  6.8092E-03 \\ \cline{2-5}
 & 0.5815 &  8.4521E-02 &  1.3467E-03 &  6.3445E-03 \\ \cline{2-5}
 & 0.5905 &  8.0403E-02 &  1.2683E-03 &  6.0410E-03 \\ \cline{2-5}
 & 0.5995 &  7.8107E-02 &  1.3765E-03 &  5.8685E-03 \\ \cline{2-5}
 & 0.6085 &  7.4766E-02 &  1.3547E-03 &  5.6204E-03 \\ \cline{2-5}
 & 0.6175 &  6.9706E-02 &  1.3506E-03 &  5.2339E-03 \\ \cline{2-5}
 & 0.6265 &  6.5696E-02 &  1.3481E-03 &  4.9257E-03 \\ \cline{2-5}
 & 0.6355 &  6.9266E-02 &  1.3561E-03 &  5.2139E-03 \\ \cline{2-5}
 & 0.6445 &  6.0500E-02 &  1.3113E-03 &  4.5423E-03 \\ \cline{2-5}
 & 0.6535 &  6.1353E-02 &  1.2525E-03 &  4.6131E-03 \\ \cline{2-5}
 & 0.6625 &  5.6887E-02 &  1.2995E-03 &  4.2723E-03 \\ \cline{2-5}
 & 0.6715 &  5.4809E-02 &  1.2677E-03 &  4.1222E-03 \\ \cline{2-5}
 & 0.6805 &  5.1598E-02 &  1.3001E-03 &  3.8767E-03 \\ \cline{2-5}
 & 0.6895 &  4.9764E-02 &  1.1425E-03 &  3.7350E-03 \\ \cline{2-5}
 & 0.6985 &  4.8589E-02 &  1.2487E-03 &  3.6463E-03 \\ \cline{2-5}
 & 0.7075 &  4.5960E-02 &  1.2129E-03 &  3.4457E-03 \\ \cline{2-5}
 & 0.7165 &  4.5534E-02 &  1.2403E-03 &  3.4143E-03 \\ \cline{2-5}
 & 0.7255 &  4.3392E-02 &  1.1136E-03 &  3.2522E-03 \\ \cline{2-5}
 & 0.7345 &  3.9803E-02 &  1.1889E-03 &  2.9837E-03 \\ \cline{2-5}
 & 0.7435 &  3.9983E-02 &  1.0804E-03 &  3.0022E-03 \\ \cline{2-5}
 & 0.7525 &  3.7929E-02 &  1.1609E-03 &  2.8439E-03 \\ \cline{2-5}
 & 0.7615 &  3.5569E-02 &  1.1278E-03 &  2.6742E-03 \\ \cline{2-5}
 & 0.7705 &  3.3583E-02 &  1.1396E-03 &  2.5256E-03 \\ \cline{2-5}
 & 0.7795 &  2.9260E-02 &  9.8571E-04 &  2.1964E-03 \\ \cline{2-5}
 & 0.7885 &  2.9727E-02 &  9.1233E-04 &  2.2375E-03 \\ \cline{2-5}
 & 0.7975 &  2.6703E-02 &  9.9898E-04 &  2.0066E-03 \\ \cline{2-5}
 & 0.8065 &  2.3454E-02 &  1.0510E-03 &  1.7603E-03 \\ \cline{2-5}
 & 0.8155 &  2.3718E-02 &  9.5457E-04 &  1.7797E-03 \\ \cline{2-5}
 & 0.8245 &  2.1177E-02 &  8.1691E-04 &  1.5893E-03 \\ \cline{2-5}
 & 0.8335 &  1.7206E-02 &  9.5019E-04 &  1.2922E-03 \\ \cline{2-5}
 & 0.8425 &  1.7581E-02 &  1.0309E-03 &  1.3236E-03 \\ \cline{2-5}
 & 0.8515 &  1.6311E-02 &  1.1231E-03 &  1.2270E-03 \\ \cline{2-5}
 & 0.8605 &  1.7477E-02 &  8.5932E-04 &  1.3155E-03 \\ \cline{2-5}
 & 0.8695 &  1.6429E-02 &  8.6118E-04 &  1.2396E-03 \\ \cline{2-5}
 & 0.8785 &  1.5449E-02 &  8.4799E-04 &  1.1656E-03 \\ \cline{2-5}
 & 0.8875 &  1.3606E-02 &  8.7208E-04 &  1.0240E-03 \\ \cline{2-5}
 & 0.8965 &  1.2545E-02 &  6.4870E-04 &  9.4066E-04 \\ \cline{2-5}
 & 0.9055 &  1.1008E-02 &  6.3968E-04 &  8.2524E-04 \\ \cline{2-5}
 & 0.9145 &  9.3586E-03 &  6.0887E-04 &  6.9770E-04 \\ \cline{2-5}
 & 0.9235 &  8.2147E-03 &  5.7699E-04 &  6.1163E-04 \\ \cline{2-5}
 & 0.9325 &  8.3411E-03 &  5.1199E-04 &  6.2150E-04 \\ \cline{2-5}
 & 0.9415 &  7.9357E-03 &  4.7361E-04 &  5.8855E-04 \\ \cline{2-5}
 & 0.9505 &  8.8076E-03 &  5.2564E-04 &  6.5424E-04 \\ \cline{2-5}
 & 0.9595 &  9.4423E-03 &  7.2107E-04 &  7.0838E-04 \\ \cline{2-5}
 & 0.9685 &  1.1181E-02 &  7.3440E-04 &  8.3762E-04 \\ \cline{2-5}
 & 0.9775 &  1.1258E-02 &  8.0292E-04 &  8.5161E-04 \\ \cline{2-5}
 & 0.9865 &  1.4026E-02 &  7.4130E-04 &  1.0625E-03 \\ \cline{2-5}
 & 0.9955 &  1.3769E-02 &  9.2404E-04 &  1.0433E-03 \\ \cline{2-5}
 & 1.0045 &  1.2920E-02 &  7.4593E-04 &  9.8478E-04 \\ \cline{2-5}
 & 1.0135 &  1.2379E-02 &  8.4988E-04 &  9.4411E-04 \\ \cline{2-5}
 & 1.0225 &  1.1709E-02 &  7.1793E-04 &  8.9622E-04 \\ \cline{2-5}
 & 1.0315 &  9.3788E-03 &  6.2665E-04 &  7.0771E-04 \\ \cline{2-5}
 & 1.0405 &  8.2357E-03 &  5.8977E-04 &  6.2515E-04 \\ \cline{2-5}
 & 1.0495 &  6.2866E-03 &  6.2178E-04 &  4.7312E-04 \\ \cline{2-5}
 & 1.0585 &  4.5271E-03 &  5.5830E-04 &  3.3920E-04 \\ \cline{2-5}
 & 1.0675 &  5.1468E-03 &  4.7380E-04 &  3.8698E-04 \\ \cline{2-5}
 & 1.0765 &  3.8634E-03 &  4.1420E-04 &  2.8737E-04 \\ \cline{2-5}
 & 1.0855 &  4.0554E-03 &  4.2280E-04 &  3.0349E-04 \\ \cline{2-5}
 & 1.0945 &  2.7470E-03 &  3.4887E-04 &  2.0467E-04 \\ \cline{2-5}
 & 1.1035 &  2.7747E-03 &  3.4416E-04 &  2.0688E-04 \\ \cline{2-5}
 & 1.1125 &  2.3445E-03 &  3.1613E-04 &  1.7416E-04 \\ \cline{2-5}
 & 1.1215 &  1.8618E-03 &  2.7754E-04 &  1.3774E-04 \\ \cline{2-5}
 & 1.1305 &  1.1725E-03 &  4.7556E-04 &  8.6562E-05 \\ \cline{2-5}
 & 1.1395 &  1.7074E-03 &  2.8069E-04 &  1.2766E-04 \\ \cline{2-5}
 & 1.1485 &  1.2644E-03 &  2.4797E-04 &  9.5023E-05 \\ \cline{2-5}
 & 1.1575 &  1.0617E-03 &  2.3741E-04 &  8.0268E-05 \\ \cline{2-5}
 & 1.1665 &  3.7787E-04 &  4.0277E-04 &  2.8120E-05 \\ \cline{2-5}
 & 1.1755 &  8.9327E-04 &  2.0493E-04 &  6.7317E-05 \\ \cline{2-5}
 & 1.1935 &  7.5107E-04 &  1.6794E-04 &  5.5901E-05 \\ \cline{2-5}
 & 1.2025 &  5.2880E-04 &  1.3654E-04 &  3.9574E-05 \\ \cline{2-5}
 & 1.2115 &  3.1006E-04 &  9.8049E-05 &  2.2908E-05 \\ \cline{2-5}
 & 1.2205 &  7.2151E-04 &  1.8629E-04 &  5.4261E-05 \\ \cline{2-5}
 & 1.2295 &  2.6433E-04 &  9.9906E-05 &  1.9438E-05 \\ \cline{2-5}
 & 1.2385 &  3.3068E-04 &  1.1691E-04 &  2.4804E-05 \\ \cline{2-5}
 & 1.2475 &  4.5090E-04 &  1.5030E-04 &  3.4695E-05 \\ \cline{2-5}
 & 1.2565 &  3.1094E-04 &  9.8326E-05 &  2.2873E-05 \\ \cline{2-5}
 & 1.2655 &  3.1736E-04 &  1.1220E-04 &  2.3669E-05 \\ \cline{2-5}
 & 1.2745 &  2.4499E-04 &  1.0002E-04 &  1.8253E-05 \\ \cline{2-5}
 & 1.2835 &  6.8264E-05 &  4.8270E-05 &  4.9866E-06 \\ \cline{2-5}
 & 1.2925 &  1.2078E-04 &  6.9730E-05 &  9.0222E-06 \\ \cline{2-5}
 & 1.3015 &  4.3914E-05 &  4.3914E-05 &  3.2544E-06 \\ \cline{2-5}
 & 1.3105 &  1.9226E-04 &  8.5982E-05 &  1.4410E-05 \\ \cline{2-5}
 & 1.3195 &  1.3030E-04 &  5.8270E-05 &  9.5450E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.1250 & 0.4735 &  1.4418E-01 &  1.4701E-03 &  1.1611E-02 \\ \cline{2-5}
 & 0.4825 &  1.3567E-01 &  1.5019E-03 &  1.0644E-02 \\ \cline{2-5}
 & 0.4915 &  1.3108E-01 &  1.4505E-03 &  1.0171E-02 \\ \cline{2-5}
 & 0.5005 &  1.2496E-01 &  1.3979E-03 &  9.6058E-03 \\ \cline{2-5}
 & 0.5095 &  1.2608E-01 &  1.4457E-03 &  9.6819E-03 \\ \cline{2-5}
 & 0.5185 &  1.1595E-01 &  1.4428E-03 &  8.8640E-03 \\ \cline{2-5}
 & 0.5275 &  1.1342E-01 &  1.3953E-03 &  8.6653E-03 \\ \cline{2-5}
 & 0.5365 &  1.0444E-01 &  1.3564E-03 &  7.9627E-03 \\ \cline{2-5}
 & 0.5455 &  1.0178E-01 &  1.3334E-03 &  7.7336E-03 \\ \cline{2-5}
 & 0.5545 &  9.5617E-02 &  1.2934E-03 &  7.2559E-03 \\ \cline{2-5}
 & 0.5635 &  9.0680E-02 &  1.3061E-03 &  6.8763E-03 \\ \cline{2-5}
 & 0.5725 &  8.6313E-02 &  1.2338E-03 &  6.5266E-03 \\ \cline{2-5}
 & 0.5815 &  8.9734E-02 &  1.3855E-03 &  6.8119E-03 \\ \cline{2-5}
 & 0.5905 &  7.8438E-02 &  1.3554E-03 &  5.9426E-03 \\ \cline{2-5}
 & 0.5995 &  7.6857E-02 &  1.2925E-03 &  5.8197E-03 \\ \cline{2-5}
 & 0.6085 &  7.2300E-02 &  1.2761E-03 &  5.4784E-03 \\ \cline{2-5}
 & 0.6175 &  7.4087E-02 &  1.3926E-03 &  5.6412E-03 \\ \cline{2-5}
 & 0.6265 &  6.2257E-02 &  1.2729E-03 &  4.7177E-03 \\ \cline{2-5}
 & 0.6355 &  6.4865E-02 &  1.2755E-03 &  4.9257E-03 \\ \cline{2-5}
 & 0.6445 &  6.0354E-02 &  1.3477E-03 &  4.5807E-03 \\ \cline{2-5}
 & 0.6535 &  6.0389E-02 &  1.2799E-03 &  4.5818E-03 \\ \cline{2-5}
 & 0.6625 &  5.6430E-02 &  1.3346E-03 &  4.2880E-03 \\ \cline{2-5}
 & 0.6715 &  5.4348E-02 &  1.2912E-03 &  4.1240E-03 \\ \cline{2-5}
 & 0.6805 &  5.0470E-02 &  1.1989E-03 &  3.8280E-03 \\ \cline{2-5}
 & 0.6895 &  5.0693E-02 &  1.2729E-03 &  3.8491E-03 \\ \cline{2-5}
 & 0.6985 &  4.6907E-02 &  1.2331E-03 &  3.5574E-03 \\ \cline{2-5}
 & 0.7075 &  4.5759E-02 &  1.1533E-03 &  3.4671E-03 \\ \cline{2-5}
 & 0.7165 &  4.3069E-02 &  1.1017E-03 &  3.2599E-03 \\ \cline{2-5}
 & 0.7255 &  4.1245E-02 &  1.1339E-03 &  3.1308E-03 \\ \cline{2-5}
 & 0.7345 &  3.9315E-02 &  1.1960E-03 &  2.9770E-03 \\ \cline{2-5}
 & 0.7435 &  3.8733E-02 &  1.0924E-03 &  2.9310E-03 \\ \cline{2-5}
 & 0.7525 &  3.8490E-02 &  1.1343E-03 &  2.9231E-03 \\ \cline{2-5}
 & 0.7615 &  3.2375E-02 &  1.1220E-03 &  2.4593E-03 \\ \cline{2-5}
 & 0.7705 &  3.1323E-02 &  1.1678E-03 &  2.3734E-03 \\ \cline{2-5}
 & 0.7795 &  2.6858E-02 &  1.0856E-03 &  2.0347E-03 \\ \cline{2-5}
 & 0.7885 &  2.6196E-02 &  1.0465E-03 &  1.9880E-03 \\ \cline{2-5}
 & 0.7975 &  2.5305E-02 &  9.5102E-04 &  1.9228E-03 \\ \cline{2-5}
 & 0.8065 &  2.4365E-02 &  9.4926E-04 &  1.8486E-03 \\ \cline{2-5}
 & 0.8155 &  2.3125E-02 &  8.7063E-04 &  1.7549E-03 \\ \cline{2-5}
 & 0.8245 &  2.3678E-02 &  8.5221E-04 &  1.7997E-03 \\ \cline{2-5}
 & 0.8335 &  1.8992E-02 &  9.0895E-04 &  1.4429E-03 \\ \cline{2-5}
 & 0.8425 &  2.0052E-02 &  8.2276E-04 &  1.5246E-03 \\ \cline{2-5}
 & 0.8515 &  1.6665E-02 &  7.5057E-04 &  1.2636E-03 \\ \cline{2-5}
 & 0.8605 &  1.6375E-02 &  8.5380E-04 &  1.2489E-03 \\ \cline{2-5}
 & 0.8695 &  1.6282E-02 &  1.0416E-03 &  1.2379E-03 \\ \cline{2-5}
 & 0.8785 &  1.4919E-02 &  8.9977E-04 &  1.1329E-03 \\ \cline{2-5}
 & 0.8875 &  1.3852E-02 &  7.3621E-04 &  1.0519E-03 \\ \cline{2-5}
 & 0.8965 &  1.2818E-02 &  6.8128E-04 &  9.6967E-04 \\ \cline{2-5}
 & 0.9055 &  1.2065E-02 &  6.6118E-04 &  9.1406E-04 \\ \cline{2-5}
 & 0.9145 &  1.0295E-02 &  7.2943E-04 &  7.7689E-04 \\ \cline{2-5}
 & 0.9235 &  9.2420E-03 &  7.3874E-04 &  6.9506E-04 \\ \cline{2-5}
 & 0.9325 &  8.4168E-03 &  4.7125E-04 &  6.3226E-04 \\ \cline{2-5}
 & 0.9415 &  6.7423E-03 &  4.5784E-04 &  5.0527E-04 \\ \cline{2-5}
 & 0.9505 &  7.9622E-03 &  6.1959E-04 &  5.9819E-04 \\ \cline{2-5}
 & 0.9595 &  8.8978E-03 &  5.5837E-04 &  6.6795E-04 \\ \cline{2-5}
 & 0.9685 &  1.1915E-02 &  7.2102E-04 &  9.0715E-04 \\ \cline{2-5}
 & 0.9775 &  1.1093E-02 &  7.8944E-04 &  8.4620E-04 \\ \cline{2-5}
 & 0.9865 &  1.1392E-02 &  8.4272E-04 &  8.7328E-04 \\ \cline{2-5}
 & 0.9955 &  1.3561E-02 &  7.7019E-04 &  1.0446E-03 \\ \cline{2-5}
 & 1.0045 &  1.3136E-02 &  8.6769E-04 &  1.0152E-03 \\ \cline{2-5}
 & 1.0135 &  1.2511E-02 &  7.6569E-04 &  9.6611E-04 \\ \cline{2-5}
 & 1.0225 &  1.1361E-02 &  8.2916E-04 &  8.7247E-04 \\ \cline{2-5}
 & 1.0315 &  1.1394E-02 &  7.1489E-04 &  8.7590E-04 \\ \cline{2-5}
 & 1.0405 &  8.2249E-03 &  6.0471E-04 &  6.3243E-04 \\ \cline{2-5}
 & 1.0495 &  6.7228E-03 &  5.1261E-04 &  5.1097E-04 \\ \cline{2-5}
 & 1.0585 &  5.6426E-03 &  7.1981E-04 &  4.2985E-04 \\ \cline{2-5}
 & 1.0675 &  4.8848E-03 &  4.2516E-04 &  3.6857E-04 \\ \cline{2-5}
 & 1.0765 &  5.1155E-03 &  4.4866E-04 &  3.8940E-04 \\ \cline{2-5}
 & 1.0855 &  3.6589E-03 &  3.6960E-04 &  2.7612E-04 \\ \cline{2-5}
 & 1.0945 &  2.9207E-03 &  3.1867E-04 &  2.1951E-04 \\ \cline{2-5}
 & 1.1035 &  2.3324E-03 &  2.9864E-04 &  1.7558E-04 \\ \cline{2-5}
 & 1.1125 &  2.2339E-03 &  2.9588E-04 &  1.6754E-04 \\ \cline{2-5}
 & 1.1215 &  2.2065E-03 &  3.0897E-04 &  1.6567E-04 \\ \cline{2-5}
 & 1.1305 &  1.6233E-03 &  2.6687E-04 &  1.2224E-04 \\ \cline{2-5}
 & 1.1395 &  9.8803E-04 &  2.1065E-04 &  7.4884E-05 \\ \cline{2-5}
 & 1.1485 &  1.2266E-03 &  2.3180E-04 &  9.1873E-05 \\ \cline{2-5}
 & 1.1575 &  1.1645E-03 &  2.3771E-04 &  8.7932E-05 \\ \cline{2-5}
 & 1.1665 &  1.0998E-03 &  2.2933E-04 &  8.2828E-05 \\ \cline{2-5}
 & 1.1755 &  7.5457E-04 &  1.8864E-04 &  5.6355E-05 \\ \cline{2-5}
 & 1.1845 &  7.8449E-04 &  1.9612E-04 &  5.8576E-05 \\ \cline{2-5}
 & 1.1935 &  8.9330E-04 &  2.0494E-04 &  6.7542E-05 \\ \cline{2-5}
 & 1.2025 &  5.2988E-04 &  1.5977E-04 &  3.9663E-05 \\ \cline{2-5}
 & 1.2115 &  9.6064E-05 &  4.1494E-04 &  7.2245E-06 \\ \cline{2-5}
 & 1.2205 &  5.7794E-04 &  1.6029E-04 &  4.3206E-05 \\ \cline{2-5}
 & 1.2385 &  6.0950E-04 &  1.7595E-04 &  4.6311E-05 \\ \cline{2-5}
 & 1.2475 &  2.7925E-04 &  1.0555E-04 &  2.0950E-05 \\ \cline{2-5}
 & 1.2565 &  2.2755E-04 &  8.6005E-05 &  1.6988E-05 \\ \cline{2-5}
 & 1.2655 &  3.3289E-04 &  1.3590E-04 &  2.5352E-05 \\ \cline{2-5}
 & 1.2745 &  1.5951E-04 &  7.1336E-05 &  1.1938E-05 \\ \cline{2-5}
 & 1.2835 &  2.1787E-04 &  8.8944E-05 &  1.6164E-05 \\ \cline{2-5}
 & 1.2925 &  8.2345E-05 &  5.8227E-05 &  6.2288E-06 \\ \cline{2-5}
 & 1.3015 &  1.7461E-04 &  8.7307E-05 &  1.3228E-05 \\ \cline{2-5}
 & 1.3195 &  1.4500E-04 &  7.2502E-05 &  1.0809E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.1750 & 0.4735 &  1.4728E-01 &  1.4965E-03 &  1.2239E-02 \\ \cline{2-5}
 & 0.4825 &  1.4405E-01 &  1.5283E-03 &  1.1621E-02 \\ \cline{2-5}
 & 0.4915 &  1.3114E-01 &  1.5446E-03 &  1.0343E-02 \\ \cline{2-5}
 & 0.5005 &  1.2866E-01 &  1.4772E-03 &  1.0057E-02 \\ \cline{2-5}
 & 0.5095 &  1.1569E-01 &  1.4034E-03 &  8.9757E-03 \\ \cline{2-5}
 & 0.5185 &  1.1201E-01 &  1.3912E-03 &  8.6313E-03 \\ \cline{2-5}
 & 0.5275 &  1.1214E-01 &  1.4184E-03 &  8.6587E-03 \\ \cline{2-5}
 & 0.5365 &  1.1272E-01 &  1.4854E-03 &  8.6830E-03 \\ \cline{2-5}
 & 0.5455 &  9.9894E-02 &  1.4053E-03 &  7.7085E-03 \\ \cline{2-5}
 & 0.5545 &  9.9008E-02 &  1.4086E-03 &  7.6237E-03 \\ \cline{2-5}
 & 0.5635 &  9.1012E-02 &  1.2896E-03 &  6.9870E-03 \\ \cline{2-5}
 & 0.5725 &  8.8742E-02 &  1.2468E-03 &  6.8251E-03 \\ \cline{2-5}
 & 0.5815 &  8.1290E-02 &  1.2824E-03 &  6.2201E-03 \\ \cline{2-5}
 & 0.5905 &  8.9875E-02 &  1.4250E-03 &  6.9272E-03 \\ \cline{2-5}
 & 0.5995 &  8.4943E-02 &  1.4385E-03 &  6.5115E-03 \\ \cline{2-5}
 & 0.6085 &  7.1265E-02 &  1.3009E-03 &  5.4480E-03 \\ \cline{2-5}
 & 0.6175 &  7.2565E-02 &  1.3561E-03 &  5.5631E-03 \\ \cline{2-5}
 & 0.6265 &  6.7761E-02 &  1.3825E-03 &  5.1892E-03 \\ \cline{2-5}
 & 0.6355 &  6.6790E-02 &  1.3938E-03 &  5.1204E-03 \\ \cline{2-5}
 & 0.6445 &  6.0357E-02 &  1.3321E-03 &  4.6291E-03 \\ \cline{2-5}
 & 0.6535 &  6.1127E-02 &  1.3661E-03 &  4.6897E-03 \\ \cline{2-5}
 & 0.6625 &  5.6608E-02 &  1.3148E-03 &  4.3477E-03 \\ \cline{2-5}
 & 0.6715 &  5.5434E-02 &  1.1877E-03 &  4.2518E-03 \\ \cline{2-5}
 & 0.6805 &  5.0017E-02 &  1.2767E-03 &  3.8315E-03 \\ \cline{2-5}
 & 0.6895 &  4.6294E-02 &  1.2053E-03 &  3.5475E-03 \\ \cline{2-5}
 & 0.6985 &  4.4814E-02 &  1.1791E-03 &  3.4365E-03 \\ \cline{2-5}
 & 0.7075 &  4.5660E-02 &  1.1730E-03 &  3.4991E-03 \\ \cline{2-5}
 & 0.7165 &  4.4066E-02 &  1.2190E-03 &  3.3751E-03 \\ \cline{2-5}
 & 0.7255 &  3.9376E-02 &  1.1775E-03 &  3.0159E-03 \\ \cline{2-5}
 & 0.7345 &  3.7203E-02 &  1.0114E-03 &  2.8462E-03 \\ \cline{2-5}
 & 0.7435 &  3.7278E-02 &  1.2237E-03 &  2.8576E-03 \\ \cline{2-5}
 & 0.7525 &  3.6511E-02 &  1.0664E-03 &  2.7982E-03 \\ \cline{2-5}
 & 0.7615 &  3.3283E-02 &  1.2060E-03 &  2.5496E-03 \\ \cline{2-5}
 & 0.7705 &  3.2836E-02 &  1.0292E-03 &  2.5133E-03 \\ \cline{2-5}
 & 0.7795 &  2.7892E-02 &  1.0301E-03 &  2.1335E-03 \\ \cline{2-5}
 & 0.7885 &  2.8207E-02 &  1.0141E-03 &  2.1575E-03 \\ \cline{2-5}
 & 0.7975 &  2.7386E-02 &  9.9661E-04 &  2.0963E-03 \\ \cline{2-5}
 & 0.8065 &  2.5179E-02 &  8.5764E-04 &  1.9311E-03 \\ \cline{2-5}
 & 0.8155 &  2.3523E-02 &  9.3221E-04 &  1.8053E-03 \\ \cline{2-5}
 & 0.8245 &  2.0246E-02 &  9.3106E-04 &  1.5531E-03 \\ \cline{2-5}
 & 0.8335 &  1.9461E-02 &  8.2550E-04 &  1.4952E-03 \\ \cline{2-5}
 & 0.8425 &  1.9129E-02 &  8.1266E-04 &  1.4695E-03 \\ \cline{2-5}
 & 0.8515 &  1.8566E-02 &  8.0117E-04 &  1.4281E-03 \\ \cline{2-5}
 & 0.8605 &  1.7458E-02 &  7.9601E-04 &  1.3392E-03 \\ \cline{2-5}
 & 0.8695 &  1.5781E-02 &  8.3851E-04 &  1.2125E-03 \\ \cline{2-5}
 & 0.8785 &  1.5302E-02 &  8.4865E-04 &  1.1787E-03 \\ \cline{2-5}
 & 0.8875 &  1.3226E-02 &  8.7888E-04 &  1.0141E-03 \\ \cline{2-5}
 & 0.8965 &  1.2955E-02 &  8.0693E-04 &  9.9584E-04 \\ \cline{2-5}
 & 0.9055 &  1.1830E-02 &  7.4948E-04 &  9.0449E-04 \\ \cline{2-5}
 & 0.9145 &  1.0388E-02 &  6.9191E-04 &  7.9208E-04 \\ \cline{2-5}
 & 0.9235 &  9.7985E-03 &  5.6291E-04 &  7.4311E-04 \\ \cline{2-5}
 & 0.9325 &  8.8102E-03 &  6.0488E-04 &  6.6624E-04 \\ \cline{2-5}
 & 0.9415 &  7.8813E-03 &  5.3635E-04 &  5.9501E-04 \\ \cline{2-5}
 & 0.9505 &  8.1045E-03 &  6.2649E-04 &  6.1205E-04 \\ \cline{2-5}
 & 0.9595 &  8.1632E-03 &  5.9140E-04 &  6.1928E-04 \\ \cline{2-5}
 & 0.9685 &  1.0340E-02 &  6.7197E-04 &  7.9242E-04 \\ \cline{2-5}
 & 0.9775 &  1.1060E-02 &  6.4391E-04 &  8.5354E-04 \\ \cline{2-5}
 & 0.9865 &  1.0465E-02 &  6.3803E-04 &  8.0546E-04 \\ \cline{2-5}
 & 0.9955 &  1.2652E-02 &  7.4037E-04 &  9.7776E-04 \\ \cline{2-5}
 & 1.0045 &  1.2201E-02 &  7.4388E-04 &  9.4747E-04 \\ \cline{2-5}
 & 1.0135 &  1.2057E-02 &  8.6503E-04 &  9.4396E-04 \\ \cline{2-5}
 & 1.0225 &  1.0289E-02 &  6.9369E-04 &  7.9816E-04 \\ \cline{2-5}
 & 1.0315 &  8.9936E-03 &  6.2510E-04 &  6.9675E-04 \\ \cline{2-5}
 & 1.0405 &  8.9282E-03 &  7.8100E-04 &  6.9241E-04 \\ \cline{2-5}
 & 1.0495 &  6.4647E-03 &  7.8955E-04 &  4.9803E-04 \\ \cline{2-5}
 & 1.0585 &  5.4801E-03 &  4.5988E-04 &  4.1880E-04 \\ \cline{2-5}
 & 1.0675 &  4.9719E-03 &  7.0773E-04 &  3.8077E-04 \\ \cline{2-5}
 & 1.0765 &  4.0372E-03 &  3.9779E-04 &  3.0791E-04 \\ \cline{2-5}
 & 1.0855 &  3.6636E-03 &  3.7392E-04 &  2.8007E-04 \\ \cline{2-5}
 & 1.0945 &  3.4664E-03 &  3.8516E-04 &  2.6588E-04 \\ \cline{2-5}
 & 1.1035 &  2.2581E-03 &  2.8678E-04 &  1.7199E-04 \\ \cline{2-5}
 & 1.1125 &  1.9410E-03 &  2.6662E-04 &  1.4762E-04 \\ \cline{2-5}
 & 1.1215 &  1.6504E-03 &  2.4881E-04 &  1.2670E-04 \\ \cline{2-5}
 & 1.1305 &  1.2801E-03 &  3.7450E-04 &  9.6789E-05 \\ \cline{2-5}
 & 1.1395 &  9.8501E-04 &  3.6319E-04 &  7.4810E-05 \\ \cline{2-5}
 & 1.1485 &  1.3779E-03 &  2.3630E-04 &  1.0491E-04 \\ \cline{2-5}
 & 1.1575 &  1.2114E-03 &  2.1758E-04 &  9.1384E-05 \\ \cline{2-5}
 & 1.1665 &  9.1125E-04 &  1.8225E-04 &  6.8608E-05 \\ \cline{2-5}
 & 1.1755 &  1.0910E-03 &  2.2750E-04 &  8.2335E-05 \\ \cline{2-5}
 & 1.1845 &  6.4790E-04 &  1.6197E-04 &  4.8675E-05 \\ \cline{2-5}
 & 1.1935 &  3.6087E-04 &  1.1412E-04 &  2.6917E-05 \\ \cline{2-5}
 & 1.2025 &  5.8665E-04 &  1.6935E-04 &  4.4641E-05 \\ \cline{2-5}
 & 1.2115 &  5.1571E-04 &  1.7190E-04 &  3.9297E-05 \\ \cline{2-5}
 & 1.2205 &  5.6005E-04 &  1.8668E-04 &  4.3260E-05 \\ \cline{2-5}
 & 1.2295 &  3.3224E-04 &  1.2558E-04 &  2.4862E-05 \\ \cline{2-5}
 & 1.2475 &  2.7735E-04 &  1.2403E-04 &  2.0860E-05 \\ \cline{2-5}
 & 1.2565 &  1.5935E-04 &  9.1998E-05 &  1.2075E-05 \\ \cline{2-5}
 & 1.2655 &  2.3194E-04 &  1.0373E-04 &  1.7801E-05 \\ \cline{2-5}
 & 1.2745 &  1.9720E-04 &  8.8192E-05 &  1.4778E-05 \\ \cline{2-5}
 & 1.2925 &  1.6680E-04 &  7.4593E-05 &  1.2438E-05 \\ \cline{2-5}
 & 1.3015 &  6.8981E-05 &  4.8777E-05 &  5.1608E-06 \\ \cline{2-5}
 & 1.3105 &  1.4007E-04 &  7.0035E-05 &  1.0758E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.2250 & 0.4825 &  1.4044E-01 &  1.4925E-03 &  1.1620E-02 \\ \cline{2-5}
 & 0.4915 &  1.3565E-01 &  1.5619E-03 &  1.0942E-02 \\ \cline{2-5}
 & 0.5005 &  1.3481E-01 &  1.6269E-03 &  1.0699E-02 \\ \cline{2-5}
 & 0.5095 &  1.1748E-01 &  1.4605E-03 &  9.2477E-03 \\ \cline{2-5}
 & 0.5185 &  1.1690E-01 &  1.4427E-03 &  9.1747E-03 \\ \cline{2-5}
 & 0.5275 &  1.0840E-01 &  1.3872E-03 &  8.4484E-03 \\ \cline{2-5}
 & 0.5365 &  1.0844E-01 &  1.3857E-03 &  8.4569E-03 \\ \cline{2-5}
 & 0.5455 &  1.0669E-01 &  1.4510E-03 &  8.3144E-03 \\ \cline{2-5}
 & 0.5545 &  9.3208E-02 &  1.2786E-03 &  7.2145E-03 \\ \cline{2-5}
 & 0.5635 &  9.4131E-02 &  1.3981E-03 &  7.3178E-03 \\ \cline{2-5}
 & 0.5725 &  8.8111E-02 &  1.2902E-03 &  6.8206E-03 \\ \cline{2-5}
 & 0.5815 &  8.4916E-02 &  1.2742E-03 &  6.5826E-03 \\ \cline{2-5}
 & 0.5905 &  8.5480E-02 &  1.3668E-03 &  6.6542E-03 \\ \cline{2-5}
 & 0.5995 &  7.9388E-02 &  1.2742E-03 &  6.1470E-03 \\ \cline{2-5}
 & 0.6085 &  7.3943E-02 &  1.2461E-03 &  5.7149E-03 \\ \cline{2-5}
 & 0.6175 &  7.2430E-02 &  1.3776E-03 &  5.5961E-03 \\ \cline{2-5}
 & 0.6265 &  6.6947E-02 &  1.3321E-03 &  5.1750E-03 \\ \cline{2-5}
 & 0.6355 &  6.4153E-02 &  1.2285E-03 &  4.9603E-03 \\ \cline{2-5}
 & 0.6445 &  6.2532E-02 &  1.3426E-03 &  4.8384E-03 \\ \cline{2-5}
 & 0.6535 &  5.8868E-02 &  1.4458E-03 &  4.5605E-03 \\ \cline{2-5}
 & 0.6625 &  5.5877E-02 &  1.2315E-03 &  4.3326E-03 \\ \cline{2-5}
 & 0.6715 &  5.4790E-02 &  1.3420E-03 &  4.2435E-03 \\ \cline{2-5}
 & 0.6805 &  5.0286E-02 &  1.3209E-03 &  3.8967E-03 \\ \cline{2-5}
 & 0.6895 &  4.7888E-02 &  1.2218E-03 &  3.7078E-03 \\ \cline{2-5}
 & 0.6985 &  4.4409E-02 &  1.1747E-03 &  3.4334E-03 \\ \cline{2-5}
 & 0.7075 &  4.1690E-02 &  1.1694E-03 &  3.2309E-03 \\ \cline{2-5}
 & 0.7165 &  4.0469E-02 &  1.1040E-03 &  3.1325E-03 \\ \cline{2-5}
 & 0.7255 &  3.9977E-02 &  1.1206E-03 &  3.0957E-03 \\ \cline{2-5}
 & 0.7345 &  3.7967E-02 &  1.1637E-03 &  2.9412E-03 \\ \cline{2-5}
 & 0.7435 &  3.5876E-02 &  1.0514E-03 &  2.7726E-03 \\ \cline{2-5}
 & 0.7525 &  3.3828E-02 &  1.1730E-03 &  2.6160E-03 \\ \cline{2-5}
 & 0.7615 &  3.2347E-02 &  1.0948E-03 &  2.5005E-03 \\ \cline{2-5}
 & 0.7705 &  3.3188E-02 &  1.0888E-03 &  2.5667E-03 \\ \cline{2-5}
 & 0.7795 &  2.9695E-02 &  1.0882E-03 &  2.2953E-03 \\ \cline{2-5}
 & 0.7885 &  2.8207E-02 &  9.7206E-04 &  2.1806E-03 \\ \cline{2-5}
 & 0.7975 &  2.7306E-02 &  1.0217E-03 &  2.1150E-03 \\ \cline{2-5}
 & 0.8065 &  2.2969E-02 &  9.4532E-04 &  1.7777E-03 \\ \cline{2-5}
 & 0.8155 &  2.3365E-02 &  8.5271E-04 &  1.8075E-03 \\ \cline{2-5}
 & 0.8245 &  1.8938E-02 &  7.9989E-04 &  1.4692E-03 \\ \cline{2-5}
 & 0.8335 &  2.0351E-02 &  7.4761E-04 &  1.5755E-03 \\ \cline{2-5}
 & 0.8425 &  1.8523E-02 &  8.1432E-04 &  1.4361E-03 \\ \cline{2-5}
 & 0.8515 &  1.7567E-02 &  8.0807E-04 &  1.3636E-03 \\ \cline{2-5}
 & 0.8605 &  1.6042E-02 &  9.2465E-04 &  1.2460E-03 \\ \cline{2-5}
 & 0.8695 &  1.6273E-02 &  8.8849E-04 &  1.2641E-03 \\ \cline{2-5}
 & 0.8785 &  1.3948E-02 &  7.2414E-04 &  1.0838E-03 \\ \cline{2-5}
 & 0.8875 &  1.2746E-02 &  8.7112E-04 &  9.8605E-04 \\ \cline{2-5}
 & 0.8965 &  1.2213E-02 &  6.7747E-04 &  9.4211E-04 \\ \cline{2-5}
 & 0.9055 &  1.1193E-02 &  7.3787E-04 &  8.6530E-04 \\ \cline{2-5}
 & 0.9145 &  9.6077E-03 &  6.7636E-04 &  7.3944E-04 \\ \cline{2-5}
 & 0.9235 &  8.6636E-03 &  6.2007E-04 &  6.6324E-04 \\ \cline{2-5}
 & 0.9325 &  9.1070E-03 &  5.4328E-04 &  6.9613E-04 \\ \cline{2-5}
 & 0.9415 &  7.7161E-03 &  4.6700E-04 &  5.8842E-04 \\ \cline{2-5}
 & 0.9505 &  7.9417E-03 &  4.8786E-04 &  6.0604E-04 \\ \cline{2-5}
 & 0.9595 &  9.0381E-03 &  5.6710E-04 &  6.9297E-04 \\ \cline{2-5}
 & 0.9685 &  8.3365E-03 &  6.5555E-04 &  6.3937E-04 \\ \cline{2-5}
 & 0.9775 &  1.0693E-02 &  6.8175E-04 &  8.2677E-04 \\ \cline{2-5}
 & 0.9865 &  1.1607E-02 &  9.5680E-04 &  9.0272E-04 \\ \cline{2-5}
 & 0.9955 &  1.1991E-02 &  8.4216E-04 &  9.3489E-04 \\ \cline{2-5}
 & 1.0045 &  1.1081E-02 &  8.1281E-04 &  8.6299E-04 \\ \cline{2-5}
 & 1.0135 &  1.0799E-02 &  7.0149E-04 &  8.4603E-04 \\ \cline{2-5}
 & 1.0225 &  1.0590E-02 &  6.9528E-04 &  8.2685E-04 \\ \cline{2-5}
 & 1.0315 &  9.0862E-03 &  6.2700E-04 &  7.0908E-04 \\ \cline{2-5}
 & 1.0405 &  7.6729E-03 &  5.8336E-04 &  5.9662E-04 \\ \cline{2-5}
 & 1.0495 &  6.9901E-03 &  7.1296E-04 &  5.4970E-04 \\ \cline{2-5}
 & 1.0585 &  5.0520E-03 &  7.4908E-04 &  3.9231E-04 \\ \cline{2-5}
 & 1.0675 &  3.1697E-03 &  5.0573E-04 &  2.4540E-04 \\ \cline{2-5}
 & 1.0765 &  3.9622E-03 &  5.2899E-04 &  3.0571E-04 \\ \cline{2-5}
 & 1.0855 &  4.4553E-03 &  4.2674E-04 &  3.4548E-04 \\ \cline{2-5}
 & 1.0945 &  3.3932E-03 &  5.2675E-04 &  2.6295E-04 \\ \cline{2-5}
 & 1.1035 &  1.9438E-03 &  2.7219E-04 &  1.4935E-04 \\ \cline{2-5}
 & 1.1125 &  2.5014E-03 &  3.1768E-04 &  1.9345E-04 \\ \cline{2-5}
 & 1.1215 &  1.9374E-03 &  2.6867E-04 &  1.4868E-04 \\ \cline{2-5}
 & 1.1305 &  1.4812E-03 &  4.2396E-04 &  1.1418E-04 \\ \cline{2-5}
 & 1.1395 &  1.0399E-03 &  1.9653E-04 &  7.9535E-05 \\ \cline{2-5}
 & 1.1485 &  8.3615E-04 &  1.7068E-04 &  6.3718E-05 \\ \cline{2-5}
 & 1.1575 &  1.2068E-03 &  1.9325E-04 &  9.1379E-05 \\ \cline{2-5}
 & 1.1665 &  9.4934E-04 &  1.8270E-04 &  7.2739E-05 \\ \cline{2-5}
 & 1.1755 &  7.8070E-04 &  1.7036E-04 &  6.0048E-05 \\ \cline{2-5}
 & 1.1935 &  6.5433E-04 &  1.5423E-04 &  5.0164E-05 \\ \cline{2-5}
 & 1.2025 &  6.4647E-04 &  1.5237E-04 &  4.9572E-05 \\ \cline{2-5}
 & 1.2115 &  6.8551E-04 &  1.7138E-04 &  5.2185E-05 \\ \cline{2-5}
 & 1.2205 &  3.7883E-04 &  1.2628E-04 &  2.9021E-05 \\ \cline{2-5}
 & 1.2295 &  2.9721E-04 &  1.2134E-04 &  2.3216E-05 \\ \cline{2-5}
 & 1.2385 &  2.3225E-04 &  1.0387E-04 &  1.7672E-05 \\ \cline{2-5}
 & 1.2475 &  1.1293E-04 &  7.9857E-05 &  8.7388E-06 \\ \cline{2-5}
 & 1.2655 &  2.9561E-04 &  1.3220E-04 &  2.2532E-05 \\ \cline{2-5}
 & 1.2745 &  1.2015E-04 &  6.9369E-05 &  9.0490E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.2750 & 0.4915 &  1.3060E-01 &  1.5276E-03 &  1.0803E-02 \\ \cline{2-5}
 & 0.5005 &  1.2502E-01 &  1.5622E-03 &  1.0092E-02 \\ \cline{2-5}
 & 0.5095 &  1.1759E-01 &  1.5655E-03 &  9.3528E-03 \\ \cline{2-5}
 & 0.5185 &  1.1905E-01 &  1.4466E-03 &  9.4653E-03 \\ \cline{2-5}
 & 0.5275 &  1.1130E-01 &  1.4444E-03 &  8.7949E-03 \\ \cline{2-5}
 & 0.5365 &  1.1319E-01 &  1.4746E-03 &  8.9426E-03 \\ \cline{2-5}
 & 0.5455 &  9.7918E-02 &  1.3875E-03 &  7.6852E-03 \\ \cline{2-5}
 & 0.5545 &  1.0180E-01 &  1.4613E-03 &  7.9954E-03 \\ \cline{2-5}
 & 0.5635 &  9.7051E-02 &  1.4309E-03 &  7.6274E-03 \\ \cline{2-5}
 & 0.5725 &  9.0448E-02 &  1.3329E-03 &  7.0907E-03 \\ \cline{2-5}
 & 0.5815 &  8.5569E-02 &  1.3454E-03 &  6.6967E-03 \\ \cline{2-5}
 & 0.5905 &  8.1597E-02 &  1.2923E-03 &  6.3876E-03 \\ \cline{2-5}
 & 0.5995 &  7.9623E-02 &  1.2597E-03 &  6.2255E-03 \\ \cline{2-5}
 & 0.6085 &  7.3451E-02 &  1.2432E-03 &  5.7441E-03 \\ \cline{2-5}
 & 0.6175 &  7.2872E-02 &  1.2993E-03 &  5.6968E-03 \\ \cline{2-5}
 & 0.6265 &  6.6881E-02 &  1.3545E-03 &  5.2214E-03 \\ \cline{2-5}
 & 0.6355 &  6.7978E-02 &  1.3148E-03 &  5.3109E-03 \\ \cline{2-5}
 & 0.6445 &  6.4028E-02 &  1.2061E-03 &  4.9994E-03 \\ \cline{2-5}
 & 0.6535 &  5.8540E-02 &  1.3802E-03 &  4.5727E-03 \\ \cline{2-5}
 & 0.6625 &  5.8397E-02 &  1.3581E-03 &  4.5667E-03 \\ \cline{2-5}
 & 0.6715 &  5.4138E-02 &  1.3340E-03 &  4.2383E-03 \\ \cline{2-5}
 & 0.6805 &  5.0341E-02 &  1.3336E-03 &  3.9401E-03 \\ \cline{2-5}
 & 0.6895 &  4.9949E-02 &  1.2396E-03 &  3.9070E-03 \\ \cline{2-5}
 & 0.6985 &  4.5977E-02 &  1.2695E-03 &  3.5969E-03 \\ \cline{2-5}
 & 0.7075 &  4.0549E-02 &  1.1867E-03 &  3.1703E-03 \\ \cline{2-5}
 & 0.7165 &  3.9653E-02 &  1.1880E-03 &  3.1017E-03 \\ \cline{2-5}
 & 0.7255 &  3.8192E-02 &  1.0623E-03 &  2.9870E-03 \\ \cline{2-5}
 & 0.7345 &  3.4761E-02 &  1.1695E-03 &  2.7187E-03 \\ \cline{2-5}
 & 0.7435 &  3.4908E-02 &  1.1825E-03 &  2.7254E-03 \\ \cline{2-5}
 & 0.7525 &  3.3376E-02 &  1.1432E-03 &  2.6099E-03 \\ \cline{2-5}
 & 0.7615 &  3.2101E-02 &  1.1080E-03 &  2.5098E-03 \\ \cline{2-5}
 & 0.7705 &  3.1701E-02 &  1.0432E-03 &  2.4765E-03 \\ \cline{2-5}
 & 0.7795 &  2.7368E-02 &  1.0933E-03 &  2.1384E-03 \\ \cline{2-5}
 & 0.7885 &  2.7468E-02 &  1.0661E-03 &  2.1478E-03 \\ \cline{2-5}
 & 0.7975 &  2.4293E-02 &  9.7542E-04 &  1.8968E-03 \\ \cline{2-5}
 & 0.8065 &  2.4599E-02 &  9.4027E-04 &  1.9223E-03 \\ \cline{2-5}
 & 0.8155 &  2.1429E-02 &  9.7850E-04 &  1.6702E-03 \\ \cline{2-5}
 & 0.8245 &  2.0452E-02 &  7.6594E-04 &  1.5991E-03 \\ \cline{2-5}
 & 0.8335 &  2.0016E-02 &  7.4287E-04 &  1.5641E-03 \\ \cline{2-5}
 & 0.8425 &  1.7214E-02 &  8.2562E-04 &  1.3449E-03 \\ \cline{2-5}
 & 0.8515 &  1.8884E-02 &  7.4412E-04 &  1.4772E-03 \\ \cline{2-5}
 & 0.8605 &  1.5225E-02 &  7.3147E-04 &  1.1929E-03 \\ \cline{2-5}
 & 0.8695 &  1.6217E-02 &  7.8268E-04 &  1.2756E-03 \\ \cline{2-5}
 & 0.8785 &  1.5428E-02 &  8.9119E-04 &  1.2126E-03 \\ \cline{2-5}
 & 0.8875 &  1.3947E-02 &  6.9649E-04 &  1.0907E-03 \\ \cline{2-5}
 & 0.8965 &  1.1775E-02 &  8.8489E-04 &  9.2055E-04 \\ \cline{2-5}
 & 0.9055 &  1.0027E-02 &  7.8713E-04 &  7.8104E-04 \\ \cline{2-5}
 & 0.9145 &  9.4496E-03 &  5.7939E-04 &  7.3695E-04 \\ \cline{2-5}
 & 0.9235 &  9.0221E-03 &  6.5685E-04 &  7.0011E-04 \\ \cline{2-5}
 & 0.9325 &  7.9452E-03 &  6.5868E-04 &  6.1356E-04 \\ \cline{2-5}
 & 0.9415 &  6.7931E-03 &  6.5030E-04 &  5.2545E-04 \\ \cline{2-5}
 & 0.9505 &  7.5808E-03 &  4.8041E-04 &  5.8461E-04 \\ \cline{2-5}
 & 0.9595 &  8.4461E-03 &  6.4421E-04 &  6.5432E-04 \\ \cline{2-5}
 & 0.9685 &  1.0235E-02 &  6.3969E-04 &  7.9657E-04 \\ \cline{2-5}
 & 0.9775 &  9.1262E-03 &  7.5499E-04 &  7.1196E-04 \\ \cline{2-5}
 & 0.9865 &  1.0390E-02 &  8.1705E-04 &  8.1308E-04 \\ \cline{2-5}
 & 0.9955 &  1.1211E-02 &  9.9311E-04 &  8.8190E-04 \\ \cline{2-5}
 & 1.0045 &  1.1379E-02 &  9.1048E-04 &  8.9563E-04 \\ \cline{2-5}
 & 1.0135 &  9.8419E-03 &  8.6093E-04 &  7.7411E-04 \\ \cline{2-5}
 & 1.0225 &  9.2823E-03 &  8.3229E-04 &  7.3068E-04 \\ \cline{2-5}
 & 1.0315 &  7.7251E-03 &  6.0694E-04 &  6.0770E-04 \\ \cline{2-5}
 & 1.0405 &  6.3558E-03 &  6.7287E-04 &  4.9795E-04 \\ \cline{2-5}
 & 1.0495 &  5.7338E-03 &  4.9719E-04 &  4.5115E-04 \\ \cline{2-5}
 & 1.0585 &  5.9766E-03 &  4.9127E-04 &  4.6593E-04 \\ \cline{2-5}
 & 1.0675 &  4.7491E-03 &  4.5698E-04 &  3.7339E-04 \\ \cline{2-5}
 & 1.0765 &  4.0035E-03 &  4.1739E-04 &  3.1370E-04 \\ \cline{2-5}
 & 1.0855 &  3.3024E-03 &  3.5610E-04 &  2.5709E-04 \\ \cline{2-5}
 & 1.0945 &  2.8824E-03 &  3.2637E-04 &  2.2346E-04 \\ \cline{2-5}
 & 1.1035 &  2.2091E-03 &  2.9260E-04 &  1.7227E-04 \\ \cline{2-5}
 & 1.1125 &  2.0930E-03 &  2.7969E-04 &  1.6193E-04 \\ \cline{2-5}
 & 1.1215 &  1.2888E-03 &  2.2102E-04 &  9.9800E-05 \\ \cline{2-5}
 & 1.1305 &  1.5169E-03 &  2.5640E-04 &  1.1889E-04 \\ \cline{2-5}
 & 1.1395 &  1.7201E-03 &  2.6232E-04 &  1.3398E-04 \\ \cline{2-5}
 & 1.1485 &  8.4879E-04 &  3.8362E-04 &  6.6013E-05 \\ \cline{2-5}
 & 1.1575 &  1.0651E-03 &  2.1742E-04 &  8.2899E-05 \\ \cline{2-5}
 & 1.1665 &  7.0819E-04 &  1.6247E-04 &  5.4810E-05 \\ \cline{2-5}
 & 1.1755 &  9.9470E-04 &  2.1706E-04 &  7.7070E-05 \\ \cline{2-5}
 & 1.1845 &  7.3205E-04 &  1.7755E-04 &  5.6494E-05 \\ \cline{2-5}
 & 1.1935 &  5.1425E-04 &  1.3744E-04 &  3.9645E-05 \\ \cline{2-5}
 & 1.2025 &  4.0628E-05 &  3.2222E-04 &  3.1182E-06 \\ \cline{2-5}
 & 1.2115 &  2.5827E-04 &  3.4826E-04 &  2.0067E-05 \\ \cline{2-5}
 & 1.2205 &  4.0293E-04 &  1.2742E-04 &  3.1575E-05 \\ \cline{2-5}
 & 1.2295 &  5.9600E-04 &  1.7205E-04 &  4.8204E-05 \\ \cline{2-5}
 & 1.2385 &  2.7224E-04 &  1.0290E-04 &  2.1114E-05 \\ \cline{2-5}
 & 1.2475 &  4.0046E-04 &  1.2074E-04 &  3.0572E-05 \\ \cline{2-5}
 & 1.2655 &  2.5128E-04 &  1.1238E-04 &  1.9425E-05 \\ \cline{2-5}
 & 1.2745 &  3.1508E-04 &  1.0503E-04 &  2.3877E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.3250 & 0.5005 &  1.2783E-01 &  1.4843E-03 &  1.0555E-02 \\ \cline{2-5}
 & 0.5095 &  1.2265E-01 &  1.6803E-03 &  9.9730E-03 \\ \cline{2-5}
 & 0.5185 &  1.1698E-01 &  1.5788E-03 &  9.3957E-03 \\ \cline{2-5}
 & 0.5275 &  1.0479E-01 &  1.4258E-03 &  8.3574E-03 \\ \cline{2-5}
 & 0.5365 &  1.1176E-01 &  1.5302E-03 &  8.9186E-03 \\ \cline{2-5}
 & 0.5455 &  1.0429E-01 &  1.3694E-03 &  8.2905E-03 \\ \cline{2-5}
 & 0.5545 &  9.9393E-02 &  1.3908E-03 &  7.8863E-03 \\ \cline{2-5}
 & 0.5635 &  9.7172E-02 &  1.4050E-03 &  7.7117E-03 \\ \cline{2-5}
 & 0.5725 &  8.9479E-02 &  1.4032E-03 &  7.0837E-03 \\ \cline{2-5}
 & 0.5815 &  8.5095E-02 &  1.3232E-03 &  6.7337E-03 \\ \cline{2-5}
 & 0.5905 &  8.0146E-02 &  1.3070E-03 &  6.3399E-03 \\ \cline{2-5}
 & 0.5995 &  7.5410E-02 &  1.3522E-03 &  5.9569E-03 \\ \cline{2-5}
 & 0.6085 &  7.5058E-02 &  1.2701E-03 &  5.9280E-03 \\ \cline{2-5}
 & 0.6175 &  7.2171E-02 &  1.2821E-03 &  5.6985E-03 \\ \cline{2-5}
 & 0.6265 &  6.6967E-02 &  1.3010E-03 &  5.2799E-03 \\ \cline{2-5}
 & 0.6355 &  6.6777E-02 &  1.3063E-03 &  5.2644E-03 \\ \cline{2-5}
 & 0.6445 &  6.2751E-02 &  1.2953E-03 &  4.9444E-03 \\ \cline{2-5}
 & 0.6535 &  6.0242E-02 &  1.2837E-03 &  4.7518E-03 \\ \cline{2-5}
 & 0.6625 &  5.9952E-02 &  1.2700E-03 &  4.7311E-03 \\ \cline{2-5}
 & 0.6715 &  5.6344E-02 &  1.2720E-03 &  4.4482E-03 \\ \cline{2-5}
 & 0.6805 &  5.2766E-02 &  1.3683E-03 &  4.1636E-03 \\ \cline{2-5}
 & 0.6895 &  4.6702E-02 &  1.2885E-03 &  3.6940E-03 \\ \cline{2-5}
 & 0.6985 &  4.4982E-02 &  1.1655E-03 &  3.5500E-03 \\ \cline{2-5}
 & 0.7075 &  4.2627E-02 &  1.2279E-03 &  3.3606E-03 \\ \cline{2-5}
 & 0.7165 &  4.0193E-02 &  1.1165E-03 &  3.1750E-03 \\ \cline{2-5}
 & 0.7255 &  3.7235E-02 &  1.2404E-03 &  2.9392E-03 \\ \cline{2-5}
 & 0.7345 &  3.5444E-02 &  1.0525E-03 &  2.7958E-03 \\ \cline{2-5}
 & 0.7435 &  3.5798E-02 &  1.0653E-03 &  2.8259E-03 \\ \cline{2-5}
 & 0.7525 &  3.4413E-02 &  1.0813E-03 &  2.7204E-03 \\ \cline{2-5}
 & 0.7615 &  3.2422E-02 &  1.1906E-03 &  2.5626E-03 \\ \cline{2-5}
 & 0.7705 &  2.9001E-02 &  1.0108E-03 &  2.2944E-03 \\ \cline{2-5}
 & 0.7795 &  2.6932E-02 &  1.0945E-03 &  2.1277E-03 \\ \cline{2-5}
 & 0.7885 &  2.7281E-02 &  1.0243E-03 &  2.1501E-03 \\ \cline{2-5}
 & 0.7975 &  2.3442E-02 &  1.0089E-03 &  1.8489E-03 \\ \cline{2-5}
 & 0.8065 &  2.1460E-02 &  8.8681E-04 &  1.6921E-03 \\ \cline{2-5}
 & 0.8155 &  1.9116E-02 &  9.0038E-04 &  1.5055E-03 \\ \cline{2-5}
 & 0.8245 &  1.9083E-02 &  8.4687E-04 &  1.5044E-03 \\ \cline{2-5}
 & 0.8335 &  1.8694E-02 &  8.5989E-04 &  1.4762E-03 \\ \cline{2-5}
 & 0.8425 &  1.8330E-02 &  7.8223E-04 &  1.4489E-03 \\ \cline{2-5}
 & 0.8515 &  1.6882E-02 &  7.5730E-04 &  1.3369E-03 \\ \cline{2-5}
 & 0.8605 &  1.6583E-02 &  8.1418E-04 &  1.3117E-03 \\ \cline{2-5}
 & 0.8695 &  1.5268E-02 &  8.5612E-04 &  1.2076E-03 \\ \cline{2-5}
 & 0.8785 &  1.4656E-02 &  8.1844E-04 &  1.1650E-03 \\ \cline{2-5}
 & 0.8875 &  1.3090E-02 &  7.8554E-04 &  1.0337E-03 \\ \cline{2-5}
 & 0.8965 &  1.2120E-02 &  7.1965E-04 &  9.5901E-04 \\ \cline{2-5}
 & 0.9055 &  9.6902E-03 &  7.4870E-04 &  7.6227E-04 \\ \cline{2-5}
 & 0.9145 &  9.6703E-03 &  6.3878E-04 &  7.5987E-04 \\ \cline{2-5}
 & 0.9235 &  9.2363E-03 &  6.3555E-04 &  7.2310E-04 \\ \cline{2-5}
 & 0.9325 &  8.2681E-03 &  6.1110E-04 &  6.4699E-04 \\ \cline{2-5}
 & 0.9415 &  6.6928E-03 &  5.1326E-04 &  5.2276E-04 \\ \cline{2-5}
 & 0.9505 &  7.9271E-03 &  5.0541E-04 &  6.1855E-04 \\ \cline{2-5}
 & 0.9595 &  8.7490E-03 &  5.5895E-04 &  6.8415E-04 \\ \cline{2-5}
 & 0.9685 &  9.5799E-03 &  8.2022E-04 &  7.5416E-04 \\ \cline{2-5}
 & 0.9775 &  9.2899E-03 &  6.1933E-04 &  7.2762E-04 \\ \cline{2-5}
 & 0.9865 &  1.1640E-02 &  7.4669E-04 &  9.2248E-04 \\ \cline{2-5}
 & 0.9955 &  1.1962E-02 &  7.9744E-04 &  9.5465E-04 \\ \cline{2-5}
 & 1.0045 &  1.0362E-02 &  7.4017E-04 &  8.2117E-04 \\ \cline{2-5}
 & 1.0135 &  1.1904E-02 &  8.1565E-04 &  9.4562E-04 \\ \cline{2-5}
 & 1.0225 &  1.0393E-02 &  7.5595E-04 &  8.2508E-04 \\ \cline{2-5}
 & 1.0315 &  8.1910E-03 &  6.5792E-04 &  6.4698E-04 \\ \cline{2-5}
 & 1.0405 &  6.5543E-03 &  5.7265E-04 &  5.1518E-04 \\ \cline{2-5}
 & 1.0495 &  6.1655E-03 &  5.5146E-04 &  4.8506E-04 \\ \cline{2-5}
 & 1.0585 &  5.7456E-03 &  5.4050E-04 &  4.5658E-04 \\ \cline{2-5}
 & 1.0675 &  4.0096E-03 &  6.2243E-04 &  3.1664E-04 \\ \cline{2-5}
 & 1.0765 &  3.8799E-03 &  3.9395E-04 &  3.0446E-04 \\ \cline{2-5}
 & 1.0855 &  3.3048E-03 &  3.6496E-04 &  2.5901E-04 \\ \cline{2-5}
 & 1.0945 &  2.2835E-03 &  4.6586E-04 &  1.7901E-04 \\ \cline{2-5}
 & 1.1035 &  2.0122E-03 &  2.6422E-04 &  1.5632E-04 \\ \cline{2-5}
 & 1.1125 &  2.0791E-03 &  3.0009E-04 &  1.6405E-04 \\ \cline{2-5}
 & 1.1215 &  1.5350E-03 &  2.5583E-04 &  1.2111E-04 \\ \cline{2-5}
 & 1.1305 &  1.3499E-03 &  2.2193E-04 &  1.0489E-04 \\ \cline{2-5}
 & 1.1395 &  1.5348E-03 &  2.6321E-04 &  1.2142E-04 \\ \cline{2-5}
 & 1.1485 &  5.7621E-04 &  4.0788E-04 &  4.5365E-05 \\ \cline{2-5}
 & 1.1575 &  9.4378E-04 &  2.0121E-04 &  7.3894E-05 \\ \cline{2-5}
 & 1.1665 &  7.8622E-04 &  1.7580E-04 &  6.1258E-05 \\ \cline{2-5}
 & 1.1755 &  7.5126E-04 &  1.6799E-04 &  5.8789E-05 \\ \cline{2-5}
 & 1.1845 &  5.1882E-04 &  1.3866E-04 &  4.0255E-05 \\ \cline{2-5}
 & 1.2025 &  4.7228E-04 &  1.3099E-04 &  3.6476E-05 \\ \cline{2-5}
 & 1.2115 &  2.7081E-04 &  1.0236E-04 &  2.1210E-05 \\ \cline{2-5}
 & 1.2205 &  3.5808E-04 &  1.2660E-04 &  2.8295E-05 \\ \cline{2-5}
 & 1.2295 &  4.5220E-04 &  1.3054E-04 &  3.5240E-05 \\ \cline{2-5}
 & 1.2385 &  3.5739E-04 &  1.1913E-04 &  2.7842E-05 \\ \cline{2-5}
 & 1.2475 &  4.0069E-04 &  1.2671E-04 &  3.1818E-05 \\ \cline{2-5}
 & 1.2565 &  3.1153E-04 &  1.1014E-04 &  2.4461E-05 \\ \cline{2-5}
 & 1.2835 &  1.7670E-04 &  7.9021E-05 &  1.3819E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.3750 & 0.5005 &  1.3213E-01 &  1.6099E-03 &  1.1219E-02 \\ \cline{2-5}
 & 0.5095 &  1.2218E-01 &  1.4923E-03 &  1.0114E-02 \\ \cline{2-5}
 & 0.5185 &  1.2008E-01 &  1.6075E-03 &  9.8331E-03 \\ \cline{2-5}
 & 0.5275 &  1.0751E-01 &  1.4887E-03 &  8.6747E-03 \\ \cline{2-5}
 & 0.5365 &  1.0668E-01 &  1.4688E-03 &  8.6036E-03 \\ \cline{2-5}
 & 0.5455 &  1.0256E-01 &  1.4470E-03 &  8.2433E-03 \\ \cline{2-5}
 & 0.5545 &  9.8388E-02 &  1.3945E-03 &  7.8905E-03 \\ \cline{2-5}
 & 0.5635 &  9.4692E-02 &  1.3812E-03 &  7.5937E-03 \\ \cline{2-5}
 & 0.5725 &  9.2823E-02 &  1.4218E-03 &  7.4415E-03 \\ \cline{2-5}
 & 0.5815 &  8.6168E-02 &  1.3791E-03 &  6.8880E-03 \\ \cline{2-5}
 & 0.5905 &  8.0584E-02 &  1.3144E-03 &  6.4365E-03 \\ \cline{2-5}
 & 0.5995 &  7.5093E-02 &  1.2986E-03 &  5.9905E-03 \\ \cline{2-5}
 & 0.6085 &  7.5001E-02 &  1.2700E-03 &  5.9867E-03 \\ \cline{2-5}
 & 0.6175 &  7.1717E-02 &  1.2749E-03 &  5.7230E-03 \\ \cline{2-5}
 & 0.6265 &  6.6888E-02 &  1.2908E-03 &  5.3351E-03 \\ \cline{2-5}
 & 0.6355 &  6.3086E-02 &  1.2578E-03 &  5.0290E-03 \\ \cline{2-5}
 & 0.6445 &  6.3259E-02 &  1.2780E-03 &  5.0334E-03 \\ \cline{2-5}
 & 0.6535 &  5.9103E-02 &  1.3602E-03 &  4.7037E-03 \\ \cline{2-5}
 & 0.6625 &  5.7817E-02 &  1.3240E-03 &  4.6101E-03 \\ \cline{2-5}
 & 0.6715 &  5.5014E-02 &  1.3412E-03 &  4.3780E-03 \\ \cline{2-5}
 & 0.6805 &  5.2529E-02 &  1.2429E-03 &  4.1819E-03 \\ \cline{2-5}
 & 0.6895 &  4.8654E-02 &  1.3323E-03 &  3.8805E-03 \\ \cline{2-5}
 & 0.6985 &  4.8011E-02 &  1.2914E-03 &  3.8303E-03 \\ \cline{2-5}
 & 0.7075 &  4.3351E-02 &  1.2485E-03 &  3.4613E-03 \\ \cline{2-5}
 & 0.7165 &  3.9738E-02 &  1.1683E-03 &  3.1685E-03 \\ \cline{2-5}
 & 0.7255 &  3.9338E-02 &  1.1290E-03 &  3.1368E-03 \\ \cline{2-5}
 & 0.7345 &  3.6727E-02 &  1.1384E-03 &  2.9257E-03 \\ \cline{2-5}
 & 0.7435 &  3.4278E-02 &  1.1141E-03 &  2.7343E-03 \\ \cline{2-5}
 & 0.7525 &  3.1303E-02 &  1.1446E-03 &  2.4965E-03 \\ \cline{2-5}
 & 0.7615 &  3.0618E-02 &  1.1300E-03 &  2.4465E-03 \\ \cline{2-5}
 & 0.7705 &  2.8855E-02 &  1.0283E-03 &  2.3055E-03 \\ \cline{2-5}
 & 0.7795 &  2.7266E-02 &  1.0537E-03 &  2.1813E-03 \\ \cline{2-5}
 & 0.7885 &  2.4566E-02 &  1.0791E-03 &  1.9574E-03 \\ \cline{2-5}
 & 0.7975 &  2.3039E-02 &  9.6979E-04 &  1.8354E-03 \\ \cline{2-5}
 & 0.8065 &  2.2392E-02 &  9.1609E-04 &  1.7806E-03 \\ \cline{2-5}
 & 0.8155 &  2.1621E-02 &  1.0210E-03 &  1.7269E-03 \\ \cline{2-5}
 & 0.8245 &  1.7115E-02 &  9.3288E-04 &  1.3591E-03 \\ \cline{2-5}
 & 0.8335 &  1.7131E-02 &  8.8304E-04 &  1.3632E-03 \\ \cline{2-5}
 & 0.8425 &  1.7866E-02 &  8.0948E-04 &  1.4236E-03 \\ \cline{2-5}
 & 0.8515 &  1.6039E-02 &  7.5454E-04 &  1.2796E-03 \\ \cline{2-5}
 & 0.8605 &  1.6531E-02 &  8.2869E-04 &  1.3176E-03 \\ \cline{2-5}
 & 0.8695 &  1.5605E-02 &  7.6726E-04 &  1.2445E-03 \\ \cline{2-5}
 & 0.8785 &  1.4311E-02 &  7.5019E-04 &  1.1449E-03 \\ \cline{2-5}
 & 0.8875 &  1.2690E-02 &  7.8901E-04 &  1.0126E-03 \\ \cline{2-5}
 & 0.8965 &  1.1016E-02 &  6.6317E-04 &  8.7707E-04 \\ \cline{2-5}
 & 0.9055 &  9.6803E-03 &  6.1682E-04 &  7.6914E-04 \\ \cline{2-5}
 & 0.9145 &  9.6034E-03 &  5.3685E-04 &  7.6281E-04 \\ \cline{2-5}
 & 0.9235 &  7.9128E-03 &  5.9958E-04 &  6.2433E-04 \\ \cline{2-5}
 & 0.9325 &  8.0407E-03 &  5.2787E-04 &  6.3504E-04 \\ \cline{2-5}
 & 0.9415 &  7.1675E-03 &  4.4366E-04 &  5.6737E-04 \\ \cline{2-5}
 & 0.9505 &  6.2982E-03 &  6.7381E-04 &  4.9609E-04 \\ \cline{2-5}
 & 0.9595 &  8.1866E-03 &  5.5320E-04 &  6.4727E-04 \\ \cline{2-5}
 & 0.9685 &  9.1981E-03 &  6.0783E-04 &  7.2749E-04 \\ \cline{2-5}
 & 0.9775 &  1.0349E-02 &  6.7800E-04 &  8.2279E-04 \\ \cline{2-5}
 & 0.9865 &  8.9831E-03 &  8.9975E-04 &  7.1708E-04 \\ \cline{2-5}
 & 0.9955 &  1.0880E-02 &  7.5623E-04 &  8.7194E-04 \\ \cline{2-5}
 & 1.0045 &  1.0663E-02 &  9.0201E-04 &  8.5329E-04 \\ \cline{2-5}
 & 1.0135 &  8.2977E-03 &  1.1045E-03 &  6.6281E-04 \\ \cline{2-5}
 & 1.0225 &  1.0003E-02 &  7.4146E-04 &  7.9838E-04 \\ \cline{2-5}
 & 1.0315 &  7.9297E-03 &  6.5403E-04 &  6.3528E-04 \\ \cline{2-5}
 & 1.0405 &  5.7331E-03 &  5.6217E-04 &  4.6048E-04 \\ \cline{2-5}
 & 1.0495 &  5.4464E-03 &  7.0735E-04 &  4.3608E-04 \\ \cline{2-5}
 & 1.0585 &  5.0968E-03 &  5.2570E-04 &  4.0871E-04 \\ \cline{2-5}
 & 1.0675 &  3.8706E-03 &  4.4399E-04 &  3.0763E-04 \\ \cline{2-5}
 & 1.0765 &  3.2202E-03 &  3.9638E-04 &  2.5592E-04 \\ \cline{2-5}
 & 1.0855 &  2.8396E-03 &  5.2413E-04 &  2.2351E-04 \\ \cline{2-5}
 & 1.0945 &  3.0641E-03 &  3.9557E-04 &  2.4527E-04 \\ \cline{2-5}
 & 1.1035 &  2.2446E-03 &  3.2065E-04 &  1.7762E-04 \\ \cline{2-5}
 & 1.1125 &  1.6707E-03 &  2.6416E-04 &  1.3277E-04 \\ \cline{2-5}
 & 1.1215 &  1.3879E-03 &  2.4160E-04 &  1.0956E-04 \\ \cline{2-5}
 & 1.1305 &  1.3442E-03 &  2.3053E-04 &  1.0601E-04 \\ \cline{2-5}
 & 1.1395 &  5.1714E-04 &  5.2858E-04 &  4.0879E-05 \\ \cline{2-5}
 & 1.1485 &  1.1852E-03 &  2.1638E-04 &  9.3509E-05 \\ \cline{2-5}
 & 1.1575 &  1.2000E-03 &  2.2677E-04 &  9.5711E-05 \\ \cline{2-5}
 & 1.1665 &  6.1875E-04 &  1.5469E-04 &  4.8500E-05 \\ \cline{2-5}
 & 1.1755 &  8.0863E-04 &  1.8081E-04 &  6.3823E-05 \\ \cline{2-5}
 & 1.1845 &  6.8039E-04 &  1.6502E-04 &  5.4390E-05 \\ \cline{2-5}
 & 1.1935 &  7.7725E-04 &  1.7380E-04 &  6.1136E-05 \\ \cline{2-5}
 & 1.2025 &  7.2959E-04 &  1.7197E-04 &  5.7569E-05 \\ \cline{2-5}
 & 1.2115 &  5.7174E-04 &  1.5280E-04 &  4.5043E-05 \\ \cline{2-5}
 & 1.2205 &  4.2880E-04 &  1.2378E-04 &  3.3510E-05 \\ \cline{2-5}
 & 1.2295 &  5.7389E-04 &  1.6567E-04 &  4.5195E-05 \\ \cline{2-5}
 & 1.2385 &  2.3335E-04 &  9.5265E-05 &  1.8463E-05 \\ \cline{2-5}
 & 1.2475 &  2.7543E-04 &  1.0410E-04 &  2.1744E-05 \\ \cline{2-5}
 & 1.2565 &  2.3780E-04 &  1.0635E-04 &  1.9117E-05 \\ \cline{2-5}
 & 1.2655 &  1.5151E-04 &  6.7756E-05 &  1.1752E-05 \\ \cline{2-5}
 & 1.2835 &  2.4481E-04 &  9.2529E-05 &  1.9271E-05 \\ \cline{2-5}
 & 1.2925 &  1.8380E-04 &  9.1900E-05 &  1.4735E-05 \\ \cline{2-5}
 & 1.3015 &  1.1507E-04 &  5.7536E-05 &  9.0030E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.4250 & 0.5095 &  1.2619E-01 &  1.5891E-03 &  1.0695E-02 \\ \cline{2-5}
 & 0.5185 &  1.1600E-01 &  1.5163E-03 &  9.6414E-03 \\ \cline{2-5}
 & 0.5275 &  1.1028E-01 &  1.6237E-03 &  9.0539E-03 \\ \cline{2-5}
 & 0.5365 &  1.0658E-01 &  1.4844E-03 &  8.6898E-03 \\ \cline{2-5}
 & 0.5455 &  1.0315E-01 &  1.4289E-03 &  8.3906E-03 \\ \cline{2-5}
 & 0.5545 &  9.6965E-02 &  1.4747E-03 &  7.8611E-03 \\ \cline{2-5}
 & 0.5635 &  9.3540E-02 &  1.3681E-03 &  7.5690E-03 \\ \cline{2-5}
 & 0.5725 &  8.9082E-02 &  1.4531E-03 &  7.2078E-03 \\ \cline{2-5}
 & 0.5815 &  8.6953E-02 &  1.3759E-03 &  7.0353E-03 \\ \cline{2-5}
 & 0.5905 &  8.2245E-02 &  1.3565E-03 &  6.6396E-03 \\ \cline{2-5}
 & 0.5995 &  7.8410E-02 &  1.2942E-03 &  6.3240E-03 \\ \cline{2-5}
 & 0.6085 &  7.2221E-02 &  1.3169E-03 &  5.8239E-03 \\ \cline{2-5}
 & 0.6175 &  6.9537E-02 &  1.2109E-03 &  5.6039E-03 \\ \cline{2-5}
 & 0.6265 &  6.4869E-02 &  1.2132E-03 &  5.2199E-03 \\ \cline{2-5}
 & 0.6355 &  6.5171E-02 &  1.2419E-03 &  5.2449E-03 \\ \cline{2-5}
 & 0.6445 &  6.1005E-02 &  1.2999E-03 &  4.9094E-03 \\ \cline{2-5}
 & 0.6535 &  5.9659E-02 &  1.1838E-03 &  4.7978E-03 \\ \cline{2-5}
 & 0.6625 &  5.8488E-02 &  1.2816E-03 &  4.6985E-03 \\ \cline{2-5}
 & 0.6715 &  5.2503E-02 &  1.3882E-03 &  4.2238E-03 \\ \cline{2-5}
 & 0.6805 &  5.2318E-02 &  1.2631E-03 &  4.2104E-03 \\ \cline{2-5}
 & 0.6895 &  4.9136E-02 &  1.2672E-03 &  3.9495E-03 \\ \cline{2-5}
 & 0.6985 &  4.7675E-02 &  1.2126E-03 &  3.8388E-03 \\ \cline{2-5}
 & 0.7075 &  4.1942E-02 &  1.3091E-03 &  3.3726E-03 \\ \cline{2-5}
 & 0.7165 &  4.2278E-02 &  1.1805E-03 &  3.4124E-03 \\ \cline{2-5}
 & 0.7255 &  3.7772E-02 &  1.1064E-03 &  3.0424E-03 \\ \cline{2-5}
 & 0.7345 &  3.7604E-02 &  1.0885E-03 &  3.0271E-03 \\ \cline{2-5}
 & 0.7435 &  3.2711E-02 &  1.1423E-03 &  2.6332E-03 \\ \cline{2-5}
 & 0.7525 &  3.4350E-02 &  1.0918E-03 &  2.7678E-03 \\ \cline{2-5}
 & 0.7615 &  2.9353E-02 &  1.1525E-03 &  2.3622E-03 \\ \cline{2-5}
 & 0.7705 &  2.5688E-02 &  1.2338E-03 &  2.0702E-03 \\ \cline{2-5}
 & 0.7795 &  2.5463E-02 &  1.0677E-03 &  2.0529E-03 \\ \cline{2-5}
 & 0.7885 &  2.1517E-02 &  1.1606E-03 &  1.7340E-03 \\ \cline{2-5}
 & 0.7975 &  2.2763E-02 &  8.9352E-04 &  1.8359E-03 \\ \cline{2-5}
 & 0.8065 &  2.2299E-02 &  9.3175E-04 &  1.7966E-03 \\ \cline{2-5}
 & 0.8155 &  2.0082E-02 &  8.9465E-04 &  1.6175E-03 \\ \cline{2-5}
 & 0.8245 &  2.0114E-02 &  9.0315E-04 &  1.6204E-03 \\ \cline{2-5}
 & 0.8335 &  1.7256E-02 &  9.0534E-04 &  1.3889E-03 \\ \cline{2-5}
 & 0.8425 &  1.5702E-02 &  8.1765E-04 &  1.2626E-03 \\ \cline{2-5}
 & 0.8515 &  1.5348E-02 &  8.4502E-04 &  1.2364E-03 \\ \cline{2-5}
 & 0.8605 &  1.5042E-02 &  8.0372E-04 &  1.2095E-03 \\ \cline{2-5}
 & 0.8695 &  1.6058E-02 &  8.0684E-04 &  1.3002E-03 \\ \cline{2-5}
 & 0.8785 &  1.4837E-02 &  7.8086E-04 &  1.1997E-03 \\ \cline{2-5}
 & 0.8875 &  1.3702E-02 &  6.8425E-04 &  1.1081E-03 \\ \cline{2-5}
 & 0.8965 &  1.1506E-02 &  6.9625E-04 &  9.2475E-04 \\ \cline{2-5}
 & 0.9055 &  1.1510E-02 &  6.8572E-04 &  9.2500E-04 \\ \cline{2-5}
 & 0.9145 &  8.5728E-03 &  5.0960E-04 &  6.8683E-04 \\ \cline{2-5}
 & 0.9235 &  9.3678E-03 &  5.9008E-04 &  7.4876E-04 \\ \cline{2-5}
 & 0.9325 &  7.5835E-03 &  4.5565E-04 &  6.0543E-04 \\ \cline{2-5}
 & 0.9415 &  6.6599E-03 &  4.5623E-04 &  5.3040E-04 \\ \cline{2-5}
 & 0.9505 &  6.9642E-03 &  4.9607E-04 &  5.5441E-04 \\ \cline{2-5}
 & 0.9595 &  8.8327E-03 &  5.1957E-04 &  7.0564E-04 \\ \cline{2-5}
 & 0.9685 &  9.8132E-03 &  6.1333E-04 &  7.8580E-04 \\ \cline{2-5}
 & 0.9775 &  9.7764E-03 &  7.7996E-04 &  7.8771E-04 \\ \cline{2-5}
 & 0.9865 &  1.0192E-02 &  6.9673E-04 &  8.1995E-04 \\ \cline{2-5}
 & 0.9955 &  1.1149E-02 &  7.6390E-04 &  9.0143E-04 \\ \cline{2-5}
 & 1.0045 &  9.5106E-03 &  7.1486E-04 &  7.6990E-04 \\ \cline{2-5}
 & 1.0135 &  9.1637E-03 &  1.0639E-03 &  7.4600E-04 \\ \cline{2-5}
 & 1.0225 &  7.7035E-03 &  6.5576E-04 &  6.2381E-04 \\ \cline{2-5}
 & 1.0315 &  7.9232E-03 &  6.5129E-04 &  6.3789E-04 \\ \cline{2-5}
 & 1.0405 &  7.1164E-03 &  6.0144E-04 &  5.7022E-04 \\ \cline{2-5}
 & 1.0495 &  5.3283E-03 &  8.9264E-04 &  4.2756E-04 \\ \cline{2-5}
 & 1.0585 &  4.7898E-03 &  4.8633E-04 &  3.8446E-04 \\ \cline{2-5}
 & 1.0675 &  4.4915E-03 &  4.9600E-04 &  3.6197E-04 \\ \cline{2-5}
 & 1.0765 &  2.8322E-03 &  3.8542E-04 &  2.2724E-04 \\ \cline{2-5}
 & 1.0855 &  2.9083E-03 &  3.8864E-04 &  2.3423E-04 \\ \cline{2-5}
 & 1.0945 &  2.1173E-03 &  3.1919E-04 &  1.6862E-04 \\ \cline{2-5}
 & 1.1035 &  2.4229E-03 &  3.5341E-04 &  1.9403E-04 \\ \cline{2-5}
 & 1.1215 &  1.0479E-03 &  4.9271E-04 &  8.3726E-05 \\ \cline{2-5}
 & 1.1305 &  1.1836E-03 &  2.3672E-04 &  9.3822E-05 \\ \cline{2-5}
 & 1.1395 &  1.2232E-03 &  2.3540E-04 &  9.8964E-05 \\ \cline{2-5}
 & 1.1485 &  1.1631E-03 &  2.2811E-04 &  9.2759E-05 \\ \cline{2-5}
 & 1.1575 &  1.0770E-03 &  2.0000E-04 &  8.5164E-05 \\ \cline{2-5}
 & 1.1665 &  8.8513E-04 &  1.9315E-04 &  7.0415E-05 \\ \cline{2-5}
 & 1.1755 &  7.4273E-04 &  1.8014E-04 &  5.9864E-05 \\ \cline{2-5}
 & 1.1845 &  4.5352E-04 &  1.3674E-04 &  3.6292E-05 \\ \cline{2-5}
 & 1.1935 &  3.9980E-04 &  1.2055E-04 &  3.1893E-05 \\ \cline{2-5}
 & 1.2025 &  7.9988E-05 &  3.4550E-04 &  6.3566E-06 \\ \cline{2-5}
 & 1.2115 &  4.4571E-04 &  1.3439E-04 &  3.5348E-05 \\ \cline{2-5}
 & 1.2205 &  4.3465E-04 &  1.3105E-04 &  3.4675E-05 \\ \cline{2-5}
 & 1.2385 &  8.6282E-05 &  6.1010E-05 &  6.9363E-06 \\ \cline{2-5}
 & 1.2475 &  2.9395E-04 &  1.2001E-04 &  2.3697E-05 \\ \cline{2-5}
 & 1.2565 &  2.7326E-04 &  1.1156E-04 &  2.1833E-05 \\ \cline{2-5}
 & 1.2655 &  2.1626E-04 &  8.8290E-05 &  1.7221E-05 \\ \cline{2-5}
 & 1.2745 &  2.1468E-04 &  8.1142E-05 &  1.6816E-05 \\ \cline{2-5}
 & 1.2835 &  2.1569E-04 &  8.8055E-05 &  1.7036E-05 \\ \cline{2-5}
 & 1.2925 &  1.6910E-04 &  7.5623E-05 &  1.3440E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.4750 & 0.5185 &  1.2161E-01 &  1.6230E-03 &  1.0323E-02 \\ \cline{2-5}
 & 0.5275 &  1.1045E-01 &  1.5783E-03 &  9.2251E-03 \\ \cline{2-5}
 & 0.5365 &  1.0632E-01 &  1.5970E-03 &  8.7996E-03 \\ \cline{2-5}
 & 0.5455 &  1.0097E-01 &  1.5075E-03 &  8.3046E-03 \\ \cline{2-5}
 & 0.5545 &  9.6961E-02 &  1.5068E-03 &  7.9542E-03 \\ \cline{2-5}
 & 0.5635 &  9.6933E-02 &  1.4389E-03 &  7.9422E-03 \\ \cline{2-5}
 & 0.5725 &  8.9167E-02 &  1.4886E-03 &  7.2781E-03 \\ \cline{2-5}
 & 0.5815 &  8.4619E-02 &  1.4433E-03 &  6.9129E-03 \\ \cline{2-5}
 & 0.5905 &  8.5557E-02 &  1.4181E-03 &  6.9858E-03 \\ \cline{2-5}
 & 0.5995 &  8.0403E-02 &  1.3738E-03 &  6.5551E-03 \\ \cline{2-5}
 & 0.6085 &  7.2849E-02 &  1.3133E-03 &  5.9303E-03 \\ \cline{2-5}
 & 0.6175 &  6.8225E-02 &  1.2273E-03 &  5.5494E-03 \\ \cline{2-5}
 & 0.6265 &  6.5168E-02 &  1.2620E-03 &  5.2994E-03 \\ \cline{2-5}
 & 0.6355 &  6.3329E-02 &  1.2365E-03 &  5.1505E-03 \\ \cline{2-5}
 & 0.6445 &  6.1226E-02 &  1.2286E-03 &  4.9779E-03 \\ \cline{2-5}
 & 0.6535 &  5.8598E-02 &  1.2462E-03 &  4.7641E-03 \\ \cline{2-5}
 & 0.6625 &  5.5817E-02 &  1.2237E-03 &  4.5388E-03 \\ \cline{2-5}
 & 0.6715 &  5.5119E-02 &  1.2991E-03 &  4.4752E-03 \\ \cline{2-5}
 & 0.6805 &  5.2512E-02 &  1.2691E-03 &  4.2655E-03 \\ \cline{2-5}
 & 0.6895 &  4.9126E-02 &  1.1832E-03 &  3.9894E-03 \\ \cline{2-5}
 & 0.6985 &  4.6023E-02 &  1.2445E-03 &  3.7348E-03 \\ \cline{2-5}
 & 0.7075 &  4.3484E-02 &  1.0862E-03 &  3.5301E-03 \\ \cline{2-5}
 & 0.7165 &  4.1888E-02 &  1.1680E-03 &  3.4035E-03 \\ \cline{2-5}
 & 0.7255 &  3.6307E-02 &  1.3517E-03 &  2.9527E-03 \\ \cline{2-5}
 & 0.7345 &  3.5637E-02 &  1.1398E-03 &  2.9021E-03 \\ \cline{2-5}
 & 0.7435 &  3.5954E-02 &  1.0940E-03 &  2.9227E-03 \\ \cline{2-5}
 & 0.7525 &  3.1320E-02 &  1.2360E-03 &  2.5499E-03 \\ \cline{2-5}
 & 0.7615 &  3.3020E-02 &  1.1817E-03 &  2.6915E-03 \\ \cline{2-5}
 & 0.7705 &  2.8154E-02 &  1.3055E-03 &  2.2920E-03 \\ \cline{2-5}
 & 0.7795 &  2.5129E-02 &  9.8958E-04 &  2.0443E-03 \\ \cline{2-5}
 & 0.7885 &  2.3489E-02 &  9.9897E-04 &  1.9100E-03 \\ \cline{2-5}
 & 0.7975 &  2.2965E-02 &  1.0143E-03 &  1.8701E-03 \\ \cline{2-5}
 & 0.8065 &  1.9320E-02 &  8.8519E-04 &  1.5728E-03 \\ \cline{2-5}
 & 0.8155 &  1.8868E-02 &  8.8382E-04 &  1.5350E-03 \\ \cline{2-5}
 & 0.8245 &  1.8217E-02 &  8.6745E-04 &  1.4790E-03 \\ \cline{2-5}
 & 0.8335 &  1.7908E-02 &  9.2770E-04 &  1.4540E-03 \\ \cline{2-5}
 & 0.8425 &  1.6770E-02 &  9.8902E-04 &  1.3627E-03 \\ \cline{2-5}
 & 0.8515 &  1.5251E-02 &  8.2050E-04 &  1.2362E-03 \\ \cline{2-5}
 & 0.8605 &  1.5233E-02 &  7.3893E-04 &  1.2398E-03 \\ \cline{2-5}
 & 0.8695 &  1.4012E-02 &  7.6032E-04 &  1.1421E-03 \\ \cline{2-5}
 & 0.8785 &  1.4402E-02 &  8.6147E-04 &  1.1734E-03 \\ \cline{2-5}
 & 0.8875 &  1.2440E-02 &  8.0332E-04 &  1.0144E-03 \\ \cline{2-5}
 & 0.8965 &  1.1596E-02 &  7.0921E-04 &  9.4250E-04 \\ \cline{2-5}
 & 0.9055 &  1.1128E-02 &  6.1539E-04 &  9.0318E-04 \\ \cline{2-5}
 & 0.9145 &  9.8562E-03 &  6.2085E-04 &  7.9760E-04 \\ \cline{2-5}
 & 0.9235 &  7.8845E-03 &  6.2885E-04 &  6.3589E-04 \\ \cline{2-5}
 & 0.9325 &  8.2174E-03 &  6.1368E-04 &  6.6300E-04 \\ \cline{2-5}
 & 0.9415 &  6.0173E-03 &  3.8057E-04 &  4.8395E-04 \\ \cline{2-5}
 & 0.9505 &  7.2410E-03 &  4.9604E-04 &  5.8259E-04 \\ \cline{2-5}
 & 0.9595 &  7.6477E-03 &  4.7892E-04 &  6.1653E-04 \\ \cline{2-5}
 & 0.9685 &  9.1621E-03 &  5.5250E-04 &  7.4245E-04 \\ \cline{2-5}
 & 0.9775 &  9.2475E-03 &  6.7160E-04 &  7.4813E-04 \\ \cline{2-5}
 & 0.9865 &  1.0590E-02 &  8.6085E-04 &  8.6245E-04 \\ \cline{2-5}
 & 0.9955 &  9.9939E-03 &  8.2166E-04 &  8.1527E-04 \\ \cline{2-5}
 & 1.0045 &  9.4627E-03 &  6.9198E-04 &  7.7048E-04 \\ \cline{2-5}
 & 1.0135 &  9.7901E-03 &  7.5532E-04 &  8.0386E-04 \\ \cline{2-5}
 & 1.0225 &  8.5416E-03 &  7.0450E-04 &  6.9605E-04 \\ \cline{2-5}
 & 1.0315 &  6.6995E-03 &  8.1612E-04 &  5.4706E-04 \\ \cline{2-5}
 & 1.0405 &  6.0537E-03 &  5.7720E-04 &  4.9310E-04 \\ \cline{2-5}
 & 1.0495 &  5.0260E-03 &  7.6655E-04 &  4.0862E-04 \\ \cline{2-5}
 & 1.0585 &  4.1812E-03 &  6.8649E-04 &  3.3836E-04 \\ \cline{2-5}
 & 1.0675 &  2.6520E-03 &  7.6063E-04 &  2.1457E-04 \\ \cline{2-5}
 & 1.0765 &  3.0840E-03 &  6.2917E-04 &  2.4945E-04 \\ \cline{2-5}
 & 1.0855 &  2.5453E-03 &  5.7461E-04 &  2.0598E-04 \\ \cline{2-5}
 & 1.0945 &  2.3762E-03 &  3.3274E-04 &  1.9160E-04 \\ \cline{2-5}
 & 1.1035 &  8.6833E-04 &  4.8886E-04 &  6.9891E-05 \\ \cline{2-5}
 & 1.1125 &  1.3616E-03 &  2.4859E-04 &  1.0928E-04 \\ \cline{2-5}
 & 1.1215 &  1.3856E-03 &  2.7175E-04 &  1.1139E-04 \\ \cline{2-5}
 & 1.1305 &  9.7473E-04 &  5.2262E-04 &  7.8921E-05 \\ \cline{2-5}
 & 1.1395 &  1.5334E-03 &  2.8979E-04 &  1.2450E-04 \\ \cline{2-5}
 & 1.1485 &  5.8926E-04 &  4.4653E-04 &  4.7004E-05 \\ \cline{2-5}
 & 1.1575 &  1.0674E-03 &  2.3292E-04 &  8.7035E-05 \\ \cline{2-5}
 & 1.1665 &  9.1003E-04 &  2.0878E-04 &  7.3550E-05 \\ \cline{2-5}
 & 1.1755 &  4.7371E-04 &  1.4980E-04 &  3.8139E-05 \\ \cline{2-5}
 & 1.1845 &  6.9488E-04 &  1.6378E-04 &  5.5692E-05 \\ \cline{2-5}
 & 1.1935 &  6.7012E-04 &  1.7910E-04 &  5.4399E-05 \\ \cline{2-5}
 & 1.2025 &  3.7270E-04 &  1.1786E-04 &  2.9848E-05 \\ \cline{2-5}
 & 1.2115 &  3.2676E-04 &  1.0892E-04 &  2.6105E-05 \\ \cline{2-5}
 & 1.2205 &  6.0612E-04 &  2.1430E-04 &  5.1422E-05 \\ \cline{2-5}
 & 1.2295 &  4.9031E-04 &  1.4154E-04 &  3.9302E-05 \\ \cline{2-5}
 & 1.2385 &  4.5612E-04 &  1.5204E-04 &  3.6792E-05 \\ \cline{2-5}
 & 1.2475 &  2.4281E-04 &  1.0859E-04 &  1.9328E-05 \\ \cline{2-5}
 & 1.2565 &  1.3089E-04 &  7.5569E-05 &  1.0492E-05 \\ \cline{2-5}
 & 1.2655 &  1.6275E-04 &  7.2783E-05 &  1.2990E-05 \\ \cline{2-5}
 & 1.2745 &  2.8355E-04 &  1.0025E-04 &  2.2695E-05 \\ \cline{2-5}
 & 1.3105 &  1.4617E-04 &  7.3085E-05 &  1.2115E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.5250 & 0.5275 &  1.1344E-01 &  1.5366E-03 &  9.6508E-03 \\ \cline{2-5}
 & 0.5365 &  1.0730E-01 &  1.6329E-03 &  9.0168E-03 \\ \cline{2-5}
 & 0.5455 &  1.0019E-01 &  1.6431E-03 &  8.3479E-03 \\ \cline{2-5}
 & 0.5545 &  9.4785E-02 &  1.4404E-03 &  7.8624E-03 \\ \cline{2-5}
 & 0.5635 &  9.3474E-02 &  1.5084E-03 &  7.7342E-03 \\ \cline{2-5}
 & 0.5725 &  8.7720E-02 &  1.4254E-03 &  7.2424E-03 \\ \cline{2-5}
 & 0.5815 &  8.4677E-02 &  1.4395E-03 &  6.9887E-03 \\ \cline{2-5}
 & 0.5905 &  7.9860E-02 &  1.4389E-03 &  6.5777E-03 \\ \cline{2-5}
 & 0.5995 &  7.8503E-02 &  1.3736E-03 &  6.4692E-03 \\ \cline{2-5}
 & 0.6085 &  7.6423E-02 &  1.4032E-03 &  6.2882E-03 \\ \cline{2-5}
 & 0.6175 &  6.8655E-02 &  1.2728E-03 &  5.6444E-03 \\ \cline{2-5}
 & 0.6265 &  6.2513E-02 &  1.2924E-03 &  5.1374E-03 \\ \cline{2-5}
 & 0.6355 &  6.1228E-02 &  1.2816E-03 &  5.0300E-03 \\ \cline{2-5}
 & 0.6445 &  6.1350E-02 &  1.1690E-03 &  5.0337E-03 \\ \cline{2-5}
 & 0.6535 &  5.5068E-02 &  1.2825E-03 &  4.5185E-03 \\ \cline{2-5}
 & 0.6625 &  5.6900E-02 &  1.3104E-03 &  4.6763E-03 \\ \cline{2-5}
 & 0.6715 &  5.5060E-02 &  1.2090E-03 &  4.5185E-03 \\ \cline{2-5}
 & 0.6805 &  5.0453E-02 &  1.2372E-03 &  4.1396E-03 \\ \cline{2-5}
 & 0.6895 &  5.0133E-02 &  1.2913E-03 &  4.1050E-03 \\ \cline{2-5}
 & 0.6985 &  4.7074E-02 &  1.2617E-03 &  3.8620E-03 \\ \cline{2-5}
 & 0.7075 &  4.0845E-02 &  1.3049E-03 &  3.3499E-03 \\ \cline{2-5}
 & 0.7165 &  3.9463E-02 &  1.1626E-03 &  3.2311E-03 \\ \cline{2-5}
 & 0.7255 &  4.0715E-02 &  1.1270E-03 &  3.3426E-03 \\ \cline{2-5}
 & 0.7345 &  3.4334E-02 &  1.2315E-03 &  2.8157E-03 \\ \cline{2-5}
 & 0.7435 &  3.5089E-02 &  1.2061E-03 &  2.8822E-03 \\ \cline{2-5}
 & 0.7525 &  3.3629E-02 &  1.0917E-03 &  2.7603E-03 \\ \cline{2-5}
 & 0.7615 &  3.1097E-02 &  1.1494E-03 &  2.5525E-03 \\ \cline{2-5}
 & 0.7705 &  2.8335E-02 &  1.0750E-03 &  2.3275E-03 \\ \cline{2-5}
 & 0.7795 &  2.4530E-02 &  9.7501E-04 &  2.0158E-03 \\ \cline{2-5}
 & 0.7885 &  2.5003E-02 &  9.4980E-04 &  2.0581E-03 \\ \cline{2-5}
 & 0.7975 &  2.3083E-02 &  9.6784E-04 &  1.8950E-03 \\ \cline{2-5}
 & 0.8065 &  1.9696E-02 &  9.9935E-04 &  1.6151E-03 \\ \cline{2-5}
 & 0.8155 &  1.9397E-02 &  8.9151E-04 &  1.5921E-03 \\ \cline{2-5}
 & 0.8245 &  1.8781E-02 &  9.0955E-04 &  1.5441E-03 \\ \cline{2-5}
 & 0.8335 &  1.4923E-02 &  8.8551E-04 &  1.2236E-03 \\ \cline{2-5}
 & 0.8425 &  1.7475E-02 &  8.8351E-04 &  1.4334E-03 \\ \cline{2-5}
 & 0.8515 &  1.5332E-02 &  8.4653E-04 &  1.2616E-03 \\ \cline{2-5}
 & 0.8605 &  1.3992E-02 &  8.1976E-04 &  1.1487E-03 \\ \cline{2-5}
 & 0.8695 &  1.4682E-02 &  9.8913E-04 &  1.2104E-03 \\ \cline{2-5}
 & 0.8785 &  1.2344E-02 &  6.6650E-04 &  1.0174E-03 \\ \cline{2-5}
 & 0.8875 &  1.2723E-02 &  7.7399E-04 &  1.0531E-03 \\ \cline{2-5}
 & 0.8965 &  1.1167E-02 &  7.3010E-04 &  9.1697E-04 \\ \cline{2-5}
 & 0.9055 &  1.0014E-02 &  7.5511E-04 &  8.2053E-04 \\ \cline{2-5}
 & 0.9145 &  8.7617E-03 &  6.6554E-04 &  7.1518E-04 \\ \cline{2-5}
 & 0.9235 &  8.8261E-03 &  5.1739E-04 &  7.1999E-04 \\ \cline{2-5}
 & 0.9325 &  7.1548E-03 &  5.7528E-04 &  5.8088E-04 \\ \cline{2-5}
 & 0.9415 &  6.4481E-03 &  4.0066E-04 &  5.2318E-04 \\ \cline{2-5}
 & 0.9505 &  7.3755E-03 &  5.2537E-04 &  5.9970E-04 \\ \cline{2-5}
 & 0.9595 &  7.3134E-03 &  5.5933E-04 &  5.9649E-04 \\ \cline{2-5}
 & 0.9685 &  9.5944E-03 &  5.6733E-04 &  7.8290E-04 \\ \cline{2-5}
 & 0.9775 &  8.8793E-03 &  5.7435E-04 &  7.2599E-04 \\ \cline{2-5}
 & 0.9865 &  9.7781E-03 &  6.3382E-04 &  8.0384E-04 \\ \cline{2-5}
 & 0.9955 &  9.9915E-03 &  6.6170E-04 &  8.2277E-04 \\ \cline{2-5}
 & 1.0045 &  1.0460E-02 &  6.8528E-04 &  8.6289E-04 \\ \cline{2-5}
 & 1.0135 &  1.0609E-02 &  7.3384E-04 &  8.7879E-04 \\ \cline{2-5}
 & 1.0225 &  8.5008E-03 &  6.5979E-04 &  7.0097E-04 \\ \cline{2-5}
 & 1.0315 &  5.9890E-03 &  7.5267E-04 &  4.9376E-04 \\ \cline{2-5}
 & 1.0405 &  6.5981E-03 &  6.1796E-04 &  5.4401E-04 \\ \cline{2-5}
 & 1.0495 &  4.7842E-03 &  6.8840E-04 &  3.9096E-04 \\ \cline{2-5}
 & 1.0585 &  4.7399E-03 &  5.2994E-04 &  3.9289E-04 \\ \cline{2-5}
 & 1.0675 &  4.1599E-03 &  4.6509E-04 &  3.3984E-04 \\ \cline{2-5}
 & 1.0765 &  2.9497E-03 &  3.8732E-04 &  2.4102E-04 \\ \cline{2-5}
 & 1.0855 &  2.6816E-03 &  3.7550E-04 &  2.1854E-04 \\ \cline{2-5}
 & 1.0945 &  1.7475E-03 &  5.9180E-04 &  1.4467E-04 \\ \cline{2-5}
 & 1.1035 &  1.3848E-03 &  2.4871E-04 &  1.1179E-04 \\ \cline{2-5}
 & 1.1125 &  1.2572E-03 &  5.4720E-04 &  1.0305E-04 \\ \cline{2-5}
 & 1.1215 &  9.7558E-04 &  2.0799E-04 &  7.8674E-05 \\ \cline{2-5}
 & 1.1305 &  9.8238E-04 &  2.0053E-04 &  7.9293E-05 \\ \cline{2-5}
 & 1.1395 &  1.0899E-03 &  2.4372E-04 &  8.9003E-05 \\ \cline{2-5}
 & 1.1485 &  9.9362E-04 &  2.2795E-04 &  8.0719E-05 \\ \cline{2-5}
 & 1.1575 &  8.7863E-04 &  2.0709E-04 &  7.1345E-05 \\ \cline{2-5}
 & 1.1665 &  7.8894E-04 &  2.1085E-04 &  6.4649E-05 \\ \cline{2-5}
 & 1.1755 &  6.5655E-04 &  1.8953E-04 &  5.3274E-05 \\ \cline{2-5}
 & 1.1845 &  6.4483E-04 &  1.7884E-04 &  5.1844E-05 \\ \cline{2-5}
 & 1.1935 &  4.0650E-04 &  1.3550E-04 &  3.2775E-05 \\ \cline{2-5}
 & 1.2025 &  3.6858E-04 &  1.3031E-04 &  2.9778E-05 \\ \cline{2-5}
 & 1.2115 &  3.5407E-04 &  1.3383E-04 &  2.8917E-05 \\ \cline{2-5}
 & 1.2295 &  4.7383E-04 &  1.5794E-04 &  3.8649E-05 \\ \cline{2-5}
 & 1.2385 &  3.7655E-04 &  1.2552E-04 &  3.0463E-05 \\ \cline{2-5}
 & 1.2475 &  3.1497E-04 &  1.1905E-04 &  2.5301E-05 \\ \cline{2-5}
 & 1.2565 &  3.1909E-04 &  1.4270E-04 &  2.6692E-05 \\ \cline{2-5}
 & 1.2655 &  1.2128E-04 &  6.0642E-05 &  9.7212E-06 \\ \cline{2-5}
 & 1.2745 &  1.3427E-04 &  7.7522E-05 &  1.1316E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.5750 & 0.5365 &  1.0758E-01 &  1.5373E-03 &  9.1917E-03 \\ \cline{2-5}
 & 0.5455 &  1.0419E-01 &  1.5597E-03 &  8.8105E-03 \\ \cline{2-5}
 & 0.5545 &  9.8296E-02 &  1.6252E-03 &  8.2552E-03 \\ \cline{2-5}
 & 0.5635 &  9.1515E-02 &  1.4496E-03 &  7.6523E-03 \\ \cline{2-5}
 & 0.5725 &  8.7419E-02 &  1.3906E-03 &  7.3066E-03 \\ \cline{2-5}
 & 0.5815 &  8.6126E-02 &  1.4316E-03 &  7.1807E-03 \\ \cline{2-5}
 & 0.5905 &  8.0178E-02 &  1.3628E-03 &  6.6720E-03 \\ \cline{2-5}
 & 0.5995 &  7.8474E-02 &  1.3560E-03 &  6.5340E-03 \\ \cline{2-5}
 & 0.6085 &  7.4979E-02 &  1.3933E-03 &  6.2447E-03 \\ \cline{2-5}
 & 0.6175 &  6.8772E-02 &  1.3888E-03 &  5.7146E-03 \\ \cline{2-5}
 & 0.6265 &  6.5324E-02 &  1.3453E-03 &  5.4195E-03 \\ \cline{2-5}
 & 0.6355 &  6.2787E-02 &  1.3019E-03 &  5.2109E-03 \\ \cline{2-5}
 & 0.6445 &  5.9710E-02 &  1.2405E-03 &  4.9542E-03 \\ \cline{2-5}
 & 0.6535 &  5.8161E-02 &  1.2160E-03 &  4.8233E-03 \\ \cline{2-5}
 & 0.6625 &  5.4682E-02 &  1.2517E-03 &  4.5290E-03 \\ \cline{2-5}
 & 0.6715 &  5.1549E-02 &  1.2709E-03 &  4.2717E-03 \\ \cline{2-5}
 & 0.6805 &  5.2149E-02 &  1.2155E-03 &  4.3276E-03 \\ \cline{2-5}
 & 0.6895 &  5.0794E-02 &  1.1683E-03 &  4.2073E-03 \\ \cline{2-5}
 & 0.6985 &  4.8351E-02 &  1.2430E-03 &  4.0012E-03 \\ \cline{2-5}
 & 0.7075 &  4.3834E-02 &  1.2223E-03 &  3.6306E-03 \\ \cline{2-5}
 & 0.7165 &  4.1892E-02 &  1.1543E-03 &  3.4686E-03 \\ \cline{2-5}
 & 0.7255 &  3.8999E-02 &  1.2202E-03 &  3.2285E-03 \\ \cline{2-5}
 & 0.7345 &  3.4622E-02 &  1.2286E-03 &  2.8675E-03 \\ \cline{2-5}
 & 0.7435 &  3.4422E-02 &  1.1226E-03 &  2.8490E-03 \\ \cline{2-5}
 & 0.7525 &  3.1948E-02 &  1.1389E-03 &  2.6473E-03 \\ \cline{2-5}
 & 0.7615 &  2.9024E-02 &  1.1958E-03 &  2.4093E-03 \\ \cline{2-5}
 & 0.7705 &  2.8650E-02 &  1.2061E-03 &  2.3829E-03 \\ \cline{2-5}
 & 0.7795 &  2.5495E-02 &  1.1079E-03 &  2.1172E-03 \\ \cline{2-5}
 & 0.7885 &  2.3282E-02 &  1.1060E-03 &  1.9284E-03 \\ \cline{2-5}
 & 0.7975 &  2.3294E-02 &  1.0782E-03 &  1.9346E-03 \\ \cline{2-5}
 & 0.8065 &  2.0653E-02 &  9.6970E-04 &  1.7083E-03 \\ \cline{2-5}
 & 0.8155 &  1.8320E-02 &  1.0119E-03 &  1.5178E-03 \\ \cline{2-5}
 & 0.8245 &  1.5554E-02 &  9.7598E-04 &  1.2887E-03 \\ \cline{2-5}
 & 0.8335 &  1.5521E-02 &  8.9135E-04 &  1.2837E-03 \\ \cline{2-5}
 & 0.8425 &  1.5784E-02 &  8.7019E-04 &  1.3103E-03 \\ \cline{2-5}
 & 0.8515 &  1.4251E-02 &  8.3353E-04 &  1.1824E-03 \\ \cline{2-5}
 & 0.8605 &  1.4438E-02 &  9.2040E-04 &  1.1986E-03 \\ \cline{2-5}
 & 0.8695 &  1.4383E-02 &  8.7970E-04 &  1.1976E-03 \\ \cline{2-5}
 & 0.8785 &  1.1514E-02 &  6.6809E-04 &  9.5185E-04 \\ \cline{2-5}
 & 0.8875 &  1.2791E-02 &  7.9668E-04 &  1.0675E-03 \\ \cline{2-5}
 & 0.8965 &  1.0713E-02 &  8.0386E-04 &  8.8616E-04 \\ \cline{2-5}
 & 0.9055 &  9.1947E-03 &  5.7693E-04 &  7.6038E-04 \\ \cline{2-5}
 & 0.9145 &  9.2926E-03 &  7.1472E-04 &  7.6757E-04 \\ \cline{2-5}
 & 0.9235 &  7.9483E-03 &  5.0574E-04 &  6.5445E-04 \\ \cline{2-5}
 & 0.9325 &  7.1504E-03 &  5.4102E-04 &  5.8820E-04 \\ \cline{2-5}
 & 0.9415 &  6.2157E-03 &  5.3218E-04 &  5.0907E-04 \\ \cline{2-5}
 & 0.9505 &  6.6535E-03 &  4.2421E-04 &  5.4434E-04 \\ \cline{2-5}
 & 0.9595 &  7.6862E-03 &  4.8808E-04 &  6.3132E-04 \\ \cline{2-5}
 & 0.9775 &  9.8224E-03 &  6.2247E-04 &  8.1386E-04 \\ \cline{2-5}
 & 0.9865 &  8.8188E-03 &  7.0772E-04 &  7.2975E-04 \\ \cline{2-5}
 & 0.9955 &  9.6133E-03 &  6.4666E-04 &  7.9940E-04 \\ \cline{2-5}
 & 1.0045 &  9.9768E-03 &  6.8200E-04 &  8.3089E-04 \\ \cline{2-5}
 & 1.0135 &  8.5489E-03 &  7.4020E-04 &  7.0904E-04 \\ \cline{2-5}
 & 1.0225 &  9.2747E-03 &  6.7463E-04 &  7.7613E-04 \\ \cline{2-5}
 & 1.0315 &  6.4559E-03 &  5.4368E-04 &  5.3578E-04 \\ \cline{2-5}
 & 1.0405 &  6.1808E-03 &  5.3594E-04 &  5.1445E-04 \\ \cline{2-5}
 & 1.0495 &  5.8673E-03 &  6.6716E-04 &  4.8500E-04 \\ \cline{2-5}
 & 1.0585 &  5.1410E-03 &  5.1669E-04 &  4.2879E-04 \\ \cline{2-5}
 & 1.0675 &  3.8487E-03 &  4.3860E-04 &  3.1856E-04 \\ \cline{2-5}
 & 1.0765 &  2.9960E-03 &  3.8678E-04 &  2.4692E-04 \\ \cline{2-5}
 & 1.0855 &  1.1169E-03 &  5.4741E-04 &  9.2510E-05 \\ \cline{2-5}
 & 1.0945 &  1.1463E-03 &  5.1807E-04 &  9.4432E-05 \\ \cline{2-5}
 & 1.1035 &  1.1770E-03 &  5.3195E-04 &  9.7223E-05 \\ \cline{2-5}
 & 1.1125 &  2.1641E-03 &  3.1567E-04 &  1.7648E-04 \\ \cline{2-5}
 & 1.1215 &  1.5033E-03 &  2.7916E-04 &  1.2360E-04 \\ \cline{2-5}
 & 1.1305 &  1.7700E-03 &  3.4712E-04 &  1.5005E-04 \\ \cline{2-5}
 & 1.1395 &  1.2222E-03 &  2.2314E-04 &  9.9516E-05 \\ \cline{2-5}
 & 1.1575 &  1.1167E-03 &  2.5619E-04 &  9.3452E-05 \\ \cline{2-5}
 & 1.1665 &  1.0080E-03 &  2.5200E-04 &  8.4474E-05 \\ \cline{2-5}
 & 1.1755 &  3.2806E-04 &  1.1599E-04 &  2.6696E-05 \\ \cline{2-5}
 & 1.1845 &  7.2425E-04 &  2.0087E-04 &  5.9285E-05 \\ \cline{2-5}
 & 1.1935 &  5.0204E-04 &  1.5137E-04 &  4.0949E-05 \\ \cline{2-5}
 & 1.2025 &  5.2558E-04 &  1.8582E-04 &  4.3725E-05 \\ \cline{2-5}
 & 1.2115 &  5.4362E-04 &  1.9220E-04 &  4.5263E-05 \\ \cline{2-5}
 & 1.2205 &  1.3263E-04 &  7.6573E-05 &  1.0899E-05 \\ \cline{2-5}
 & 1.2295 &  1.6160E-04 &  9.3303E-05 &  1.3231E-05 \\ \cline{2-5}
 & 1.2475 &  2.5887E-04 &  1.0568E-04 &  2.1164E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.6250 & 0.5365 &  1.1241E-01 &  1.6260E-03 &  9.8091E-03 \\ \cline{2-5}
 & 0.5455 &  1.0248E-01 &  1.5356E-03 &  8.8017E-03 \\ \cline{2-5}
 & 0.5545 &  9.4640E-02 &  1.6502E-03 &  8.0518E-03 \\ \cline{2-5}
 & 0.5635 &  9.2920E-02 &  1.5954E-03 &  7.8629E-03 \\ \cline{2-5}
 & 0.5725 &  8.9751E-02 &  1.4499E-03 &  7.5819E-03 \\ \cline{2-5}
 & 0.5815 &  8.5707E-02 &  1.4412E-03 &  7.2213E-03 \\ \cline{2-5}
 & 0.5905 &  7.8538E-02 &  1.4368E-03 &  6.6075E-03 \\ \cline{2-5}
 & 0.5995 &  7.8555E-02 &  1.4164E-03 &  6.6037E-03 \\ \cline{2-5}
 & 0.6085 &  7.4570E-02 &  1.2939E-03 &  6.2643E-03 \\ \cline{2-5}
 & 0.6175 &  7.2704E-02 &  1.3122E-03 &  6.1111E-03 \\ \cline{2-5}
 & 0.6265 &  6.7003E-02 &  1.3356E-03 &  5.6208E-03 \\ \cline{2-5}
 & 0.6355 &  6.2800E-02 &  1.2952E-03 &  5.2659E-03 \\ \cline{2-5}
 & 0.6445 &  6.0478E-02 &  1.3572E-03 &  5.0674E-03 \\ \cline{2-5}
 & 0.6535 &  5.5592E-02 &  1.2446E-03 &  4.6522E-03 \\ \cline{2-5}
 & 0.6625 &  5.5819E-02 &  1.1996E-03 &  4.6783E-03 \\ \cline{2-5}
 & 0.6715 &  5.1675E-02 &  1.1492E-03 &  4.3248E-03 \\ \cline{2-5}
 & 0.6805 &  4.8644E-02 &  1.1475E-03 &  4.0709E-03 \\ \cline{2-5}
 & 0.6895 &  4.8806E-02 &  1.1824E-03 &  4.0824E-03 \\ \cline{2-5}
 & 0.6985 &  4.6190E-02 &  1.1738E-03 &  3.8657E-03 \\ \cline{2-5}
 & 0.7075 &  4.4704E-02 &  1.2071E-03 &  3.7340E-03 \\ \cline{2-5}
 & 0.7165 &  4.1191E-02 &  1.1482E-03 &  3.4421E-03 \\ \cline{2-5}
 & 0.7255 &  3.7315E-02 &  1.2452E-03 &  3.1184E-03 \\ \cline{2-5}
 & 0.7345 &  3.5738E-02 &  1.1389E-03 &  2.9866E-03 \\ \cline{2-5}
 & 0.7435 &  3.5272E-02 &  1.0780E-03 &  2.9450E-03 \\ \cline{2-5}
 & 0.7525 &  3.2706E-02 &  1.1385E-03 &  2.7332E-03 \\ \cline{2-5}
 & 0.7615 &  2.9563E-02 &  1.1179E-03 &  2.4686E-03 \\ \cline{2-5}
 & 0.7705 &  3.0112E-02 &  1.1631E-03 &  2.5232E-03 \\ \cline{2-5}
 & 0.7795 &  2.7113E-02 &  1.1877E-03 &  2.2710E-03 \\ \cline{2-5}
 & 0.7885 &  2.3250E-02 &  9.1624E-04 &  1.9464E-03 \\ \cline{2-5}
 & 0.7975 &  2.1760E-02 &  1.0651E-03 &  1.8244E-03 \\ \cline{2-5}
 & 0.8065 &  2.0002E-02 &  8.4526E-04 &  1.6745E-03 \\ \cline{2-5}
 & 0.8155 &  1.8209E-02 &  1.0540E-03 &  1.5232E-03 \\ \cline{2-5}
 & 0.8245 &  1.7414E-02 &  9.7953E-04 &  1.4615E-03 \\ \cline{2-5}
 & 0.8335 &  1.4383E-02 &  7.4076E-04 &  1.2013E-03 \\ \cline{2-5}
 & 0.8425 &  1.6559E-02 &  8.0608E-04 &  1.3858E-03 \\ \cline{2-5}
 & 0.8515 &  1.5177E-02 &  7.7961E-04 &  1.2690E-03 \\ \cline{2-5}
 & 0.8605 &  1.2841E-02 &  7.2699E-04 &  1.0751E-03 \\ \cline{2-5}
 & 0.8695 &  1.3420E-02 &  7.4327E-04 &  1.1243E-03 \\ \cline{2-5}
 & 0.8785 &  1.3262E-02 &  7.6567E-04 &  1.1124E-03 \\ \cline{2-5}
 & 0.8875 &  1.0567E-02 &  9.5275E-04 &  8.8626E-04 \\ \cline{2-5}
 & 0.8965 &  1.1752E-02 &  7.7471E-04 &  9.8628E-04 \\ \cline{2-5}
 & 0.9055 &  1.0388E-02 &  6.2757E-04 &  8.7117E-04 \\ \cline{2-5}
 & 0.9145 &  8.0677E-03 &  6.1869E-04 &  6.7470E-04 \\ \cline{2-5}
 & 0.9235 &  8.2149E-03 &  6.0717E-04 &  6.8343E-04 \\ \cline{2-5}
 & 0.9325 &  7.2479E-03 &  6.1502E-04 &  6.0121E-04 \\ \cline{2-5}
 & 0.9415 &  7.1322E-03 &  5.1798E-04 &  5.9089E-04 \\ \cline{2-5}
 & 0.9505 &  6.5299E-03 &  4.1465E-04 &  5.3966E-04 \\ \cline{2-5}
 & 0.9595 &  7.1038E-03 &  4.5760E-04 &  5.8790E-04 \\ \cline{2-5}
 & 0.9685 &  7.5512E-03 &  7.0058E-04 &  6.2804E-04 \\ \cline{2-5}
 & 0.9775 &  8.9409E-03 &  5.7834E-04 &  7.4349E-04 \\ \cline{2-5}
 & 0.9865 &  9.7321E-03 &  8.5937E-04 &  8.1714E-04 \\ \cline{2-5}
 & 0.9955 &  8.3633E-03 &  6.0200E-04 &  7.0221E-04 \\ \cline{2-5}
 & 1.0045 &  8.9138E-03 &  6.3030E-04 &  7.4819E-04 \\ \cline{2-5}
 & 1.0135 &  8.3462E-03 &  7.8586E-04 &  7.0289E-04 \\ \cline{2-5}
 & 1.0225 &  8.0177E-03 &  6.0436E-04 &  6.7556E-04 \\ \cline{2-5}
 & 1.0315 &  8.3889E-03 &  6.2013E-04 &  7.0343E-04 \\ \cline{2-5}
 & 1.0405 &  5.2732E-03 &  4.9606E-04 &  4.4280E-04 \\ \cline{2-5}
 & 1.0495 &  5.1852E-03 &  4.8563E-04 &  4.3605E-04 \\ \cline{2-5}
 & 1.0585 &  3.7930E-03 &  4.0665E-04 &  3.1722E-04 \\ \cline{2-5}
 & 1.0675 &  3.4289E-03 &  7.0156E-04 &  2.8679E-04 \\ \cline{2-5}
 & 1.0765 &  2.5623E-03 &  5.2272E-04 &  2.1392E-04 \\ \cline{2-5}
 & 1.0855 &  2.3692E-03 &  3.2855E-04 &  1.9700E-04 \\ \cline{2-5}
 & 1.0945 &  2.0705E-03 &  3.0865E-04 &  1.7118E-04 \\ \cline{2-5}
 & 1.1035 &  2.1805E-03 &  3.2872E-04 &  1.8111E-04 \\ \cline{2-5}
 & 1.1125 &  1.8220E-03 &  3.1246E-04 &  1.5138E-04 \\ \cline{2-5}
 & 1.1215 &  1.4477E-03 &  2.7359E-04 &  1.2008E-04 \\ \cline{2-5}
 & 1.1305 &  7.7019E-04 &  1.9255E-04 &  6.3873E-05 \\ \cline{2-5}
 & 1.1395 &  1.2165E-03 &  2.5936E-04 &  1.0055E-04 \\ \cline{2-5}
 & 1.1485 &  6.5890E-04 &  4.6641E-04 &  5.4462E-05 \\ \cline{2-5}
 & 1.1575 &  8.7647E-04 &  2.0658E-04 &  7.2249E-05 \\ \cline{2-5}
 & 1.1665 &  5.2750E-04 &  1.7583E-04 &  4.4223E-05 \\ \cline{2-5}
 & 1.1755 &  5.1275E-04 &  1.6214E-04 &  4.2544E-05 \\ \cline{2-5}
 & 1.1845 &  5.6719E-04 &  1.7101E-04 &  4.6779E-05 \\ \cline{2-5}
 & 1.2025 &  5.2563E-04 &  1.6622E-04 &  4.3613E-05 \\ \cline{2-5}
 & 1.2115 &  3.9138E-04 &  1.4793E-04 &  3.2975E-05 \\ \cline{2-5}
 & 1.2295 &  4.7714E-04 &  1.6870E-04 &  4.0035E-05 \\ \cline{2-5}
 & 1.2475 &  2.0693E-04 &  1.0346E-04 &  1.7164E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.6750 & 0.5545 &  9.9669E-02 &  1.5531E-03 &  8.6101E-03 \\ \cline{2-5}
 & 0.5635 &  9.2437E-02 &  1.5384E-03 &  7.9255E-03 \\ \cline{2-5}
 & 0.5725 &  8.6809E-02 &  1.5813E-03 &  7.4110E-03 \\ \cline{2-5}
 & 0.5815 &  8.4783E-02 &  1.4875E-03 &  7.2211E-03 \\ \cline{2-5}
 & 0.5905 &  7.9229E-02 &  1.4906E-03 &  6.7416E-03 \\ \cline{2-5}
 & 0.5995 &  7.6254E-02 &  1.3836E-03 &  6.4686E-03 \\ \cline{2-5}
 & 0.6085 &  7.1848E-02 &  1.4328E-03 &  6.0978E-03 \\ \cline{2-5}
 & 0.6175 &  7.0449E-02 &  1.4005E-03 &  5.9730E-03 \\ \cline{2-5}
 & 0.6265 &  6.4615E-02 &  1.3654E-03 &  5.4807E-03 \\ \cline{2-5}
 & 0.6355 &  6.6546E-02 &  1.3455E-03 &  5.6393E-03 \\ \cline{2-5}
 & 0.6445 &  6.1474E-02 &  1.2860E-03 &  5.2058E-03 \\ \cline{2-5}
 & 0.6535 &  5.5458E-02 &  1.2580E-03 &  4.6880E-03 \\ \cline{2-5}
 & 0.6625 &  5.2793E-02 &  1.1578E-03 &  4.4608E-03 \\ \cline{2-5}
 & 0.6715 &  4.9890E-02 &  1.2895E-03 &  4.2200E-03 \\ \cline{2-5}
 & 0.6805 &  5.0850E-02 &  1.1683E-03 &  4.2969E-03 \\ \cline{2-5}
 & 0.6895 &  4.7508E-02 &  1.2225E-03 &  4.0149E-03 \\ \cline{2-5}
 & 0.6985 &  4.5947E-02 &  1.1296E-03 &  3.8845E-03 \\ \cline{2-5}
 & 0.7075 &  4.2387E-02 &  1.1000E-03 &  3.5788E-03 \\ \cline{2-5}
 & 0.7165 &  4.0264E-02 &  1.1284E-03 &  3.4003E-03 \\ \cline{2-5}
 & 0.7255 &  3.7935E-02 &  1.1234E-03 &  3.2032E-03 \\ \cline{2-5}
 & 0.7345 &  3.5413E-02 &  1.1767E-03 &  2.9896E-03 \\ \cline{2-5}
 & 0.7435 &  3.2947E-02 &  1.1946E-03 &  2.7801E-03 \\ \cline{2-5}
 & 0.7525 &  3.3384E-02 &  1.1148E-03 &  2.8200E-03 \\ \cline{2-5}
 & 0.7615 &  3.2009E-02 &  1.1113E-03 &  2.7027E-03 \\ \cline{2-5}
 & 0.7705 &  2.9993E-02 &  1.2183E-03 &  2.5350E-03 \\ \cline{2-5}
 & 0.7795 &  2.5708E-02 &  9.9936E-04 &  2.1717E-03 \\ \cline{2-5}
 & 0.7885 &  2.1919E-02 &  1.0989E-03 &  1.8498E-03 \\ \cline{2-5}
 & 0.7975 &  2.3064E-02 &  1.1027E-03 &  1.9537E-03 \\ \cline{2-5}
 & 0.8065 &  2.3087E-02 &  1.0453E-03 &  1.9514E-03 \\ \cline{2-5}
 & 0.8155 &  1.7670E-02 &  9.3427E-04 &  1.4921E-03 \\ \cline{2-5}
 & 0.8245 &  1.7801E-02 &  8.2374E-04 &  1.5043E-03 \\ \cline{2-5}
 & 0.8335 &  1.5084E-02 &  8.2798E-04 &  1.2706E-03 \\ \cline{2-5}
 & 0.8425 &  1.5232E-02 &  7.6353E-04 &  1.2854E-03 \\ \cline{2-5}
 & 0.8515 &  1.4919E-02 &  9.4758E-04 &  1.2612E-03 \\ \cline{2-5}
 & 0.8605 &  1.2247E-02 &  8.8132E-04 &  1.0360E-03 \\ \cline{2-5}
 & 0.8695 &  1.1620E-02 &  8.0135E-04 &  9.8360E-04 \\ \cline{2-5}
 & 0.8785 &  1.1396E-02 &  9.0896E-04 &  9.6446E-04 \\ \cline{2-5}
 & 0.8875 &  9.7286E-03 &  6.6659E-04 &  8.2564E-04 \\ \cline{2-5}
 & 0.8965 &  1.0090E-02 &  8.0034E-04 &  8.5373E-04 \\ \cline{2-5}
 & 0.9055 &  9.4556E-03 &  8.0236E-04 &  8.0015E-04 \\ \cline{2-5}
 & 0.9145 &  7.2818E-03 &  6.8026E-04 &  6.1212E-04 \\ \cline{2-5}
 & 0.9235 &  8.0867E-03 &  5.2752E-04 &  6.8083E-04 \\ \cline{2-5}
 & 0.9325 &  6.8040E-03 &  4.6403E-04 &  5.7099E-04 \\ \cline{2-5}
 & 0.9505 &  6.0379E-03 &  4.0342E-04 &  5.0279E-04 \\ \cline{2-5}
 & 0.9595 &  7.2096E-03 &  5.5139E-04 &  6.0276E-04 \\ \cline{2-5}
 & 0.9685 &  8.0492E-03 &  5.3190E-04 &  6.7506E-04 \\ \cline{2-5}
 & 0.9775 &  8.9743E-03 &  5.8792E-04 &  7.5671E-04 \\ \cline{2-5}
 & 0.9865 &  8.7417E-03 &  5.9897E-04 &  7.3773E-04 \\ \cline{2-5}
 & 0.9955 &  9.5876E-03 &  6.5848E-04 &  8.1398E-04 \\ \cline{2-5}
 & 1.0135 &  7.8563E-03 &  7.6088E-04 &  6.6824E-04 \\ \cline{2-5}
 & 1.0225 &  7.3783E-03 &  5.8514E-04 &  6.2435E-04 \\ \cline{2-5}
 & 1.0315 &  7.8133E-03 &  7.5986E-04 &  6.6558E-04 \\ \cline{2-5}
 & 1.0405 &  5.0422E-03 &  6.2967E-04 &  4.2602E-04 \\ \cline{2-5}
 & 1.0495 &  3.8162E-03 &  6.1463E-04 &  3.2368E-04 \\ \cline{2-5}
 & 1.0585 &  4.4499E-03 &  4.5655E-04 &  3.7479E-04 \\ \cline{2-5}
 & 1.0675 &  4.4065E-03 &  4.4974E-04 &  3.7365E-04 \\ \cline{2-5}
 & 1.0765 &  3.3106E-03 &  3.8747E-04 &  2.7883E-04 \\ \cline{2-5}
 & 1.0855 &  2.2573E-03 &  2.9640E-04 &  1.8818E-04 \\ \cline{2-5}
 & 1.0945 &  2.2292E-03 &  3.1845E-04 &  1.8761E-04 \\ \cline{2-5}
 & 1.1035 &  1.8501E-03 &  2.7580E-04 &  1.5467E-04 \\ \cline{2-5}
 & 1.1125 &  1.4079E-03 &  2.4144E-04 &  1.1762E-04 \\ \cline{2-5}
 & 1.1215 &  1.4343E-03 &  2.6186E-04 &  1.2040E-04 \\ \cline{2-5}
 & 1.1305 &  1.5642E-03 &  3.1283E-04 &  1.3179E-04 \\ \cline{2-5}
 & 1.1395 &  1.0849E-03 &  2.4259E-04 &  9.0502E-05 \\ \cline{2-5}
 & 1.1485 &  8.3131E-04 &  2.2218E-04 &  6.9987E-05 \\ \cline{2-5}
 & 1.1575 &  7.9187E-04 &  2.1164E-04 &  6.6120E-05 \\ \cline{2-5}
 & 1.1665 &  6.8861E-04 &  1.9099E-04 &  5.7352E-05 \\ \cline{2-5}
 & 1.1755 &  6.8982E-04 &  1.9913E-04 &  5.7489E-05 \\ \cline{2-5}
 & 1.2025 &  4.8930E-04 &  1.6310E-04 &  4.0505E-05 \\ \cline{2-5}
 & 1.2115 &  4.0630E-04 &  1.4365E-04 &  3.3926E-05 \\ \cline{2-5}
 & 1.2205 &  1.8056E-04 &  9.0281E-05 &  1.4954E-05 \\ \cline{2-5}
 & 1.2385 &  2.1453E-04 &  9.5939E-05 &  1.7740E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.7250 & 0.5545 &  9.6703E-02 &  1.6520E-03 &  8.4883E-03 \\ \cline{2-5}
 & 0.5635 &  9.2177E-02 &  1.5440E-03 &  8.0176E-03 \\ \cline{2-5}
 & 0.5725 &  9.0951E-02 &  1.5563E-03 &  7.8622E-03 \\ \cline{2-5}
 & 0.5815 &  8.5032E-02 &  1.5832E-03 &  7.3235E-03 \\ \cline{2-5}
 & 0.5905 &  7.9000E-02 &  1.3866E-03 &  6.7870E-03 \\ \cline{2-5}
 & 0.5995 &  7.5451E-02 &  1.3860E-03 &  6.4736E-03 \\ \cline{2-5}
 & 0.6085 &  7.2662E-02 &  1.3715E-03 &  6.2254E-03 \\ \cline{2-5}
 & 0.6175 &  7.2168E-02 &  1.3849E-03 &  6.1789E-03 \\ \cline{2-5}
 & 0.6265 &  6.3469E-02 &  1.3496E-03 &  5.4275E-03 \\ \cline{2-5}
 & 0.6355 &  6.3127E-02 &  1.2732E-03 &  5.4016E-03 \\ \cline{2-5}
 & 0.6445 &  6.1223E-02 &  1.2727E-03 &  5.2401E-03 \\ \cline{2-5}
 & 0.6535 &  5.4910E-02 &  1.3374E-03 &  4.6905E-03 \\ \cline{2-5}
 & 0.6625 &  5.4894E-02 &  1.2371E-03 &  4.6870E-03 \\ \cline{2-5}
 & 0.6715 &  5.2191E-02 &  1.2821E-03 &  4.4563E-03 \\ \cline{2-5}
 & 0.6805 &  5.0695E-02 &  1.1348E-03 &  4.3271E-03 \\ \cline{2-5}
 & 0.6895 &  4.5476E-02 &  1.1422E-03 &  3.8761E-03 \\ \cline{2-5}
 & 0.6985 &  4.6635E-02 &  1.1961E-03 &  3.9784E-03 \\ \cline{2-5}
 & 0.7075 &  4.0514E-02 &  1.1402E-03 &  3.4560E-03 \\ \cline{2-5}
 & 0.7165 &  4.0382E-02 &  1.0964E-03 &  3.4434E-03 \\ \cline{2-5}
 & 0.7255 &  3.9872E-02 &  1.0770E-03 &  3.4019E-03 \\ \cline{2-5}
 & 0.7345 &  3.3430E-02 &  1.1556E-03 &  2.8449E-03 \\ \cline{2-5}
 & 0.7435 &  3.2082E-02 &  1.0261E-03 &  2.7302E-03 \\ \cline{2-5}
 & 0.7525 &  3.2870E-02 &  1.0636E-03 &  2.7999E-03 \\ \cline{2-5}
 & 0.7615 &  3.0787E-02 &  1.0462E-03 &  2.6197E-03 \\ \cline{2-5}
 & 0.7705 &  2.7234E-02 &  1.0036E-03 &  2.3214E-03 \\ \cline{2-5}
 & 0.7795 &  2.5444E-02 &  1.0907E-03 &  2.1663E-03 \\ \cline{2-5}
 & 0.7885 &  2.6895E-02 &  1.0004E-03 &  2.2965E-03 \\ \cline{2-5}
 & 0.7975 &  2.2963E-02 &  9.9199E-04 &  1.9617E-03 \\ \cline{2-5}
 & 0.8065 &  2.1223E-02 &  1.0574E-03 &  1.8123E-03 \\ \cline{2-5}
 & 0.8155 &  1.7261E-02 &  9.1220E-04 &  1.4754E-03 \\ \cline{2-5}
 & 0.8245 &  1.7105E-02 &  8.0102E-04 &  1.4584E-03 \\ \cline{2-5}
 & 0.8335 &  1.5943E-02 &  8.5298E-04 &  1.3584E-03 \\ \cline{2-5}
 & 0.8425 &  1.4000E-02 &  7.3585E-04 &  1.1948E-03 \\ \cline{2-5}
 & 0.8515 &  1.3169E-02 &  8.8550E-04 &  1.1217E-03 \\ \cline{2-5}
 & 0.8605 &  1.1877E-02 &  7.9279E-04 &  1.0130E-03 \\ \cline{2-5}
 & 0.8695 &  1.2948E-02 &  7.3780E-04 &  1.1073E-03 \\ \cline{2-5}
 & 0.8785 &  1.1655E-02 &  7.1194E-04 &  9.9465E-04 \\ \cline{2-5}
 & 0.8875 &  1.1163E-02 &  8.1880E-04 &  9.5474E-04 \\ \cline{2-5}
 & 0.8965 &  1.0253E-02 &  6.9129E-04 &  8.7509E-04 \\ \cline{2-5}
 & 0.9055 &  8.1704E-03 &  9.2924E-04 &  6.9662E-04 \\ \cline{2-5}
 & 0.9145 &  6.2891E-03 &  7.7224E-04 &  5.3420E-04 \\ \cline{2-5}
 & 0.9235 &  7.7365E-03 &  6.3803E-04 &  6.5937E-04 \\ \cline{2-5}
 & 0.9325 &  7.2608E-03 &  6.0067E-04 &  6.1628E-04 \\ \cline{2-5}
 & 0.9415 &  6.3219E-03 &  4.3940E-04 &  5.3411E-04 \\ \cline{2-5}
 & 0.9505 &  5.3130E-03 &  5.5387E-04 &  4.4892E-04 \\ \cline{2-5}
 & 0.9595 &  7.5287E-03 &  4.9751E-04 &  6.3786E-04 \\ \cline{2-5}
 & 0.9685 &  7.7372E-03 &  5.4847E-04 &  6.5783E-04 \\ \cline{2-5}
 & 0.9775 &  8.0699E-03 &  5.6780E-04 &  6.8634E-04 \\ \cline{2-5}
 & 0.9865 &  8.1336E-03 &  7.4002E-04 &  6.9858E-04 \\ \cline{2-5}
 & 0.9955 &  8.2781E-03 &  6.2937E-04 &  7.0984E-04 \\ \cline{2-5}
 & 1.0045 &  9.3787E-03 &  6.7862E-04 &  8.0205E-04 \\ \cline{2-5}
 & 1.0135 &  8.1844E-03 &  6.6384E-04 &  7.0751E-04 \\ \cline{2-5}
 & 1.0225 &  7.4451E-03 &  5.9419E-04 &  6.3536E-04 \\ \cline{2-5}
 & 1.0315 &  6.5196E-03 &  5.6112E-04 &  5.5781E-04 \\ \cline{2-5}
 & 1.0405 &  5.4827E-03 &  6.5990E-04 &  4.6811E-04 \\ \cline{2-5}
 & 1.0495 &  5.7023E-03 &  5.2273E-04 &  4.8580E-04 \\ \cline{2-5}
 & 1.0585 &  3.8318E-03 &  4.1081E-04 &  3.2650E-04 \\ \cline{2-5}
 & 1.0675 &  3.1037E-03 &  3.5839E-04 &  2.6309E-04 \\ \cline{2-5}
 & 1.0765 &  3.1258E-03 &  3.6093E-04 &  2.6571E-04 \\ \cline{2-5}
 & 1.0855 &  2.5376E-03 &  3.2760E-04 &  2.1687E-04 \\ \cline{2-5}
 & 1.0945 &  1.8753E-03 &  2.6791E-04 &  1.5780E-04 \\ \cline{2-5}
 & 1.1035 &  1.7268E-03 &  4.9425E-04 &  1.4578E-04 \\ \cline{2-5}
 & 1.1125 &  1.7333E-03 &  2.8495E-04 &  1.4693E-04 \\ \cline{2-5}
 & 1.1215 &  1.2963E-03 &  2.3667E-04 &  1.1002E-04 \\ \cline{2-5}
 & 1.1305 &  1.0061E-03 &  2.0979E-04 &  8.5058E-05 \\ \cline{2-5}
 & 1.1395 &  7.8694E-04 &  1.8054E-04 &  6.6271E-05 \\ \cline{2-5}
 & 1.1485 &  1.1399E-03 &  2.3267E-04 &  9.7162E-05 \\ \cline{2-5}
 & 1.1575 &  5.3648E-04 &  1.6965E-04 &  4.5257E-05 \\ \cline{2-5}
 & 1.1665 &  3.6732E-04 &  4.3708E-04 &  3.0857E-05 \\ \cline{2-5}
 & 1.1755 &  6.4271E-04 &  1.7177E-04 &  5.4250E-05 \\ \cline{2-5}
 & 1.1845 &  3.8190E-04 &  1.4435E-04 &  3.2152E-05 \\ \cline{2-5}
 & 1.1935 &  4.0354E-04 &  1.5253E-04 &  3.4295E-05 \\ \cline{2-5}
 & 1.2025 &  3.6563E-04 &  1.3820E-04 &  3.0647E-05 \\ \cline{2-5}
 & 1.2205 &  2.7657E-04 &  1.2368E-04 &  2.3132E-05 \\ \cline{2-5}
 & 1.2295 &  1.7867E-04 &  7.9904E-05 &  1.4905E-05 \\ \cline{2-5}
 & 1.2385 &  3.1924E-04 &  1.3033E-04 &  2.6899E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.7750 & 0.5635 &  9.5326E-02 &  1.5631E-03 &  8.4140E-03 \\ \cline{2-5}
 & 0.5725 &  8.8616E-02 &  1.5131E-03 &  7.7657E-03 \\ \cline{2-5}
 & 0.5815 &  8.5875E-02 &  1.5897E-03 &  7.4796E-03 \\ \cline{2-5}
 & 0.5905 &  7.5272E-02 &  1.5291E-03 &  6.5382E-03 \\ \cline{2-5}
 & 0.5995 &  7.5480E-02 &  1.4504E-03 &  6.5434E-03 \\ \cline{2-5}
 & 0.6085 &  7.2613E-02 &  1.4297E-03 &  6.2928E-03 \\ \cline{2-5}
 & 0.6175 &  6.6582E-02 &  1.3238E-03 &  5.7604E-03 \\ \cline{2-5}
 & 0.6265 &  6.4364E-02 &  1.3803E-03 &  5.5611E-03 \\ \cline{2-5}
 & 0.6355 &  6.2252E-02 &  1.3660E-03 &  5.3728E-03 \\ \cline{2-5}
 & 0.6445 &  6.1443E-02 &  1.3472E-03 &  5.3123E-03 \\ \cline{2-5}
 & 0.6535 &  5.8774E-02 &  1.2127E-03 &  5.0763E-03 \\ \cline{2-5}
 & 0.6625 &  5.6345E-02 &  1.2779E-03 &  4.8657E-03 \\ \cline{2-5}
 & 0.6715 &  5.1191E-02 &  1.2104E-03 &  4.4111E-03 \\ \cline{2-5}
 & 0.6805 &  5.0828E-02 &  1.2195E-03 &  4.3817E-03 \\ \cline{2-5}
 & 0.6895 &  4.5044E-02 &  1.2855E-03 &  3.8828E-03 \\ \cline{2-5}
 & 0.6985 &  4.3413E-02 &  1.1634E-03 &  3.7405E-03 \\ \cline{2-5}
 & 0.7075 &  4.3197E-02 &  1.1421E-03 &  3.7223E-03 \\ \cline{2-5}
 & 0.7165 &  4.0457E-02 &  1.1206E-03 &  3.4859E-03 \\ \cline{2-5}
 & 0.7255 &  3.7839E-02 &  1.1081E-03 &  3.2586E-03 \\ \cline{2-5}
 & 0.7345 &  3.5241E-02 &  1.0296E-03 &  3.0338E-03 \\ \cline{2-5}
 & 0.7435 &  3.2277E-02 &  1.0243E-03 &  2.7795E-03 \\ \cline{2-5}
 & 0.7525 &  3.3202E-02 &  1.2537E-03 &  2.8572E-03 \\ \cline{2-5}
 & 0.7615 &  2.7503E-02 &  1.0805E-03 &  2.3639E-03 \\ \cline{2-5}
 & 0.7705 &  2.8293E-02 &  1.1356E-03 &  2.4357E-03 \\ \cline{2-5}
 & 0.7795 &  2.6366E-02 &  1.1381E-03 &  2.2719E-03 \\ \cline{2-5}
 & 0.7885 &  2.7185E-02 &  1.0424E-03 &  2.3386E-03 \\ \cline{2-5}
 & 0.7975 &  2.2593E-02 &  9.1646E-04 &  1.9469E-03 \\ \cline{2-5}
 & 0.8065 &  2.1014E-02 &  8.9778E-04 &  1.8063E-03 \\ \cline{2-5}
 & 0.8155 &  2.0287E-02 &  1.1876E-03 &  1.7453E-03 \\ \cline{2-5}
 & 0.8245 &  1.8757E-02 &  9.8989E-04 &  1.6143E-03 \\ \cline{2-5}
 & 0.8335 &  1.6800E-02 &  8.4424E-04 &  1.4513E-03 \\ \cline{2-5}
 & 0.8425 &  1.4525E-02 &  8.4816E-04 &  1.2515E-03 \\ \cline{2-5}
 & 0.8515 &  1.4217E-02 &  9.3919E-04 &  1.2265E-03 \\ \cline{2-5}
 & 0.8605 &  1.1128E-02 &  9.4724E-04 &  9.5965E-04 \\ \cline{2-5}
 & 0.8695 &  1.1203E-02 &  7.9613E-04 &  9.6680E-04 \\ \cline{2-5}
 & 0.8785 &  1.1102E-02 &  7.0076E-04 &  9.5753E-04 \\ \cline{2-5}
 & 0.8875 &  1.1466E-02 &  7.2227E-04 &  9.8889E-04 \\ \cline{2-5}
 & 0.8965 &  9.9039E-03 &  6.7702E-04 &  8.5266E-04 \\ \cline{2-5}
 & 0.9055 &  8.4733E-03 &  7.5165E-04 &  7.2947E-04 \\ \cline{2-5}
 & 0.9145 &  7.4072E-03 &  6.8411E-04 &  6.3512E-04 \\ \cline{2-5}
 & 0.9235 &  6.8670E-03 &  6.1572E-04 &  5.8859E-04 \\ \cline{2-5}
 & 0.9325 &  7.3331E-03 &  6.3066E-04 &  6.3021E-04 \\ \cline{2-5}
 & 0.9415 &  5.7694E-03 &  4.3366E-04 &  4.9265E-04 \\ \cline{2-5}
 & 0.9505 &  5.9700E-03 &  4.2214E-04 &  5.0803E-04 \\ \cline{2-5}
 & 0.9595 &  5.2454E-03 &  5.2558E-04 &  4.4912E-04 \\ \cline{2-5}
 & 0.9685 &  7.0368E-03 &  5.0263E-04 &  6.0011E-04 \\ \cline{2-5}
 & 0.9775 &  7.9524E-03 &  5.6516E-04 &  6.8391E-04 \\ \cline{2-5}
 & 0.9865 &  6.3428E-03 &  8.6761E-04 &  5.4636E-04 \\ \cline{2-5}
 & 0.9955 &  8.9071E-03 &  6.4962E-04 &  7.6888E-04 \\ \cline{2-5}
 & 1.0045 &  9.4844E-03 &  6.7573E-04 &  8.2026E-04 \\ \cline{2-5}
 & 1.0135 &  8.3099E-03 &  6.5696E-04 &  7.1985E-04 \\ \cline{2-5}
 & 1.0225 &  8.1503E-03 &  6.4840E-04 &  7.0595E-04 \\ \cline{2-5}
 & 1.0315 &  6.0431E-03 &  5.5631E-04 &  5.2262E-04 \\ \cline{2-5}
 & 1.0405 &  5.3795E-03 &  4.9108E-04 &  4.6278E-04 \\ \cline{2-5}
 & 1.0495 &  4.0263E-03 &  4.3672E-04 &  3.4676E-04 \\ \cline{2-5}
 & 1.0585 &  3.5916E-03 &  3.8957E-04 &  3.0678E-04 \\ \cline{2-5}
 & 1.0675 &  3.1148E-03 &  3.5730E-04 &  2.6622E-04 \\ \cline{2-5}
 & 1.0765 &  2.4409E-03 &  3.1000E-04 &  2.0809E-04 \\ \cline{2-5}
 & 1.0855 &  2.1106E-03 &  2.9849E-04 &  1.8123E-04 \\ \cline{2-5}
 & 1.0945 &  1.4545E-03 &  4.6762E-04 &  1.2441E-04 \\ \cline{2-5}
 & 1.1035 &  1.8159E-03 &  2.8020E-04 &  1.5571E-04 \\ \cline{2-5}
 & 1.1125 &  1.3444E-03 &  2.3403E-04 &  1.1477E-04 \\ \cline{2-5}
 & 1.1215 &  1.4589E-03 &  2.5020E-04 &  1.2460E-04 \\ \cline{2-5}
 & 1.1305 &  1.1468E-03 &  2.1296E-04 &  9.7653E-05 \\ \cline{2-5}
 & 1.1395 &  2.8704E-04 &  5.3070E-04 &  2.4911E-05 \\ \cline{2-5}
 & 1.1485 &  7.6373E-04 &  1.7521E-04 &  6.4802E-05 \\ \cline{2-5}
 & 1.1575 &  1.6239E-04 &  3.7003E-04 &  1.3723E-05 \\ \cline{2-5}
 & 1.1755 &  2.9683E-04 &  1.2118E-04 &  2.5392E-05 \\ \cline{2-5}
 & 1.1935 &  6.4876E-04 &  1.8728E-04 &  5.4928E-05 \\ \cline{2-5}
 & 1.2025 &  1.0304E-04 &  7.2862E-05 &  8.7046E-06 \\ \cline{2-5}
 & 1.2115 &  2.1681E-04 &  1.0841E-04 &  1.8527E-05 \\ \cline{2-5}
 & 1.2205 &  3.0822E-04 &  1.5411E-04 &  2.7025E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.8250 & 0.5725 &  8.9869E-02 &  1.5952E-03 &  7.9885E-03 \\ \cline{2-5}
 & 0.5815 &  8.3642E-02 &  1.4645E-03 &  7.3835E-03 \\ \cline{2-5}
 & 0.5905 &  7.9783E-02 &  1.6460E-03 &  7.0157E-03 \\ \cline{2-5}
 & 0.5995 &  7.3693E-02 &  1.5956E-03 &  6.4572E-03 \\ \cline{2-5}
 & 0.6085 &  7.2336E-02 &  1.4071E-03 &  6.3302E-03 \\ \cline{2-5}
 & 0.6175 &  6.9550E-02 &  1.3700E-03 &  6.0777E-03 \\ \cline{2-5}
 & 0.6265 &  6.8197E-02 &  1.3554E-03 &  5.9556E-03 \\ \cline{2-5}
 & 0.6355 &  6.4133E-02 &  1.3680E-03 &  5.5949E-03 \\ \cline{2-5}
 & 0.6445 &  6.0385E-02 &  1.2995E-03 &  5.2650E-03 \\ \cline{2-5}
 & 0.6535 &  5.8773E-02 &  1.2239E-03 &  5.1245E-03 \\ \cline{2-5}
 & 0.6625 &  5.6704E-02 &  1.2849E-03 &  4.9427E-03 \\ \cline{2-5}
 & 0.6715 &  5.3809E-02 &  1.3493E-03 &  4.6871E-03 \\ \cline{2-5}
 & 0.6805 &  4.9674E-02 &  1.2502E-03 &  4.3252E-03 \\ \cline{2-5}
 & 0.6895 &  4.5990E-02 &  1.2741E-03 &  4.0042E-03 \\ \cline{2-5}
 & 0.6985 &  4.3648E-02 &  1.2547E-03 &  3.7979E-03 \\ \cline{2-5}
 & 0.7075 &  4.2110E-02 &  1.1135E-03 &  3.6608E-03 \\ \cline{2-5}
 & 0.7165 &  3.7982E-02 &  1.2094E-03 &  3.3033E-03 \\ \cline{2-5}
 & 0.7255 &  3.5675E-02 &  1.0733E-03 &  3.0981E-03 \\ \cline{2-5}
 & 0.7345 &  3.4724E-02 &  1.1695E-03 &  3.0178E-03 \\ \cline{2-5}
 & 0.7435 &  3.2990E-02 &  1.0150E-03 &  2.8667E-03 \\ \cline{2-5}
 & 0.7525 &  3.2014E-02 &  9.8622E-04 &  2.7821E-03 \\ \cline{2-5}
 & 0.7615 &  2.9365E-02 &  1.0762E-03 &  2.5510E-03 \\ \cline{2-5}
 & 0.7705 &  2.9076E-02 &  1.1398E-03 &  2.5251E-03 \\ \cline{2-5}
 & 0.7795 &  2.5410E-02 &  1.0057E-03 &  2.2071E-03 \\ \cline{2-5}
 & 0.7885 &  2.6219E-02 &  1.1550E-03 &  2.2812E-03 \\ \cline{2-5}
 & 0.7975 &  2.2243E-02 &  1.0392E-03 &  1.9356E-03 \\ \cline{2-5}
 & 0.8065 &  2.1863E-02 &  9.0487E-04 &  1.8996E-03 \\ \cline{2-5}
 & 0.8155 &  2.0011E-02 &  9.2174E-04 &  1.7353E-03 \\ \cline{2-5}
 & 0.8245 &  1.8326E-02 &  9.4323E-04 &  1.5900E-03 \\ \cline{2-5}
 & 0.8335 &  1.7805E-02 &  1.0056E-03 &  1.5488E-03 \\ \cline{2-5}
 & 0.8425 &  1.4695E-02 &  9.3100E-04 &  1.2781E-03 \\ \cline{2-5}
 & 0.8515 &  1.2591E-02 &  8.2997E-04 &  1.0956E-03 \\ \cline{2-5}
 & 0.8605 &  1.3422E-02 &  7.5268E-04 &  1.1693E-03 \\ \cline{2-5}
 & 0.8695 &  1.3631E-02 &  8.7024E-04 &  1.1894E-03 \\ \cline{2-5}
 & 0.8785 &  1.2383E-02 &  7.3225E-04 &  1.0737E-03 \\ \cline{2-5}
 & 0.8875 &  1.0384E-02 &  8.3331E-04 &  9.0639E-04 \\ \cline{2-5}
 & 0.8965 &  1.0190E-02 &  6.9019E-04 &  8.8611E-04 \\ \cline{2-5}
 & 0.9055 &  8.6943E-03 &  7.4523E-04 &  7.5287E-04 \\ \cline{2-5}
 & 0.9145 &  7.5430E-03 &  8.3171E-04 &  6.5405E-04 \\ \cline{2-5}
 & 0.9235 &  6.4254E-03 &  5.2463E-04 &  5.5479E-04 \\ \cline{2-5}
 & 0.9325 &  7.0504E-03 &  6.1888E-04 &  6.0870E-04 \\ \cline{2-5}
 & 0.9415 &  6.3000E-03 &  4.7220E-04 &  5.4431E-04 \\ \cline{2-5}
 & 0.9505 &  5.0411E-03 &  3.9245E-04 &  4.3355E-04 \\ \cline{2-5}
 & 0.9595 &  6.1114E-03 &  4.5936E-04 &  5.2697E-04 \\ \cline{2-5}
 & 0.9685 &  6.8001E-03 &  5.2309E-04 &  5.8851E-04 \\ \cline{2-5}
 & 0.9775 &  7.1871E-03 &  5.6643E-04 &  6.2400E-04 \\ \cline{2-5}
 & 0.9865 &  7.5300E-03 &  5.9345E-04 &  6.5299E-04 \\ \cline{2-5}
 & 0.9955 &  8.5201E-03 &  8.3206E-04 &  7.4768E-04 \\ \cline{2-5}
 & 1.0045 &  6.9737E-03 &  5.8938E-04 &  6.0578E-04 \\ \cline{2-5}
 & 1.0135 &  7.9495E-03 &  6.4907E-04 &  6.9700E-04 \\ \cline{2-5}
 & 1.0225 &  7.2756E-03 &  7.7025E-04 &  6.3256E-04 \\ \cline{2-5}
 & 1.0315 &  5.4750E-03 &  7.1107E-04 &  4.7660E-04 \\ \cline{2-5}
 & 1.0405 &  4.8352E-03 &  4.8596E-04 &  4.1835E-04 \\ \cline{2-5}
 & 1.0495 &  4.2997E-03 &  4.4348E-04 &  3.7452E-04 \\ \cline{2-5}
 & 1.0585 &  3.6708E-03 &  4.2386E-04 &  3.1978E-04 \\ \cline{2-5}
 & 1.0675 &  3.8988E-03 &  4.5323E-04 &  3.4223E-04 \\ \cline{2-5}
 & 1.0765 &  2.2464E-03 &  3.1769E-04 &  1.9406E-04 \\ \cline{2-5}
 & 1.0855 &  2.1457E-03 &  3.0345E-04 &  1.8578E-04 \\ \cline{2-5}
 & 1.0945 &  1.6438E-03 &  2.6321E-04 &  1.4151E-04 \\ \cline{2-5}
 & 1.1035 &  2.1222E-03 &  3.0012E-04 &  1.8278E-04 \\ \cline{2-5}
 & 1.1125 &  1.4311E-03 &  2.5298E-04 &  1.2409E-04 \\ \cline{2-5}
 & 1.1215 &  1.4139E-03 &  2.4248E-04 &  1.2195E-04 \\ \cline{2-5}
 & 1.1305 &  9.0491E-04 &  1.9293E-04 &  7.7351E-05 \\ \cline{2-5}
 & 1.1395 &  6.8179E-04 &  1.6536E-04 &  5.8645E-05 \\ \cline{2-5}
 & 1.1485 &  3.8672E-04 &  3.7365E-04 &  3.3112E-05 \\ \cline{2-5}
 & 1.1575 &  6.6313E-04 &  1.7122E-04 &  5.6669E-05 \\ \cline{2-5}
 & 1.1665 &  5.7406E-04 &  1.8153E-04 &  5.0256E-05 \\ \cline{2-5}
 & 1.1755 &  3.2956E-04 &  1.1652E-04 &  2.8374E-05 \\ \cline{2-5}
 & 1.1845 &  4.5686E-04 &  1.4447E-04 &  3.9138E-05 \\ \cline{2-5}
 & 1.1935 &  4.4610E-04 &  1.4870E-04 &  3.8180E-05 \\ \cline{2-5}
 & 1.2025 &  2.4766E-04 &  1.1076E-04 &  2.1406E-05 \\ \cline{2-5}
 & 1.2115 &  3.2269E-04 &  1.3174E-04 &  2.8050E-05 \\ \cline{2-5}
 & 1.2205 &  2.8482E-04 &  1.2738E-04 &  2.4470E-05 \\ \cline{2-5}
 & 1.2565 &  2.3659E-04 &  1.0581E-04 &  2.0591E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.8750 & 0.5815 &  8.3868E-02 &  1.5750E-03 &  7.5003E-03 \\ \cline{2-5}
 & 0.5905 &  7.8654E-02 &  1.5612E-03 &  6.9957E-03 \\ \cline{2-5}
 & 0.5995 &  7.6475E-02 &  1.5927E-03 &  6.7714E-03 \\ \cline{2-5}
 & 0.6085 &  6.9092E-02 &  1.5369E-03 &  6.1012E-03 \\ \cline{2-5}
 & 0.6175 &  6.9706E-02 &  1.3893E-03 &  6.1502E-03 \\ \cline{2-5}
 & 0.6265 &  6.5942E-02 &  1.4102E-03 &  5.8202E-03 \\ \cline{2-5}
 & 0.6355 &  6.1238E-02 &  1.3514E-03 &  5.3978E-03 \\ \cline{2-5}
 & 0.6445 &  5.8489E-02 &  1.2972E-03 &  5.1478E-03 \\ \cline{2-5}
 & 0.6535 &  5.7679E-02 &  1.3477E-03 &  5.0757E-03 \\ \cline{2-5}
 & 0.6625 &  5.6319E-02 &  1.3103E-03 &  4.9585E-03 \\ \cline{2-5}
 & 0.6715 &  5.2395E-02 &  1.3609E-03 &  4.6103E-03 \\ \cline{2-5}
 & 0.6805 &  5.0913E-02 &  1.2957E-03 &  4.4833E-03 \\ \cline{2-5}
 & 0.6895 &  4.9048E-02 &  1.1803E-03 &  4.3148E-03 \\ \cline{2-5}
 & 0.6985 &  4.4635E-02 &  1.2049E-03 &  3.9205E-03 \\ \cline{2-5}
 & 0.7075 &  4.1564E-02 &  1.1596E-03 &  3.6536E-03 \\ \cline{2-5}
 & 0.7165 &  4.0599E-02 &  1.1294E-03 &  3.5673E-03 \\ \cline{2-5}
 & 0.7255 &  3.7894E-02 &  1.0892E-03 &  3.3273E-03 \\ \cline{2-5}
 & 0.7345 &  3.5496E-02 &  1.0925E-03 &  3.1135E-03 \\ \cline{2-5}
 & 0.7435 &  3.3508E-02 &  1.0082E-03 &  2.9396E-03 \\ \cline{2-5}
 & 0.7525 &  3.1609E-02 &  1.0942E-03 &  2.7754E-03 \\ \cline{2-5}
 & 0.7615 &  2.9390E-02 &  1.1209E-03 &  2.5812E-03 \\ \cline{2-5}
 & 0.7705 &  2.7296E-02 &  1.0332E-03 &  2.3952E-03 \\ \cline{2-5}
 & 0.7795 &  2.6162E-02 &  1.0021E-03 &  2.2944E-03 \\ \cline{2-5}
 & 0.7885 &  2.5353E-02 &  9.5394E-04 &  2.2200E-03 \\ \cline{2-5}
 & 0.7975 &  2.1843E-02 &  1.0973E-03 &  1.9178E-03 \\ \cline{2-5}
 & 0.8065 &  1.9981E-02 &  9.9371E-04 &  1.7499E-03 \\ \cline{2-5}
 & 0.8155 &  2.0662E-02 &  9.5676E-04 &  1.8119E-03 \\ \cline{2-5}
 & 0.8245 &  1.7538E-02 &  9.7255E-04 &  1.5368E-03 \\ \cline{2-5}
 & 0.8335 &  1.7430E-02 &  8.2449E-04 &  1.5275E-03 \\ \cline{2-5}
 & 0.8425 &  1.4228E-02 &  8.8134E-04 &  1.2479E-03 \\ \cline{2-5}
 & 0.8515 &  1.4624E-02 &  9.6403E-04 &  1.2822E-03 \\ \cline{2-5}
 & 0.8605 &  1.1580E-02 &  8.7620E-04 &  1.0170E-03 \\ \cline{2-5}
 & 0.8695 &  1.2879E-02 &  7.7243E-04 &  1.1340E-03 \\ \cline{2-5}
 & 0.8785 &  1.0859E-02 &  7.9655E-04 &  9.5529E-04 \\ \cline{2-5}
 & 0.8875 &  1.0523E-02 &  7.1769E-04 &  9.2816E-04 \\ \cline{2-5}
 & 0.8965 &  1.0522E-02 &  8.3698E-04 &  9.2475E-04 \\ \cline{2-5}
 & 0.9055 &  9.9120E-03 &  6.8562E-04 &  8.7117E-04 \\ \cline{2-5}
 & 0.9145 &  9.0319E-03 &  6.4513E-04 &  7.9262E-04 \\ \cline{2-5}
 & 0.9235 &  6.8180E-03 &  5.3568E-04 &  5.9451E-04 \\ \cline{2-5}
 & 0.9325 &  5.3912E-03 &  5.7351E-04 &  4.6836E-04 \\ \cline{2-5}
 & 0.9415 &  6.1515E-03 &  4.6108E-04 &  5.3481E-04 \\ \cline{2-5}
 & 0.9505 &  4.3107E-03 &  4.5636E-04 &  3.7382E-04 \\ \cline{2-5}
 & 0.9595 &  4.5901E-03 &  3.9652E-04 &  3.9788E-04 \\ \cline{2-5}
 & 0.9685 &  4.7041E-03 &  5.3490E-04 &  4.0879E-04 \\ \cline{2-5}
 & 0.9775 &  7.3244E-03 &  5.6011E-04 &  6.4133E-04 \\ \cline{2-5}
 & 0.9865 &  7.7956E-03 &  6.0873E-04 &  6.8695E-04 \\ \cline{2-5}
 & 0.9955 &  7.2957E-03 &  6.1010E-04 &  6.4075E-04 \\ \cline{2-5}
 & 1.0045 &  7.0363E-03 &  5.9681E-04 &  6.1924E-04 \\ \cline{2-5}
 & 1.0135 &  6.9001E-03 &  8.1599E-04 &  6.1148E-04 \\ \cline{2-5}
 & 1.0225 &  5.8965E-03 &  7.5564E-04 &  5.2147E-04 \\ \cline{2-5}
 & 1.0315 &  5.7519E-03 &  5.5868E-04 &  5.0835E-04 \\ \cline{2-5}
 & 1.0405 &  4.6811E-03 &  7.1395E-04 &  4.1164E-04 \\ \cline{2-5}
 & 1.0495 &  4.7162E-03 &  4.9170E-04 &  4.1439E-04 \\ \cline{2-5}
 & 1.0585 &  2.1257E-03 &  5.2110E-04 &  1.8566E-04 \\ \cline{2-5}
 & 1.0675 &  3.5877E-03 &  4.1154E-04 &  3.1418E-04 \\ \cline{2-5}
 & 1.0765 &  2.1123E-03 &  3.0488E-04 &  1.8415E-04 \\ \cline{2-5}
 & 1.0855 &  1.9166E-03 &  2.9228E-04 &  1.6757E-04 \\ \cline{2-5}
 & 1.0945 &  1.4747E-03 &  2.4927E-04 &  1.2871E-04 \\ \cline{2-5}
 & 1.1125 &  1.5978E-03 &  2.6630E-04 &  1.3985E-04 \\ \cline{2-5}
 & 1.1215 &  9.8005E-04 &  2.0005E-04 &  8.5205E-05 \\ \cline{2-5}
 & 1.1305 &  8.7040E-04 &  2.1110E-04 &  7.6587E-05 \\ \cline{2-5}
 & 1.1395 &  5.7852E-04 &  1.6045E-04 &  5.0437E-05 \\ \cline{2-5}
 & 1.1575 &  7.7039E-04 &  1.8685E-04 &  6.6960E-05 \\ \cline{2-5}
 & 1.1665 &  6.8474E-04 &  1.7118E-04 &  5.9385E-05 \\ \cline{2-5}
 & 1.1755 &  7.6721E-04 &  2.1279E-04 &  6.8086E-05 \\ \cline{2-5}
 & 1.1845 &  2.7637E-04 &  1.0446E-04 &  2.3992E-05 \\ \cline{2-5}
 & 1.1935 &  5.6277E-04 &  1.5041E-04 &  4.8422E-05 \\ \cline{2-5}
 & 1.2025 &  4.9367E-04 &  1.6456E-04 &  4.4305E-05 \\ \cline{2-5}
 & 1.2115 &  4.8093E-04 &  1.6031E-04 &  4.1671E-05 \\ \cline{2-5}
 & 1.2205 &  2.5426E-04 &  1.1371E-04 &  2.2120E-05 \\ \cline{2-5}
 & 1.2295 &  2.2645E-04 &  1.0127E-04 &  1.9498E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.9250 & 0.5905 &  8.0099E-02 &  1.4579E-03 &  7.2187E-03 \\ \cline{2-5}
 & 0.5995 &  7.7071E-02 &  1.4751E-03 &  6.9097E-03 \\ \cline{2-5}
 & 0.6085 &  7.4258E-02 &  1.5260E-03 &  6.6358E-03 \\ \cline{2-5}
 & 0.6175 &  6.6930E-02 &  1.5203E-03 &  5.9705E-03 \\ \cline{2-5}
 & 0.6265 &  6.2976E-02 &  1.4753E-03 &  5.6089E-03 \\ \cline{2-5}
 & 0.6355 &  6.3111E-02 &  1.3810E-03 &  5.6176E-03 \\ \cline{2-5}
 & 0.6445 &  5.7737E-02 &  1.4431E-03 &  5.1329E-03 \\ \cline{2-5}
 & 0.6535 &  5.4588E-02 &  1.2943E-03 &  4.8502E-03 \\ \cline{2-5}
 & 0.6625 &  5.4831E-02 &  1.2107E-03 &  4.8731E-03 \\ \cline{2-5}
 & 0.6715 &  5.0287E-02 &  1.3166E-03 &  4.4644E-03 \\ \cline{2-5}
 & 0.6805 &  4.9489E-02 &  1.1895E-03 &  4.3989E-03 \\ \cline{2-5}
 & 0.6895 &  5.0284E-02 &  1.2764E-03 &  4.4696E-03 \\ \cline{2-5}
 & 0.6985 &  4.4801E-02 &  1.3211E-03 &  3.9784E-03 \\ \cline{2-5}
 & 0.7075 &  4.0385E-02 &  1.1788E-03 &  3.5820E-03 \\ \cline{2-5}
 & 0.7165 &  3.8414E-02 &  1.1950E-03 &  3.4037E-03 \\ \cline{2-5}
 & 0.7255 &  3.6357E-02 &  1.1100E-03 &  3.2216E-03 \\ \cline{2-5}
 & 0.7345 &  3.3387E-02 &  1.1951E-03 &  2.9588E-03 \\ \cline{2-5}
 & 0.7435 &  3.2465E-02 &  1.1480E-03 &  2.8769E-03 \\ \cline{2-5}
 & 0.7525 &  3.1096E-02 &  1.0638E-03 &  2.7530E-03 \\ \cline{2-5}
 & 0.7615 &  2.8165E-02 &  1.0461E-03 &  2.4964E-03 \\ \cline{2-5}
 & 0.7705 &  2.8841E-02 &  1.0282E-03 &  2.5546E-03 \\ \cline{2-5}
 & 0.7795 &  2.6799E-02 &  1.0499E-03 &  2.3748E-03 \\ \cline{2-5}
 & 0.7885 &  2.4316E-02 &  1.0744E-03 &  2.1513E-03 \\ \cline{2-5}
 & 0.7975 &  2.3727E-02 &  1.0130E-03 &  2.1042E-03 \\ \cline{2-5}
 & 0.8065 &  2.0383E-02 &  9.3426E-04 &  1.8037E-03 \\ \cline{2-5}
 & 0.8155 &  2.0008E-02 &  1.0068E-03 &  1.7681E-03 \\ \cline{2-5}
 & 0.8245 &  1.7413E-02 &  8.2559E-04 &  1.5390E-03 \\ \cline{2-5}
 & 0.8335 &  1.3969E-02 &  9.6696E-04 &  1.2353E-03 \\ \cline{2-5}
 & 0.8425 &  1.4388E-02 &  8.4165E-04 &  1.2707E-03 \\ \cline{2-5}
 & 0.8515 &  1.3713E-02 &  8.4634E-04 &  1.2133E-03 \\ \cline{2-5}
 & 0.8605 &  1.4036E-02 &  7.9210E-04 &  1.2394E-03 \\ \cline{2-5}
 & 0.8695 &  1.3183E-02 &  1.0806E-03 &  1.1667E-03 \\ \cline{2-5}
 & 0.8785 &  1.0929E-02 &  1.0700E-03 &  9.7219E-04 \\ \cline{2-5}
 & 0.8875 &  1.2028E-02 &  7.8462E-04 &  1.0680E-03 \\ \cline{2-5}
 & 0.8965 &  9.8750E-03 &  8.3537E-04 &  8.7768E-04 \\ \cline{2-5}
 & 0.9055 &  9.3948E-03 &  6.7451E-04 &  8.3096E-04 \\ \cline{2-5}
 & 0.9145 &  8.8754E-03 &  7.6846E-04 &  7.8207E-04 \\ \cline{2-5}
 & 0.9235 &  6.6439E-03 &  6.8072E-04 &  5.8488E-04 \\ \cline{2-5}
 & 0.9325 &  5.5344E-03 &  6.0047E-04 &  4.8607E-04 \\ \cline{2-5}
 & 0.9415 &  5.5519E-03 &  4.7090E-04 &  4.8746E-04 \\ \cline{2-5}
 & 0.9505 &  4.9829E-03 &  4.0023E-04 &  4.3833E-04 \\ \cline{2-5}
 & 0.9595 &  5.2745E-03 &  4.2923E-04 &  4.6244E-04 \\ \cline{2-5}
 & 0.9685 &  6.6725E-03 &  5.2917E-04 &  5.8891E-04 \\ \cline{2-5}
 & 0.9775 &  8.0547E-03 &  6.0203E-04 &  7.1164E-04 \\ \cline{2-5}
 & 0.9865 &  6.8800E-03 &  7.1471E-04 &  6.0877E-04 \\ \cline{2-5}
 & 0.9955 &  7.1758E-03 &  6.2222E-04 &  6.3972E-04 \\ \cline{2-5}
 & 1.0045 &  7.4875E-03 &  6.3738E-04 &  6.6648E-04 \\ \cline{2-5}
 & 1.0135 &  6.0317E-03 &  7.5323E-04 &  5.3498E-04 \\ \cline{2-5}
 & 1.0225 &  5.8773E-03 &  7.5821E-04 &  5.2425E-04 \\ \cline{2-5}
 & 1.0315 &  5.5182E-03 &  5.5460E-04 &  4.9082E-04 \\ \cline{2-5}
 & 1.0405 &  3.6206E-03 &  8.1291E-04 &  3.2176E-04 \\ \cline{2-5}
 & 1.0495 &  3.8055E-03 &  4.3368E-04 &  3.3573E-04 \\ \cline{2-5}
 & 1.0585 &  3.8092E-03 &  6.5794E-04 &  3.3814E-04 \\ \cline{2-5}
 & 1.0675 &  2.3632E-03 &  3.4110E-04 &  2.0816E-04 \\ \cline{2-5}
 & 1.0765 &  2.4091E-03 &  3.2484E-04 &  2.1234E-04 \\ \cline{2-5}
 & 1.0855 &  1.0386E-03 &  4.6941E-04 &  9.1243E-05 \\ \cline{2-5}
 & 1.0945 &  1.4738E-03 &  2.5656E-04 &  1.2924E-04 \\ \cline{2-5}
 & 1.1035 &  9.7685E-04 &  2.1843E-04 &  8.6220E-05 \\ \cline{2-5}
 & 1.1125 &  1.1981E-03 &  2.3057E-04 &  1.0518E-04 \\ \cline{2-5}
 & 1.1305 &  1.0912E-03 &  2.2274E-04 &  9.5478E-05 \\ \cline{2-5}
 & 1.1395 &  9.9163E-05 &  4.2833E-04 &  8.6610E-06 \\ \cline{2-5}
 & 1.1485 &  9.2386E-04 &  2.1195E-04 &  8.1918E-05 \\ \cline{2-5}
 & 1.1575 &  3.6182E-04 &  1.3676E-04 &  3.2125E-05 \\ \cline{2-5}
 & 1.1665 &  8.0140E-04 &  1.7920E-04 &  7.0211E-05 \\ \cline{2-5}
 & 1.1845 &  3.5663E-04 &  1.3479E-04 &  3.1145E-05 \\ \cline{2-5}
 & 1.1935 &  2.8866E-04 &  1.1785E-04 &  2.5317E-05 \\ \cline{2-5}
 & 1.2025 &  4.2032E-04 &  1.5887E-04 &  3.7316E-05 \\ \cline{2-5}
 & 1.2115 &  4.4766E-04 &  1.4922E-04 &  3.9648E-05 \\ \cline{2-5}
 & 1.2205 &  1.6699E-04 &  7.4679E-05 &  1.4511E-05 \\ \cline{2-5}
 & 1.2295 &  7.6206E-05 &  5.3886E-05 &  6.6197E-06 \\ \cline{2-5}
 & 1.2475 &  9.7412E-05 &  6.8881E-05 &  8.8017E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
4.9750 & 0.5905 &  8.0099E-02 &  1.4579E-03 &  7.2187E-03 \\ \cline{2-5}
 & 0.5995 &  7.7071E-02 &  1.4751E-03 &  6.9097E-03 \\ \cline{2-5}
 & 0.6085 &  7.4258E-02 &  1.5260E-03 &  6.6358E-03 \\ \cline{2-5}
 & 0.6175 &  6.6930E-02 &  1.5203E-03 &  5.9705E-03 \\ \cline{2-5}
 & 0.6265 &  6.2976E-02 &  1.4753E-03 &  5.6089E-03 \\ \cline{2-5}
 & 0.6355 &  6.3111E-02 &  1.3810E-03 &  5.6176E-03 \\ \cline{2-5}
 & 0.6445 &  5.7737E-02 &  1.4431E-03 &  5.1329E-03 \\ \cline{2-5}
 & 0.6535 &  5.4588E-02 &  1.2943E-03 &  4.8502E-03 \\ \cline{2-5}
 & 0.6625 &  5.4831E-02 &  1.2107E-03 &  4.8731E-03 \\ \cline{2-5}
 & 0.6715 &  5.0287E-02 &  1.3166E-03 &  4.4644E-03 \\ \cline{2-5}
 & 0.6805 &  4.9489E-02 &  1.1895E-03 &  4.3989E-03 \\ \cline{2-5}
 & 0.6895 &  5.0284E-02 &  1.2764E-03 &  4.4696E-03 \\ \cline{2-5}
 & 0.6985 &  4.4801E-02 &  1.3211E-03 &  3.9784E-03 \\ \cline{2-5}
 & 0.7075 &  4.0385E-02 &  1.1788E-03 &  3.5820E-03 \\ \cline{2-5}
 & 0.7165 &  3.8414E-02 &  1.1950E-03 &  3.4037E-03 \\ \cline{2-5}
 & 0.7255 &  3.6357E-02 &  1.1100E-03 &  3.2216E-03 \\ \cline{2-5}
 & 0.7345 &  3.3387E-02 &  1.1951E-03 &  2.9588E-03 \\ \cline{2-5}
 & 0.7435 &  3.2465E-02 &  1.1480E-03 &  2.8769E-03 \\ \cline{2-5}
 & 0.7525 &  3.1096E-02 &  1.0638E-03 &  2.7530E-03 \\ \cline{2-5}
 & 0.7615 &  2.8165E-02 &  1.0461E-03 &  2.4964E-03 \\ \cline{2-5}
 & 0.7705 &  2.8841E-02 &  1.0282E-03 &  2.5546E-03 \\ \cline{2-5}
 & 0.7795 &  2.6799E-02 &  1.0499E-03 &  2.3748E-03 \\ \cline{2-5}
 & 0.7885 &  2.4316E-02 &  1.0744E-03 &  2.1513E-03 \\ \cline{2-5}
 & 0.7975 &  2.3727E-02 &  1.0130E-03 &  2.1042E-03 \\ \cline{2-5}
 & 0.8065 &  2.0383E-02 &  9.3426E-04 &  1.8037E-03 \\ \cline{2-5}
 & 0.8155 &  2.0008E-02 &  1.0068E-03 &  1.7681E-03 \\ \cline{2-5}
 & 0.8245 &  1.7413E-02 &  8.2559E-04 &  1.5390E-03 \\ \cline{2-5}
 & 0.8335 &  1.3969E-02 &  9.6696E-04 &  1.2353E-03 \\ \cline{2-5}
 & 0.8425 &  1.4388E-02 &  8.4165E-04 &  1.2707E-03 \\ \cline{2-5}
 & 0.8515 &  1.3713E-02 &  8.4634E-04 &  1.2133E-03 \\ \cline{2-5}
 & 0.8605 &  1.4036E-02 &  7.9210E-04 &  1.2394E-03 \\ \cline{2-5}
 & 0.8695 &  1.3183E-02 &  1.0806E-03 &  1.1667E-03 \\ \cline{2-5}
 & 0.8785 &  1.0929E-02 &  1.0700E-03 &  9.7219E-04 \\ \cline{2-5}
 & 0.8875 &  1.2028E-02 &  7.8462E-04 &  1.0680E-03 \\ \cline{2-5}
 & 0.8965 &  9.8750E-03 &  8.3537E-04 &  8.7768E-04 \\ \cline{2-5}
 & 0.9055 &  9.3948E-03 &  6.7451E-04 &  8.3096E-04 \\ \cline{2-5}
 & 0.9145 &  8.8754E-03 &  7.6846E-04 &  7.8207E-04 \\ \cline{2-5}
 & 0.9235 &  6.6439E-03 &  6.8072E-04 &  5.8488E-04 \\ \cline{2-5}
 & 0.9325 &  5.5344E-03 &  6.0047E-04 &  4.8607E-04 \\ \cline{2-5}
 & 0.9415 &  5.5519E-03 &  4.7090E-04 &  4.8746E-04 \\ \cline{2-5}
 & 0.9505 &  4.9829E-03 &  4.0023E-04 &  4.3833E-04 \\ \cline{2-5}
 & 0.9595 &  5.2745E-03 &  4.2923E-04 &  4.6244E-04 \\ \cline{2-5}
 & 0.9685 &  6.6725E-03 &  5.2917E-04 &  5.8891E-04 \\ \cline{2-5}
 & 0.9775 &  8.0547E-03 &  6.0203E-04 &  7.1164E-04 \\ \cline{2-5}
 & 0.9865 &  6.8800E-03 &  7.1471E-04 &  6.0877E-04 \\ \cline{2-5}
 & 0.9955 &  7.1758E-03 &  6.2222E-04 &  6.3972E-04 \\ \cline{2-5}
 & 1.0045 &  7.4875E-03 &  6.3738E-04 &  6.6648E-04 \\ \cline{2-5}
 & 1.0135 &  6.0317E-03 &  7.5323E-04 &  5.3498E-04 \\ \cline{2-5}
 & 1.0225 &  5.8773E-03 &  7.5821E-04 &  5.2425E-04 \\ \cline{2-5}
 & 1.0315 &  5.5182E-03 &  5.5460E-04 &  4.9082E-04 \\ \cline{2-5}
 & 1.0405 &  3.6206E-03 &  8.1291E-04 &  3.2176E-04 \\ \cline{2-5}
 & 1.0495 &  3.8055E-03 &  4.3368E-04 &  3.3573E-04 \\ \cline{2-5}
 & 1.0585 &  3.8092E-03 &  6.5794E-04 &  3.3814E-04 \\ \cline{2-5}
 & 1.0675 &  2.3632E-03 &  3.4110E-04 &  2.0816E-04 \\ \cline{2-5}
 & 1.0765 &  2.4091E-03 &  3.2484E-04 &  2.1234E-04 \\ \cline{2-5}
 & 1.0855 &  1.0386E-03 &  4.6941E-04 &  9.1243E-05 \\ \cline{2-5}
 & 1.0945 &  1.4738E-03 &  2.5656E-04 &  1.2924E-04 \\ \cline{2-5}
 & 1.1035 &  9.7685E-04 &  2.1843E-04 &  8.6220E-05 \\ \cline{2-5}
 & 1.1125 &  1.1981E-03 &  2.3057E-04 &  1.0518E-04 \\ \cline{2-5}
 & 1.1305 &  1.0912E-03 &  2.2274E-04 &  9.5478E-05 \\ \cline{2-5}
 & 1.1395 &  9.9163E-05 &  4.2833E-04 &  8.6610E-06 \\ \cline{2-5}
 & 1.1485 &  9.2386E-04 &  2.1195E-04 &  8.1918E-05 \\ \cline{2-5}
 & 1.1575 &  3.6182E-04 &  1.3676E-04 &  3.2125E-05 \\ \cline{2-5}
 & 1.1665 &  8.0140E-04 &  1.7920E-04 &  7.0211E-05 \\ \cline{2-5}
 & 1.1845 &  3.5663E-04 &  1.3479E-04 &  3.1145E-05 \\ \cline{2-5}
 & 1.1935 &  2.8866E-04 &  1.1785E-04 &  2.5317E-05 \\ \cline{2-5}
 & 1.2025 &  4.2032E-04 &  1.5887E-04 &  3.7316E-05 \\ \cline{2-5}
 & 1.2115 &  4.4766E-04 &  1.4922E-04 &  3.9648E-05 \\ \cline{2-5}
 & 1.2205 &  1.6699E-04 &  7.4679E-05 &  1.4511E-05 \\ \cline{2-5}
 & 1.2295 &  7.6206E-05 &  5.3886E-05 &  6.6197E-06 \\ \cline{2-5}
 & 1.2475 &  9.7412E-05 &  6.8881E-05 &  8.8017E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.0250 & 0.5995 &  7.7683E-02 &  1.5949E-03 &  7.1505E-03 \\ \cline{2-5}
 & 0.6085 &  7.0309E-02 &  1.4672E-03 &  6.4328E-03 \\ \cline{2-5}
 & 0.6175 &  6.8818E-02 &  1.4825E-03 &  6.2736E-03 \\ \cline{2-5}
 & 0.6265 &  6.1803E-02 &  1.6174E-03 &  5.6216E-03 \\ \cline{2-5}
 & 0.6355 &  5.9756E-02 &  1.5125E-03 &  5.4243E-03 \\ \cline{2-5}
 & 0.6445 &  6.0026E-02 &  1.3344E-03 &  5.4480E-03 \\ \cline{2-5}
 & 0.6535 &  5.6787E-02 &  1.3524E-03 &  5.1490E-03 \\ \cline{2-5}
 & 0.6625 &  5.3495E-02 &  1.2905E-03 &  4.8441E-03 \\ \cline{2-5}
 & 0.6715 &  4.9757E-02 &  1.3731E-03 &  4.5055E-03 \\ \cline{2-5}
 & 0.6805 &  4.8011E-02 &  1.2066E-03 &  4.3428E-03 \\ \cline{2-5}
 & 0.6895 &  4.5111E-02 &  1.2193E-03 &  4.0834E-03 \\ \cline{2-5}
 & 0.6985 &  4.2694E-02 &  1.4184E-03 &  3.8665E-03 \\ \cline{2-5}
 & 0.7075 &  4.3308E-02 &  1.3373E-03 &  3.9222E-03 \\ \cline{2-5}
 & 0.7165 &  3.9006E-02 &  1.2217E-03 &  3.5312E-03 \\ \cline{2-5}
 & 0.7255 &  3.6485E-02 &  1.1591E-03 &  3.2987E-03 \\ \cline{2-5}
 & 0.7345 &  3.4752E-02 &  1.0629E-03 &  3.1403E-03 \\ \cline{2-5}
 & 0.7435 &  3.0622E-02 &  1.0507E-03 &  2.7671E-03 \\ \cline{2-5}
 & 0.7525 &  3.1293E-02 &  1.0450E-03 &  2.8228E-03 \\ \cline{2-5}
 & 0.7615 &  2.6051E-02 &  1.0125E-03 &  2.3509E-03 \\ \cline{2-5}
 & 0.7705 &  2.8147E-02 &  9.9119E-04 &  2.5414E-03 \\ \cline{2-5}
 & 0.7795 &  2.4414E-02 &  9.9131E-04 &  2.2049E-03 \\ \cline{2-5}
 & 0.7885 &  2.3118E-02 &  9.8313E-04 &  2.0894E-03 \\ \cline{2-5}
 & 0.7975 &  2.2753E-02 &  1.0327E-03 &  2.0540E-03 \\ \cline{2-5}
 & 0.8065 &  2.1032E-02 &  9.0781E-04 &  1.9003E-03 \\ \cline{2-5}
 & 0.8155 &  1.9868E-02 &  8.8547E-04 &  1.7909E-03 \\ \cline{2-5}
 & 0.8245 &  1.7872E-02 &  9.6815E-04 &  1.6122E-03 \\ \cline{2-5}
 & 0.8335 &  1.7894E-02 &  8.3634E-04 &  1.6098E-03 \\ \cline{2-5}
 & 0.8425 &  1.4219E-02 &  7.5587E-04 &  1.2809E-03 \\ \cline{2-5}
 & 0.8515 &  1.3287E-02 &  9.3340E-04 &  1.2020E-03 \\ \cline{2-5}
 & 0.8605 &  1.2619E-02 &  8.2178E-04 &  1.1356E-03 \\ \cline{2-5}
 & 0.8695 &  1.2229E-02 &  7.2825E-04 &  1.1056E-03 \\ \cline{2-5}
 & 0.8785 &  1.1452E-02 &  7.1999E-04 &  1.0328E-03 \\ \cline{2-5}
 & 0.8875 &  1.2045E-02 &  7.5875E-04 &  1.0894E-03 \\ \cline{2-5}
 & 0.8965 &  8.6048E-03 &  8.3338E-04 &  7.7648E-04 \\ \cline{2-5}
 & 0.9055 &  8.9035E-03 &  7.2217E-04 &  8.0462E-04 \\ \cline{2-5}
 & 0.9145 &  7.3685E-03 &  6.5129E-04 &  6.6565E-04 \\ \cline{2-5}
 & 0.9235 &  7.2051E-03 &  7.3160E-04 &  6.4737E-04 \\ \cline{2-5}
 & 0.9325 &  6.6541E-03 &  5.3795E-04 &  5.9863E-04 \\ \cline{2-5}
 & 0.9415 &  5.5174E-03 &  4.6798E-04 &  4.9388E-04 \\ \cline{2-5}
 & 0.9505 &  5.0646E-03 &  5.4140E-04 &  4.5418E-04 \\ \cline{2-5}
 & 0.9595 &  5.5134E-03 &  4.6268E-04 &  4.9125E-04 \\ \cline{2-5}
 & 0.9685 &  5.9003E-03 &  5.1551E-04 &  5.3178E-04 \\ \cline{2-5}
 & 0.9775 &  6.1396E-03 &  5.2646E-04 &  5.5241E-04 \\ \cline{2-5}
 & 0.9865 &  5.7716E-03 &  5.2469E-04 &  5.2038E-04 \\ \cline{2-5}
 & 0.9955 &  6.5207E-03 &  7.8955E-04 &  5.9297E-04 \\ \cline{2-5}
 & 1.0045 &  6.5564E-03 &  7.8913E-04 &  5.9169E-04 \\ \cline{2-5}
 & 1.0135 &  7.0238E-03 &  6.4387E-04 &  6.3626E-04 \\ \cline{2-5}
 & 1.0225 &  5.1427E-03 &  7.8436E-04 &  4.6729E-04 \\ \cline{2-5}
 & 1.0315 &  5.8277E-03 &  5.7988E-04 &  5.2908E-04 \\ \cline{2-5}
 & 1.0405 &  4.7787E-03 &  5.1233E-04 &  4.3061E-04 \\ \cline{2-5}
 & 1.0495 &  2.9653E-03 &  4.0732E-04 &  2.6766E-04 \\ \cline{2-5}
 & 1.0585 &  3.9402E-03 &  4.5804E-04 &  3.5682E-04 \\ \cline{2-5}
 & 1.0675 &  2.2898E-03 &  3.5332E-04 &  2.0597E-04 \\ \cline{2-5}
 & 1.0765 &  2.0010E-03 &  3.1250E-04 &  1.7899E-04 \\ \cline{2-5}
 & 1.0855 &  1.9559E-03 &  3.1320E-04 &  1.7671E-04 \\ \cline{2-5}
 & 1.0945 &  2.2190E-03 &  3.3453E-04 &  1.9945E-04 \\ \cline{2-5}
 & 1.1035 &  1.8358E-03 &  3.1031E-04 &  1.6588E-04 \\ \cline{2-5}
 & 1.1125 &  1.5031E-03 &  2.6996E-04 &  1.3447E-04 \\ \cline{2-5}
 & 1.1215 &  8.5027E-04 &  2.1954E-04 &  7.6738E-05 \\ \cline{2-5}
 & 1.1305 &  9.1069E-04 &  2.1465E-04 &  8.1188E-05 \\ \cline{2-5}
 & 1.1395 &  9.1735E-04 &  2.1622E-04 &  8.2401E-05 \\ \cline{2-5}
 & 1.1485 &  7.5774E-04 &  1.8378E-04 &  6.7797E-05 \\ \cline{2-5}
 & 1.1575 &  2.5811E-04 &  4.0219E-04 &  2.2983E-05 \\ \cline{2-5}
 & 1.1755 &  3.3182E-04 &  1.2542E-04 &  2.9707E-05 \\ \cline{2-5}
 & 1.1935 &  4.7870E-04 &  1.4433E-04 &  4.2608E-05 \\ \cline{2-5}
 & 1.2025 &  3.0516E-04 &  1.1534E-04 &  2.7250E-05 \\ \cline{2-5}
 & 1.2205 &  2.1729E-04 &  8.8709E-05 &  1.9363E-05 \\ \cline{2-5}
 & 1.2475 &  1.3512E-04 &  7.8013E-05 &  1.2235E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.0750 & 0.6085 &  7.0929E-02 &  1.6596E-03 &  6.5734E-03 \\ \cline{2-5}
 & 0.6175 &  6.8451E-02 &  1.5134E-03 &  6.3176E-03 \\ \cline{2-5}
 & 0.6265 &  6.6831E-02 &  1.4823E-03 &  6.1434E-03 \\ \cline{2-5}
 & 0.6355 &  5.8868E-02 &  1.5706E-03 &  5.3970E-03 \\ \cline{2-5}
 & 0.6445 &  5.5630E-02 &  1.5185E-03 &  5.0902E-03 \\ \cline{2-5}
 & 0.6535 &  5.3157E-02 &  1.4051E-03 &  4.8656E-03 \\ \cline{2-5}
 & 0.6625 &  5.2057E-02 &  1.3791E-03 &  4.7643E-03 \\ \cline{2-5}
 & 0.6715 &  4.9694E-02 &  1.4070E-03 &  4.5444E-03 \\ \cline{2-5}
 & 0.6805 &  4.8598E-02 &  1.2955E-03 &  4.4408E-03 \\ \cline{2-5}
 & 0.6895 &  4.5117E-02 &  1.3602E-03 &  4.1269E-03 \\ \cline{2-5}
 & 0.6985 &  4.3636E-02 &  1.2360E-03 &  3.9882E-03 \\ \cline{2-5}
 & 0.7075 &  4.2328E-02 &  1.3067E-03 &  3.8694E-03 \\ \cline{2-5}
 & 0.7165 &  3.8818E-02 &  1.2737E-03 &  3.5457E-03 \\ \cline{2-5}
 & 0.7255 &  3.6615E-02 &  1.1434E-03 &  3.3452E-03 \\ \cline{2-5}
 & 0.7345 &  3.4785E-02 &  1.1144E-03 &  3.1716E-03 \\ \cline{2-5}
 & 0.7435 &  3.2761E-02 &  1.0639E-03 &  2.9918E-03 \\ \cline{2-5}
 & 0.7525 &  2.9218E-02 &  9.5174E-04 &  2.6645E-03 \\ \cline{2-5}
 & 0.7615 &  2.8039E-02 &  9.8784E-04 &  2.5558E-03 \\ \cline{2-5}
 & 0.7705 &  2.5542E-02 &  1.0045E-03 &  2.3246E-03 \\ \cline{2-5}
 & 0.7795 &  2.4931E-02 &  9.1386E-04 &  2.2753E-03 \\ \cline{2-5}
 & 0.7885 &  2.5600E-02 &  9.8737E-04 &  2.3355E-03 \\ \cline{2-5}
 & 0.7975 &  2.2197E-02 &  9.9328E-04 &  2.0242E-03 \\ \cline{2-5}
 & 0.8065 &  2.0180E-02 &  8.9441E-04 &  1.8398E-03 \\ \cline{2-5}
 & 0.8155 &  1.8370E-02 &  9.0958E-04 &  1.6741E-03 \\ \cline{2-5}
 & 0.8245 &  1.7507E-02 &  8.5310E-04 &  1.5949E-03 \\ \cline{2-5}
 & 0.8335 &  1.6733E-02 &  8.5376E-04 &  1.5248E-03 \\ \cline{2-5}
 & 0.8425 &  1.4628E-02 &  7.7546E-04 &  1.3317E-03 \\ \cline{2-5}
 & 0.8515 &  1.3832E-02 &  7.6502E-04 &  1.2603E-03 \\ \cline{2-5}
 & 0.8605 &  1.1201E-02 &  9.7516E-04 &  1.0210E-03 \\ \cline{2-5}
 & 0.8695 &  1.2371E-02 &  7.4739E-04 &  1.1279E-03 \\ \cline{2-5}
 & 0.8785 &  1.0415E-02 &  7.9439E-04 &  9.4670E-04 \\ \cline{2-5}
 & 0.8875 &  1.0231E-02 &  6.8979E-04 &  9.2992E-04 \\ \cline{2-5}
 & 0.8965 &  9.6084E-03 &  8.3193E-04 &  8.7590E-04 \\ \cline{2-5}
 & 0.9055 &  8.4862E-03 &  6.5668E-04 &  7.7091E-04 \\ \cline{2-5}
 & 0.9145 &  8.2393E-03 &  6.6830E-04 &  7.5164E-04 \\ \cline{2-5}
 & 0.9235 &  7.0417E-03 &  6.1059E-04 &  6.3848E-04 \\ \cline{2-5}
 & 0.9325 &  6.7092E-03 &  6.0250E-04 &  6.0845E-04 \\ \cline{2-5}
 & 0.9415 &  6.4613E-03 &  5.4608E-04 &  5.8200E-04 \\ \cline{2-5}
 & 0.9505 &  5.0857E-03 &  4.3609E-04 &  4.6000E-04 \\ \cline{2-5}
 & 0.9595 &  5.8395E-03 &  4.9353E-04 &  5.2723E-04 \\ \cline{2-5}
 & 0.9685 &  5.4580E-03 &  6.6088E-04 &  4.9321E-04 \\ \cline{2-5}
 & 0.9775 &  5.6835E-03 &  7.0529E-04 &  5.1638E-04 \\ \cline{2-5}
 & 0.9865 &  7.1985E-03 &  6.2185E-04 &  6.5548E-04 \\ \cline{2-5}
 & 0.9955 &  5.8182E-03 &  5.4977E-04 &  5.2907E-04 \\ \cline{2-5}
 & 1.0045 &  6.3468E-03 &  5.9443E-04 &  5.7934E-04 \\ \cline{2-5}
 & 1.0135 &  7.6143E-03 &  6.8105E-04 &  6.9957E-04 \\ \cline{2-5}
 & 1.0225 &  5.5193E-03 &  5.6928E-04 &  5.0498E-04 \\ \cline{2-5}
 & 1.0315 &  4.4720E-03 &  5.2341E-04 &  4.1081E-04 \\ \cline{2-5}
 & 1.0405 &  4.9093E-03 &  5.0907E-04 &  4.4546E-04 \\ \cline{2-5}
 & 1.0495 &  4.2087E-03 &  4.7654E-04 &  3.8360E-04 \\ \cline{2-5}
 & 1.0585 &  3.0909E-03 &  4.1678E-04 &  2.8163E-04 \\ \cline{2-5}
 & 1.0675 &  2.6581E-03 &  3.7221E-04 &  2.4109E-04 \\ \cline{2-5}
 & 1.0765 &  2.0122E-03 &  3.2221E-04 &  1.8307E-04 \\ \cline{2-5}
 & 1.0855 &  1.8565E-03 &  3.1381E-04 &  1.6898E-04 \\ \cline{2-5}
 & 1.0945 &  9.5084E-04 &  2.1814E-04 &  8.5912E-05 \\ \cline{2-5}
 & 1.1035 &  1.4109E-03 &  2.6201E-04 &  1.2745E-04 \\ \cline{2-5}
 & 1.1125 &  1.3732E-03 &  2.8029E-04 &  1.2556E-04 \\ \cline{2-5}
 & 1.1215 &  7.2607E-04 &  1.7610E-04 &  6.5598E-05 \\ \cline{2-5}
 & 1.1305 &  9.3665E-04 &  2.1488E-04 &  8.6061E-05 \\ \cline{2-5}
 & 1.1395 &  7.4951E-04 &  1.8738E-04 &  6.7817E-05 \\ \cline{2-5}
 & 1.1485 &  5.7996E-04 &  1.7487E-04 &  5.2396E-05 \\ \cline{2-5}
 & 1.1575 &  4.0920E-04 &  1.4467E-04 &  3.6880E-05 \\ \cline{2-5}
 & 1.1665 &  7.6058E-04 &  2.2932E-04 &  6.9737E-05 \\ \cline{2-5}
 & 1.1755 &  3.8056E-04 &  1.3455E-04 &  3.4124E-05 \\ \cline{2-5}
 & 1.1845 &  5.3370E-04 &  1.5407E-04 &  4.8851E-05 \\ \cline{2-5}
 & 1.1935 &  2.4447E-04 &  1.0933E-04 &  2.1996E-05 \\ \cline{2-5}
 & 1.2025 &  6.4714E-05 &  6.4714E-05 &  5.9235E-06 \\ \cline{2-5}
 & 1.2115 &  2.9158E-04 &  1.1021E-04 &  2.6651E-05 \\ \cline{2-5}
 & 1.2205 &  1.6268E-04 &  8.1339E-05 &  1.4554E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.1250 & 0.6175 &  7.0013E-02 &  1.5801E-03 &  6.5372E-03 \\ \cline{2-5}
 & 0.6265 &  6.3456E-02 &  1.4251E-03 &  5.9014E-03 \\ \cline{2-5}
 & 0.6355 &  6.3385E-02 &  1.4426E-03 &  5.8793E-03 \\ \cline{2-5}
 & 0.6445 &  5.6952E-02 &  1.5346E-03 &  5.2732E-03 \\ \cline{2-5}
 & 0.6535 &  5.2963E-02 &  1.4502E-03 &  4.8998E-03 \\ \cline{2-5}
 & 0.6625 &  5.3703E-02 &  1.3676E-03 &  4.9587E-03 \\ \cline{2-5}
 & 0.6715 &  4.7463E-02 &  1.3873E-03 &  4.3843E-03 \\ \cline{2-5}
 & 0.6805 &  4.6146E-02 &  1.2434E-03 &  4.2609E-03 \\ \cline{2-5}
 & 0.6895 &  4.2915E-02 &  1.3166E-03 &  3.9601E-03 \\ \cline{2-5}
 & 0.6985 &  4.4929E-02 &  1.2846E-03 &  4.1403E-03 \\ \cline{2-5}
 & 0.7075 &  4.3364E-02 &  1.3053E-03 &  4.0012E-03 \\ \cline{2-5}
 & 0.7165 &  3.8049E-02 &  1.2665E-03 &  3.5086E-03 \\ \cline{2-5}
 & 0.7255 &  3.7434E-02 &  1.2871E-03 &  3.4546E-03 \\ \cline{2-5}
 & 0.7345 &  3.5418E-02 &  1.1192E-03 &  3.2656E-03 \\ \cline{2-5}
 & 0.7435 &  3.2385E-02 &  1.1477E-03 &  2.9805E-03 \\ \cline{2-5}
 & 0.7525 &  3.0933E-02 &  1.0999E-03 &  2.8515E-03 \\ \cline{2-5}
 & 0.7615 &  2.8223E-02 &  1.0536E-03 &  2.5972E-03 \\ \cline{2-5}
 & 0.7705 &  2.6386E-02 &  9.8148E-04 &  2.4277E-03 \\ \cline{2-5}
 & 0.7795 &  2.4624E-02 &  9.7094E-04 &  2.2671E-03 \\ \cline{2-5}
 & 0.7885 &  2.3415E-02 &  1.0704E-03 &  2.1586E-03 \\ \cline{2-5}
 & 0.7975 &  2.2782E-02 &  9.6369E-04 &  2.1007E-03 \\ \cline{2-5}
 & 0.8065 &  2.0465E-02 &  1.0227E-03 &  1.8824E-03 \\ \cline{2-5}
 & 0.8155 &  1.7159E-02 &  1.0008E-03 &  1.5745E-03 \\ \cline{2-5}
 & 0.8245 &  1.7350E-02 &  8.4262E-04 &  1.5935E-03 \\ \cline{2-5}
 & 0.8335 &  1.6995E-02 &  7.8009E-04 &  1.5608E-03 \\ \cline{2-5}
 & 0.8425 &  1.5575E-02 &  7.4274E-04 &  1.4303E-03 \\ \cline{2-5}
 & 0.8515 &  1.1904E-02 &  7.5148E-04 &  1.0919E-03 \\ \cline{2-5}
 & 0.8605 &  1.2404E-02 &  8.0621E-04 &  1.1389E-03 \\ \cline{2-5}
 & 0.8695 &  1.2162E-02 &  7.4436E-04 &  1.1194E-03 \\ \cline{2-5}
 & 0.8785 &  1.1566E-02 &  8.3593E-04 &  1.0628E-03 \\ \cline{2-5}
 & 0.8875 &  1.1139E-02 &  7.3134E-04 &  1.0253E-03 \\ \cline{2-5}
 & 0.8965 &  1.0080E-02 &  6.9559E-04 &  9.2789E-04 \\ \cline{2-5}
 & 0.9055 &  8.6444E-03 &  1.0228E-03 &  7.9271E-04 \\ \cline{2-5}
 & 0.9145 &  8.5401E-03 &  6.4929E-04 &  7.8401E-04 \\ \cline{2-5}
 & 0.9235 &  6.9466E-03 &  5.6719E-04 &  6.3620E-04 \\ \cline{2-5}
 & 0.9325 &  5.9719E-03 &  7.0623E-04 &  5.4681E-04 \\ \cline{2-5}
 & 0.9415 &  5.3186E-03 &  7.8314E-04 &  4.8359E-04 \\ \cline{2-5}
 & 0.9505 &  4.9477E-03 &  4.5938E-04 &  4.4995E-04 \\ \cline{2-5}
 & 0.9595 &  4.9415E-03 &  6.3748E-04 &  4.4999E-04 \\ \cline{2-5}
 & 0.9685 &  4.6407E-03 &  4.7120E-04 &  4.2552E-04 \\ \cline{2-5}
 & 0.9775 &  5.2842E-03 &  7.4275E-04 &  4.8687E-04 \\ \cline{2-5}
 & 0.9865 &  5.4279E-03 &  7.1962E-04 &  4.9944E-04 \\ \cline{2-5}
 & 0.9955 &  7.1740E-03 &  6.4685E-04 &  6.6523E-04 \\ \cline{2-5}
 & 1.0045 &  6.1515E-03 &  6.1825E-04 &  5.7208E-04 \\ \cline{2-5}
 & 1.0135 &  5.7019E-03 &  5.7019E-04 &  5.2619E-04 \\ \cline{2-5}
 & 1.0225 &  5.4711E-03 &  7.9355E-04 &  5.0708E-04 \\ \cline{2-5}
 & 1.0315 &  4.2564E-03 &  7.3518E-04 &  3.9204E-04 \\ \cline{2-5}
 & 1.0405 &  3.9015E-03 &  4.6969E-04 &  3.5974E-04 \\ \cline{2-5}
 & 1.0495 &  3.5789E-03 &  4.2776E-04 &  3.2674E-04 \\ \cline{2-5}
 & 1.0585 &  3.1210E-03 &  4.0292E-04 &  2.8523E-04 \\ \cline{2-5}
 & 1.0675 &  2.0578E-03 &  3.3831E-04 &  1.8971E-04 \\ \cline{2-5}
 & 1.0765 &  1.0491E-03 &  5.3712E-04 &  9.5910E-05 \\ \cline{2-5}
 & 1.0855 &  1.8634E-03 &  3.1957E-04 &  1.7013E-04 \\ \cline{2-5}
 & 1.0945 &  2.0104E-03 &  3.3506E-04 &  1.8503E-04 \\ \cline{2-5}
 & 1.1035 &  1.1322E-03 &  2.4707E-04 &  1.0407E-04 \\ \cline{2-5}
 & 1.1125 &  9.9562E-04 &  2.2841E-04 &  9.1272E-05 \\ \cline{2-5}
 & 1.1215 &  6.4579E-04 &  1.8642E-04 &  5.8852E-05 \\ \cline{2-5}
 & 1.1305 &  4.3476E-04 &  5.1733E-04 &  4.0004E-05 \\ \cline{2-5}
 & 1.1395 &  6.5587E-04 &  1.8191E-04 &  5.9483E-05 \\ \cline{2-5}
 & 1.1485 &  5.8710E-04 &  1.5691E-04 &  5.3212E-05 \\ \cline{2-5}
 & 1.1575 &  3.5520E-04 &  4.2266E-04 &  3.2358E-05 \\ \cline{2-5}
 & 1.1665 &  6.3304E-04 &  1.8274E-04 &  5.7898E-05 \\ \cline{2-5}
 & 1.1845 &  5.7849E-04 &  1.6700E-04 &  5.2277E-05 \\ \cline{2-5}
 & 1.1935 &  5.6522E-04 &  1.9984E-04 &  5.2426E-05 \\ \cline{2-5}
 & 1.2025 &  2.9918E-04 &  1.2214E-04 &  2.7191E-05 \\ \cline{2-5}
 & 1.2205 &  2.4474E-04 &  1.0945E-04 &  2.2952E-05 \\ \cline{2-5}
 & 1.2295 &  1.3067E-04 &  6.5337E-05 &  1.1809E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.1750 & 0.6265 &  6.2069E-02 &  1.5279E-03 &  5.8378E-03 \\ \cline{2-5}
 & 0.6355 &  6.1364E-02 &  1.4477E-03 &  5.7584E-03 \\ \cline{2-5}
 & 0.6445 &  5.7070E-02 &  1.4327E-03 &  5.3367E-03 \\ \cline{2-5}
 & 0.6535 &  5.4185E-02 &  1.5831E-03 &  5.0633E-03 \\ \cline{2-5}
 & 0.6625 &  5.0242E-02 &  1.3806E-03 &  4.6861E-03 \\ \cline{2-5}
 & 0.6715 &  4.8085E-02 &  1.3762E-03 &  4.4864E-03 \\ \cline{2-5}
 & 0.6805 &  4.6977E-02 &  1.2810E-03 &  4.3813E-03 \\ \cline{2-5}
 & 0.6895 &  4.5707E-02 &  1.3546E-03 &  4.2577E-03 \\ \cline{2-5}
 & 0.6985 &  4.2548E-02 &  1.2508E-03 &  3.9629E-03 \\ \cline{2-5}
 & 0.7075 &  4.4180E-02 &  1.2542E-03 &  4.1145E-03 \\ \cline{2-5}
 & 0.7165 &  3.8529E-02 &  1.1858E-03 &  3.5860E-03 \\ \cline{2-5}
 & 0.7255 &  3.5890E-02 &  1.1532E-03 &  3.3430E-03 \\ \cline{2-5}
 & 0.7345 &  3.5966E-02 &  1.2216E-03 &  3.3520E-03 \\ \cline{2-5}
 & 0.7435 &  3.4280E-02 &  1.0741E-03 &  3.1940E-03 \\ \cline{2-5}
 & 0.7525 &  3.0032E-02 &  1.1504E-03 &  2.7912E-03 \\ \cline{2-5}
 & 0.7615 &  2.8329E-02 &  1.1097E-03 &  2.6306E-03 \\ \cline{2-5}
 & 0.7705 &  2.4321E-02 &  1.2092E-03 &  2.2623E-03 \\ \cline{2-5}
 & 0.7795 &  2.6584E-02 &  1.0177E-03 &  2.4697E-03 \\ \cline{2-5}
 & 0.7885 &  2.3087E-02 &  1.0219E-03 &  2.1462E-03 \\ \cline{2-5}
 & 0.7975 &  2.1166E-02 &  9.9907E-04 &  1.9652E-03 \\ \cline{2-5}
 & 0.8065 &  1.9876E-02 &  9.1157E-04 &  1.8454E-03 \\ \cline{2-5}
 & 0.8155 &  1.9676E-02 &  8.3963E-04 &  1.8233E-03 \\ \cline{2-5}
 & 0.8245 &  1.6028E-02 &  8.9687E-04 &  1.4879E-03 \\ \cline{2-5}
 & 0.8335 &  1.6920E-02 &  8.7918E-04 &  1.5720E-03 \\ \cline{2-5}
 & 0.8425 &  1.4728E-02 &  8.9302E-04 &  1.3686E-03 \\ \cline{2-5}
 & 0.8515 &  1.2736E-02 &  8.3518E-04 &  1.1823E-03 \\ \cline{2-5}
 & 0.8605 &  1.1669E-02 &  7.6466E-04 &  1.0846E-03 \\ \cline{2-5}
 & 0.8695 &  1.1849E-02 &  8.8086E-04 &  1.0988E-03 \\ \cline{2-5}
 & 0.8785 &  1.1471E-02 &  7.2700E-04 &  1.0645E-03 \\ \cline{2-5}
 & 0.8875 &  1.0026E-02 &  7.0725E-04 &  9.3195E-04 \\ \cline{2-5}
 & 0.8965 &  1.0720E-02 &  7.1630E-04 &  9.9456E-04 \\ \cline{2-5}
 & 0.9055 &  8.3681E-03 &  6.4562E-04 &  7.7653E-04 \\ \cline{2-5}
 & 0.9145 &  7.4686E-03 &  6.0184E-04 &  6.9118E-04 \\ \cline{2-5}
 & 0.9235 &  7.1552E-03 &  7.7633E-04 &  6.6486E-04 \\ \cline{2-5}
 & 0.9325 &  6.5159E-03 &  5.4874E-04 &  6.0296E-04 \\ \cline{2-5}
 & 0.9505 &  4.3492E-03 &  3.9216E-04 &  3.9895E-04 \\ \cline{2-5}
 & 0.9595 &  4.8403E-03 &  4.6576E-04 &  4.4332E-04 \\ \cline{2-5}
 & 0.9685 &  5.9534E-03 &  5.8661E-04 &  5.4966E-04 \\ \cline{2-5}
 & 0.9775 &  6.2266E-03 &  6.0765E-04 &  5.7595E-04 \\ \cline{2-5}
 & 0.9865 &  5.7721E-03 &  5.9221E-04 &  5.3639E-04 \\ \cline{2-5}
 & 0.9955 &  5.8779E-03 &  5.9681E-04 &  5.4794E-04 \\ \cline{2-5}
 & 1.0045 &  6.1333E-03 &  8.4914E-04 &  5.7304E-04 \\ \cline{2-5}
 & 1.0135 &  6.9120E-03 &  6.6205E-04 &  6.4468E-04 \\ \cline{2-5}
 & 1.0225 &  4.8732E-03 &  5.3490E-04 &  4.5476E-04 \\ \cline{2-5}
 & 1.0315 &  4.3380E-03 &  4.8806E-04 &  4.0141E-04 \\ \cline{2-5}
 & 1.0405 &  4.0389E-03 &  4.7933E-04 &  3.7399E-04 \\ \cline{2-5}
 & 1.0495 &  3.6866E-03 &  4.6083E-04 &  3.4393E-04 \\ \cline{2-5}
 & 1.0585 &  2.8850E-03 &  3.9629E-04 &  2.6718E-04 \\ \cline{2-5}
 & 1.0675 &  2.1671E-03 &  3.4265E-04 &  2.0068E-04 \\ \cline{2-5}
 & 1.0765 &  1.6517E-03 &  2.7918E-04 &  1.5196E-04 \\ \cline{2-5}
 & 1.0855 &  2.3355E-03 &  3.8395E-04 &  2.1686E-04 \\ \cline{2-5}
 & 1.0945 &  1.1491E-03 &  2.4499E-04 &  1.0575E-04 \\ \cline{2-5}
 & 1.1035 &  9.8052E-04 &  2.3111E-04 &  9.0595E-05 \\ \cline{2-5}
 & 1.1125 &  8.3277E-04 &  1.9628E-04 &  7.6209E-05 \\ \cline{2-5}
 & 1.1215 &  1.3152E-03 &  2.7424E-04 &  1.2226E-04 \\ \cline{2-5}
 & 1.1305 &  1.0519E-03 &  2.8113E-04 &  9.8362E-05 \\ \cline{2-5}
 & 1.1395 &  9.2460E-04 &  2.1212E-04 &  8.4990E-05 \\ \cline{2-5}
 & 1.1485 &  2.7286E-04 &  1.0313E-04 &  2.5103E-05 \\ \cline{2-5}
 & 1.1575 &  5.2588E-04 &  1.7529E-04 &  4.9029E-05 \\ \cline{2-5}
 & 1.1665 &  6.2221E-04 &  1.7257E-04 &  5.7029E-05 \\ \cline{2-5}
 & 1.1755 &  6.0927E-04 &  1.9267E-04 &  5.6753E-05 \\ \cline{2-5}
 & 1.1845 &  2.3826E-04 &  1.0655E-04 &  2.2087E-05 \\ \cline{2-5}
 & 1.1935 &  2.4029E-04 &  1.0746E-04 &  2.2121E-05 \\ \cline{2-5}
 & 1.2025 &  5.0443E-04 &  1.9066E-04 &  4.8654E-05 \\ \cline{2-5}
 & 1.2115 &  6.2203E-05 &  4.3984E-05 &  5.6764E-06 \\ \cline{2-5}
 & 1.2205 &  1.8103E-04 &  9.0517E-05 &  1.6561E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.2250 & 0.6355 &  6.2656E-02 &  1.5126E-03 &  5.9397E-03 \\ \cline{2-5}
 & 0.6445 &  5.6937E-02 &  1.4775E-03 &  5.3879E-03 \\ \cline{2-5}
 & 0.6535 &  5.5977E-02 &  1.4681E-03 &  5.2849E-03 \\ \cline{2-5}
 & 0.6625 &  5.1997E-02 &  1.6135E-03 &  4.8981E-03 \\ \cline{2-5}
 & 0.6715 &  4.7403E-02 &  1.4257E-03 &  4.4645E-03 \\ \cline{2-5}
 & 0.6805 &  4.3826E-02 &  1.2609E-03 &  4.1199E-03 \\ \cline{2-5}
 & 0.6895 &  4.3387E-02 &  1.3141E-03 &  4.0830E-03 \\ \cline{2-5}
 & 0.6985 &  4.2795E-02 &  1.3016E-03 &  4.0250E-03 \\ \cline{2-5}
 & 0.7075 &  4.1445E-02 &  1.2982E-03 &  3.8987E-03 \\ \cline{2-5}
 & 0.7165 &  3.8601E-02 &  1.1548E-03 &  3.6265E-03 \\ \cline{2-5}
 & 0.7255 &  3.6261E-02 &  1.2925E-03 &  3.4099E-03 \\ \cline{2-5}
 & 0.7345 &  3.4631E-02 &  1.1615E-03 &  3.2505E-03 \\ \cline{2-5}
 & 0.7435 &  3.2112E-02 &  1.1471E-03 &  3.0175E-03 \\ \cline{2-5}
 & 0.7525 &  3.0520E-02 &  1.1222E-03 &  2.8665E-03 \\ \cline{2-5}
 & 0.7615 &  2.8824E-02 &  1.0046E-03 &  2.7059E-03 \\ \cline{2-5}
 & 0.7705 &  2.7332E-02 &  1.0334E-03 &  2.5679E-03 \\ \cline{2-5}
 & 0.7795 &  2.5039E-02 &  1.0032E-03 &  2.3498E-03 \\ \cline{2-5}
 & 0.7885 &  2.4789E-02 &  1.0140E-03 &  2.3259E-03 \\ \cline{2-5}
 & 0.7975 &  2.2708E-02 &  9.8000E-04 &  2.1312E-03 \\ \cline{2-5}
 & 0.8065 &  1.8048E-02 &  1.0034E-03 &  1.6914E-03 \\ \cline{2-5}
 & 0.8155 &  1.9114E-02 &  9.8127E-04 &  1.7918E-03 \\ \cline{2-5}
 & 0.8245 &  1.6650E-02 &  7.8372E-04 &  1.5599E-03 \\ \cline{2-5}
 & 0.8335 &  1.4371E-02 &  1.0165E-03 &  1.3466E-03 \\ \cline{2-5}
 & 0.8425 &  1.5046E-02 &  8.4495E-04 &  1.4115E-03 \\ \cline{2-5}
 & 0.8515 &  1.2397E-02 &  7.5715E-04 &  1.1596E-03 \\ \cline{2-5}
 & 0.8605 &  1.2774E-02 &  6.9814E-04 &  1.1955E-03 \\ \cline{2-5}
 & 0.8695 &  1.1609E-02 &  8.4899E-04 &  1.0874E-03 \\ \cline{2-5}
 & 0.8785 &  1.1688E-02 &  6.8177E-04 &  1.0937E-03 \\ \cline{2-5}
 & 0.8875 &  1.0808E-02 &  8.2443E-04 &  1.0154E-03 \\ \cline{2-5}
 & 0.8965 &  1.0581E-02 &  7.2507E-04 &  9.9261E-04 \\ \cline{2-5}
 & 0.9055 &  9.4712E-03 &  8.5858E-04 &  8.8825E-04 \\ \cline{2-5}
 & 0.9145 &  8.7891E-03 &  8.2758E-04 &  8.2206E-04 \\ \cline{2-5}
 & 0.9235 &  7.1738E-03 &  5.7253E-04 &  6.6750E-04 \\ \cline{2-5}
 & 0.9325 &  7.5395E-03 &  5.9420E-04 &  7.0326E-04 \\ \cline{2-5}
 & 0.9415 &  6.3096E-03 &  5.1178E-04 &  5.8543E-04 \\ \cline{2-5}
 & 0.9505 &  4.5314E-03 &  5.1249E-04 &  4.2137E-04 \\ \cline{2-5}
 & 0.9595 &  4.9869E-03 &  4.5715E-04 &  4.6346E-04 \\ \cline{2-5}
 & 0.9685 &  4.9933E-03 &  6.5292E-04 &  4.6437E-04 \\ \cline{2-5}
 & 0.9775 &  5.8636E-03 &  8.6448E-04 &  5.4996E-04 \\ \cline{2-5}
 & 0.9865 &  7.2035E-03 &  7.3141E-04 &  6.7358E-04 \\ \cline{2-5}
 & 0.9955 &  5.3621E-03 &  6.2333E-04 &  5.0464E-04 \\ \cline{2-5}
 & 1.0135 &  5.3949E-03 &  5.6867E-04 &  5.0610E-04 \\ \cline{2-5}
 & 1.0225 &  5.2282E-03 &  5.8822E-04 &  4.9255E-04 \\ \cline{2-5}
 & 1.0315 &  5.2806E-03 &  5.6613E-04 &  4.9487E-04 \\ \cline{2-5}
 & 1.0405 &  4.6397E-03 &  5.4303E-04 &  4.3470E-04 \\ \cline{2-5}
 & 1.0495 &  3.9553E-03 &  4.8321E-04 &  3.7290E-04 \\ \cline{2-5}
 & 1.0585 &  3.2121E-03 &  4.2177E-04 &  3.0006E-04 \\ \cline{2-5}
 & 1.0675 &  2.5700E-03 &  3.9656E-04 &  2.4230E-04 \\ \cline{2-5}
 & 1.0765 &  1.9599E-03 &  3.3128E-04 &  1.8182E-04 \\ \cline{2-5}
 & 1.0855 &  1.9029E-03 &  3.2164E-04 &  1.7736E-04 \\ \cline{2-5}
 & 1.0945 &  1.3108E-03 &  2.6216E-04 &  1.2237E-04 \\ \cline{2-5}
 & 1.1035 &  1.0012E-03 &  2.3599E-04 &  9.3491E-05 \\ \cline{2-5}
 & 1.1125 &  1.0021E-03 &  2.2407E-04 &  9.3809E-05 \\ \cline{2-5}
 & 1.1215 &  3.6537E-04 &  1.2179E-04 &  3.3807E-05 \\ \cline{2-5}
 & 1.1305 &  6.8195E-04 &  1.9686E-04 &  6.3369E-05 \\ \cline{2-5}
 & 1.1395 &  5.6011E-04 &  1.6888E-04 &  5.1998E-05 \\ \cline{2-5}
 & 1.1485 &  6.6876E-04 &  1.7267E-04 &  6.1905E-05 \\ \cline{2-5}
 & 1.1575 &  2.4164E-04 &  4.4678E-04 &  2.2368E-05 \\ \cline{2-5}
 & 1.1755 &  4.3282E-04 &  1.5302E-04 &  4.0463E-05 \\ \cline{2-5}
 & 1.1935 &  4.5935E-04 &  1.7362E-04 &  4.3754E-05 \\ \cline{2-5}
 & 1.2115 &  1.1519E-04 &  6.6506E-05 &  1.0682E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.2750 & 0.6445 &  5.7320E-02 &  1.3878E-03 &  5.4829E-03 \\ \cline{2-5}
 & 0.6535 &  5.5925E-02 &  1.3733E-03 &  5.3355E-03 \\ \cline{2-5}
 & 0.6625 &  4.9801E-02 &  1.3933E-03 &  4.7409E-03 \\ \cline{2-5}
 & 0.6715 &  5.0248E-02 &  1.3461E-03 &  4.7762E-03 \\ \cline{2-5}
 & 0.6805 &  4.4073E-02 &  1.3671E-03 &  4.1842E-03 \\ \cline{2-5}
 & 0.6895 &  4.1896E-02 &  1.2851E-03 &  3.9770E-03 \\ \cline{2-5}
 & 0.6985 &  4.1611E-02 &  1.3345E-03 &  3.9533E-03 \\ \cline{2-5}
 & 0.7075 &  3.9023E-02 &  1.2444E-03 &  3.7031E-03 \\ \cline{2-5}
 & 0.7165 &  3.9098E-02 &  1.2856E-03 &  3.7085E-03 \\ \cline{2-5}
 & 0.7255 &  3.4820E-02 &  1.1667E-03 &  3.3027E-03 \\ \cline{2-5}
 & 0.7345 &  3.2695E-02 &  1.2688E-03 &  3.0993E-03 \\ \cline{2-5}
 & 0.7435 &  2.9810E-02 &  1.2925E-03 &  2.8236E-03 \\ \cline{2-5}
 & 0.7525 &  3.1674E-02 &  1.0583E-03 &  3.0045E-03 \\ \cline{2-5}
 & 0.7615 &  2.7673E-02 &  1.1880E-03 &  2.6216E-03 \\ \cline{2-5}
 & 0.7705 &  2.7365E-02 &  1.0583E-03 &  2.5976E-03 \\ \cline{2-5}
 & 0.7795 &  2.4385E-02 &  9.4181E-04 &  2.3094E-03 \\ \cline{2-5}
 & 0.7885 &  2.5098E-02 &  9.7342E-04 &  2.3777E-03 \\ \cline{2-5}
 & 0.7975 &  2.3739E-02 &  1.0154E-03 &  2.2500E-03 \\ \cline{2-5}
 & 0.8065 &  2.0540E-02 &  1.0371E-03 &  1.9441E-03 \\ \cline{2-5}
 & 0.8155 &  2.0199E-02 &  1.0160E-03 &  1.9131E-03 \\ \cline{2-5}
 & 0.8245 &  1.6409E-02 &  8.6790E-04 &  1.5528E-03 \\ \cline{2-5}
 & 0.8335 &  1.3935E-02 &  1.0529E-03 &  1.3147E-03 \\ \cline{2-5}
 & 0.8425 &  1.5247E-02 &  8.6969E-04 &  1.4462E-03 \\ \cline{2-5}
 & 0.8515 &  1.3770E-02 &  8.0448E-04 &  1.3007E-03 \\ \cline{2-5}
 & 0.8605 &  1.2095E-02 &  7.6220E-04 &  1.1424E-03 \\ \cline{2-5}
 & 0.8695 &  1.1265E-02 &  7.6518E-04 &  1.0653E-03 \\ \cline{2-5}
 & 0.8785 &  9.4319E-03 &  7.2346E-04 &  8.9101E-04 \\ \cline{2-5}
 & 0.8875 &  1.1452E-02 &  7.0491E-04 &  1.0857E-03 \\ \cline{2-5}
 & 0.8965 &  9.4960E-03 &  6.3173E-04 &  8.9848E-04 \\ \cline{2-5}
 & 0.9055 &  8.6672E-03 &  6.3727E-04 &  8.1665E-04 \\ \cline{2-5}
 & 0.9145 &  8.7580E-03 &  8.0281E-04 &  8.2421E-04 \\ \cline{2-5}
 & 0.9235 &  7.2718E-03 &  7.4847E-04 &  6.8551E-04 \\ \cline{2-5}
 & 0.9325 &  5.8920E-03 &  6.4576E-04 &  5.5355E-04 \\ \cline{2-5}
 & 0.9415 &  5.5499E-03 &  4.8490E-04 &  5.2074E-04 \\ \cline{2-5}
 & 0.9505 &  4.1237E-03 &  3.7962E-04 &  3.8611E-04 \\ \cline{2-5}
 & 0.9595 &  4.5800E-03 &  4.4485E-04 &  4.3094E-04 \\ \cline{2-5}
 & 0.9685 &  4.7386E-03 &  6.1542E-04 &  4.4429E-04 \\ \cline{2-5}
 & 0.9775 &  5.5270E-03 &  5.2226E-04 &  5.1982E-04 \\ \cline{2-5}
 & 0.9865 &  6.2697E-03 &  8.1428E-04 &  5.9137E-04 \\ \cline{2-5}
 & 0.9955 &  4.9972E-03 &  5.7322E-04 &  4.6957E-04 \\ \cline{2-5}
 & 1.0045 &  5.2869E-03 &  9.3293E-04 &  4.9801E-04 \\ \cline{2-5}
 & 1.0135 &  6.4599E-03 &  6.9257E-04 &  6.1057E-04 \\ \cline{2-5}
 & 1.0225 &  6.3919E-03 &  6.8528E-04 &  6.0327E-04 \\ \cline{2-5}
 & 1.0315 &  4.7802E-03 &  5.7134E-04 &  4.5404E-04 \\ \cline{2-5}
 & 1.0405 &  3.6207E-03 &  4.7542E-04 &  3.4421E-04 \\ \cline{2-5}
 & 1.0495 &  2.8745E-03 &  4.0651E-04 &  2.7212E-04 \\ \cline{2-5}
 & 1.0585 &  2.7224E-03 &  3.9294E-04 &  2.5729E-04 \\ \cline{2-5}
 & 1.0675 &  1.6780E-03 &  3.1159E-04 &  1.5899E-04 \\ \cline{2-5}
 & 1.0765 &  1.9836E-03 &  3.1763E-04 &  1.8658E-04 \\ \cline{2-5}
 & 1.0855 &  1.8901E-03 &  3.1073E-04 &  1.7803E-04 \\ \cline{2-5}
 & 1.0945 &  1.9685E-03 &  3.4798E-04 &  1.8597E-04 \\ \cline{2-5}
 & 1.1035 &  1.4626E-03 &  2.8148E-04 &  1.3731E-04 \\ \cline{2-5}
 & 1.1125 &  7.6373E-04 &  2.0412E-04 &  7.2099E-05 \\ \cline{2-5}
 & 1.1215 &  9.9023E-04 &  2.2717E-04 &  9.2529E-05 \\ \cline{2-5}
 & 1.1305 &  1.3886E-04 &  4.1356E-04 &  1.3037E-05 \\ \cline{2-5}
 & 1.1395 &  6.6702E-04 &  1.8500E-04 &  6.2957E-05 \\ \cline{2-5}
 & 1.1485 &  5.6143E-04 &  1.6928E-04 &  5.2613E-05 \\ \cline{2-5}
 & 1.1575 &  4.1939E-04 &  1.3980E-04 &  3.9428E-05 \\ \cline{2-5}
 & 1.1665 &  4.2238E-04 &  1.4933E-04 &  3.9551E-05 \\ \cline{2-5}
 & 1.1755 &  3.1305E-04 &  1.2780E-04 &  2.9448E-05 \\ \cline{2-5}
 & 1.1935 &  1.5708E-04 &  9.0692E-05 &  1.4703E-05 \\ \cline{2-5}
 & 1.2025 &  3.8256E-04 &  1.2098E-04 &  3.5548E-05 \\ \cline{2-5}
 & 1.2205 &  1.8270E-04 &  9.1349E-05 &  1.7294E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.3250 & 0.6535 &  5.4301E-02 &  1.5606E-03 &  5.2424E-03 \\ \cline{2-5}
 & 0.6625 &  5.1678E-02 &  1.3912E-03 &  4.9794E-03 \\ \cline{2-5}
 & 0.6715 &  5.0971E-02 &  1.4389E-03 &  4.8972E-03 \\ \cline{2-5}
 & 0.6805 &  4.4054E-02 &  1.3319E-03 &  4.2269E-03 \\ \cline{2-5}
 & 0.6895 &  4.5352E-02 &  1.3442E-03 &  4.3461E-03 \\ \cline{2-5}
 & 0.6985 &  3.9509E-02 &  1.4103E-03 &  3.7874E-03 \\ \cline{2-5}
 & 0.7075 &  4.1930E-02 &  1.2647E-03 &  4.0184E-03 \\ \cline{2-5}
 & 0.7165 &  3.7118E-02 &  1.2019E-03 &  3.5544E-03 \\ \cline{2-5}
 & 0.7255 &  3.4896E-02 &  1.2214E-03 &  3.3429E-03 \\ \cline{2-5}
 & 0.7345 &  3.3870E-02 &  1.1317E-03 &  3.2432E-03 \\ \cline{2-5}
 & 0.7435 &  3.2261E-02 &  1.1136E-03 &  3.0862E-03 \\ \cline{2-5}
 & 0.7525 &  2.8947E-02 &  1.2125E-03 &  2.7704E-03 \\ \cline{2-5}
 & 0.7615 &  2.8451E-02 &  1.1633E-03 &  2.7209E-03 \\ \cline{2-5}
 & 0.7705 &  2.7572E-02 &  1.0714E-03 &  2.6397E-03 \\ \cline{2-5}
 & 0.7795 &  2.5255E-02 &  9.7563E-04 &  2.4199E-03 \\ \cline{2-5}
 & 0.7885 &  2.4912E-02 &  1.0511E-03 &  2.3847E-03 \\ \cline{2-5}
 & 0.7975 &  2.3781E-02 &  1.0362E-03 &  2.2727E-03 \\ \cline{2-5}
 & 0.8065 &  2.0718E-02 &  9.7708E-04 &  1.9806E-03 \\ \cline{2-5}
 & 0.8155 &  1.8615E-02 &  9.4349E-04 &  1.7794E-03 \\ \cline{2-5}
 & 0.8245 &  1.6700E-02 &  8.1092E-04 &  1.5957E-03 \\ \cline{2-5}
 & 0.8335 &  1.5348E-02 &  7.8287E-04 &  1.4653E-03 \\ \cline{2-5}
 & 0.8425 &  1.4343E-02 &  8.3677E-04 &  1.3701E-03 \\ \cline{2-5}
 & 0.8515 &  1.2323E-02 &  7.8871E-04 &  1.1780E-03 \\ \cline{2-5}
 & 0.8605 &  1.0810E-02 &  9.9527E-04 &  1.0334E-03 \\ \cline{2-5}
 & 0.8695 &  1.0479E-02 &  7.5390E-04 &  9.9941E-04 \\ \cline{2-5}
 & 0.8785 &  9.7822E-03 &  7.5038E-04 &  9.3559E-04 \\ \cline{2-5}
 & 0.8875 &  1.0135E-02 &  8.6536E-04 &  9.6804E-04 \\ \cline{2-5}
 & 0.8965 &  8.8731E-03 &  6.3715E-04 &  8.4976E-04 \\ \cline{2-5}
 & 0.9055 &  8.9158E-03 &  7.3765E-04 &  8.5104E-04 \\ \cline{2-5}
 & 0.9145 &  8.1774E-03 &  6.1296E-04 &  7.7843E-04 \\ \cline{2-5}
 & 0.9235 &  7.1593E-03 &  7.2373E-04 &  6.8099E-04 \\ \cline{2-5}
 & 0.9325 &  6.0343E-03 &  5.2924E-04 &  5.7226E-04 \\ \cline{2-5}
 & 0.9415 &  6.2878E-03 &  5.1512E-04 &  5.9506E-04 \\ \cline{2-5}
 & 0.9505 &  4.5518E-03 &  3.9031E-04 &  4.2986E-04 \\ \cline{2-5}
 & 0.9595 &  5.2561E-03 &  4.7587E-04 &  4.9732E-04 \\ \cline{2-5}
 & 0.9685 &  5.3026E-03 &  4.9023E-04 &  5.0127E-04 \\ \cline{2-5}
 & 0.9775 &  5.9677E-03 &  5.4477E-04 &  5.6818E-04 \\ \cline{2-5}
 & 0.9865 &  5.6184E-03 &  5.6184E-04 &  5.3616E-04 \\ \cline{2-5}
 & 0.9955 &  5.1025E-03 &  7.8508E-04 &  4.8558E-04 \\ \cline{2-5}
 & 1.0045 &  5.8162E-03 &  8.9489E-04 &  5.5594E-04 \\ \cline{2-5}
 & 1.0135 &  6.4195E-03 &  7.3157E-04 &  6.1671E-04 \\ \cline{2-5}
 & 1.0225 &  4.9495E-03 &  9.5871E-04 &  4.7147E-04 \\ \cline{2-5}
 & 1.0315 &  3.9199E-03 &  5.5435E-04 &  3.7431E-04 \\ \cline{2-5}
 & 1.0405 &  4.1292E-03 &  5.3757E-04 &  3.9315E-04 \\ \cline{2-5}
 & 1.0495 &  3.3586E-03 &  4.7979E-04 &  3.2062E-04 \\ \cline{2-5}
 & 1.0585 &  3.4335E-03 &  4.6297E-04 &  3.2976E-04 \\ \cline{2-5}
 & 1.0675 &  2.6483E-03 &  3.7833E-04 &  2.5063E-04 \\ \cline{2-5}
 & 1.0765 &  2.0744E-03 &  3.2396E-04 &  1.9614E-04 \\ \cline{2-5}
 & 1.0855 &  1.4815E-03 &  2.6189E-04 &  1.3998E-04 \\ \cline{2-5}
 & 1.0945 &  1.1436E-03 &  2.5572E-04 &  1.0816E-04 \\ \cline{2-5}
 & 1.1035 &  1.1246E-03 &  2.5799E-04 &  1.0778E-04 \\ \cline{2-5}
 & 1.1125 &  7.3293E-04 &  1.8924E-04 &  6.9334E-05 \\ \cline{2-5}
 & 1.1215 &  7.6336E-04 &  2.0402E-04 &  7.2213E-05 \\ \cline{2-5}
 & 1.1305 &  7.6352E-04 &  1.9714E-04 &  7.2196E-05 \\ \cline{2-5}
 & 1.1395 &  8.2906E-04 &  2.0727E-04 &  7.9106E-05 \\ \cline{2-5}
 & 1.1485 &  5.1564E-04 &  1.5547E-04 &  4.8753E-05 \\ \cline{2-5}
 & 1.1575 &  4.7964E-04 &  1.6958E-04 &  4.6013E-05 \\ \cline{2-5}
 & 1.1665 &  4.5633E-04 &  1.4430E-04 &  4.2945E-05 \\ \cline{2-5}
 & 1.1755 &  5.5524E-04 &  1.8508E-04 &  5.3184E-05 \\ \cline{2-5}
 & 1.1845 &  2.3942E-04 &  1.1971E-04 &  2.2897E-05 \\ \cline{2-5}
 & 1.1935 &  4.4210E-04 &  1.8049E-04 &  4.3371E-05 \\ \cline{2-5}
 & 1.2025 &  1.1737E-04 &  8.2996E-05 &  1.1139E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.3750 & 0.6535 &  5.5302E-02 &  1.4999E-03 &  5.4065E-03 \\ \cline{2-5}
 & 0.6625 &  5.2742E-02 &  1.4388E-03 &  5.1282E-03 \\ \cline{2-5}
 & 0.6715 &  4.6103E-02 &  1.3544E-03 &  4.4791E-03 \\ \cline{2-5}
 & 0.6805 &  4.5602E-02 &  1.3512E-03 &  4.4178E-03 \\ \cline{2-5}
 & 0.6895 &  4.4711E-02 &  1.4488E-03 &  4.3266E-03 \\ \cline{2-5}
 & 0.6985 &  3.7852E-02 &  1.3645E-03 &  3.6635E-03 \\ \cline{2-5}
 & 0.7075 &  4.0003E-02 &  1.2363E-03 &  3.8762E-03 \\ \cline{2-5}
 & 0.7165 &  3.6947E-02 &  1.3309E-03 &  3.5723E-03 \\ \cline{2-5}
 & 0.7255 &  3.3291E-02 &  1.3173E-03 &  3.2209E-03 \\ \cline{2-5}
 & 0.7345 &  3.3682E-02 &  1.1820E-03 &  3.2560E-03 \\ \cline{2-5}
 & 0.7435 &  3.3104E-02 &  1.1909E-03 &  3.1990E-03 \\ \cline{2-5}
 & 0.7525 &  2.9685E-02 &  1.1887E-03 &  2.8653E-03 \\ \cline{2-5}
 & 0.7615 &  2.7138E-02 &  1.0535E-03 &  2.6194E-03 \\ \cline{2-5}
 & 0.7705 &  2.5702E-02 &  1.2644E-03 &  2.4859E-03 \\ \cline{2-5}
 & 0.7795 &  2.2210E-02 &  1.0769E-03 &  2.1390E-03 \\ \cline{2-5}
 & 0.7885 &  2.2134E-02 &  1.1241E-03 &  2.1367E-03 \\ \cline{2-5}
 & 0.7975 &  2.2921E-02 &  9.8092E-04 &  2.2191E-03 \\ \cline{2-5}
 & 0.8065 &  1.9315E-02 &  1.0228E-03 &  1.8609E-03 \\ \cline{2-5}
 & 0.8155 &  1.6563E-02 &  9.6426E-04 &  1.5980E-03 \\ \cline{2-5}
 & 0.8245 &  1.6653E-02 &  9.7529E-04 &  1.6038E-03 \\ \cline{2-5}
 & 0.8335 &  1.5642E-02 &  7.9591E-04 &  1.5089E-03 \\ \cline{2-5}
 & 0.8425 &  1.3205E-02 &  9.9321E-04 &  1.2717E-03 \\ \cline{2-5}
 & 0.8515 &  1.2554E-02 &  7.1123E-04 &  1.2098E-03 \\ \cline{2-5}
 & 0.8605 &  1.1740E-02 &  7.7590E-04 &  1.1284E-03 \\ \cline{2-5}
 & 0.8695 &  1.1152E-02 &  6.6556E-04 &  1.0720E-03 \\ \cline{2-5}
 & 0.8785 &  1.0770E-02 &  6.6307E-04 &  1.0356E-03 \\ \cline{2-5}
 & 0.8875 &  1.0615E-02 &  6.9411E-04 &  1.0263E-03 \\ \cline{2-5}
 & 0.8965 &  1.0111E-02 &  6.8030E-04 &  9.7559E-04 \\ \cline{2-5}
 & 0.9055 &  8.4675E-03 &  6.2095E-04 &  8.1658E-04 \\ \cline{2-5}
 & 0.9145 &  7.7571E-03 &  7.1923E-04 &  7.4717E-04 \\ \cline{2-5}
 & 0.9235 &  7.8416E-03 &  5.6743E-04 &  7.5142E-04 \\ \cline{2-5}
 & 0.9325 &  5.6440E-03 &  6.2827E-04 &  5.4200E-04 \\ \cline{2-5}
 & 0.9415 &  4.7612E-03 &  6.0617E-04 &  4.5686E-04 \\ \cline{2-5}
 & 0.9505 &  4.3955E-03 &  4.1534E-04 &  4.1954E-04 \\ \cline{2-5}
 & 0.9595 &  3.5276E-03 &  5.1166E-04 &  3.3569E-04 \\ \cline{2-5}
 & 0.9685 &  5.0532E-03 &  4.7537E-04 &  4.8471E-04 \\ \cline{2-5}
 & 0.9775 &  4.1566E-03 &  6.3954E-04 &  3.9788E-04 \\ \cline{2-5}
 & 0.9865 &  5.8711E-03 &  7.5741E-04 &  5.6186E-04 \\ \cline{2-5}
 & 0.9955 &  6.2031E-03 &  5.9415E-04 &  5.9668E-04 \\ \cline{2-5}
 & 1.0045 &  5.8752E-03 &  8.5217E-04 &  5.6771E-04 \\ \cline{2-5}
 & 1.0135 &  5.7931E-03 &  6.2108E-04 &  5.5825E-04 \\ \cline{2-5}
 & 1.0225 &  4.3011E-03 &  5.4624E-04 &  4.1503E-04 \\ \cline{2-5}
 & 1.0315 &  4.5076E-03 &  5.6790E-04 &  4.3487E-04 \\ \cline{2-5}
 & 1.0405 &  3.6654E-03 &  5.4641E-04 &  3.5571E-04 \\ \cline{2-5}
 & 1.0495 &  2.7361E-03 &  4.3813E-04 &  2.6259E-04 \\ \cline{2-5}
 & 1.0585 &  2.3202E-03 &  3.8669E-04 &  2.2165E-04 \\ \cline{2-5}
 & 1.0765 &  1.9777E-03 &  3.3429E-04 &  1.8954E-04 \\ \cline{2-5}
 & 1.0855 &  2.0747E-03 &  3.5068E-04 &  1.9839E-04 \\ \cline{2-5}
 & 1.0945 &  1.4604E-03 &  2.9809E-04 &  1.4024E-04 \\ \cline{2-5}
 & 1.1035 &  1.1984E-03 &  2.2648E-04 &  1.1385E-04 \\ \cline{2-5}
 & 1.1125 &  8.2268E-04 &  2.0567E-04 &  7.9122E-05 \\ \cline{2-5}
 & 1.1215 &  2.0107E-04 &  5.9885E-04 &  1.9267E-05 \\ \cline{2-5}
 & 1.1305 &  8.5799E-04 &  2.0809E-04 &  8.1825E-05 \\ \cline{2-5}
 & 1.1395 &  4.4097E-04 &  1.5591E-04 &  4.2310E-05 \\ \cline{2-5}
 & 1.1485 &  3.5073E-04 &  1.1691E-04 &  3.3237E-05 \\ \cline{2-5}
 & 1.1665 &  3.5231E-04 &  1.5756E-04 &  3.4172E-05 \\ \cline{2-5}
 & 1.1755 &  3.0041E-04 &  1.1354E-04 &  2.8412E-05 \\ \cline{2-5}
 & 1.1845 &  4.6195E-04 &  1.4608E-04 &  4.3954E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.4250 & 0.6625 &  5.4693E-02 &  1.5554E-03 &  5.3982E-03 \\ \cline{2-5}
 & 0.6715 &  4.7436E-02 &  1.4743E-03 &  4.6575E-03 \\ \cline{2-5}
 & 0.6805 &  4.7934E-02 &  1.4026E-03 &  4.6978E-03 \\ \cline{2-5}
 & 0.6895 &  4.1843E-02 &  1.5090E-03 &  4.0937E-03 \\ \cline{2-5}
 & 0.6985 &  4.1692E-02 &  1.3485E-03 &  4.0757E-03 \\ \cline{2-5}
 & 0.7075 &  3.9853E-02 &  1.3294E-03 &  3.8934E-03 \\ \cline{2-5}
 & 0.7165 &  3.8411E-02 &  1.2848E-03 &  3.7496E-03 \\ \cline{2-5}
 & 0.7255 &  3.4696E-02 &  1.2564E-03 &  3.3905E-03 \\ \cline{2-5}
 & 0.7345 &  3.2997E-02 &  1.1967E-03 &  3.2221E-03 \\ \cline{2-5}
 & 0.7435 &  3.3582E-02 &  1.1639E-03 &  3.2803E-03 \\ \cline{2-5}
 & 0.7525 &  3.0336E-02 &  1.1732E-03 &  2.9581E-03 \\ \cline{2-5}
 & 0.7615 &  2.8884E-02 &  1.1467E-03 &  2.8149E-03 \\ \cline{2-5}
 & 0.7705 &  2.4932E-02 &  1.1878E-03 &  2.4274E-03 \\ \cline{2-5}
 & 0.7795 &  2.4959E-02 &  1.1504E-03 &  2.4302E-03 \\ \cline{2-5}
 & 0.7885 &  2.3374E-02 &  9.5805E-04 &  2.2774E-03 \\ \cline{2-5}
 & 0.7975 &  2.2426E-02 &  1.0393E-03 &  2.1861E-03 \\ \cline{2-5}
 & 0.8065 &  2.1236E-02 &  1.1119E-03 &  2.0740E-03 \\ \cline{2-5}
 & 0.8155 &  1.8306E-02 &  9.6886E-04 &  1.7833E-03 \\ \cline{2-5}
 & 0.8245 &  1.6219E-02 &  1.0011E-03 &  1.5815E-03 \\ \cline{2-5}
 & 0.8335 &  1.5896E-02 &  9.7603E-04 &  1.5454E-03 \\ \cline{2-5}
 & 0.8425 &  1.3650E-02 &  9.3189E-04 &  1.3269E-03 \\ \cline{2-5}
 & 0.8515 &  1.0988E-02 &  7.7597E-04 &  1.0670E-03 \\ \cline{2-5}
 & 0.8605 &  1.0056E-02 &  8.4140E-04 &  9.7822E-04 \\ \cline{2-5}
 & 0.8695 &  1.1235E-02 &  8.0072E-04 &  1.0947E-03 \\ \cline{2-5}
 & 0.8785 &  1.0312E-02 &  6.7729E-04 &  1.0041E-03 \\ \cline{2-5}
 & 0.8875 &  9.4647E-03 &  7.8085E-04 &  9.1957E-04 \\ \cline{2-5}
 & 0.8965 &  8.4760E-03 &  7.4165E-04 &  8.2493E-04 \\ \cline{2-5}
 & 0.9055 &  9.5636E-03 &  6.7136E-04 &  9.3032E-04 \\ \cline{2-5}
 & 0.9145 &  7.7857E-03 &  7.5106E-04 &  7.5677E-04 \\ \cline{2-5}
 & 0.9235 &  6.4686E-03 &  5.4288E-04 &  6.2925E-04 \\ \cline{2-5}
 & 0.9325 &  5.7961E-03 &  4.8137E-04 &  5.5995E-04 \\ \cline{2-5}
 & 0.9415 &  4.8338E-03 &  4.2561E-04 &  4.6671E-04 \\ \cline{2-5}
 & 0.9505 &  4.2110E-03 &  3.7076E-04 &  4.0547E-04 \\ \cline{2-5}
 & 0.9595 &  4.4393E-03 &  4.1947E-04 &  4.2804E-04 \\ \cline{2-5}
 & 0.9685 &  5.3744E-03 &  4.9900E-04 &  5.1976E-04 \\ \cline{2-5}
 & 0.9865 &  6.6233E-03 &  6.2032E-04 &  6.4167E-04 \\ \cline{2-5}
 & 0.9955 &  5.5236E-03 &  5.7587E-04 &  5.3608E-04 \\ \cline{2-5}
 & 1.0045 &  6.2698E-03 &  6.3991E-04 &  6.0875E-04 \\ \cline{2-5}
 & 1.0135 &  5.6162E-03 &  8.5657E-04 &  5.4504E-04 \\ \cline{2-5}
 & 1.0225 &  3.7505E-03 &  8.0926E-04 &  3.6433E-04 \\ \cline{2-5}
 & 1.0315 &  4.4276E-03 &  5.4501E-04 &  4.2871E-04 \\ \cline{2-5}
 & 1.0405 &  3.4248E-03 &  4.5766E-04 &  3.3204E-04 \\ \cline{2-5}
 & 1.0495 &  2.5789E-03 &  3.8879E-04 &  2.4983E-04 \\ \cline{2-5}
 & 1.0585 &  2.9365E-03 &  4.5861E-04 &  2.8489E-04 \\ \cline{2-5}
 & 1.0675 &  2.1056E-03 &  3.8442E-04 &  2.0324E-04 \\ \cline{2-5}
 & 1.0765 &  1.5223E-03 &  3.4039E-04 &  1.4756E-04 \\ \cline{2-5}
 & 1.0945 &  9.0534E-04 &  2.3376E-04 &  8.7418E-05 \\ \cline{2-5}
 & 1.1035 &  4.3025E-04 &  6.7041E-04 &  4.2435E-05 \\ \cline{2-5}
 & 1.1125 &  1.3036E-03 &  2.9149E-04 &  1.2712E-04 \\ \cline{2-5}
 & 1.1215 &  7.3284E-04 &  2.1155E-04 &  7.0707E-05 \\ \cline{2-5}
 & 1.1305 &  5.0091E-04 &  1.5840E-04 &  4.8084E-05 \\ \cline{2-5}
 & 1.1395 &  3.9977E-04 &  1.5110E-04 &  3.8729E-05 \\ \cline{2-5}
 & 1.1485 &  6.0962E-04 &  2.0321E-04 &  5.9297E-05 \\ \cline{2-5}
 & 1.1575 &  2.1830E-04 &  1.0915E-04 &  2.1162E-05 \\ \cline{2-5}
 & 1.1665 &  3.0008E-04 &  1.3420E-04 &  2.9042E-05 \\ \cline{2-5}
 & 1.1755 &  3.7780E-04 &  1.4279E-04 &  3.6282E-05 \\ \cline{2-5}
 & 1.1845 &  3.1204E-04 &  1.3955E-04 &  3.0246E-05 \\ \cline{2-5}
 & 1.1935 &  3.6924E-04 &  1.3956E-04 &  3.5637E-05 \\ \cline{2-5}
 & 1.2025 &  8.9590E-05 &  6.3350E-05 &  8.5973E-06 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.4750 & 0.6715 &  4.9027E-02 &  1.4111E-03 &  4.8711E-03 \\ \cline{2-5}
 & 0.6805 &  4.4442E-02 &  1.3274E-03 &  4.3960E-03 \\ \cline{2-5}
 & 0.6895 &  4.3807E-02 &  1.2704E-03 &  4.3315E-03 \\ \cline{2-5}
 & 0.6985 &  4.2614E-02 &  1.2819E-03 &  4.2070E-03 \\ \cline{2-5}
 & 0.7075 &  3.8217E-02 &  1.4267E-03 &  3.7672E-03 \\ \cline{2-5}
 & 0.7165 &  3.5893E-02 &  1.3622E-03 &  3.5402E-03 \\ \cline{2-5}
 & 0.7255 &  3.2811E-02 &  1.3789E-03 &  3.2321E-03 \\ \cline{2-5}
 & 0.7345 &  3.3546E-02 &  1.2122E-03 &  3.3041E-03 \\ \cline{2-5}
 & 0.7435 &  3.1904E-02 &  1.3029E-03 &  3.1398E-03 \\ \cline{2-5}
 & 0.7525 &  2.8621E-02 &  1.1901E-03 &  2.8163E-03 \\ \cline{2-5}
 & 0.7615 &  2.7307E-02 &  1.2078E-03 &  2.6891E-03 \\ \cline{2-5}
 & 0.7705 &  2.4461E-02 &  1.1460E-03 &  2.4047E-03 \\ \cline{2-5}
 & 0.7795 &  2.2899E-02 &  1.0074E-03 &  2.2507E-03 \\ \cline{2-5}
 & 0.7885 &  2.3322E-02 &  1.0248E-03 &  2.2943E-03 \\ \cline{2-5}
 & 0.7975 &  2.2044E-02 &  1.0219E-03 &  2.1669E-03 \\ \cline{2-5}
 & 0.8065 &  1.9506E-02 &  1.0137E-03 &  1.9209E-03 \\ \cline{2-5}
 & 0.8155 &  1.8362E-02 &  9.7332E-04 &  1.8077E-03 \\ \cline{2-5}
 & 0.8245 &  1.6290E-02 &  9.1023E-04 &  1.5996E-03 \\ \cline{2-5}
 & 0.8335 &  1.5232E-02 &  8.9212E-04 &  1.4957E-03 \\ \cline{2-5}
 & 0.8425 &  1.3287E-02 &  8.5763E-04 &  1.3056E-03 \\ \cline{2-5}
 & 0.8515 &  1.2655E-02 &  7.4382E-04 &  1.2446E-03 \\ \cline{2-5}
 & 0.8605 &  1.1895E-02 &  7.1271E-04 &  1.1678E-03 \\ \cline{2-5}
 & 0.8695 &  1.1316E-02 &  6.9561E-04 &  1.1105E-03 \\ \cline{2-5}
 & 0.8785 &  9.4738E-03 &  8.5614E-04 &  9.2936E-04 \\ \cline{2-5}
 & 0.8875 &  1.0015E-02 &  6.7093E-04 &  9.8321E-04 \\ \cline{2-5}
 & 0.8965 &  8.9613E-03 &  6.4695E-04 &  8.8080E-04 \\ \cline{2-5}
 & 0.9055 &  8.4503E-03 &  9.1558E-04 &  8.3274E-04 \\ \cline{2-5}
 & 0.9145 &  7.1445E-03 &  5.7961E-04 &  7.0095E-04 \\ \cline{2-5}
 & 0.9235 &  6.7509E-03 &  7.3254E-04 &  6.6144E-04 \\ \cline{2-5}
 & 0.9325 &  5.7851E-03 &  4.9250E-04 &  5.6489E-04 \\ \cline{2-5}
 & 0.9415 &  5.1363E-03 &  5.8407E-04 &  5.0083E-04 \\ \cline{2-5}
 & 0.9505 &  4.1001E-03 &  3.7274E-04 &  3.9862E-04 \\ \cline{2-5}
 & 0.9595 &  4.1374E-03 &  5.0097E-04 &  4.0182E-04 \\ \cline{2-5}
 & 0.9685 &  4.4587E-03 &  5.9528E-04 &  4.3554E-04 \\ \cline{2-5}
 & 0.9775 &  3.9020E-03 &  7.5734E-04 &  3.8084E-04 \\ \cline{2-5}
 & 0.9865 &  5.6113E-03 &  5.7570E-04 &  5.4858E-04 \\ \cline{2-5}
 & 0.9955 &  6.1993E-03 &  6.4633E-04 &  6.0912E-04 \\ \cline{2-5}
 & 1.0045 &  5.4609E-03 &  1.0492E-03 &  5.3569E-04 \\ \cline{2-5}
 & 1.0135 &  5.7158E-03 &  6.1997E-04 &  5.6069E-04 \\ \cline{2-5}
 & 1.0225 &  5.6254E-03 &  6.7236E-04 &  5.5550E-04 \\ \cline{2-5}
 & 1.0315 &  4.4535E-03 &  5.6560E-04 &  4.3801E-04 \\ \cline{2-5}
 & 1.0405 &  3.8196E-03 &  5.0591E-04 &  3.7251E-04 \\ \cline{2-5}
 & 1.0495 &  2.9183E-03 &  8.1775E-04 &  2.8805E-04 \\ \cline{2-5}
 & 1.0585 &  2.5683E-03 &  4.0110E-04 &  2.5054E-04 \\ \cline{2-5}
 & 1.0675 &  1.1752E-03 &  6.0171E-04 &  1.1488E-04 \\ \cline{2-5}
 & 1.0765 &  2.0434E-03 &  3.4540E-04 &  1.9894E-04 \\ \cline{2-5}
 & 1.0855 &  1.8219E-03 &  3.3833E-04 &  1.7710E-04 \\ \cline{2-5}
 & 1.1125 &  6.5886E-04 &  1.9865E-04 &  6.3826E-05 \\ \cline{2-5}
 & 1.1215 &  5.9799E-04 &  1.8030E-04 &  5.8556E-05 \\ \cline{2-5}
 & 1.1305 &  8.1538E-04 &  2.3538E-04 &  7.9645E-05 \\ \cline{2-5}
 & 1.1395 &  4.8769E-04 &  1.6256E-04 &  4.7426E-05 \\ \cline{2-5}
 & 1.1485 &  5.6585E-04 &  2.0006E-04 &  5.5905E-05 \\ \cline{2-5}
 & 1.1665 &  4.3100E-04 &  1.6290E-04 &  4.1936E-05 \\ \cline{2-5}
 & 1.1935 &  9.8041E-05 &  6.9326E-05 &  9.5628E-06 \\ \cline{2-5}
 & 1.2025 &  1.3466E-04 &  7.7746E-05 &  1.3057E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.5250 & 0.6805 &  4.7907E-02 &  1.4789E-03 &  4.7888E-03 \\ \cline{2-5}
 & 0.6895 &  4.3630E-02 &  1.3843E-03 &  4.3477E-03 \\ \cline{2-5}
 & 0.6985 &  4.1697E-02 &  1.3049E-03 &  4.1527E-03 \\ \cline{2-5}
 & 0.7075 &  4.0483E-02 &  1.4411E-03 &  4.0283E-03 \\ \cline{2-5}
 & 0.7165 &  3.7642E-02 &  1.6139E-03 &  3.7389E-03 \\ \cline{2-5}
 & 0.7255 &  3.6248E-02 &  1.4672E-03 &  3.6035E-03 \\ \cline{2-5}
 & 0.7345 &  3.1511E-02 &  1.1757E-03 &  3.1270E-03 \\ \cline{2-5}
 & 0.7435 &  3.1331E-02 &  1.1432E-03 &  3.1068E-03 \\ \cline{2-5}
 & 0.7525 &  2.7121E-02 &  1.1434E-03 &  2.6878E-03 \\ \cline{2-5}
 & 0.7615 &  2.7984E-02 &  1.1003E-03 &  2.7733E-03 \\ \cline{2-5}
 & 0.7705 &  2.4577E-02 &  1.0430E-03 &  2.4354E-03 \\ \cline{2-5}
 & 0.7795 &  2.5065E-02 &  1.0042E-03 &  2.4851E-03 \\ \cline{2-5}
 & 0.7885 &  2.2004E-02 &  1.0971E-03 &  2.1807E-03 \\ \cline{2-5}
 & 0.7975 &  2.1209E-02 &  1.1056E-03 &  2.1029E-03 \\ \cline{2-5}
 & 0.8065 &  2.0970E-02 &  9.5930E-04 &  2.0819E-03 \\ \cline{2-5}
 & 0.8155 &  1.8341E-02 &  1.0784E-03 &  1.8206E-03 \\ \cline{2-5}
 & 0.8245 &  1.6917E-02 &  8.6033E-04 &  1.6767E-03 \\ \cline{2-5}
 & 0.8335 &  1.7908E-02 &  9.1053E-04 &  1.7774E-03 \\ \cline{2-5}
 & 0.8425 &  1.3396E-02 &  9.6303E-04 &  1.3272E-03 \\ \cline{2-5}
 & 0.8515 &  1.3108E-02 &  7.7188E-04 &  1.2968E-03 \\ \cline{2-5}
 & 0.8605 &  1.0826E-02 &  9.0096E-04 &  1.0696E-03 \\ \cline{2-5}
 & 0.8695 &  1.0544E-02 &  6.7834E-04 &  1.0423E-03 \\ \cline{2-5}
 & 0.8785 &  1.0316E-02 &  6.9914E-04 &  1.0211E-03 \\ \cline{2-5}
 & 0.8875 &  8.4128E-03 &  7.6306E-04 &  8.3261E-04 \\ \cline{2-5}
 & 0.8965 &  8.6633E-03 &  6.4600E-04 &  8.5697E-04 \\ \cline{2-5}
 & 0.9055 &  9.9844E-03 &  7.0801E-04 &  9.9078E-04 \\ \cline{2-5}
 & 0.9145 &  6.4202E-03 &  7.0383E-04 &  6.3342E-04 \\ \cline{2-5}
 & 0.9235 &  7.7919E-03 &  5.9949E-04 &  7.7071E-04 \\ \cline{2-5}
 & 0.9325 &  5.3848E-03 &  7.6158E-04 &  5.3012E-04 \\ \cline{2-5}
 & 0.9415 &  4.5756E-03 &  5.5407E-04 &  4.4859E-04 \\ \cline{2-5}
 & 0.9505 &  4.0527E-03 &  3.8643E-04 &  3.9732E-04 \\ \cline{2-5}
 & 0.9595 &  3.9772E-03 &  5.0308E-04 &  3.9024E-04 \\ \cline{2-5}
 & 0.9685 &  5.0780E-03 &  4.5239E-04 &  4.9916E-04 \\ \cline{2-5}
 & 0.9775 &  5.3695E-03 &  4.9854E-04 &  5.3050E-04 \\ \cline{2-5}
 & 1.0045 &  5.8149E-03 &  6.1638E-04 &  5.7567E-04 \\ \cline{2-5}
 & 1.0135 &  4.6069E-03 &  5.4674E-04 &  4.5537E-04 \\ \cline{2-5}
 & 1.0225 &  5.3088E-03 &  6.0111E-04 &  5.2452E-04 \\ \cline{2-5}
 & 1.0315 &  4.1169E-03 &  8.6328E-04 &  4.0795E-04 \\ \cline{2-5}
 & 1.0405 &  2.7118E-03 &  4.0425E-04 &  2.6735E-04 \\ \cline{2-5}
 & 1.0495 &  2.5938E-03 &  3.9103E-04 &  2.5449E-04 \\ \cline{2-5}
 & 1.0585 &  2.8113E-03 &  4.3905E-04 &  2.7813E-04 \\ \cline{2-5}
 & 1.0675 &  2.3100E-03 &  3.7976E-04 &  2.2776E-04 \\ \cline{2-5}
 & 1.0765 &  1.7056E-03 &  3.1141E-04 &  1.6715E-04 \\ \cline{2-5}
 & 1.0855 &  1.0057E-03 &  2.3073E-04 &  9.8576E-05 \\ \cline{2-5}
 & 1.0945 &  6.9280E-04 &  2.0889E-04 &  6.8644E-05 \\ \cline{2-5}
 & 1.1125 &  1.0825E-03 &  3.1250E-04 &  1.0809E-04 \\ \cline{2-5}
 & 1.1215 &  5.5916E-04 &  2.1134E-04 &  5.4851E-05 \\ \cline{2-5}
 & 1.1305 &  5.6916E-04 &  2.1512E-04 &  5.6112E-05 \\ \cline{2-5}
 & 1.1395 &  5.0752E-04 &  1.6917E-04 &  4.9532E-05 \\ \cline{2-5}
 & 1.1485 &  1.2731E-05 &  6.5424E-04 &  1.2676E-06 \\ \cline{2-5}
 & 1.1665 &  2.0031E-04 &  1.0015E-04 &  1.9575E-05 \\ \cline{2-5}
 & 1.1755 &  2.6566E-04 &  1.3283E-04 &  2.6388E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.5750 & 0.6985 &  4.1474E-02 &  1.3199E-03 &  4.1585E-03 \\ \cline{2-5}
 & 0.7075 &  3.7584E-02 &  1.1800E-03 &  3.7648E-03 \\ \cline{2-5}
 & 0.7165 &  3.6893E-02 &  1.3759E-03 &  3.6886E-03 \\ \cline{2-5}
 & 0.7255 &  3.4907E-02 &  1.5458E-03 &  3.4818E-03 \\ \cline{2-5}
 & 0.7345 &  3.2813E-02 &  1.2290E-03 &  3.2773E-03 \\ \cline{2-5}
 & 0.7435 &  3.1288E-02 &  1.2844E-03 &  3.1254E-03 \\ \cline{2-5}
 & 0.7525 &  2.7886E-02 &  1.2234E-03 &  2.7839E-03 \\ \cline{2-5}
 & 0.7615 &  2.5384E-02 &  1.1140E-03 &  2.5299E-03 \\ \cline{2-5}
 & 0.7705 &  2.4749E-02 &  1.0696E-03 &  2.4700E-03 \\ \cline{2-5}
 & 0.7795 &  2.4839E-02 &  1.0781E-03 &  2.4739E-03 \\ \cline{2-5}
 & 0.7885 &  2.1511E-02 &  1.0194E-03 &  2.1415E-03 \\ \cline{2-5}
 & 0.7975 &  2.1035E-02 &  1.0913E-03 &  2.0980E-03 \\ \cline{2-5}
 & 0.8065 &  1.9264E-02 &  1.0785E-03 &  1.9178E-03 \\ \cline{2-5}
 & 0.8155 &  1.7066E-02 &  9.5570E-04 &  1.7014E-03 \\ \cline{2-5}
 & 0.8245 &  1.7753E-02 &  9.0653E-04 &  1.7716E-03 \\ \cline{2-5}
 & 0.8335 &  1.3710E-02 &  8.6839E-04 &  1.3637E-03 \\ \cline{2-5}
 & 0.8425 &  1.5018E-02 &  8.2417E-04 &  1.4971E-03 \\ \cline{2-5}
 & 0.8515 &  1.2534E-02 &  8.5975E-04 &  1.2487E-03 \\ \cline{2-5}
 & 0.8605 &  1.3298E-02 &  8.8302E-04 &  1.3240E-03 \\ \cline{2-5}
 & 0.8695 &  1.1967E-02 &  8.6351E-04 &  1.1915E-03 \\ \cline{2-5}
 & 0.8785 &  1.0904E-02 &  7.0737E-04 &  1.0850E-03 \\ \cline{2-5}
 & 0.8875 &  8.8303E-03 &  6.4963E-04 &  8.7829E-04 \\ \cline{2-5}
 & 0.8965 &  8.2186E-03 &  6.3441E-04 &  8.1906E-04 \\ \cline{2-5}
 & 0.9055 &  7.3578E-03 &  8.8966E-04 &  7.3162E-04 \\ \cline{2-5}
 & 0.9145 &  8.0369E-03 &  6.2588E-04 &  7.9949E-04 \\ \cline{2-5}
 & 0.9235 &  7.8738E-03 &  6.3260E-04 &  7.8549E-04 \\ \cline{2-5}
 & 0.9325 &  5.9671E-03 &  5.2960E-04 &  5.9141E-04 \\ \cline{2-5}
 & 0.9415 &  5.7619E-03 &  4.9234E-04 &  5.7065E-04 \\ \cline{2-5}
 & 0.9505 &  4.8152E-03 &  4.2236E-04 &  4.7462E-04 \\ \cline{2-5}
 & 0.9595 &  4.4471E-03 &  4.2023E-04 &  4.3955E-04 \\ \cline{2-5}
 & 0.9775 &  5.6013E-03 &  5.0713E-04 &  5.5448E-04 \\ \cline{2-5}
 & 0.9865 &  4.8966E-03 &  5.1904E-04 &  4.8818E-04 \\ \cline{2-5}
 & 1.0045 &  5.2520E-03 &  5.3885E-04 &  5.2091E-04 \\ \cline{2-5}
 & 1.0135 &  4.4255E-03 &  7.7254E-04 &  4.3930E-04 \\ \cline{2-5}
 & 1.0225 &  4.7807E-03 &  5.6341E-04 &  4.7459E-04 \\ \cline{2-5}
 & 1.0315 &  3.7450E-03 &  5.0963E-04 &  3.7365E-04 \\ \cline{2-5}
 & 1.0405 &  2.6858E-03 &  4.1945E-04 &  2.6659E-04 \\ \cline{2-5}
 & 1.0495 &  2.7411E-03 &  4.1324E-04 &  2.7245E-04 \\ \cline{2-5}
 & 1.0585 &  3.0008E-03 &  4.3312E-04 &  2.9666E-04 \\ \cline{2-5}
 & 1.0675 &  2.0754E-03 &  3.6688E-04 &  2.0561E-04 \\ \cline{2-5}
 & 1.0765 &  1.9140E-03 &  3.3835E-04 &  1.8907E-04 \\ \cline{2-5}
 & 1.0855 &  1.3051E-03 &  6.1362E-04 &  1.2880E-04 \\ \cline{2-5}
 & 1.1035 &  9.3346E-04 &  2.4102E-04 &  9.2694E-05 \\ \cline{2-5}
 & 1.1125 &  7.8902E-04 &  1.9725E-04 &  7.7718E-05 \\ \cline{2-5}
 & 1.1305 &  5.3059E-04 &  1.7686E-04 &  5.2202E-05 \\ \cline{2-5}
 & 1.1395 &  5.8640E-04 &  2.3940E-04 &  5.8972E-05 \\ \cline{2-5}
 & 1.1665 &  4.9493E-04 &  1.8707E-04 &  4.9186E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.6250 & 0.6985 &  4.0678E-02 &  1.3106E-03 &  4.1059E-03 \\ \cline{2-5}
 & 0.7075 &  3.5865E-02 &  1.4334E-03 &  3.6124E-03 \\ \cline{2-5}
 & 0.7165 &  3.6892E-02 &  1.2988E-03 &  3.7162E-03 \\ \cline{2-5}
 & 0.7255 &  3.5392E-02 &  1.2419E-03 &  3.5630E-03 \\ \cline{2-5}
 & 0.7345 &  3.3555E-02 &  1.5942E-03 &  3.3720E-03 \\ \cline{2-5}
 & 0.7435 &  2.9913E-02 &  1.3350E-03 &  3.0004E-03 \\ \cline{2-5}
 & 0.7525 &  2.9601E-02 &  1.1998E-03 &  2.9654E-03 \\ \cline{2-5}
 & 0.7615 &  2.3614E-02 &  1.0354E-03 &  2.3661E-03 \\ \cline{2-5}
 & 0.7705 &  2.3050E-02 &  1.1148E-03 &  2.3117E-03 \\ \cline{2-5}
 & 0.7795 &  2.2564E-02 &  1.0259E-03 &  2.2587E-03 \\ \cline{2-5}
 & 0.7885 &  2.3215E-02 &  1.1459E-03 &  2.3285E-03 \\ \cline{2-5}
 & 0.7975 &  2.1684E-02 &  1.1281E-03 &  2.1769E-03 \\ \cline{2-5}
 & 0.8065 &  1.9620E-02 &  1.0216E-03 &  1.9647E-03 \\ \cline{2-5}
 & 0.8155 &  1.9659E-02 &  1.0316E-03 &  1.9714E-03 \\ \cline{2-5}
 & 0.8245 &  1.7492E-02 &  1.0900E-03 &  1.7530E-03 \\ \cline{2-5}
 & 0.8335 &  1.6114E-02 &  8.6050E-04 &  1.6138E-03 \\ \cline{2-5}
 & 0.8425 &  1.2902E-02 &  9.6749E-04 &  1.2927E-03 \\ \cline{2-5}
 & 0.8515 &  1.3149E-02 &  7.9261E-04 &  1.3185E-03 \\ \cline{2-5}
 & 0.8605 &  1.1680E-02 &  7.4260E-04 &  1.1686E-03 \\ \cline{2-5}
 & 0.8695 &  1.1241E-02 &  7.3095E-04 &  1.1249E-03 \\ \cline{2-5}
 & 0.8785 &  9.1729E-03 &  7.6920E-04 &  9.1669E-04 \\ \cline{2-5}
 & 0.8875 &  9.0333E-03 &  7.8275E-04 &  9.0342E-04 \\ \cline{2-5}
 & 0.8965 &  1.0180E-02 &  7.1668E-04 &  1.0188E-03 \\ \cline{2-5}
 & 0.9055 &  8.7727E-03 &  6.7717E-04 &  8.8057E-04 \\ \cline{2-5}
 & 0.9145 &  7.3642E-03 &  6.0558E-04 &  7.3562E-04 \\ \cline{2-5}
 & 0.9235 &  6.8598E-03 &  5.8202E-04 &  6.8745E-04 \\ \cline{2-5}
 & 0.9325 &  5.7244E-03 &  5.0610E-04 &  5.6964E-04 \\ \cline{2-5}
 & 0.9415 &  4.9490E-03 &  4.5762E-04 &  4.9134E-04 \\ \cline{2-5}
 & 0.9595 &  3.5182E-03 &  5.8944E-04 &  3.4816E-04 \\ \cline{2-5}
 & 0.9685 &  4.4222E-03 &  4.1788E-04 &  4.3839E-04 \\ \cline{2-5}
 & 0.9775 &  3.4444E-03 &  8.7633E-04 &  3.4317E-04 \\ \cline{2-5}
 & 0.9865 &  4.7903E-03 &  4.9409E-04 &  4.7693E-04 \\ \cline{2-5}
 & 0.9955 &  4.3193E-03 &  4.7992E-04 &  4.3170E-04 \\ \cline{2-5}
 & 1.0045 &  4.9670E-03 &  5.1784E-04 &  4.9688E-04 \\ \cline{2-5}
 & 1.0135 &  4.8190E-03 &  7.6887E-04 &  4.8234E-04 \\ \cline{2-5}
 & 1.0225 &  4.0486E-03 &  4.8390E-04 &  4.0353E-04 \\ \cline{2-5}
 & 1.0315 &  3.5913E-03 &  4.8425E-04 &  3.5905E-04 \\ \cline{2-5}
 & 1.0405 &  2.6949E-03 &  7.3971E-04 &  2.6907E-04 \\ \cline{2-5}
 & 1.0495 &  1.9115E-03 &  7.0481E-04 &  1.9119E-04 \\ \cline{2-5}
 & 1.0585 &  1.7468E-03 &  3.3617E-04 &  1.7361E-04 \\ \cline{2-5}
 & 1.0675 &  1.6859E-03 &  3.2446E-04 &  1.6796E-04 \\ \cline{2-5}
 & 1.0765 &  9.4984E-04 &  5.9508E-04 &  9.4084E-05 \\ \cline{2-5}
 & 1.0855 &  1.2729E-03 &  2.7139E-04 &  1.2673E-04 \\ \cline{2-5}
 & 1.0945 &  1.0761E-03 &  2.4063E-04 &  1.0666E-04 \\ \cline{2-5}
 & 1.1035 &  9.4152E-04 &  2.3538E-04 &  9.3373E-05 \\ \cline{2-5}
 & 1.1215 &  6.7911E-04 &  1.9604E-04 &  6.7199E-05 \\ \cline{2-5}
 & 1.1305 &  7.1553E-04 &  1.9845E-04 &  7.0888E-05 \\ \cline{2-5}
 & 1.1395 &  3.4252E-04 &  1.3983E-04 &  3.3926E-05 \\ \cline{2-5}
 & 1.1485 &  5.6481E-04 &  1.7030E-04 &  5.5449E-05 \\ \cline{2-5}
 & 1.1575 &  3.7169E-04 &  1.5174E-04 &  3.6647E-05 \\ \cline{2-5}
 & 1.1755 &  2.4791E-04 &  1.2396E-04 &  2.4450E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.6750 & 0.7075 &  3.6558E-02 &  1.4306E-03 &  3.7098E-03 \\ \cline{2-5}
 & 0.7165 &  3.7750E-02 &  1.2177E-03 &  3.8247E-03 \\ \cline{2-5}
 & 0.7255 &  3.3950E-02 &  1.2702E-03 &  3.4347E-03 \\ \cline{2-5}
 & 0.7345 &  3.0740E-02 &  1.4620E-03 &  3.1058E-03 \\ \cline{2-5}
 & 0.7435 &  2.9601E-02 &  1.1948E-03 &  2.9912E-03 \\ \cline{2-5}
 & 0.7525 &  2.9067E-02 &  1.2765E-03 &  2.9357E-03 \\ \cline{2-5}
 & 0.7615 &  2.4744E-02 &  1.1412E-03 &  2.4979E-03 \\ \cline{2-5}
 & 0.7705 &  2.3425E-02 &  1.1282E-03 &  2.3627E-03 \\ \cline{2-5}
 & 0.7795 &  2.3101E-02 &  1.0601E-03 &  2.3310E-03 \\ \cline{2-5}
 & 0.7885 &  2.1480E-02 &  1.0355E-03 &  2.1644E-03 \\ \cline{2-5}
 & 0.7975 &  1.9772E-02 &  1.0194E-03 &  1.9962E-03 \\ \cline{2-5}
 & 0.8065 &  1.9121E-02 &  1.0273E-03 &  1.9295E-03 \\ \cline{2-5}
 & 0.8155 &  1.8471E-02 &  1.0225E-03 &  1.8658E-03 \\ \cline{2-5}
 & 0.8245 &  1.5941E-02 &  9.5521E-04 &  1.6064E-03 \\ \cline{2-5}
 & 0.8335 &  1.4535E-02 &  1.1123E-03 &  1.4657E-03 \\ \cline{2-5}
 & 0.8425 &  1.4371E-02 &  9.2097E-04 &  1.4481E-03 \\ \cline{2-5}
 & 0.8515 &  1.1989E-02 &  8.8751E-04 &  1.2104E-03 \\ \cline{2-5}
 & 0.8605 &  1.1449E-02 &  7.3398E-04 &  1.1526E-03 \\ \cline{2-5}
 & 0.8695 &  1.1006E-02 &  8.6898E-04 &  1.1087E-03 \\ \cline{2-5}
 & 0.8785 &  1.0384E-02 &  7.2247E-04 &  1.0459E-03 \\ \cline{2-5}
 & 0.8875 &  1.0157E-02 &  7.1179E-04 &  1.0239E-03 \\ \cline{2-5}
 & 0.8965 &  8.1874E-03 &  8.3569E-04 &  8.2803E-04 \\ \cline{2-5}
 & 0.9055 &  8.5387E-03 &  6.7758E-04 &  8.6227E-04 \\ \cline{2-5}
 & 0.9145 &  8.2040E-03 &  6.7470E-04 &  8.2697E-04 \\ \cline{2-5}
 & 0.9235 &  6.4907E-03 &  5.7847E-04 &  6.5256E-04 \\ \cline{2-5}
 & 0.9325 &  4.2306E-03 &  4.2749E-04 &  4.2226E-04 \\ \cline{2-5}
 & 0.9415 &  4.8209E-03 &  4.4203E-04 &  4.8114E-04 \\ \cline{2-5}
 & 0.9505 &  3.8175E-03 &  3.9807E-04 &  3.8161E-04 \\ \cline{2-5}
 & 0.9595 &  3.6279E-03 &  5.3494E-04 &  3.6321E-04 \\ \cline{2-5}
 & 0.9685 &  4.1621E-03 &  4.0429E-04 &  4.1456E-04 \\ \cline{2-5}
 & 0.9775 &  4.2951E-03 &  8.0126E-04 &  4.3130E-04 \\ \cline{2-5}
 & 0.9865 &  5.1825E-03 &  5.1826E-04 &  5.2126E-04 \\ \cline{2-5}
 & 0.9955 &  4.6100E-03 &  5.0601E-04 &  4.6511E-04 \\ \cline{2-5}
 & 1.0045 &  5.0447E-03 &  5.4085E-04 &  5.0663E-04 \\ \cline{2-5}
 & 1.0225 &  3.9491E-03 &  4.7201E-04 &  3.9669E-04 \\ \cline{2-5}
 & 1.0315 &  3.9937E-03 &  4.8078E-04 &  4.0122E-04 \\ \cline{2-5}
 & 1.0405 &  2.5777E-03 &  3.8005E-04 &  2.5924E-04 \\ \cline{2-5}
 & 1.0495 &  3.0842E-03 &  4.4060E-04 &  3.0854E-04 \\ \cline{2-5}
 & 1.0585 &  2.1984E-03 &  3.5663E-04 &  2.1910E-04 \\ \cline{2-5}
 & 1.0675 &  1.6954E-03 &  3.3250E-04 &  1.7051E-04 \\ \cline{2-5}
 & 1.0765 &  1.7197E-03 &  3.2499E-04 &  1.7152E-04 \\ \cline{2-5}
 & 1.0855 &  1.8217E-03 &  3.7186E-04 &  1.8290E-04 \\ \cline{2-5}
 & 1.1035 &  9.2319E-04 &  2.4673E-04 &  9.1788E-05 \\ \cline{2-5}
 & 1.1215 &  1.3136E-04 &  5.6740E-04 &  1.3118E-05 \\ \cline{2-5}
 & 1.1305 &  7.2265E-04 &  2.1789E-04 &  7.2604E-05 \\ \cline{2-5}
 & 1.1395 &  4.7561E-04 &  1.7976E-04 &  4.8101E-05 \\ \cline{2-5}
 & 1.1485 &  4.0300E-04 &  1.6452E-04 &  4.0522E-05 \\ \cline{2-5}
 & 1.1575 &  3.0878E-04 &  1.3809E-04 &  3.1030E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.7250 & 0.7165 &  3.9547E-02 &  1.3007E-03 &  4.0257E-03 \\ \cline{2-5}
 & 0.7255 &  3.4145E-02 &  1.2829E-03 &  3.4717E-03 \\ \cline{2-5}
 & 0.7345 &  2.8356E-02 &  1.2777E-03 &  2.8838E-03 \\ \cline{2-5}
 & 0.7435 &  2.7219E-02 &  1.3705E-03 &  2.7585E-03 \\ \cline{2-5}
 & 0.7525 &  2.4668E-02 &  1.3267E-03 &  2.4965E-03 \\ \cline{2-5}
 & 0.7615 &  2.4363E-02 &  1.2665E-03 &  2.4667E-03 \\ \cline{2-5}
 & 0.7705 &  2.4531E-02 &  1.0783E-03 &  2.4789E-03 \\ \cline{2-5}
 & 0.7795 &  2.2030E-02 &  1.0638E-03 &  2.2337E-03 \\ \cline{2-5}
 & 0.7885 &  2.0606E-02 &  1.1258E-03 &  2.0917E-03 \\ \cline{2-5}
 & 0.7975 &  1.9054E-02 &  1.0301E-03 &  1.9311E-03 \\ \cline{2-5}
 & 0.8065 &  1.9205E-02 &  1.1284E-03 &  1.9453E-03 \\ \cline{2-5}
 & 0.8155 &  1.8898E-02 &  9.3364E-04 &  1.9118E-03 \\ \cline{2-5}
 & 0.8245 &  1.7486E-02 &  1.0219E-03 &  1.7726E-03 \\ \cline{2-5}
 & 0.8335 &  1.5091E-02 &  9.4217E-04 &  1.5259E-03 \\ \cline{2-5}
 & 0.8425 &  1.2733E-02 &  1.0069E-03 &  1.2898E-03 \\ \cline{2-5}
 & 0.8515 &  1.3350E-02 &  8.0212E-04 &  1.3501E-03 \\ \cline{2-5}
 & 0.8605 &  1.2260E-02 &  1.0010E-03 &  1.2402E-03 \\ \cline{2-5}
 & 0.8695 &  9.6418E-03 &  8.2219E-04 &  9.7405E-04 \\ \cline{2-5}
 & 0.8785 &  9.5268E-03 &  6.9936E-04 &  9.6392E-04 \\ \cline{2-5}
 & 0.8875 &  8.6973E-03 &  6.8401E-04 &  8.8198E-04 \\ \cline{2-5}
 & 0.8965 &  8.4969E-03 &  9.5939E-04 &  8.5973E-04 \\ \cline{2-5}
 & 0.9055 &  6.5386E-03 &  7.7379E-04 &  6.6239E-04 \\ \cline{2-5}
 & 0.9145 &  7.9804E-03 &  6.5417E-04 &  8.0642E-04 \\ \cline{2-5}
 & 0.9235 &  5.6704E-03 &  7.2703E-04 &  5.7261E-04 \\ \cline{2-5}
 & 0.9325 &  5.0081E-03 &  4.7988E-04 &  5.0384E-04 \\ \cline{2-5}
 & 0.9415 &  4.0574E-03 &  4.1641E-04 &  4.0728E-04 \\ \cline{2-5}
 & 0.9505 &  3.9345E-03 &  3.8966E-04 &  3.9399E-04 \\ \cline{2-5}
 & 0.9595 &  3.3073E-03 &  4.9176E-04 &  3.3158E-04 \\ \cline{2-5}
 & 0.9685 &  3.8098E-03 &  3.9511E-04 &  3.8076E-04 \\ \cline{2-5}
 & 0.9775 &  4.8906E-03 &  4.8910E-04 &  4.9126E-04 \\ \cline{2-5}
 & 0.9865 &  4.6730E-03 &  4.7946E-04 &  4.6887E-04 \\ \cline{2-5}
 & 0.9955 &  5.3116E-03 &  5.5080E-04 &  5.3493E-04 \\ \cline{2-5}
 & 1.0045 &  5.3410E-03 &  5.5989E-04 &  5.3827E-04 \\ \cline{2-5}
 & 1.0135 &  4.9977E-03 &  5.5876E-04 &  5.0587E-04 \\ \cline{2-5}
 & 1.0225 &  4.0183E-03 &  4.9092E-04 &  4.0692E-04 \\ \cline{2-5}
 & 1.0315 &  4.2421E-03 &  4.9313E-04 &  4.2942E-04 \\ \cline{2-5}
 & 1.0405 &  2.9267E-03 &  4.2690E-04 &  2.9520E-04 \\ \cline{2-5}
 & 1.0495 &  2.3178E-03 &  3.6197E-04 &  2.3357E-04 \\ \cline{2-5}
 & 1.0585 &  1.2874E-03 &  6.0534E-04 &  1.3032E-04 \\ \cline{2-5}
 & 1.0675 &  2.1759E-03 &  3.6266E-04 &  2.2035E-04 \\ \cline{2-5}
 & 1.0765 &  9.3981E-04 &  6.6526E-04 &  9.4480E-05 \\ \cline{2-5}
 & 1.0855 &  1.0701E-03 &  2.5222E-04 &  1.0728E-04 \\ \cline{2-5}
 & 1.0945 &  9.9369E-04 &  2.6557E-04 &  1.0050E-04 \\ \cline{2-5}
 & 1.1035 &  1.2290E-03 &  2.8196E-04 &  1.2331E-04 \\ \cline{2-5}
 & 1.1125 &  5.2024E-04 &  1.6451E-04 &  5.1843E-05 \\ \cline{2-5}
 & 1.1215 &  8.0684E-04 &  2.0833E-04 &  8.0354E-05 \\ \cline{2-5}
 & 1.1305 &  4.9786E-04 &  2.0325E-04 &  5.0985E-05 \\ \cline{2-5}
 & 1.1665 &  2.0748E-04 &  1.0374E-04 &  2.0728E-05 \\ \cline{2-5}
 & 1.1755 &  2.4123E-04 &  1.2061E-04 &  2.4164E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.7750 & 0.7255 &  3.1141E-02 &  1.2429E-03 &  3.1751E-03 \\ \cline{2-5}
 & 0.7345 &  3.3374E-02 &  1.1998E-03 &  3.4032E-03 \\ \cline{2-5}
 & 0.7435 &  3.0949E-02 &  1.1979E-03 &  3.1496E-03 \\ \cline{2-5}
 & 0.7525 &  2.8687E-02 &  1.2964E-03 &  2.9173E-03 \\ \cline{2-5}
 & 0.7615 &  2.4862E-02 &  1.2108E-03 &  2.5277E-03 \\ \cline{2-5}
 & 0.7705 &  2.4300E-02 &  1.2247E-03 &  2.4699E-03 \\ \cline{2-5}
 & 0.7795 &  2.0540E-02 &  1.1129E-03 &  2.0852E-03 \\ \cline{2-5}
 & 0.7885 &  2.0614E-02 &  9.6585E-04 &  2.0934E-03 \\ \cline{2-5}
 & 0.7975 &  1.7645E-02 &  9.9856E-04 &  1.7903E-03 \\ \cline{2-5}
 & 0.8065 &  1.9847E-02 &  1.1540E-03 &  2.0147E-03 \\ \cline{2-5}
 & 0.8155 &  1.7807E-02 &  9.3357E-04 &  1.8107E-03 \\ \cline{2-5}
 & 0.8245 &  1.6391E-02 &  1.2054E-03 &  1.6663E-03 \\ \cline{2-5}
 & 0.8335 &  1.3149E-02 &  1.1070E-03 &  1.3343E-03 \\ \cline{2-5}
 & 0.8425 &  1.4752E-02 &  8.4796E-04 &  1.4941E-03 \\ \cline{2-5}
 & 0.8515 &  1.5019E-02 &  8.6740E-04 &  1.5248E-03 \\ \cline{2-5}
 & 0.8605 &  1.0417E-02 &  8.5796E-04 &  1.0576E-03 \\ \cline{2-5}
 & 0.8695 &  1.0233E-02 &  7.0558E-04 &  1.0355E-03 \\ \cline{2-5}
 & 0.8785 &  9.0595E-03 &  6.7616E-04 &  9.1849E-04 \\ \cline{2-5}
 & 0.8875 &  8.0436E-03 &  6.4682E-04 &  8.1773E-04 \\ \cline{2-5}
 & 0.8965 &  9.5603E-03 &  7.2969E-04 &  9.7219E-04 \\ \cline{2-5}
 & 0.9055 &  9.0495E-03 &  7.2054E-04 &  9.1991E-04 \\ \cline{2-5}
 & 0.9145 &  6.8393E-03 &  6.2219E-04 &  6.9481E-04 \\ \cline{2-5}
 & 0.9235 &  6.6163E-03 &  5.9692E-04 &  6.6971E-04 \\ \cline{2-5}
 & 0.9325 &  5.4332E-03 &  6.8755E-04 &  5.4885E-04 \\ \cline{2-5}
 & 0.9415 &  3.8778E-03 &  5.9167E-04 &  3.8991E-04 \\ \cline{2-5}
 & 0.9505 &  4.2909E-03 &  4.3808E-04 &  4.3181E-04 \\ \cline{2-5}
 & 0.9595 &  3.4738E-03 &  4.9995E-04 &  3.4816E-04 \\ \cline{2-5}
 & 0.9685 &  3.4080E-03 &  3.7872E-04 &  3.4221E-04 \\ \cline{2-5}
 & 0.9775 &  4.9229E-03 &  4.8512E-04 &  4.9620E-04 \\ \cline{2-5}
 & 0.9865 &  5.3187E-03 &  5.4288E-04 &  5.3843E-04 \\ \cline{2-5}
 & 0.9955 &  4.1406E-03 &  6.9345E-04 &  4.1939E-04 \\ \cline{2-5}
 & 1.0045 &  5.4329E-03 &  5.8248E-04 &  5.5122E-04 \\ \cline{2-5}
 & 1.0225 &  3.8291E-03 &  4.8242E-04 &  3.8879E-04 \\ \cline{2-5}
 & 1.0315 &  3.7441E-03 &  4.7171E-04 &  3.7933E-04 \\ \cline{2-5}
 & 1.0405 &  3.2079E-03 &  4.1764E-04 &  3.2191E-04 \\ \cline{2-5}
 & 1.0675 &  1.9585E-03 &  3.1772E-04 &  1.9758E-04 \\ \cline{2-5}
 & 1.0765 &  1.2551E-03 &  6.4262E-04 &  1.2615E-04 \\ \cline{2-5}
 & 1.0855 &  1.6266E-03 &  3.0740E-04 &  1.6422E-04 \\ \cline{2-5}
 & 1.0945 &  1.2180E-03 &  2.6578E-04 &  1.2288E-04 \\ \cline{2-5}
 & 1.1125 &  7.4176E-04 &  2.2365E-04 &  7.4829E-05 \\ \cline{2-5}
 & 1.1215 &  5.1619E-04 &  1.7206E-04 &  5.1624E-05 \\ \cline{2-5}
 & 1.1305 &  5.6677E-04 &  1.7923E-04 &  5.6709E-05 \\ \cline{2-5}
 & 1.1395 &  7.3721E-04 &  2.2228E-04 &  7.4008E-05 \\ \cline{2-5}
 & 1.1485 &  6.1038E-04 &  2.1580E-04 &  6.1555E-05 \\ \cline{2-5}
 & 1.1575 &  5.3654E-04 &  1.7885E-04 &  5.3462E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.8250 & 0.7345 &  3.2241E-02 &  1.2339E-03 &  3.2940E-03 \\ \cline{2-5}
 & 0.7435 &  2.8420E-02 &  1.1758E-03 &  2.8999E-03 \\ \cline{2-5}
 & 0.7525 &  2.7229E-02 &  1.2751E-03 &  2.7745E-03 \\ \cline{2-5}
 & 0.7615 &  2.4379E-02 &  1.3868E-03 &  2.4846E-03 \\ \cline{2-5}
 & 0.7705 &  2.4022E-02 &  1.1144E-03 &  2.4458E-03 \\ \cline{2-5}
 & 0.7795 &  2.2747E-02 &  1.0843E-03 &  2.3122E-03 \\ \cline{2-5}
 & 0.7885 &  1.9857E-02 &  1.0122E-03 &  2.0195E-03 \\ \cline{2-5}
 & 0.7975 &  1.9980E-02 &  9.8321E-04 &  2.0338E-03 \\ \cline{2-5}
 & 0.8065 &  1.8251E-02 &  9.2499E-04 &  1.8560E-03 \\ \cline{2-5}
 & 0.8155 &  1.8078E-02 &  9.5709E-04 &  1.8405E-03 \\ \cline{2-5}
 & 0.8245 &  1.6818E-02 &  9.2567E-04 &  1.7133E-03 \\ \cline{2-5}
 & 0.8335 &  1.5842E-02 &  9.9488E-04 &  1.6119E-03 \\ \cline{2-5}
 & 0.8425 &  1.3421E-02 &  9.1952E-04 &  1.3639E-03 \\ \cline{2-5}
 & 0.8515 &  1.3085E-02 &  7.9509E-04 &  1.3272E-03 \\ \cline{2-5}
 & 0.8605 &  1.2214E-02 &  9.0926E-04 &  1.2419E-03 \\ \cline{2-5}
 & 0.8695 &  9.2819E-03 &  8.4281E-04 &  9.4203E-04 \\ \cline{2-5}
 & 0.8785 &  1.0213E-02 &  7.1788E-04 &  1.0388E-03 \\ \cline{2-5}
 & 0.8875 &  9.2720E-03 &  7.1418E-04 &  9.4174E-04 \\ \cline{2-5}
 & 0.8965 &  8.3002E-03 &  8.5146E-04 &  8.4322E-04 \\ \cline{2-5}
 & 0.9055 &  6.6452E-03 &  8.3592E-04 &  6.7666E-04 \\ \cline{2-5}
 & 0.9145 &  6.6451E-03 &  1.1071E-03 &  6.7434E-04 \\ \cline{2-5}
 & 0.9235 &  6.0176E-03 &  5.7156E-04 &  6.0998E-04 \\ \cline{2-5}
 & 0.9325 &  4.7528E-03 &  6.8977E-04 &  4.8078E-04 \\ \cline{2-5}
 & 0.9415 &  4.4037E-03 &  6.3393E-04 &  4.4458E-04 \\ \cline{2-5}
 & 0.9595 &  2.6836E-03 &  6.0274E-04 &  2.6968E-04 \\ \cline{2-5}
 & 0.9775 &  4.0721E-03 &  4.2695E-04 &  4.0972E-04 \\ \cline{2-5}
 & 0.9865 &  3.9576E-03 &  8.9981E-04 &  4.0080E-04 \\ \cline{2-5}
 & 0.9955 &  4.6764E-03 &  5.4737E-04 &  4.7631E-04 \\ \cline{2-5}
 & 1.0045 &  4.0223E-03 &  4.9142E-04 &  4.0747E-04 \\ \cline{2-5}
 & 1.0135 &  3.6085E-03 &  4.7383E-04 &  3.6596E-04 \\ \cline{2-5}
 & 1.0315 &  4.1987E-03 &  5.0546E-04 &  4.2795E-04 \\ \cline{2-5}
 & 1.0405 &  2.3479E-03 &  3.7597E-04 &  2.3707E-04 \\ \cline{2-5}
 & 1.0585 &  2.3754E-03 &  3.9052E-04 &  2.4116E-04 \\ \cline{2-5}
 & 1.0675 &  2.0900E-03 &  3.6946E-04 &  2.1213E-04 \\ \cline{2-5}
 & 1.0855 &  1.2299E-03 &  2.5645E-04 &  1.2386E-04 \\ \cline{2-5}
 & 1.0945 &  1.2720E-03 &  2.5441E-04 &  1.2839E-04 \\ \cline{2-5}
 & 1.1035 &  1.1914E-03 &  2.5401E-04 &  1.2041E-04 \\ \cline{2-5}
 & 1.1125 &  8.1099E-04 &  2.3411E-04 &  8.1428E-05 \\ \cline{2-5}
 & 1.1305 &  5.3289E-04 &  1.8841E-04 &  5.3435E-05 \\ \cline{2-5}
 & 1.1485 &  5.6372E-04 &  2.3014E-04 &  5.8493E-05 \\ \cline{2-5}
 & 1.1575 &  4.1257E-04 &  1.6843E-04 &  4.1255E-05 \\ \cline{2-5}
 & 1.1665 &  1.9406E-04 &  1.1204E-04 &  1.9749E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.8750 & 0.7435 &  3.0169E-02 &  1.2821E-03 &  3.0901E-03 \\ \cline{2-5}
 & 0.7525 &  2.6481E-02 &  1.1517E-03 &  2.7048E-03 \\ \cline{2-5}
 & 0.7615 &  2.4943E-02 &  1.1428E-03 &  2.5507E-03 \\ \cline{2-5}
 & 0.7705 &  2.4241E-02 &  1.2533E-03 &  2.4758E-03 \\ \cline{2-5}
 & 0.7795 &  2.1842E-02 &  1.3121E-03 &  2.2286E-03 \\ \cline{2-5}
 & 0.7885 &  1.9597E-02 &  1.1585E-03 &  2.0002E-03 \\ \cline{2-5}
 & 0.7975 &  1.6310E-02 &  1.5062E-03 &  1.6649E-03 \\ \cline{2-5}
 & 0.8065 &  1.8192E-02 &  1.1877E-03 &  1.8572E-03 \\ \cline{2-5}
 & 0.8155 &  1.5001E-02 &  1.1945E-03 &  1.5327E-03 \\ \cline{2-5}
 & 0.8245 &  1.6604E-02 &  1.1575E-03 &  1.6950E-03 \\ \cline{2-5}
 & 0.8335 &  1.3910E-02 &  1.0895E-03 &  1.4201E-03 \\ \cline{2-5}
 & 0.8425 &  1.3031E-02 &  8.0560E-04 &  1.3274E-03 \\ \cline{2-5}
 & 0.8515 &  1.2103E-02 &  7.9136E-04 &  1.2348E-03 \\ \cline{2-5}
 & 0.8605 &  1.0664E-02 &  8.6530E-04 &  1.0846E-03 \\ \cline{2-5}
 & 0.8695 &  1.1360E-02 &  7.4566E-04 &  1.1539E-03 \\ \cline{2-5}
 & 0.8785 &  1.1204E-02 &  7.4820E-04 &  1.1389E-03 \\ \cline{2-5}
 & 0.8875 &  9.0494E-03 &  1.0037E-03 &  9.2284E-04 \\ \cline{2-5}
 & 0.8965 &  8.2154E-03 &  6.6502E-04 &  8.3525E-04 \\ \cline{2-5}
 & 0.9055 &  8.4098E-03 &  7.1669E-04 &  8.5895E-04 \\ \cline{2-5}
 & 0.9145 &  6.9557E-03 &  9.9764E-04 &  7.0601E-04 \\ \cline{2-5}
 & 0.9235 &  7.5240E-03 &  6.6818E-04 &  7.6712E-04 \\ \cline{2-5}
 & 0.9325 &  5.5771E-03 &  5.4990E-04 &  5.6571E-04 \\ \cline{2-5}
 & 0.9415 &  3.3979E-03 &  5.8114E-04 &  3.4326E-04 \\ \cline{2-5}
 & 0.9505 &  3.3005E-03 &  3.9187E-04 &  3.3297E-04 \\ \cline{2-5}
 & 0.9685 &  3.6022E-03 &  4.1063E-04 &  3.6294E-04 \\ \cline{2-5}
 & 0.9775 &  3.3403E-03 &  6.3148E-04 &  3.3897E-04 \\ \cline{2-5}
 & 0.9865 &  4.5588E-03 &  4.9167E-04 &  4.6154E-04 \\ \cline{2-5}
 & 0.9955 &  4.5551E-03 &  5.3320E-04 &  4.6614E-04 \\ \cline{2-5}
 & 1.0135 &  4.6807E-03 &  5.8512E-04 &  4.7876E-04 \\ \cline{2-5}
 & 1.0225 &  3.1076E-03 &  4.3096E-04 &  3.1529E-04 \\ \cline{2-5}
 & 1.0315 &  3.3348E-03 &  4.6246E-04 &  3.3835E-04 \\ \cline{2-5}
 & 1.0405 &  2.9433E-03 &  4.2932E-04 &  2.9945E-04 \\ \cline{2-5}
 & 1.0495 &  2.4574E-03 &  6.7452E-04 &  2.5020E-04 \\ \cline{2-5}
 & 1.0675 &  1.8187E-03 &  3.2150E-04 &  1.8419E-04 \\ \cline{2-5}
 & 1.0765 &  1.2832E-03 &  2.6756E-04 &  1.2962E-04 \\ \cline{2-5}
 & 1.0855 &  1.2215E-03 &  2.6042E-04 &  1.2347E-04 \\ \cline{2-5}
 & 1.0945 &  7.1258E-04 &  2.0570E-04 &  7.1801E-05 \\ \cline{2-5}
 & 1.1035 &  7.9092E-04 &  2.1138E-04 &  7.9602E-05 \\ \cline{2-5}
 & 1.1125 &  9.4848E-04 &  2.4490E-04 &  9.6503E-05 \\ \cline{2-5}
 & 1.1305 &  7.6542E-04 &  2.1229E-04 &  7.7128E-05 \\ \cline{2-5}
 & 1.1395 &  4.3550E-04 &  1.7779E-04 &  4.4275E-05 \\ \cline{2-5}
 & 1.1485 &  4.0007E-04 &  1.4145E-04 &  4.0033E-05 \\ \cline{2-5}
 & 1.1575 &  5.5604E-04 &  1.8535E-04 &  5.6252E-05 \\ \cline{2-5}
 & 1.1665 &  2.6121E-04 &  1.3061E-04 &  2.6409E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.9250 & 0.7525 &  2.7111E-02 &  1.0918E-03 &  2.7753E-03 \\ \cline{2-5}
 & 0.7615 &  2.5294E-02 &  1.1612E-03 &  2.5924E-03 \\ \cline{2-5}
 & 0.7705 &  2.1693E-02 &  1.0847E-03 &  2.2210E-03 \\ \cline{2-5}
 & 0.7795 &  2.2342E-02 &  1.0342E-03 &  2.2844E-03 \\ \cline{2-5}
 & 0.7885 &  2.2649E-02 &  1.1374E-03 &  2.3178E-03 \\ \cline{2-5}
 & 0.7975 &  2.2219E-02 &  1.1416E-03 &  2.2712E-03 \\ \cline{2-5}
 & 0.8065 &  1.8032E-02 &  1.0199E-03 &  1.8413E-03 \\ \cline{2-5}
 & 0.8155 &  1.6833E-02 &  1.3177E-03 &  1.7207E-03 \\ \cline{2-5}
 & 0.8245 &  1.4869E-02 &  9.8548E-04 &  1.5191E-03 \\ \cline{2-5}
 & 0.8335 &  1.4168E-02 &  8.4775E-04 &  1.4466E-03 \\ \cline{2-5}
 & 0.8425 &  1.5272E-02 &  1.0201E-03 &  1.5600E-03 \\ \cline{2-5}
 & 0.8515 &  1.1942E-02 &  7.8945E-04 &  1.2192E-03 \\ \cline{2-5}
 & 0.8605 &  9.5400E-03 &  8.3068E-04 &  9.7291E-04 \\ \cline{2-5}
 & 0.8695 &  1.0587E-02 &  7.5017E-04 &  1.0792E-03 \\ \cline{2-5}
 & 0.8785 &  8.0088E-03 &  6.5952E-04 &  8.1877E-04 \\ \cline{2-5}
 & 0.8875 &  8.8152E-03 &  6.9804E-04 &  9.0058E-04 \\ \cline{2-5}
 & 0.8965 &  7.0128E-03 &  9.7418E-04 &  7.1693E-04 \\ \cline{2-5}
 & 0.9055 &  8.8873E-03 &  7.2415E-04 &  9.0848E-04 \\ \cline{2-5}
 & 0.9145 &  7.3427E-03 &  9.2379E-04 &  7.5284E-04 \\ \cline{2-5}
 & 0.9235 &  6.7220E-03 &  6.2471E-04 &  6.8746E-04 \\ \cline{2-5}
 & 0.9325 &  5.3698E-03 &  7.4402E-04 &  5.4668E-04 \\ \cline{2-5}
 & 0.9415 &  5.0273E-03 &  5.1887E-04 &  5.0886E-04 \\ \cline{2-5}
 & 0.9505 &  3.7550E-03 &  7.6042E-04 &  3.7993E-04 \\ \cline{2-5}
 & 0.9685 &  3.4675E-03 &  4.1759E-04 &  3.5132E-04 \\ \cline{2-5}
 & 0.9865 &  4.3701E-03 &  4.8870E-04 &  4.4335E-04 \\ \cline{2-5}
 & 0.9955 &  4.2433E-03 &  7.5716E-04 &  4.3283E-04 \\ \cline{2-5}
 & 1.0045 &  4.0013E-03 &  4.8889E-04 &  4.0748E-04 \\ \cline{2-5}
 & 1.0135 &  4.6729E-03 &  5.5855E-04 &  4.7869E-04 \\ \cline{2-5}
 & 1.0225 &  3.8349E-03 &  5.0797E-04 &  3.9156E-04 \\ \cline{2-5}
 & 1.0315 &  2.8663E-03 &  4.2729E-04 &  2.9149E-04 \\ \cline{2-5}
 & 1.0405 &  3.2433E-03 &  4.4976E-04 &  3.2955E-04 \\ \cline{2-5}
 & 1.0495 &  2.9325E-03 &  4.2327E-04 &  2.9759E-04 \\ \cline{2-5}
 & 1.0585 &  1.9678E-03 &  3.4787E-04 &  1.9987E-04 \\ \cline{2-5}
 & 1.0675 &  1.1802E-03 &  2.5754E-04 &  1.2001E-04 \\ \cline{2-5}
 & 1.0855 &  1.3395E-03 &  2.7342E-04 &  1.3578E-04 \\ \cline{2-5}
 & 1.0945 &  9.3972E-04 &  2.2149E-04 &  9.4711E-05 \\ \cline{2-5}
 & 1.1035 &  1.1588E-03 &  2.6585E-04 &  1.1786E-04 \\ \cline{2-5}
 & 1.1215 &  7.3141E-04 &  1.8885E-04 &  7.3325E-05 \\ \cline{2-5}
 & 1.1305 &  2.9802E-04 &  1.3328E-04 &  3.0244E-05 \\ \cline{2-5}
 & 1.1395 &  5.4846E-04 &  1.7344E-04 &  5.5042E-05 \\ \cline{2-5}
 & 1.1485 &  3.5857E-04 &  1.6036E-04 &  3.6316E-05 \\ \cline{2-5}
 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
5.9750 & 1.1395 &  8.5856E-03 &  1.1177E-03 &  6.2916E-04 \\ \hline
\end{xtabular}
\end{center}

